Atomic Data for Permitted Resonance Lines of Atoms and Ions from H to Si, and S, Ar, Ca and Fe

We list vacuum wavelengths, energy levels, statistical weights, transition probabilities and oscillator strengths for permitted resonance spectral lines of all ions of 18 astrophysically important elements (H through Si, S, Ar, Ca, Fe). Using a compilation of experimental energy levels, we derived accurate wavelengths for 5599 lines of 1828 ground-term multiplets which have gf-values calculated in the Opacity Project. We recalculated the Opacity Project multiplet gf-values to oscillator strengths and transition probabilities of individual lines. For completeness, we added 372 resonance lines of NeI, ArI, FeI and FeII ions which are not covered by the Opacity Project. Intercombination and forbidden lines are not included in the present compilation.

==> table1.tex <==
\documentstyle[apjpt]{article}
\oddsidemargin=2cm
\textheight=22.7cm
\begin{document}
\small
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it 1215.6700}&       0&{\it    82259.164506}& 2& 6&6.26E+08&4.16E$-$01\\
 & & &1215.6736&       0&   [82258.920581]& 2& 2&6.27E+08&1.39E$-$01\\
 & & &1215.6682&       0&   [82259.286468]& 2& 4&6.25E+08&2.77E$-$01\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it 1025.7222}&       0&{\it    97492.285237}& 2& 6&1.67E+08&7.90E$-$02\\
 & & &1025.7229&       0&   [97492.212963]& 2& 2&1.67E+08&2.63E$-$02\\
 & & &1025.7218&       0&   [97492.321374]& 2& 4&1.67E+08&5.27E$-$02\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it  972.5367}&       0&{\it   102823.880910}& 2& 6&6.82E+07&2.90E$-$02\\
 & & & 972.5370&       0&  [102823.850419]& 2& 2&6.82E+07&9.67E$-$03\\
 & & & 972.5366&       0&  [102823.896155]& 2& 4&6.81E+07&1.93E$-$02\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it  949.7430}&       0&{\it   105291.646159}& 2& 6&3.43E+07&1.39E$-$02\\
 & & & 949.7431&       0&  [105291.630548]& 2& 2&3.44E+07&4.65E$-$03\\
 & & & 949.7429&       0&  [105291.653965]& 2& 4&3.44E+07&9.30E$-$03\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it  937.8034}&       0&{\it   106632.159471}& 2& 6&1.97E+07&7.80E$-$03\\
 & & & 937.8035&       0&  [106632.150437]& 2& 2&1.97E+07&2.60E$-$03\\
 & & & 937.8033&       0&  [106632.163988]& 2& 4&1.97E+07&5.20E$-$03\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it  930.7482}&       0&{\it   107440.446112}& 2& 6&1.24E+07&4.82E$-$03\\
 & & & 930.7482&       0&  [107440.448957]& 2& 4&1.24E+07&3.21E$-$03\\
 & & & 930.7482&       0&  [107440.440423]& 2& 2&1.23E+07&1.60E$-$03\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it  926.2256}&       0&{\it   107965.054900}& 2& 6&8.27E+06&3.19E$-$03\\
 & & & 926.2257&       0&  [107965.051089]& 2& 2&8.24E+06&1.06E$-$03\\
 & & & 926.2256&       0&  [107965.056806]& 2& 4&8.24E+06&2.12E$-$03\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it  923.1503}&       0&{\it   108324.724769}& 2& 6&5.79E+06&2.22E$-$03\\
 & & & 923.1503&       0&  [108324.726107]& 2& 4&5.79E+06&1.48E$-$03\\
 & & & 923.1503&       0&  [108324.722092]& 2& 2&5.78E+06&7.38E$-$04\\
 & & & & & & & & & \\
\ion{H }{ 1}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it  920.9630}&       0&{\it   108581.994396}& 2& 6&4.19E+06&1.60E$-$03\\
 & & & 920.9630&       0&  [108581.995372]& 2& 4&4.21E+06&1.07E$-$03\\
 & & & 920.9630&       0&  [108581.992445]& 2& 2&4.21E+06&5.35E$-$04\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$& 584.3340&       0&  171135.000& 1& 3&1.86E+09&2.85E$-$01\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$& 537.0296&       0&  186209.471& 1& 3&5.80E+08&7.52E$-$02\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$& 522.2128&       0&  191492.817& 1& 3&2.50E+08&3.07E$-$02\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$& 515.6166&       0&  193942.57& 1& 3&1.29E+08&1.54E$-$02\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$& 512.0982&       0&  195275.04& 1& 3&7.49E+07&8.83E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$& 509.9979&       0&  196079.24& 1& 3&4.73E+07&5.53E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$& 508.6431&       0&  196601.51& 1& 3&3.17E+07&3.69E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$& 507.7178&       0&  196959.79& 1& 3&2.23E+07&2.59E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 1}&$1s^2$$-$$1s$$10p$&$^1$S$-^1$P$^o$& 507.0576&       0&  197216.24& 1& 3&1.63E+07&1.88E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it  303.7822}&       0&{\it   329183.2042}& 2& 6&1.00E+10&4.16E$-$01\\
 & & & 303.7858&       0&  [329179.2994]& 2& 2&1.00E+10&1.39E$-$01\\
 & & & 303.7804&       0&  [329185.1566]& 2& 4&1.00E+10&2.77E$-$01\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it  256.3169}&       0&{\it   390141.9885}& 2& 6&2.67E+09&7.90E$-$02\\
 & & & 256.3177&       0&  [390140.8316]& 2& 2&2.67E+09&2.63E$-$02\\
 & & & 256.3166&       0&  [390142.5670]& 2& 4&2.68E+09&5.27E$-$02\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it  243.0266}&       0&{\it   411477.6178}& 2& 6&1.09E+09&2.90E$-$02\\
 & & & 243.0269&       0&  [411477.1297]& 2& 2&1.09E+09&9.67E$-$03\\
 & & & 243.0264&       0&  [411477.8619]& 2& 4&1.09E+09&1.93E$-$02\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it  237.3307}&       0&{\it   421352.9360}& 2& 6&5.49E+08&1.39E$-$02\\
 & & & 237.3309&       0&  [421352.6861]& 2& 2&5.51E+08&4.65E$-$03\\
 & & & 237.3307&       0&  [421353.0609]& 2& 4&5.51E+08&9.30E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it  234.3472}&       0&{\it   426717.2880}& 2& 6&3.16E+08&7.80E$-$03\\
 & & & 234.3473&       0&  [426717.1434]& 2& 2&3.16E+08&2.60E$-$03\\
 & & & 234.3472&       0&  [426717.3603]& 2& 4&3.16E+08&5.20E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it  232.5842}&       0&{\it   429951.8134}& 2& 6&1.98E+08&4.82E$-$03\\
 & & & 232.5843&       0&  [429951.7224] & 2& 2&1.97E+08&1.60E$-$03\\
 & & & 232.5842&       0&  [429951.8590] & 2& 4&1.98E+08&3.21E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it  231.4541}&       0&{\it   432051.1395}& 2& 6&1.32E+08&3.19E$-$03\\
 & & & 231.4541&       0&  [432051.1700]& 2& 4&1.32E+08&2.12E$-$03\\
 & & & 231.4541&       0&  [432051.0785]& 2& 2&1.32E+08&1.06E$-$03\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it  230.6856}&       0&{\it   433490.4276}& 2& 6&9.28E+07&2.22E$-$03\\
 & & & 230.6856&       0&  [433490.4490]& 2& 4&9.28E+07&1.48E$-$03\\
 & & & 230.6856&       0&  [433490.3847]& 2& 2&9.25E+07&7.38E$-$04\\
 & & & & & & & & & \\
\ion{He}{ 2}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it  230.1390}&       0&{\it   434519.9400}& 2& 6&6.72E+07&1.60E$-$03\\
 & & & 230.1391&       0&  [434519.9088]& 2& 2&6.74E+07&5.35E$-$04\\
 & & & 230.1390&       0&  [434519.9556]& 2& 4&6.74E+07&1.07E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 1}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it 6709.6631}&       0&{\it    14903.878   }& 2& 6&3.69E+07&7.48E$-$01\\
 & & &6709.7639&       0&   14903.654   & 2& 2&3.69E+07&2.49E$-$01\\
 & & &6709.6127&       0&   14903.990   & 2& 4&3.70E+07&4.99E$-$01\\
 & & & & & & & & & \\
\ion{Li}{ 1}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it 3233.5637}&       0&{\it    30925.632   }& 2& 6&1.02E+06&4.81E$-$03\\
 & & &3233.5637&       0&   30925.632   & 2& 4&1.02E+06&3.20E$-$03\\
 & & &3233.5637&       0&   30925.632   & 2& 2&1.03E+06&1.61E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 1}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it 2741.995 }&       0&{\it    36469.79    }& 2& 6&1.27E+06&4.31E$-$03\\
 & & &2741.995 &       0&   36469.79    & 2& 4&1.28E+06&2.88E$-$03\\
 & & &2741.995 &       0&   36469.79    & 2& 2&1.27E+06&1.43E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 1}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it 2563.070 }&       0&{\it    39015.71    }& 2& 6&8.73E+05&2.58E$-$03\\
 & & &2563.070 &       0&   39015.71    & 2& 4&8.68E+05&1.71E$-$03\\
 & & &2563.070 &       0&   39015.71    & 2& 2&8.72E+05&8.59E$-$04\\
 & & & & & & & & & \\
\ion{Li}{ 1}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it 2475.780 }&       0&{\it    40391.31    }& 2& 6&5.73E+05&1.58E$-$03\\
 & & &2475.780 &       0&   40391.31    & 2& 4&5.71E+05&1.05E$-$03\\
 & & &2475.780 &       0&   40391.31    & 2& 2&5.76E+05&5.29E$-$04\\
 & & & & & & & & & \\
\ion{Li}{ 1}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it 2426.149 }&       0&{\it    41217.58    }& 2& 6&3.85E+05&1.02E$-$03\\
 & & &2426.149 &       0&   41217.58    & 2& 4&3.86E+05&6.82E$-$04\\
 & & &2426.149 &       0&   41217.58    & 2& 2&3.86E+05&3.41E$-$04\\
 & & & & & & & & & \\
\ion{Li}{ 2}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$& 199.2792&       0&  501808.59    & 1& 3&2.59E+10&4.62E$-$01\\
 & & & & & & & & & \\
\ion{Li}{ 2}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$& 178.0142&       0&  561752.82    & 1& 3&7.86E+09&1.12E$-$01\\
 & & & & & & & & & \\
\ion{Li}{ 2}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$& 171.5756&       0&  582833.3     & 1& 3&3.32E+09&4.40E$-$02\\
 & & & & & & & & & \\
\ion{Li}{ 2}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$& 168.7428&       0&  592618.0     & 1& 3&1.70E+09&2.18E$-$02\\
 & & & & & & & & & \\
\ion{Li}{ 2}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$& 167.2401&       0&  597942.6     & 1& 3&9.94E+08&1.25E$-$02\\
 & & & & & & & & & \\
\ion{Li}{ 2}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$& 166.346 &       0&  601157       & 1& 3&6.22E+08&7.74E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it  134.9976}&       0&{\it   740754.123}& 2& 6&5.08E+10&4.16E$-$01\\
 & & & 135.0012&       0&  [740734.350]& 2& 2&5.09E+10&1.39E$-$01\\
 & & & 134.9958&       0&  [740764.009]& 2& 4&5.07E+10&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it  113.9049}&       0&{\it   877924.990}& 2& 6&1.35E+10&7.90E$-$02\\
 & & & 113.9057&       0&  [877919.131]& 2& 2&1.35E+10&2.63E$-$02\\
 & & & 113.9046&       0&  [877927.919]& 2& 4&1.35E+10&5.27E$-$02\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it  107.9989}&       0&{\it   925935.071}& 2& 6&5.53E+09&2.90E$-$02\\
 & & & 107.9992&       0&  [925932.599]& 2& 2&5.53E+09&9.67E$-$03\\
 & & & 107.9988&       0&  [925936.307]& 2& 4&5.52E+09&1.93E$-$02\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it  105.4678}&       0&{\it   948156.727}& 2& 6&2.78E+09&1.39E$-$02\\
 & & & 105.4679&       0&  [948155.461]& 2& 2&2.79E+09&4.65E$-$03\\
 & & & 105.4677&       0&  [948157.359]& 2& 4&2.79E+09&9.30E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it  104.1420}&       0&{\it   960227.657}& 2& 6&1.60E+09&7.80E$-$03\\
 & & & 104.1420&       0&  [960226.924]& 2& 2&1.60E+09&2.60E$-$03\\
 & & & 104.1419&       0&  [960228.023]& 2& 4&1.60E+09&5.20E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it  103.3585}&       0&{\it   967505.998}& 2& 6&1.00E+09&4.82E$-$03\\
 & & & 103.3586&       0&  [967505.536]& 2& 2&9.99E+08&1.60E$-$03\\
 & & & 103.3585&       0&  [967506.228]& 2& 4&1.00E+09&3.21E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it  102.8563}&       0&{\it   972229.894}& 2& 6&6.70E+08&3.19E$-$03\\
 & & & 102.8564&       0&  [972229.585]& 2& 2&6.68E+08&1.06E$-$03\\
 & & & 102.8563&       0&  [972230.049]& 2& 4&6.68E+08&2.12E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it  102.5148}&       0&{\it   975468.567}& 2& 6&4.70E+08&2.22E$-$03\\
 & & & 102.5149&       0&  [975468.350]& 2& 2&4.68E+08&7.38E$-$04\\
 & & & 102.5148&       0&  [975468.675]& 2& 4&4.70E+08&1.48E$-$03\\
 & & & & & & & & & \\
\ion{Li}{ 3}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it  102.2720}&       0&{\it   977785.161}& 2& 6&3.40E+08&1.60E$-$03\\
 & & & 102.2720&       0&  [977785.003]& 2& 2&3.41E+08&5.35E$-$04\\
 & & & 102.2719&       0&  [977785.240]& 2& 4&3.41E+08&1.07E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 1}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$&2349.329 &       0&   42565.35    & 1& 3&5.60E+08&1.39E+00\\
 & & & & & & & & & \\
\ion{Be}{ 1}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&1661.478 &       0&   60187.36    & 1& 3&1.26E+07&1.56E$-$02\\
 & & & & & & & & & \\
\ion{Be}{ 1}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&1491.765 &       0&   67034.70    & 1& 3&8.43E+02&8.44E$-$07\\
 & & & & & & & & & \\
\ion{Be}{ 1}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$&1426.117 &       0&   70120.49    & 1& 3&3.90E+05&3.57E$-$04\\
 & & & & & & & & & \\
\ion{Be}{ 2}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it 3131.542 }&       0&{\it    31933.15    }& 2& 6&1.14E+08&5.01E$-$01\\
 & & &3131.973 &       0&   31928.76    & 2& 2&1.13E+08&1.66E$-$01\\
 & & &3131.327 &       0&   31935.34    & 2& 4&1.13E+08&3.33E$-$01\\
 & & & & & & & & & \\
\ion{Be}{ 2}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it 1036.3055}&       0&{\it    96496.64    }& 2& 6&1.71E+08&8.26E$-$02\\
 & & &1036.3193&       0&   96495.36    & 2& 2&1.71E+08&2.75E$-$02\\
 & & &1036.2986&       0&   96497.28    & 2& 4&1.71E+08&5.51E$-$02\\
 & & & & & & & & & \\
\ion{Be}{ 2}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it  842.0269}&       0&{\it   118761.06    }& 2& 6&9.82E+07&3.13E$-$02\\
 & & & 842.0306&       0&  118760.53    & 2& 2&9.78E+07&1.04E$-$02\\
 & & & 842.0250&       0&  118761.32    & 2& 4&9.78E+07&2.08E$-$02\\
 & & & & & & & & & \\
\ion{Be}{ 2}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it  775.3621}&       0&{\it   128972.00    }& 2& 6&5.47E+07&1.48E$-$02\\
 & & & 775.3621&       0&  128972.00    & 2& 4&5.50E+07&9.92E$-$03\\
 & & & 775.3621&       0&  128972.00    & 2& 2&5.50E+07&4.96E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 2}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it  743.5740}&       0&{\it   134485.6     }& 2& 6&3.30E+07&8.21E$-$03\\
 & & & 743.5740&       0&  134485.6     & 2& 4&3.31E+07&5.48E$-$03\\
 & & & 743.5740&       0&  134485.6     & 2& 2&3.29E+07&2.73E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 2}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it  725.710 }&       0&{\it   137796       }& 2& 6&2.14E+07&5.06E$-$03\\
 & & & 725.710 &       0&  137796       & 2& 4&2.14E+07&3.38E$-$03\\
 & & & 725.710 &       0&  137796       & 2& 2&2.13E+07&1.68E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 3}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$& 100.2552&       0&  997454       & 1& 3&1.23E+11&5.55E$-$01\\
 & & & & & & & & & \\
\ion{Be}{ 3}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&  88.3088&       0& 1132390       & 1& 3&3.62E+10&1.27E$-$01\\
 & & & & & & & & & \\
\ion{Be}{ 3}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&  84.7580&       0& 1179830       & 1& 3&1.53E+10&4.93E$-$02\\
 & & & & & & & & & \\
\ion{Be}{ 3}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&  83.2020&       0& 1201894       & 1& 3&7.80E+09&2.43E$-$02\\
 & & & & & & & & & \\
\ion{Be}{ 3}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&  82.3770&       0& 1213931       & 1& 3&4.49E+09&1.37E$-$02\\
 & & & & & & & & & \\
\ion{Be}{ 3}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&  81.8910&       0& 1221135       & 1& 3&2.84E+09&8.57E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   75.9277}&       0&{\it  1317041.756}& 2& 6&1.60E+11&4.16E$-$01\\
 & & &  75.9313&       0& [1316979.250]& 2& 2&1.61E+11&1.39E$-$01\\
 & & &  75.9259&       0& [1317073.008]& 2& 4&1.60E+11&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it   64.0648}&       0&{\it  1560919.059}& 2& 6&4.28E+10&7.90E$-$02\\
 & & &  64.0656&       0& [1560900.538]& 2& 2&4.27E+10&2.63E$-$02\\
 & & &  64.0644&       0& [1560928.319]& 2& 4&4.28E+10&5.27E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it   60.7431}&       0&{\it  1646276.991}& 2& 6&1.75E+10&2.90E$-$02\\
 & & &  60.7434&       0& [1646269.178]& 2& 2&1.75E+10&9.67E$-$03\\
 & & &  60.7430&       0& [1646280.898]& 2& 4&1.74E+10&1.93E$-$02\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it   59.3195}&       0&{\it  1685785.035}& 2& 6&8.78E+09&1.39E$-$02\\
 & & &  59.3197&       0& [1685781.035]& 2& 2&8.81E+09&4.65E$-$03\\
 & & &  59.3195&       0& [1685787.036]& 2& 4&8.81E+09&9.30E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it   58.5739}&       0&{\it  1707245.902}& 2& 6&5.05E+09&7.80E$-$03\\
 & & &  58.5739&       0& [1707243.587]& 2& 2&5.05E+09&2.60E$-$03\\
 & & &  58.5738&       0& [1707247.060]& 2& 4&5.05E+09&5.20E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it   58.1332}&       0&{\it  1720185.973}& 2& 6&3.17E+09&4.82E$-$03\\
 & & &  58.1333&       0& [1720184.515]& 2& 2&3.16E+09&1.60E$-$03\\
 & & &  58.1332&       0& [1720186.702]& 2& 4&3.17E+09&3.21E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it   57.8508}&       0&{\it  1728584.492}& 2& 6&2.12E+09&3.19E$-$03\\
 & & &  57.8508&       0& [1728584.980]& 2& 4&2.11E+09&2.12E$-$03\\
 & & &  57.8508&       0& [1728583.515]& 2& 2&2.11E+09&1.06E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it   57.6587}&       0&{\it  1734342.440}& 2& 6&1.48E+09&2.22E$-$03\\
 & & &  57.6588&       0& [1734341.754]& 2& 2&1.48E+09&7.38E$-$04\\
 & & &  57.6587&       0& [1734342.783]& 2& 4&1.48E+09&1.48E$-$03\\
 & & & & & & & & & \\
\ion{Be}{ 4}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it   57.5221}&       0&{\it  1738461.037}& 2& 6&1.08E+09&1.60E$-$03\\
 & & &  57.5222&       0& [1738460.537]& 2& 2&1.08E+09&5.35E$-$04\\
 & & &  57.5221&       0& [1738461.287]& 2& 4&1.08E+09&1.07E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it 2498.1588}&{\it       10.169}&   40039.650& 6& 2&2.59E+08&8.07E$-$02\\
 & & &2498.4762&      15.254&   40039.650& 4& 2&1.72E+08&8.07E$-$02\\
 & & &2497.5243&       0&   40039.650& 2& 2&8.64E+07&8.08E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it 2089.997}&{\it       10.169}&{\it    47857.12}& 6&10&3.22E+07&3.51E$-$02\\
 & & &2090.228&      15.254&   47856.93& 4& 4&5.36E+06&3.51E$-$03\\
 & & &2090.214&      15.254&   47857.24& 4& 6&3.21E+07&3.15E$-$02\\
 & & &2089.562&       0&   47856.93& 2& 4&2.68E+07&3.51E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it 1826.2316}&{\it       10.169}&{\it    54767.736}& 6&10&2.10E+08&1.75E$-$01\\
 & & &1826.4047&      15.254&   54767.633& 4& 4&3.50E+07&1.75E$-$02\\
 & & &1826.3990&      15.254&   54767.804& 4& 6&2.11E+08&1.58E$-$01\\
 & & &1825.8960&       0&   54767.633& 2& 4&1.75E+08&1.75E$-$01\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$4s$&$^2$P$^o-^2$S &{\it 1818.1814}&{\it       10.169}&   55010.181& 6& 2&9.44E+07&1.56E$-$02\\
 & & &1818.3495&      15.254&   55010.181& 4& 2&6.29E+07&1.56E$-$02\\
 & & &1817.8453&       0&   55010.181& 2& 2&3.15E+07&1.56E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it 1667.132}&{\it       10.169}&{\it    59993.43}& 6&10&1.05E+08&7.31E$-$02\\
 & & &1667.273&      15.254&   59993.43& 4& 6&1.05E+08&6.58E$-$02\\
 & & &1667.273&      15.254&   59993.43& 4& 4&1.75E+07&7.31E$-$03\\
 & & &1666.849&       0&   59993.43& 2& 4&8.79E+07&7.32E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$5s$&$^2$P$^o-^2$S &{\it 1662.890}&{\it       10.169}&   60146.45& 6& 2&6.00E+07&8.29E$-$03\\
 & & &1663.030&      15.254&   60146.45& 4& 2&4.00E+07&8.29E$-$03\\
 & & &1662.609&       0&   60146.45& 2& 2&2.00E+07&8.29E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$6s$&$^2$P$^o-^2$S &{\it 1600.716}&{\it       10.169}&   62482.23& 6& 2&5.27E+07&6.75E$-$03\\
 & & &1600.846&      15.254&   62482.23& 4& 2&3.51E+07&6.75E$-$03\\
 & & &1600.455&       0&   62482.23& 2& 2&1.76E+07&6.75E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it 1600.633}&{\it       10.169}&{\it    62485.47}& 6&10&5.67E+07&3.63E$-$02\\
 & & &1600.763&      15.254&   62485.47& 4& 6&5.67E+07&3.27E$-$02\\
 & & &1600.763&      15.254&   62485.47& 4& 4&9.45E+06&3.63E$-$03\\
 & & &1600.372&       0&   62485.47& 2& 4&4.73E+07&3.63E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$7s$*         &$^2$P$^o-^2$S &{\it 1573.552}&{\it       10.169}&   63560.64& 6& 2&5.89E+07&7.29E$-$03\\
 & & &1573.678&      15.254&   63560.64& 4& 2&3.93E+07&7.29E$-$03\\
 & & &1573.301&       0&   63560.64& 2& 2&1.96E+07&7.29E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it 1566.536}&{\it       10.169}&{\it    63845.29}& 6&10&3.36E+07&2.06E$-$02\\
 & & &1566.661&      15.254&   63845.29& 4& 6&3.35E+07&1.85E$-$02\\
 & & &1566.661&      15.254&   63845.29& 4& 4&5.60E+06&2.06E$-$03\\
 & & &1566.286&       0&   63845.29& 2& 4&2.80E+07&2.06E$-$02\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$8s$*         &$^2$P$^o-^2$S &{\it 1558.948}&{\it       10.169}&   64156.00& 6& 2&8.17E+07&9.92E$-$03\\
 & & &1559.071&      15.254&   64156.00& 4& 2&5.44E+07&9.92E$-$03\\
 & & &1558.701&       0&   64156.00& 2& 2&2.72E+07&9.92E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$7d$&$^2$P$^o-^2$D &{\it 1546.667}&{\it       10.169}&{\it    64665.32}& 6&10&2.14E+07&1.28E$-$02\\
 & & &1546.789&      15.254&   64665.32& 4& 6&2.12E+07&1.14E$-$02\\
 & & &1546.789&      15.254&   64665.32& 4& 4&3.57E+06&1.28E$-$03\\
 & & &1546.424&       0&   64665.32& 2& 4&1.79E+07&1.28E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$9s$:*        &$^2$P$^o-^2$S &{\it 1543.641}&{\it       10.169}&   64792.07& 6& 2&1.26E+08&1.50E$-$02\\
 & & &1543.762&      15.254&   64792.07& 4& 2&8.40E+07&1.50E$-$02\\
 & & &1543.399&       0&   64792.07& 2& 2&4.20E+07&1.50E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$8d$&$^2$P$^o-^2$D &{\it 1534.045}&{\it       10.169}&{\it    65197.32}& 6&10&1.44E+07&8.46E$-$03\\
 & & &1534.164&      15.254&   65197.32& 4& 6&1.44E+07&7.62E$-$03\\
 & & &1534.164&      15.254&   65197.32& 4& 4&2.40E+06&8.46E$-$04\\
 & & &1533.805&       0&   65197.32& 2& 4&1.20E+07&8.46E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s$$2p^2$:*        &$^2$P$^o-^2$S &{\it 1532.332}&{\it       10.169}&   65270.16& 6& 2&1.44E+08&1.69E$-$02\\
 & & &1532.452&      15.254&   65270.16& 4& 2&9.60E+07&1.69E$-$02\\
 & & &1532.094&       0&   65270.16& 2& 2&4.80E+07&1.69E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$9d$&$^2$P$^o-^2$D &{\it 1525.519}&{\it       10.169}&{\it    65561.64}& 6&10&1.01E+07&5.89E$-$03\\
 & & &1525.637&      15.254&   65561.64& 4& 6&1.01E+07&5.31E$-$03\\
 & & &1525.637&      15.254&   65561.64& 4& 4&1.69E+06&5.89E$-$04\\
 & & &1525.282&       0&   65561.64& 2& 4&8.46E+06&5.90E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$10s:         &$^2$P$^o-^2$S &{\it 1524.409}&{\it       10.169}&   65609.35& 6& 2&8.78E+07&1.02E$-$02\\
 & & &1524.527&      15.254&   65609.35& 4& 2&5.85E+07&1.02E$-$02\\
 & & &1524.173&       0&   65609.35& 2& 2&2.93E+07&1.02E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s^2$$10d$&$^2$P$^o-^2$D &{\it 1519.481}&{\it       10.169}&{\it    65822.12}& 6&10&7.40E+06&4.27E$-$03\\
 & & &1519.598&      15.254&   65822.12& 4& 6&7.41E+06&3.85E$-$03\\
 & & &1519.598&      15.254&   65822.12& 4& 4&1.23E+06&4.27E$-$04\\
 & & &1519.246&       0&   65822.12& 2& 4&6.17E+06&4.27E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it 1378.921}&{\it       10.169}&{\it    72530.64}& 6& 6&2.05E+09&5.85E$-$01\\
 & & &1379.165&      15.254&   72522.87& 4& 2&6.83E+08&9.74E$-$02\\
 & & &1378.944&      15.254&   72534.52& 4& 4&1.71E+09&4.88E$-$01\\
 & & &1378.875&       0&   72522.87& 2& 2&1.37E+09&3.90E$-$01\\
 & & &1378.654&       0&   72534.52& 2& 4&3.42E+08&1.95E$-$01\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it 1151.37}&{\it       10.169}&{\it    86863.1}& 6& 6&2.93E+08&5.82E$-$02\\
 & & &1151.49&      15.254&   86859.6& 4& 2&9.76E+07&9.70E$-$03\\
 & & &1151.42&      15.254&   86864.9& 4& 4&2.44E+08&4.85E$-$02\\
 & & &1151.28&       0&   86859.6& 2& 2&1.95E+08&3.88E$-$02\\
 & & &1151.21&       0&   86864.9& 2& 4&4.88E+07&1.94E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it 1047.779}&{\it       10.169}&{\it    95450.1}& 6& 6&2.11E+07&3.47E$-$03\\
 & & &1047.865&      15.254&   95447.4& 4& 2&7.02E+06&5.78E$-$04\\
 & & &1047.820&      15.254&   95451.5& 4& 4&1.76E+07&2.89E$-$03\\
 & & &1047.697&       0&   95447.4& 2& 2&1.40E+07&2.31E$-$03\\
 & & &1047.652&       0&   95451.5& 2& 4&3.49E+06&1.15E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$5p$&$^2$P$^o-^2$P &{\it 1011.007}&{\it       10.169}&{\it    98921.5}& 6& 6&3.25E+06&4.98E$-$04\\
 & & &1011.058&      15.254&   98921.5& 4& 4&2.71E+06&4.15E$-$04\\
 & & &1010.903&       0&   98921.5& 2& 4&5.42E+05&1.66E$-$04\\
 & & & &       0 & & 2& 2&2.15E+06&3.29E$-$04\\
 & & & &      15.254 & & 4& 2&1.07E+06&8.22E$-$05\\
 & & & & & & & & & \\
\ion{B }{ 1}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$6p$&$^2$P$^o-^2$P &{\it  993.329}&{\it       10.169}&{\it   100681.7}& 6& 6&8.25E+05&1.22E$-$04\\
 & & & 993.380&      15.254&  100681.7& 4& 4&6.89E+05&1.02E$-$04\\
 & & & 993.229&       0&  100681.7& 2& 4&1.38E+05&4.08E$-$05\\
 & & & &       0 & & 2& 2&5.47E+05&8.09E$-$05\\
 & & & &      15.254 & & 4& 2&2.73E+05&2.02E$-$05\\
 & & & & & & & & & \\
\ion{B }{ 2}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$&1362.461 &       0&   73396.60    & 1& 3&1.21E+09&1.01E+00\\
 & & & & & & & & & \\
\ion{B }{ 2}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$& 693.9473&       0&  144103.17    & 1& 3&4.58E+08&9.93E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 2}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$& 586.1955&       0&  170591.55    & 1& 3&3.33E+08&5.14E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{B }{ 2}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$& 547.5408&       0&  182634.78    & 1& 3&1.79E+08&2.42E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 3}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it 2066.921 }&       0&{\it    48381.13    }& 2& 6&1.89E+08&3.64E$-$01\\
 & & &2067.893 &       0&   48358.40    & 2& 2&1.89E+08&1.21E$-$01\\
 & & &2066.436 &       0&   48392.50    & 2& 4&1.90E+08&2.43E$-$01\\
 & & & & & & & & & \\
\ion{B }{ 3}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it  518.2473}&       0&{\it   192958.08    }& 2& 6&1.27E+09&1.53E$-$01\\
 & & & 518.2652&       0&  192951.40    & 2& 2&1.27E+09&5.11E$-$02\\
 & & & 518.2383&       0&  192961.42    & 2& 4&1.27E+09&1.02E$-$01\\
 & & & & & & & & & \\
\ion{B }{ 3}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it  411.8067}&       0&{\it   242832.41    }& 2& 6&6.53E+08&4.98E$-$02\\
 & & & 411.8113&       0&  242829.66    & 2& 2&6.53E+08&1.66E$-$02\\
 & & & 411.8043&       0&  242833.78    & 2& 4&6.51E+08&3.31E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 3}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it  376.3315}&       0&{\it   265723.18    }& 2& 6&3.53E+08&2.25E$-$02\\
 & & & 376.3335&       0&  265721.77    & 2& 2&3.54E+08&7.51E$-$03\\
 & & & 376.3305&       0&  265723.88    & 2& 4&3.53E+08&1.50E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 4}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&  60.3145&       0& 1657980       & 1& 3&3.73E+11&6.11E$-$01\\
 & & & & & & & & & \\
\ion{B }{ 4}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&  52.6807&       0& 1898230       & 1& 3&1.08E+11&1.35E$-$01\\
 & & & & & & & & & \\
\ion{B }{ 4}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&  50.4347&       0& 1982760       & 1& 3&4.55E+10&5.21E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 4}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&  49.4549&       0& 2022040       & 1& 3&2.33E+10&2.56E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   48.5873}&       0&{\it  2058150.68}& 2& 6&3.92E+11&4.16E$-$01\\
 & & &  48.5909&       0& [2057998.04]& 2& 2&3.93E+11&1.39E$-$01\\
 & & &  48.5855&       0& [2058227.01]& 2& 4&3.91E+11&2.77E$-$01\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it   40.9964}&       0&{\it  2439240.83}& 2& 6&1.05E+11&7.90E$-$02\\
 & & &  40.9971&       0& [2439195.60]& 2& 2&1.04E+11&2.63E$-$02\\
 & & &  40.9960&       0& [2439263.44]& 2& 4&1.05E+11&5.27E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it   38.8708}&       0&{\it  2572624.52}& 2& 6&4.27E+10&2.90E$-$02\\
 & & &  38.8711&       0& [2572605.44]& 2& 2&4.27E+10&9.67E$-$03\\
 & & &  38.8707&       0& [2572634.06]& 2& 4&4.26E+10&1.93E$-$02\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it   37.9599}&       0&{\it  2634360.93}& 2& 6&2.14E+10&1.39E$-$02\\
 & & &  37.9600&       0& [2634351.16]& 2& 2&2.15E+10&4.65E$-$03\\
 & & &  37.9598&       0& [2634365.81]& 2& 4&2.15E+10&9.30E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it   37.4827}&       0&{\it  2667896.04}& 2& 6&1.23E+10&7.80E$-$03\\
 & & &  37.4828&       0& [2667890.39]& 2& 2&1.23E+10&2.60E$-$03\\
 & & &  37.4827&       0& [2667898.87]& 2& 4&1.23E+10&5.20E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it   37.2008}&       0&{\it  2688116.28}& 2& 6&7.74E+09&4.82E$-$03\\
 & & &  37.2008&       0& [2688112.72]& 2& 2&7.71E+09&1.60E$-$03\\
 & & &  37.2007&       0& [2688118.06]& 2& 4&7.74E+09&3.21E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it   37.0200}&       0&{\it  2701239.78}& 2& 6&5.18E+09&3.19E$-$03\\
 & & &  37.0201&       0& [2701237.40]& 2& 2&5.16E+09&1.06E$-$03\\
 & & &  37.0200&       0& [2701240.97]& 2& 4&5.16E+09&2.12E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it   36.8971}&       0&{\it  2710237.09}& 2& 6&3.63E+09&2.22E$-$03\\
 & & &  36.8972&       0& [2710235.42]& 2& 2&3.62E+09&7.38E$-$04\\
 & & &  36.8971&       0& [2710237.93]& 2& 4&3.63E+09&1.48E$-$03\\
 & & & & & & & & & \\
\ion{B }{ 5}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it   36.8097}&       0&{\it  2716672.75}& 2& 6&2.63E+09&1.60E$-$03\\
 & & &  36.8098&       0& [2716671.53]& 2& 2&2.63E+09&5.35E$-$04\\
 & & &  36.8097&       0& [2716673.36]& 2& 4&2.63E+09&1.07E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it 1657.181 }&{\it       29.58}&{\it    60373.00    }& 9& 9&3.59E+08&1.48E$-$01\\
 & & &1658.121 &      43.40&   60352.63    & 5& 3&1.49E+08&3.69E$-$02\\
 & & &1657.907 &      16.40&   60333.43    & 3& 1&3.59E+08&4.93E$-$02\\
 & & &1657.379 &      16.40&   60352.63    & 3& 3&8.96E+07&3.69E$-$02\\
 & & &1657.008 &      43.40&   60393.14    & 5& 5&2.70E+08&1.11E$-$01\\
 & & &1656.929 &       0&   60352.63    & 1& 3&1.20E+08&1.48E$-$01\\
 & & &1656.267 &      16.40&   60393.14    & 3& 5&8.99E+07&6.16E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it 1561.054 }&{\it       29.58}&{\it    64088.85    }& 9&15&1.17E+08&7.14E$-$02\\
 & & &1561.438 &      43.40&   64086.92    & 5& 7&1.17E+08&6.00E$-$02\\
 & & &1561.367 &      43.40&   64089.85    & 5& 3&3.26E+06&7.15E$-$04\\
 & & &1561.340 &      43.40&   64090.95    & 5& 5&2.93E+07&1.07E$-$02\\
 & & &1560.709 &      16.40&   64089.85    & 3& 3&4.90E+07&1.79E$-$02\\
 & & &1560.682 &      16.40&   64090.95    & 3& 5&8.81E+07&5.36E$-$02\\
 & & &1560.309 &       0&   64089.85    & 1& 3&6.52E+07&7.14E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it 1329.339 }&{\it       29.58}&{\it    75254.93    }& 9& 9&2.30E+08&6.09E$-$02\\
 & & &1329.600 &      43.40&   75253.97    & 5& 3&9.56E+07&1.52E$-$02\\
 & & &1329.577 &      43.40&   75255.27    & 5& 5&1.72E+08&4.57E$-$02\\
 & & &1329.123 &      16.40&   75253.97    & 3& 3&5.74E+07&1.52E$-$02\\
 & & &1329.100 &      16.40&   75255.27    & 3& 5&5.75E+07&2.54E$-$02\\
 & & &1329.085 &      16.40&   75256.12    & 3& 1&2.30E+08&2.03E$-$02\\
 & & &1328.834 &       0&   75253.97    & 1& 3&7.66E+07&6.08E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$4s$&$^3$P$-^3$P$^o$&{\it 1280.356 }&{\it       29.58}&{\it    78132.85    }& 9& 9&8.63E+07&2.12E$-$02\\
 & & &1280.847 &      43.40&   78116.74    & 5& 3&3.58E+07&5.29E$-$03\\
 & & &1280.597 &      16.40&   78104.98    & 3& 1&8.60E+07&7.05E$-$03\\
 & & &1280.404 &      16.40&   78116.74    & 3& 3&2.15E+07&5.29E$-$03\\
 & & &1280.333 &      43.40&   78148.09    & 5& 5&6.47E+07&1.59E$-$02\\
 & & &1280.135 &       0&   78116.74    & 1& 3&2.88E+07&2.12E$-$02\\
 & & &1279.890 &      16.40&   78148.09    & 3& 5&2.15E+07&8.82E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it 1277.463 }&{\it       29.58}&{\it    78309.76    }& 9&15&2.62E+08&1.07E$-$01\\
 & & &1277.954 &      43.40&   78293.49    & 5& 3&7.28E+06&1.07E$-$03\\
 & & &1277.723 &      43.40&   78307.63    & 5& 5&6.58E+07&1.61E$-$02\\
 & & &1277.550 &      43.40&   78318.25    & 5& 7&2.63E+08&9.00E$-$02\\
 & & &1277.513 &      16.40&   78293.49    & 3& 3&1.09E+08&2.67E$-$02\\
 & & &1277.282 &      16.40&   78307.63    & 3& 5&1.97E+08&8.03E$-$02\\
 & & &1277.245 &       0&   78293.49    & 1& 3&1.46E+08&1.07E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it 1261.268 }&{\it       29.58}&{\it    79314.86    }& 9& 9&1.62E+08&3.87E$-$02\\
 & & &1261.552 &      43.40&   79310.85    & 5& 5&1.22E+08&2.90E$-$02\\
 & & &1261.426 &      43.40&   79318.78    & 5& 3&6.76E+07&9.67E$-$03\\
 & & &1261.122 &      16.40&   79310.85    & 3& 5&4.05E+07&1.61E$-$02\\
 & & &1260.996 &      16.40&   79318.78    & 3& 3&4.06E+07&9.67E$-$03\\
 & & &1260.927 &      16.40&   79323.16    & 3& 1&1.62E+08&1.29E$-$02\\
 & & &1260.735 &       0&   79318.78    & 1& 3&5.41E+07&3.87E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$5s$&$^3$P$-^3$P$^o$&{\it 1194.131 }&{\it       29.58}&{\it    83772.50    }& 9& 9&4.91E+07&1.05E$-$02\\
 & & &1194.615 &      43.40&   83752.41    & 5& 3&2.06E+07&2.64E$-$03\\
 & & &1194.406 &      16.40&   83740.06    & 3& 1&4.92E+07&3.51E$-$03\\
 & & &1194.229 &      16.40&   83752.41    & 3& 3&1.23E+07&2.64E$-$03\\
 & & &1194.063 &      43.40&   83791.04    & 5& 5&3.70E+07&7.91E$-$03\\
 & & &1193.995 &       0&   83752.41    & 1& 3&1.64E+07&1.05E$-$02\\
 & & &1193.679 &      16.40&   83791.04    & 3& 5&1.24E+07&4.40E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it 1193.176 }&{\it       29.58}&{\it    83839.51    }& 9&15&1.34E+08&4.75E$-$02\\
 & & &1193.649 &      43.40&   83820.13    & 5& 3&3.71E+06&4.75E$-$04\\
 & & &1193.393 &      43.40&   83838.08    & 5& 5&3.34E+07&7.13E$-$03\\
 & & &1193.264 &      16.40&   83820.13    & 3& 3&5.57E+07&1.19E$-$02\\
 & & &1193.240 &      43.40&   83848.83    & 5& 7&1.34E+08&3.99E$-$02\\
 & & &1193.031 &       0&   83820.13    & 1& 3&7.44E+07&4.76E$-$02\\
 & & &1193.009 &      16.40&   83838.08    & 3& 5&1.00E+08&3.56E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it 1189.345 }&{\it       29.58}&{\it    84109.44    }& 9& 9&6.08E+07&1.29E$-$02\\
 & & &1189.631 &      43.40&   84103.10    & 5& 5&4.57E+07&9.69E$-$03\\
 & & &1189.447 &      43.40&   84116.09    & 5& 3&2.54E+07&3.23E$-$03\\
 & & &1189.249 &      16.40&   84103.10    & 3& 5&1.52E+07&5.38E$-$03\\
 & & &1189.065 &      16.40&   84116.09    & 3& 3&1.52E+07&3.23E$-$03\\
 & & &1188.992 &      16.40&   84121.22    & 3& 1&6.10E+07&4.31E$-$03\\
 & & &1188.833 &       0&   84116.09    & 1& 3&2.03E+07&1.29E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$6s$&$^3$P$-^3$P$^o$&{\it 1158.452 }&{\it       29.58}&{\it    86351.65    }& 9& 9&2.77E+07&5.57E$-$03\\
 & & &1158.907 &      43.40&   86331.63    & 5& 3&1.16E+07&1.40E$-$03\\
 & & &1158.674 &      16.40&   86321.94    & 3& 1&2.77E+07&1.86E$-$03\\
 & & &1158.544 &      16.40&   86331.63    & 3& 3&6.91E+06&1.39E$-$03\\
 & & &1158.397 &      43.40&   86369.60    & 5& 5&2.08E+07&4.18E$-$03\\
 & & &1158.324 &       0&   86331.63    & 1& 3&9.23E+06&5.57E$-$03\\
 & & &1158.035 &      16.40&   86369.60    & 3& 5&6.95E+06&2.33E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$D$^o$&{\it 1157.965 }&{\it       29.58}&{\it    86387.94    }& 9&15&7.28E+07&2.44E$-$02\\
 & & &1158.492 &      43.40&   86362.52    & 5& 3&2.02E+06&2.44E$-$04\\
 & & &1158.132 &      43.40&   86389.38    & 5& 5&1.82E+07&3.66E$-$03\\
 & & &1158.130 &      16.40&   86362.52    & 3& 3&3.03E+07&6.10E$-$03\\
 & & &1158.019 &      43.40&   86397.80    & 5& 7&7.28E+07&2.05E$-$02\\
 & & &1157.910 &       0&   86362.52    & 1& 3&4.05E+07&2.44E$-$02\\
 & & &1157.769 &      16.40&   86389.38    & 3& 5&5.46E+07&1.83E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$P$^o$&{\it 1156.294 }&{\it       29.58}&{\it    86512.79    }& 9& 9&3.02E+07&6.05E$-$03\\
 & & &1156.560 &      43.40&   86506.70    & 5& 5&2.26E+07&4.53E$-$03\\
 & & &1156.389 &      43.40&   86519.47    & 5& 3&1.26E+07&1.51E$-$03\\
 & & &1156.199 &      16.40&   86506.70    & 3& 5&7.54E+06&2.52E$-$03\\
 & & &1156.028 &      16.40&   86519.47    & 3& 3&7.59E+06&1.52E$-$03\\
 & & &1155.979 &      16.40&   86523.16    & 3& 1&3.01E+07&2.01E$-$03\\
 & & &1155.809 &       0&   86519.47    & 1& 3&1.01E+07&6.05E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$7s$&$^3$P$-^3$P$^o$&{\it 1140.150 }&{\it       29.58}&{\it    87737.30    }& 9& 9&1.68E+07&3.28E$-$03\\
 & & &1140.574 &      43.40&   87718.56    & 5& 3&7.00E+06&8.19E$-$04\\
 & & &1140.316 &      16.40&   87711.37    & 3& 1&1.68E+07&1.09E$-$03\\
 & & &1140.223 &      16.40&   87718.56    & 3& 3&4.21E+06&8.20E$-$04\\
 & & &1140.117 &      43.40&   87753.73    & 5& 5&1.26E+07&2.46E$-$03\\
 & & &1140.010 &       0&   87718.56    & 1& 3&5.61E+06&3.28E$-$03\\
 & & &1139.766 &      16.40&   87753.73    & 3& 5&4.22E+06&1.37E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$D$^o$&{\it 1139.76  }&{\it       29.58}&{\it    87767.4     }& 9&15&4.34E+07&1.41E$-$02\\
 & & &1140.36  &      43.40&  [87735.3]    & 5& 3&1.21E+06&1.41E$-$04\\
 & & &1140.01  &      16.40&  [87735.3]    & 3& 3&1.81E+07&3.53E$-$03\\
 & & &1139.865 &      43.40&   87773.09    & 5& 5&1.09E+07&2.12E$-$03\\
 & & &1139.812 &      43.40&   87777.17    & 5& 7&4.33E+07&1.18E$-$02\\
 & & &1139.79  &       0&  [87735.3]    & 1& 3&2.41E+07&1.41E$-$02\\
 & & &1139.514 &      16.40&   87773.09    & 3& 5&3.27E+07&1.06E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$P$^o$&{\it 1138.844 }&{\it       29.58}&{\it    87837.93    }& 9& 9&1.72E+07&3.34E$-$03\\
 & & &1139.093 &      43.40&   87832.54    & 5& 5&1.29E+07&2.51E$-$03\\
 & & &1138.946 &      43.40&   87843.91    & 5& 3&7.17E+06&8.37E$-$04\\
 & & &1138.743 &      16.40&   87832.54    & 3& 5&4.32E+06&1.40E$-$03\\
 & & &1138.595 &      16.40&   87843.91    & 3& 3&4.31E+06&8.37E$-$04\\
 & & &1138.557 &      16.40&  [87846.9]    & 3& 1&1.71E+07&1.11E$-$03\\
 & & &1138.383 &       0&   87843.91    & 1& 3&5.73E+06&3.34E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$8s$&$^3$P$-^3$P$^o$&{\it 1129.4528}&{\it       29.58}&{\it    88568.03    }& 9& 9&1.09E+07&2.08E$-$03\\
 & & &1129.8712&      43.40&   88549.06    & 5& 3&4.54E+06&5.21E$-$04\\
 & & &1129.5943&      16.40&   88543.76    & 3& 1&1.09E+07&6.95E$-$04\\
 & & &1129.5267&      16.40&   88549.06    & 3& 3&2.72E+06&5.21E$-$04\\
 & & &1129.4221&      43.40&   88584.26    & 5& 5&8.16E+06&1.56E$-$03\\
 & & &1129.3175&       0&   88549.06    & 1& 3&3.63E+06&2.08E$-$03\\
 & & &1129.0777&      16.40&   88584.26    & 3& 5&2.73E+06&8.69E$-$04\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$7d$&$^3$P$-^3$D$^o$&{\it 1129.090 }&{\it       29.58}&{\it    88596.5     }& 9&15&2.77E+07&8.82E$-$03\\
 & & &1129.749 &      43.40&  [88558.6]    & 5& 3&7.67E+05&8.81E$-$05\\
 & & &1129.405 &      16.40&  [88558.6]    & 3& 3&1.16E+07&2.21E$-$03\\
 & & &1129.196 &       0&  [88558.6]    & 1& 3&1.54E+07&8.82E$-$03\\
 & & &1129.1607&      43.40&   88604.75    & 5& 5&6.91E+06&1.32E$-$03\\
 & & &1129.135 &      43.40&  [88606.8]    & 5& 7&2.77E+07&7.41E$-$03\\
 & & &1128.8166&      16.40&   88604.75    & 3& 5&2.08E+07&6.62E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$7d$&$^3$P$-^3$P$^o$&{\it 1128.517 }&{\it       29.58}&{\it    88641.4     }& 9& 9&1.07E+07&2.04E$-$03\\
 & & &1128.752 &      43.40&  [88636.8]    & 5& 5&8.01E+06&1.53E$-$03\\
 & & &1128.627 &      43.40&  [88646.6]    & 5& 3&4.45E+06&5.10E$-$04\\
 & & &1128.408 &      16.40&  [88636.8]    & 3& 5&2.67E+06&8.50E$-$04\\
 & & &1128.284 &      16.40&  [88646.6]    & 3& 3&2.67E+06&5.10E$-$04\\
 & & &1128.252 &      16.40&  [88649.1]    & 3& 1&1.07E+07&6.80E$-$04\\
 & & &1128.075 &       0&  [88646.6]    & 1& 3&3.56E+06&2.04E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$9s$&$^3$P$-^3$P$^o$&{\it 1122.9030}&{\it       29.58}&{\it    89084.46    }& 9& 9&7.41E+06&1.40E$-$03\\
 & & &1123.0654&      43.40&   89085.41    & 5& 3&3.08E+06&3.50E$-$04\\
 & & &1122.7727&      16.40&   89081.62    & 3& 1&7.41E+06&4.67E$-$04\\
 & & &1122.7250&      16.40&   89085.41    & 3& 3&1.85E+06&3.50E$-$04\\
 & & &1122.5183&       0&   89085.41    & 1& 3&2.47E+06&1.40E$-$03\\
 & & & &      43.40 & & 5& 5&5.71E+06&1.08E$-$03\\
 & & & &      16.40 & & 3& 5&1.89E+06&5.97E$-$04\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$8d$&$^3$P$-^3$D$^o$&{\it 1122.292 }&{\it       29.58}&{\it    89132.9     }& 9&15&1.87E+07&5.88E$-$03\\
 & & &1122.994 &      43.40&  [89091.1]    & 5& 3&5.18E+05&5.88E$-$05\\
 & & &1122.653 &      16.40&  [89091.1]    & 3& 3&7.83E+06&1.48E$-$03\\
 & & &1122.447 &       0&  [89091.1]    & 1& 3&1.04E+07&5.88E$-$03\\
 & & &1122.3438&      43.40&   89142.66    & 5& 5&4.68E+06&8.83E$-$04\\
 & & &1122.328 &      43.40&  [89143.9]    & 5& 7&1.87E+07&4.95E$-$03\\
 & & &1122.0038&      16.40&   89142.66    & 3& 5&1.41E+07&4.42E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$8d$&$^3$P$-^3$P$^o$&{\it 1121.878 }&{\it       29.58}&{\it    89165.8     }& 9& 9&7.15E+06&1.35E$-$03\\
 & & &1122.098 &      43.40&  [89162.2]    & 5& 5&5.35E+06&1.01E$-$03\\
 & & &1121.999 &      43.40&  [89170.0]    & 5& 3&2.97E+06&3.36E$-$04\\
 & & &1121.758 &      16.40&  [89162.2]    & 3& 5&1.78E+06&5.61E$-$04\\
 & & &1121.660 &      16.40&  [89170.0]    & 3& 3&1.78E+06&3.36E$-$04\\
 & & &1121.641 &      16.40&  [89171.5]    & 3& 1&7.14E+06&4.49E$-$04\\
 & & &1121.453 &       0&  [89170.0]    & 1& 3&2.39E+06&1.35E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$10s$&$^3$P$-^3$P$^o$&{\it 1118.2900}&{\it       29.58}&{\it    89451.82    }& 9& 9&5.26E+06&9.87E$-$04\\
 & & &1118.4629&      43.40&   89451.82    & 5& 3&2.19E+06&2.47E$-$04\\
 & & &1118.1252&      16.40&   89451.82    & 3& 3&1.32E+06&2.47E$-$04\\
 & & &1117.9202&       0&   89451.82    & 1& 3&1.76E+06&9.87E$-$04\\
 & & & &      43.40 & & 5& 5&4.05E+06&7.60E$-$04\\
 & & & &      16.40 & & 3& 5&1.35E+06&4.22E$-$04\\
 & & & &      16.40 & & 3& 1&5.41E+06&3.38E$-$04\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$9d$&$^3$P$-^3$D$^o$&{\it 1117.690 }&{\it       29.58}&{\it    89499.8     }& 9&15&1.32E+07&4.13E$-$03\\
 & & &1118.408 &      43.40&  [89456.2]    & 5& 3&3.66E+05&4.12E$-$05\\
 & & &1118.070 &      16.40&  [89456.2]    & 3& 3&5.55E+06&1.04E$-$03\\
 & & &1117.866 &       0&  [89456.2]    & 1& 3&7.35E+06&4.13E$-$03\\
 & & &1117.730 &      43.40&   89510.43    & 5& 5&3.30E+06&6.19E$-$04\\
 & & &1117.724 &      43.40&  [89510.9]    & 5& 7&1.32E+07&3.47E$-$03\\
 & & &1117.393 &      16.40&   89510.43    & 3& 5&9.94E+06&3.10E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$9d$&$^3$P$-^3$P$^o$&{\it 1117.408 }&{\it       29.58}&{\it    89522.4     }& 9& 9&4.97E+06&9.30E$-$04\\
 & & &1117.581 &      43.40&  [89522.4]    & 5& 5&3.72E+06&6.97E$-$04\\
 & & &1117.244 &      16.40&  [89522.4]    & 3& 5&1.24E+06&3.87E$-$04\\
 & & & &      16.40 & & 3& 3&1.27E+06&2.38E$-$04\\
 & & & &      43.40 & & 5& 3&2.12E+06&2.38E$-$04\\
 & & & &      16.40 & & 3& 1&5.08E+06&3.17E$-$04\\
 & & & &       0 & & 1& 3&1.69E+06&9.51E$-$04\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s^2$$2p$$10d$&$^3$P$-^3$D$^o$&{\it 1114.43  }&{\it       29.58}&{\it    89762       }& 9&15&9.67E+06&3.00E$-$03\\
 & & &1115.17  &      43.40&  [89716]      & 5& 3&2.68E+05&3.00E$-$05\\
 & & &1114.83  &      16.40&  [89716]      & 3& 3&4.03E+06&7.50E$-$04\\
 & & &1114.63  &       0&  [89716]      & 1& 3&5.37E+06&3.00E$-$03\\
 & & &1114.4611&      43.40&   89772.87    & 5& 5&2.42E+06&4.50E$-$04\\
 & & &1114.457 &      43.40&  [89773.2]    & 5& 7&9.67E+06&2.52E$-$03\\
 & & &1114.1258&      16.40&   89772.87    & 3& 5&7.25E+06&2.25E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 1}&$2s^2$$2p^2$$-$$2s$$2p^3$:         &$^3$P$-^3$S$^o$&{\it  945.456 }&{\it       29.58}&  105798.7     & 9& 3&3.40E+09&1.52E$-$01\\
 & & & 945.579 &      43.40&  105798.7     & 5& 3&1.89E+09&1.52E$-$01\\
 & & & 945.338 &      16.40&  105798.7     & 3& 3&1.13E+09&1.52E$-$01\\
 & & & 945.191 &       0&  105798.7     & 1& 3&3.78E+08&1.52E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it 1335.313 }&{\it       42.28}&{\it    74931.11    }& 6&10&2.85E+08&1.27E$-$01\\
 & & &1335.708 &      63.42&   74930.10    & 4& 6&2.84E+08&1.14E$-$01\\
 & & &1335.663 &      63.42&   74932.62    & 4& 4&4.75E+07&1.27E$-$02\\
 & & &1334.532 &       0&   74932.62    & 2& 4&2.38E+08&1.27E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it 1036.7909}&{\it       42.28}&   96493.74    & 6& 2&2.27E+09&1.22E$-$01\\
 & & &1037.0182&      63.42&   96493.74    & 4& 2&1.53E+09&1.23E$-$01\\
 & & &1036.3367&       0&   96493.74    & 2& 2&7.58E+08&1.22E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  904.0816}&{\it       42.28}&{\it   110651.76    }& 6& 6&4.10E+09&5.03E$-$01\\
 & & & 904.4801&      63.42&  110624.17    & 4& 2&1.37E+09&8.39E$-$02\\
 & & & 904.1416&      63.42&  110665.56    & 4& 4&3.42E+09&4.19E$-$01\\
 & & & 903.9616&       0&  110624.17    & 2& 2&2.74E+09&3.36E$-$01\\
 & & & 903.6235&       0&  110665.56    & 2& 4&6.86E+08&1.68E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$3s$*         &$^2$P$^o-^2$S &{\it  858.4032}&{\it       42.28}&  116537.65    & 6& 2&3.53E+08&1.30E$-$02\\
 & & & 858.5590&      63.42&  116537.65    & 4& 2&2.35E+08&1.30E$-$02\\
 & & & 858.0918&       0&  116537.65    & 2& 2&1.18E+08&1.30E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it  687.2482}&{\it       42.28}&{\it   145550.13    }& 6&10&2.85E+09&3.36E$-$01\\
 & & & 687.3521&      63.42&  145549.27    & 4& 4&4.74E+08&3.36E$-$02\\
 & & & 687.3453&      63.42&  145550.70    & 4& 6&2.84E+09&3.02E$-$01\\
 & & & 687.0526&       0&  145549.27    & 2& 4&2.37E+09&3.36E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$4s$*         &$^2$P$^o-^2$S &{\it  636.1655}&{\it       42.28}&  157234.07    & 6& 2&3.03E+08&6.13E$-$03\\
 & & & 636.2511&      63.42&  157234.07    & 4& 2&2.02E+08&6.13E$-$03\\
 & & & 635.9945&       0&  157234.07    & 2& 2&1.01E+08&6.14E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it  594.9481}&{\it       42.28}&{\it   168124.17    }& 6&10&1.32E+09&1.17E$-$01\\
 & & & 595.0245&      63.42&  168123.74    & 4& 4&2.20E+08&1.17E$-$02\\
 & & & 595.0219&      63.42&  168124.45    & 4& 6&1.33E+09&1.06E$-$01\\
 & & & 594.8000&       0&  168123.74    & 2& 4&1.10E+09&1.17E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$5s$&$^2$P$^o-^2$S &{\it  577.0155}&{\it       42.28}&  173347.84    & 6& 2&1.41E+08&2.34E$-$03\\
 & & & 577.0859&      63.42&  173347.84    & 4& 2&9.37E+07&2.34E$-$03\\
 & & & 576.8748&       0&  173347.84    & 2& 2&4.69E+07&2.34E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it  560.3710}&{\it       42.28}&{\it   178495.47    }& 6&10&7.28E+08&5.71E$-$02\\
 & & & 560.4386&      63.42&  178495.11    & 4& 4&1.21E+08&5.71E$-$03\\
 & & & 560.4367&      63.42&  178495.71    & 4& 6&7.28E+08&5.14E$-$02\\
 & & & 560.2394&       0&  178495.11    & 2& 4&6.07E+08&5.71E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$6s$&$^2$P$^o-^2$S &{\it  551.8095}&{\it       42.28}&  181264.24    & 6& 2&7.36E+07&1.12E$-$03\\
 & & & 551.8739&      63.42&  181264.24    & 4& 2&4.91E+07&1.12E$-$03\\
 & & & 551.6808&       0&  181264.24    & 2& 2&2.45E+07&1.12E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  549.4668}&{\it       42.28}&{\it   182036.89    }& 6& 6&4.02E+08&1.82E$-$02\\
 & & & 549.5700&      63.42&  182023.86    & 4& 2&1.34E+08&3.03E$-$03\\
 & & & 549.5110&      63.42&  182043.41    & 4& 4&3.34E+08&1.51E$-$02\\
 & & & 549.3785&       0&  182023.86    & 2& 2&2.67E+08&1.21E$-$02\\
 & & & 549.3195&       0&  182043.41    & 2& 4&6.70E+07&6.06E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it  543.3816}&{\it       42.28}&{\it   184075.00    }& 6&10&4.73E+08&3.49E$-$02\\
 & & & 543.4453&      63.42&  184074.59    & 4& 4&7.88E+07&3.49E$-$03\\
 & & & 543.4432&      63.42&  184075.28    & 4& 6&4.74E+08&3.15E$-$02\\
 & & & 543.2580&       0&  184074.59    & 2& 4&3.94E+08&3.49E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s^2$$7s$&$^2$P$^o-^2$S &{\it  538.5301}&{\it       42.28}&  185732.93    & 6& 2&4.17E+07&6.04E$-$04\\
 & & & 538.5914&      63.42&  185732.93    & 4& 2&2.78E+07&6.04E$-$04\\
 & & & 538.4075&       0&  185732.93    & 2& 2&1.39E+07&6.05E$-$04\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  530.3372}&{\it       42.28}&{\it   188601.54    }& 6&10&5.15E+08&3.62E$-$02\\
 & & & 530.4538&      63.42&  188581.25    & 4& 4&8.58E+07&3.62E$-$03\\
 & & & 530.3587&      63.42&  188615.07    & 4& 6&5.14E+08&3.25E$-$02\\
 & & & 530.2754&       0&  188581.25    & 2& 4&4.29E+08&3.62E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it  466.4633}&{\it       42.28}&{\it   214421.41    }& 6& 6&2.72E+08&8.88E$-$03\\
 & & & 466.5465&      63.42&  214404.33    & 4& 2&9.07E+07&1.48E$-$03\\
 & & & 466.4907&      63.42&  214429.95    & 4& 4&2.27E+08&7.40E$-$03\\
 & & & 466.4085&       0&  214404.33    & 2& 2&1.82E+08&5.92E$-$03\\
 & & & 466.3528&       0&  214429.95    & 2& 4&4.55E+07&2.97E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 2}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$5p$&$^2$P$^o-^2$P &{\it  438.8725}&{\it       42.28}&{\it   227898.88    }& 6& 6&1.34E+08&3.86E$-$03\\
 & & & 438.9473&      63.42&  227881.21    & 4& 2&4.45E+07&6.43E$-$04\\
 & & & 438.8962&      63.42&  227907.71    & 4& 4&1.11E+08&3.22E$-$03\\
 & & & 438.8251&       0&  227881.21    & 2& 2&8.90E+07&2.57E$-$03\\
 & & & 438.7741&       0&  227907.71    & 2& 4&2.22E+07&1.28E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 977.0201&       0&  102352.04    & 1& 3&1.79E+09&7.67E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$& 386.2028&       0&  258931.29    & 1& 3&3.46E+09&2.32E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2s$$4p$:         &$^1$S$-^1$P$^o$& 322.5741&       0&  310006.32    & 1& 3&9.66E+08&4.52E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2p$$3s$:         &$^1$S$-^1$P$^o$& 310.1697&       0&  322404.20    & 1& 3&6.56E+08&2.84E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$& 291.3260&       0&  343258.03    & 1& 3&1.18E+09&4.51E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$& 288.4232&       0&  346712.73    & 1& 3&8.69E+07&3.25E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2s$$6p$&$^1$S$-^1$P$^o$& 280.0260&       0&  357109.68    & 1& 3&4.65E+08&1.64E$-$02\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2s$$7p$&$^1$S$-^1$P$^o$& 274.051 &       0&  364896       & 1& 3&3.35E+08&1.13E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 3}&$2s^2$$-$$2s$$8p$&$^1$S$-^1$P$^o$& 270.324 &       0&  369926       & 1& 3&2.35E+08&7.72E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it 1549.0524}&       0&{\it    64555.596   }& 2& 6&2.64E+08&2.85E$-$01\\
 & & &1550.7700&       0&   64484.095   & 2& 2&2.64E+08&9.52E$-$02\\
 & & &1548.1950&       0&   64591.347   & 2& 4&2.64E+08&1.90E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it  312.4305}&       0&{\it   320071.2     }& 2& 6&4.62E+09&2.03E$-$01\\
 & & & 312.4511&       0&  320050.1     & 2& 2&4.63E+09&6.78E$-$02\\
 & & & 312.4202&       0&  320081.7     & 2& 4&4.61E+09&1.35E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it  244.9061}&       0&{\it   408319.8     }& 2& 6&2.26E+09&6.11E$-$02\\
 & & & 244.9113&       0&  408311.1     & 2& 2&2.26E+09&2.03E$-$02\\
 & & & 244.9034&       0&  408324.2     & 2& 4&2.26E+09&4.07E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it  222.7864}&       0&{\it   448860.5     }& 2& 6&1.21E+09&2.70E$-$02\\
 & & & 222.7887&       0&  448855.8     & 2& 2&1.21E+09&9.03E$-$03\\
 & & & 222.7852&       0&  448862.9     & 2& 4&1.21E+09&1.80E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it  212.4145}&       0&{\it   470777.6     }& 2& 6&7.15E+08&1.45E$-$02\\
 & & & 212.4157&       0&  470775.0     & 2& 2&7.14E+08&4.83E$-$03\\
 & & & 212.4139&       0&  470778.9     & 2& 4&7.15E+08&9.68E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it  206.6329}&       0&{\it   483950.0     }& 2& 6&4.54E+08&8.71E$-$03\\
 & & & 206.6336&       0& [483948.4]    & 2& 2&4.53E+08&2.90E$-$03\\
 & & & 206.6326&       0& [483950.8]    & 2& 4&4.54E+08&5.81E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$8p$&$^2$S$-^2$P$^o$&{\it  203.0544}&       0&{\it   492478.8     }& 2& 6&3.05E+08&5.66E$-$03\\
 & & & 203.0549&       0& [492477.7]    & 2& 2&3.04E+08&1.88E$-$03\\
 & & & 203.0542&       0& [492479.3]    & 2& 4&3.05E+08&3.77E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$9p$&$^2$S$-^2$P$^o$&{\it  200.6761}&       0&{\it   498315.3     }& 2& 6&2.15E+08&3.90E$-$03\\
 & & & 200.6764&       0& [498314.6]    & 2& 2&2.15E+08&1.30E$-$03\\
 & & & 200.6760&       0& [498315.7]    & 2& 4&2.15E+08&2.60E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 4}&$1s^2$$2s$$-$$1s^2$$10p$&$^2$S$-^2$P$^o$&{\it  199.040 }&       0&{\it   502412       }& 2& 6&1.57E+08&2.80E$-$03\\
 & & & 199.040 &       0&  502412       & 2& 4&1.57E+08&1.87E$-$03\\
 & & & 199.040 &       0&  502412       & 2& 2&1.57E+08&9.34E$-$04\\
 & & & & & & & & & \\
\ion{C }{ 5}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&  40.2678&       0& 2483372.8     & 1& 3&8.89E+11&6.48E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 5}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&  34.9728&       0& 2859368.6     & 1& 3&2.56E+11&1.41E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 5}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&  33.4262&       0& 2991662.4     & 1& 3&1.07E+11&5.36E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 5}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&  32.7542&       0& 3053041.3     & 1& 3&5.41E+10&2.61E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 5}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&  32.3998&       0& 3086438.8     & 1& 3&3.13E+10&1.48E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 5}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&  32.1901&       0&[3106541]      & 1& 3&1.97E+10&9.17E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 5}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&  32.0552&       0&[3119619]      & 1& 3&1.32E+10&6.09E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   33.7360}&       0&{\it  2964194.69}& 2& 6&8.13E+11&4.16E$-$01\\
 & & &  33.7396&       0& [2963878.05]& 2& 2&8.14E+11&1.39E$-$01\\
 & & &  33.7342&       0& [2964353.01]& 2& 4&8.12E+11&2.77E$-$01\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it   28.4656}&       0&{\it  3513015.45}& 2& 6&2.17E+11&7.90E$-$02\\
 & & &  28.4663&       0& [3512921.62]& 2& 2&2.16E+11&2.63E$-$02\\
 & & &  28.4652&       0& [3513062.36]& 2& 4&2.17E+11&5.27E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it   26.9898}&       0&{\it  3705107.15}& 2& 6&8.85E+10&2.90E$-$02\\
 & & &  26.9901&       0& [3705067.57]& 2& 2&8.85E+10&9.67E$-$03\\
 & & &  26.9896&       0& [3705126.94]& 2& 4&8.84E+10&1.93E$-$02\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it   26.3573}&       0&{\it  3794015.71}& 2& 6&4.45E+10&1.39E$-$02\\
 & & &  26.3574&       0& [3793995.44]& 2& 2&4.46E+10&4.65E$-$03\\
 & & &  26.3572&       0& [3794025.84]& 2& 4&4.46E+10&9.30E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it   26.0260}&       0&{\it  3842310.23}& 2& 6&2.56E+10&7.80E$-$03\\
 & & &  26.0261&       0& [3842298.50]& 2& 2&2.56E+10&2.60E$-$03\\
 & & &  26.0260&       0& [3842316.09]& 2& 4&2.56E+10&5.20E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it   25.8303}&       0&{\it  3871429.52}& 2& 6&1.61E+10&4.82E$-$03\\
 & & &  25.8303&       0& [3871422.13]& 2& 2&1.60E+10&1.60E$-$03\\
 & & &  25.8302&       0& [3871433.21]& 2& 4&1.60E+10&3.21E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it   25.7048}&       0&{\it  3890328.63}& 2& 6&1.07E+10&3.19E$-$03\\
 & & &  25.7048&       0& [3890331.10]& 2& 4&1.07E+10&2.12E$-$03\\
 & & &  25.7048&       0& [3890323.68]& 2& 2&1.07E+10&1.06E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it   25.6194}&       0&{\it  3903285.55}& 2& 6&7.52E+09&2.22E$-$03\\
 & & &  25.6195&       0& [3903282.08]& 2& 2&7.50E+09&7.38E$-$04\\
 & & &  25.6194&       0& [3903287.29]& 2& 4&7.52E+09&1.48E$-$03\\
 & & & & & & & & & \\
\ion{C }{ 6}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it   25.5588}&       0&{\it  3912553.41}& 2& 6&5.45E+09&1.60E$-$03\\
 & & &  25.5588&       0& [3912550.88]& 2& 2&5.46E+09&5.35E$-$04\\
 & & &  25.5587&       0& [3912554.68]& 2& 4&5.46E+09&1.07E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it 1199.9674}&       0&{\it    83335.598   }& 4&12&5.02E+08&3.25E$-$01\\
 & & &1200.7098&       0&   83284.070   & 4& 2&5.01E+08&5.41E$-$02\\
 & & &1200.2233&       0&   83317.830   & 4& 4&5.00E+08&1.08E$-$01\\
 & & &1199.5496&       0&   83364.620   & 4& 6&5.04E+08&1.63E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it 1134.6559}&       0&{\it    88132.448   }& 4&12&3.99E+07&2.31E$-$02\\
 & & &1134.9803&       0&   88107.260   & 4& 6&4.00E+07&1.16E$-$02\\
 & & &1134.4149&       0&   88151.170   & 4& 4&3.99E+07&7.70E$-$03\\
 & & &1134.1653&       0&   88170.570   & 4& 2&3.99E+07&3.85E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  964.3771}&       0&{\it   103693.88    }& 4&12&7.51E+07&3.14E$-$02\\
 & & & 965.0413&       0&  103622.51    & 4& 2&7.48E+07&5.22E$-$03\\
 & & & 964.6256&       0&  103667.16    & 4& 4&7.53E+07&1.05E$-$02\\
 & & & 963.9903&       0&  103735.48    & 4& 6&7.51E+07&1.57E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  953.7724}&       0&{\it   104846.82    }& 4&12&1.69E+08&6.93E$-$02\\
 & & & 953.9699&       0&  104825.110   & 4& 6&1.70E+08&3.47E$-$02\\
 & & & 953.6549&       0&  104859.73    & 4& 4&1.69E+08&2.31E$-$02\\
 & & & 953.4152&       0&  104886.10    & 4& 2&1.70E+08&1.16E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5s$&$^4$S$^o-^4$P &{\it  910.0489}&       0&{\it   109884.209   }& 4&12&3.57E+07&1.33E$-$02\\
 & & & 910.6454&       0&  109812.233   & 4& 2&3.57E+07&2.22E$-$03\\
 & & & 910.2782&       0&  109856.520   & 4& 4&3.58E+07&4.45E$-$03\\
 & & & 909.6974&       0&  109926.661   & 4& 6&3.58E+07&6.67E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it  906.4877}&       0&{\it   110315.896   }& 4&12&9.04E+07&3.34E$-$02\\
 & & & 906.6185&       0&  110299.974   & 4& 6&9.03E+07&1.67E$-$02\\
 & & & 906.4316&       0&  110322.721   & 4& 4&9.01E+07&1.11E$-$02\\
 & & & 906.2074&       0&  110350.014   & 4& 2&9.05E+07&5.57E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$6s$&$^4$S$^o-^4$P &{\it  887.7987}&       0&{\it   112638.144   }& 4&12&1.86E+07&6.58E$-$03\\
 & & & 888.3719&       0&  112565.470   & 4& 2&1.86E+07&1.10E$-$03\\
 & & & 888.0237&       0&  112609.612   & 4& 4&1.85E+07&2.19E$-$03\\
 & & & 887.4580&       0&  112681.389   & 4& 6&1.85E+07&3.28E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5d$&$^4$S$^o-^4$P &{\it  886.2372}&       0&{\it   112836.61    }& 4&12&5.10E+07&1.80E$-$02\\
 & & & 886.3326&       0&  112824.459   & 4& 6&5.09E+07&8.99E$-$03\\
 & & & 886.2261&       0&  112838.02    & 4& 4&5.09E+07&5.99E$-$03\\
 & & & 885.9729&       0&  112870.27    & 4& 2&5.10E+07&3.00E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$7s$&$^4$S$^o-^4$P &{\it  876.4133}&       0&{\it   114101.422   }& 4&12&1.08E+07&3.74E$-$03\\
 & & & 876.9879&       0&  114026.654   & 4& 2&1.08E+07&6.22E$-$04\\
 & & & 876.6458&       0&  114071.153   & 4& 4&1.08E+07&1.25E$-$03\\
 & & & 876.0670&       0&  114146.525   & 4& 6&1.08E+07&1.87E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$6d$&$^4$S$^o-^4$P &{\it  875.6257}&       0&{\it   114204.0     }& 4&12&3.10E+07&1.07E$-$02\\
 & & & 875.7212&       0&  114191.6     & 4& 6&3.09E+07&5.33E$-$03\\
 & & & 875.6567&       0&  114200.0     & 4& 4&3.09E+07&3.55E$-$03\\
 & & & 875.2774&       0&  114249.5     & 4& 2&3.10E+07&1.78E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$8s$&$^4$S$^o-^4$P &{\it  869.7718}&       0&{\it   114972.7     }& 4&12&6.79E+06&2.31E$-$03\\
 & & & 870.3675&       0&  114894.0     & 4& 2&6.80E+06&3.86E$-$04\\
 & & & 870.0260&       0&  114939.1     & 4& 4&6.79E+06&7.71E$-$04\\
 & & & 869.4042&       0&  115021.3     & 4& 6&6.82E+06&1.16E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$7d$&$^4$S$^o-^4$P &{\it  869.4588}&       0&{\it   115014.1     }& 4&12&2.00E+07&6.79E$-$03\\
 & & & 869.4820&       0&  115011.0     & 4& 6&2.00E+07&3.40E$-$03\\
 & & & 869.4238&       0&  115018.7     & 4& 4&1.99E+07&2.26E$-$03\\
 & & & &       0 & & 4& 2&2.03E+07&1.15E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$9s$&$^4$S$^o-^4$P &{\it  865.5882}&       0&{\it   115528.4     }& 4&12&4.54E+06&1.53E$-$03\\
 & & & 866.1796&       0&  115449.5     & 4& 2&4.55E+06&2.56E$-$04\\
 & & & 865.8346&       0&  115495.5     & 4& 4&4.55E+06&5.11E$-$04\\
 & & & 865.2270&       0&  115576.6     & 4& 6&4.56E+06&7.68E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 1}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$10s$&$^4$S$^o-^4$P &{\it  862.7533}&       0&{\it   115908.0     }& 4&12&3.20E+06&1.07E$-$03\\
 & & & 863.3394&       0&  115829.3     & 4& 2&3.19E+06&1.78E$-$04\\
 & & & 862.9877&       0&  115876.5     & 4& 4&3.20E+06&3.57E$-$04\\
 & & & 862.4020&       0&  115955.2     & 4& 6&3.20E+06&5.35E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it 1085.1277}&{\it       88.89}&{\it    92243.94    }& 9&15&3.70E+08&1.09E$-$01\\
 & & &1085.7096&     130.80&   92236.46    & 5& 7&3.68E+08&9.11E$-$02\\
 & & &1085.5511&     130.80&   92249.91    & 5& 5&9.23E+07&1.63E$-$02\\
 & & &1085.5328&     130.80&   92251.46    & 5& 3&1.03E+07&1.09E$-$03\\
 & & &1084.5841&      48.67&   92249.91    & 3& 5&2.77E+08&8.14E$-$02\\
 & & &1084.5659&      48.67&   92251.46    & 3& 3&1.54E+08&2.71E$-$02\\
 & & &1083.9937&       0&   92251.46    & 1& 3&2.06E+08&1.09E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  916.3408}&{\it       88.89}&{\it   109218.59    }& 9& 9&1.27E+09&1.60E$-$01\\
 & & & 916.7109&     130.80&  109216.44    & 5& 3&5.32E+08&4.02E$-$02\\
 & & & 916.7068&     130.80&  109216.93    & 5& 5&9.60E+08&1.21E$-$01\\
 & & & 916.0213&      48.67&  109216.44    & 3& 3&3.20E+08&4.02E$-$02\\
 & & & 916.0172&      48.67&  109216.93    & 3& 5&3.19E+08&6.69E$-$02\\
 & & & 915.8795&      48.67&  109233.34    & 3& 1&1.28E+09&5.36E$-$02\\
 & & & 915.6131&       0&  109216.44    & 1& 3&4.24E+08&1.60E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it  671.4865}&{\it       88.89}&{\it   149012.21    }& 9& 9&1.13E+09&7.66E$-$02\\
 & & & 672.0016&     130.80&  148939.97    & 5& 3&4.73E+08&1.92E$-$02\\
 & & & 671.7734&      48.67&  148908.39    & 3& 1&1.14E+09&2.56E$-$02\\
 & & & 671.6309&      48.67&  148939.97    & 3& 3&2.82E+08&1.91E$-$02\\
 & & & 671.4114&       0&  148939.97    & 1& 3&3.78E+08&7.66E$-$02\\
 & & & 671.3864&     130.80&  149076.32    & 5& 5&8.51E+08&5.75E$-$02\\
 & & & 671.0164&      48.67&  149076.32    & 3& 5&2.84E+08&3.20E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  645.0045}&{\it       88.89}&  155126.56    & 9& 3&1.08E+10&2.24E$-$01\\
 & & & 645.1789&     130.80&  155126.56    & 5& 3&5.98E+09&2.24E$-$01\\
 & & & 644.8372&      48.67&  155126.56    & 3& 3&3.59E+09&2.24E$-$01\\
 & & & 644.6349&       0&  155126.56    & 1& 3&1.20E+09&2.24E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it  533.6697}&{\it       88.89}&{\it   187470.72    }& 9&15&4.20E+09&2.99E$-$01\\
 & & & 533.8841&     130.80&  187437.36    & 5& 3&1.17E+08&2.99E$-$03\\
 & & & 533.8157&     130.80&  187461.36    & 5& 5&1.05E+09&4.48E$-$02\\
 & & & 533.7293&     130.80&  187491.70    & 5& 7&4.20E+09&2.51E$-$01\\
 & & & 533.6501&      48.67&  187437.36    & 3& 3&1.75E+09&7.48E$-$02\\
 & & & 533.5818&      48.67&  187461.36    & 3& 5&3.15E+09&2.24E$-$01\\
 & & & 533.5116&       0&  187437.36    & 1& 3&2.34E+09&2.99E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it  529.6767}&{\it       88.89}&{\it   188883.31    }& 9& 9&2.45E+09&1.03E$-$01\\
 & & & 529.8677&     130.80&  188857.17    & 5& 5&1.83E+09&7.71E$-$02\\
 & & & 529.7223&     130.80&  188908.97    & 5& 3&1.02E+09&2.57E$-$02\\
 & & & 529.6372&      48.67&  188857.17    & 3& 5&6.12E+08&4.29E$-$02\\
 & & & 529.4919&      48.67&  188908.97    & 3& 3&6.11E+08&2.57E$-$02\\
 & & & 529.4132&      48.67&  188937.04    & 3& 1&2.45E+09&3.43E$-$02\\
 & & & 529.3555&       0&  188908.97    & 1& 3&8.17E+08&1.03E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$4s$&$^3$P$-^3$P$^o$&{\it  508.7412}&{\it       88.89}&{\it   196652.48    }& 9& 9&2.71E+08&1.05E$-$02\\
 & & & 509.0067&     130.80&  196591.87    & 5& 3&1.12E+08&2.61E$-$03\\
 & & & 508.9282&      48.67&  196540.03    & 3& 1&2.69E+08&3.48E$-$03\\
 & & & 508.7940&      48.67&  196591.87    & 3& 3&6.72E+07&2.61E$-$03\\
 & & & 508.6974&     130.80&  196711.34    & 5& 5&2.02E+08&7.84E$-$03\\
 & & & 508.6680&       0&  196591.87    & 1& 3&9.02E+07&1.05E$-$02\\
 & & & 508.4849&      48.67&  196711.34    & 3& 5&6.73E+07&4.35E$-$03\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it  475.7638}&{\it       88.89}&{\it   210277.23    }& 9&15&2.10E+09&1.19E$-$01\\
 & & & 475.9438&     130.80&  210239.63    & 5& 3&5.84E+07&1.19E$-$03\\
 & & & 475.8845&     130.80&  210265.84    & 5& 5&5.24E+08&1.78E$-$02\\
 & & & 475.8038&     130.80&  210301.48    & 5& 7&2.10E+09&9.97E$-$02\\
 & & & 475.7579&      48.67&  210239.63    & 3& 3&8.72E+08&2.96E$-$02\\
 & & & 475.6985&      48.67&  210265.84    & 3& 5&1.58E+09&8.91E$-$02\\
 & & & 475.6477&       0&  210239.63    & 1& 3&1.17E+09&1.19E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it  474.7448}&{\it       88.89}&{\it   210728.36    }& 9& 9&1.29E+09&4.35E$-$02\\
 & & & 474.8919&     130.80&  210705.06    & 5& 5&9.64E+08&3.26E$-$02\\
 & & & 474.7877&     130.80&  210751.23    & 5& 3&5.38E+08&1.09E$-$02\\
 & & & 474.7067&      48.67&  210705.06    & 3& 5&3.21E+08&1.81E$-$02\\
 & & & 474.6027&      48.67&  210751.23    & 3& 3&3.23E+08&1.09E$-$02\\
 & & & 474.5463&      48.67&  210776.25    & 3& 1&1.29E+09&1.45E$-$02\\
 & & & 474.4931&       0&  210751.23    & 1& 3&4.31E+08&4.36E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$5s$&$^3$P$-^3$P$^o$&{\it  466.7798}&{\it       88.89}&{\it   214322.65    }& 9& 9&1.11E+08&3.64E$-$03\\
 & & & 467.0132&     130.80&  214257.49    & 5& 3&4.63E+07&9.09E$-$04\\
 & & & 466.9339&      48.67&  214211.76    & 3& 1&1.11E+08&1.21E$-$03\\
 & & & 466.8342&      48.67&  214257.49    & 3& 3&2.79E+07&9.10E$-$04\\
 & & & 466.7376&     130.80&  214383.93    & 5& 5&8.36E+07&2.73E$-$03\\
 & & & 466.7281&       0&  214257.49    & 1& 3&3.72E+07&3.64E$-$03\\
 & & & 466.5588&      48.67&  214383.93    & 3& 5&2.79E+07&1.52E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$D$^o$&{\it  453.3161}&{\it       88.89}&{\it   220685.51    }& 9&15&1.22E+09&6.25E$-$02\\
 & & & 453.4964&     130.80&  220639.70    & 5& 3&3.38E+07&6.25E$-$04\\
 & & & 453.4257&     130.80&  220674.08    & 5& 5&3.04E+08&9.36E$-$03\\
 & & & 453.3451&     130.80&  220713.31    & 5& 7&1.22E+09&5.25E$-$02\\
 & & & 453.3276&      48.67&  220639.70    & 3& 3&5.06E+08&1.56E$-$02\\
 & & & 453.2569&      48.67&  220674.08    & 3& 5&9.12E+08&4.68E$-$02\\
 & & & 453.2276&       0&  220639.70    & 1& 3&6.75E+08&6.24E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$P$^o$&{\it  452.8596}&{\it       88.89}&{\it   220907.87    }& 9& 9&7.22E+08&2.22E$-$02\\
 & & & 452.9846&     130.80&  220888.87    & 5& 5&5.43E+08&1.67E$-$02\\
 & & & 452.9076&     130.80&  220926.41    & 5& 3&3.01E+08&5.55E$-$03\\
 & & & 452.8161&      48.67&  220888.87    & 3& 5&1.81E+08&9.25E$-$03\\
 & & & 452.7391&      48.67&  220926.41    & 3& 3&1.81E+08&5.56E$-$03\\
 & & & 452.6964&      48.67&  220947.27    & 3& 1&7.24E+08&7.41E$-$03\\
 & & & 452.6394&       0&  220926.41    & 1& 3&2.41E+08&2.22E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$6s$&$^3$P$-^3$P$^o$&{\it  448.9836}&{\it       88.89}&{\it   222814.20    }& 9& 9&5.23E+07&1.58E$-$03\\
 & & & 449.2097&     130.80&  222743.96    & 5& 3&2.17E+07&3.93E$-$04\\
 & & & 449.1228&      48.67&  222704.94    & 3& 1&5.21E+07&5.25E$-$04\\
 & & & 449.0441&      48.67&  222743.96    & 3& 3&1.30E+07&3.94E$-$04\\
 & & & 448.9460&       0&  222743.96    & 1& 3&1.74E+07&1.58E$-$03\\
 & & & 448.9390&     130.80&  222878.19    & 5& 5&3.91E+07&1.18E$-$03\\
 & & & 448.7736&      48.67&  222878.19    & 3& 5&1.31E+07&6.57E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it  448.4709}&{\it       88.89}&  223068.82    & 9& 3&2.56E+08&2.57E$-$03\\
 & & & 448.5552&     130.80&  223068.82    & 5& 3&1.42E+08&2.57E$-$03\\
 & & & 448.3900&      48.67&  223068.82    & 3& 3&8.53E+07&2.57E$-$03\\
 & & & 448.2921&       0&  223068.82    & 1& 3&2.84E+07&2.57E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$D$^o$&{\it  442.1055}&{\it       88.89}&{\it   226279.2     }& 9&15&9.44E+08&4.61E$-$02\\
 & & & 442.3119&     130.80&  226215.6     & 5& 3&2.61E+07&4.60E$-$04\\
 & & & 442.1885&     130.80&  226278.72    & 5& 5&2.36E+08&6.91E$-$03\\
 & & & 442.1513&      48.67&  226215.6     & 3& 3&3.92E+08&1.15E$-$02\\
 & & & 442.1334&     130.80&  226306.90    & 5& 7&9.43E+08&3.87E$-$02\\
 & & & 442.0562&       0&  226215.6     & 1& 3&5.25E+08&4.61E$-$02\\
 & & & 442.0279&      48.67&  226278.72    & 3& 5&7.09E+08&3.46E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$P$^o$&{\it  441.8122}&{\it       88.89}&{\it   226429.4     }& 9& 9&4.65E+08&1.36E$-$02\\
 & & & 441.9227&     130.80&  226414.7     & 5& 5&3.48E+08&1.02E$-$02\\
 & & & 441.8649&     130.80&  226444.3     & 5& 3&1.93E+08&3.39E$-$03\\
 & & & 441.7624&      48.67&  226414.7     & 3& 5&1.16E+08&5.65E$-$03\\
 & & & 441.7046&      48.67&  226444.3     & 3& 3&1.16E+08&3.39E$-$03\\
 & & & 441.6771&      48.67&  226458.4     & 3& 1&4.64E+08&4.52E$-$03\\
 & & & 441.6097&       0&  226444.3     & 1& 3&1.55E+08&1.36E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$7s$&$^3$P$-^3$P$^o$&{\it  439.6440}&{\it       88.89}&{\it   227545.65    }& 9& 9&2.31E+07&6.70E$-$04\\
 & & & 439.8658&     130.80&  227472.89    & 5& 3&9.65E+06&1.68E$-$04\\
 & & & 439.7666&      48.67&  227442.0     & 3& 1&2.32E+07&2.24E$-$04\\
 & & & 439.7069&      48.67&  227472.89    & 3& 3&5.80E+06&1.68E$-$04\\
 & & & 439.6128&       0&  227472.89    & 1& 3&7.71E+06&6.70E$-$04\\
 & & & 439.6006&     130.80&  227610.04    & 5& 5&1.74E+07&5.03E$-$04\\
 & & & 439.4419&      48.67&  227610.04    & 3& 5&5.80E+06&2.80E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it  436.1993}&{\it       88.89}&{\it   229341.92    }& 9&15&8.03E+08&3.82E$-$02\\
 & & & 436.3552&     130.80&  229301.90    & 5& 3&2.23E+07&3.82E$-$04\\
 & & & 436.3092&     130.80&  229326.06    & 5& 5&2.01E+08&5.74E$-$03\\
 & & & 436.2248&     130.80&  229370.40    & 5& 7&8.04E+08&3.21E$-$02\\
 & & & 436.1989&      48.67&  229301.90    & 3& 3&3.35E+08&9.56E$-$03\\
 & & & 436.1529&      48.67&  229326.06    & 3& 5&6.04E+08&2.87E$-$02\\
 & & & 436.1063&       0&  229301.90    & 1& 3&4.47E+08&3.82E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$7d$&$^3$P$-^3$P$^o$&{\it  435.4810}&{\it       88.89}&{\it   229720.1     }& 9& 9&3.76E+08&1.07E$-$02\\
 & & & 435.5677&     130.80&  229716.26    & 5& 5&2.81E+08&8.00E$-$03\\
 & & & 435.5515&     130.80&  229724.8     & 5& 3&1.56E+08&2.67E$-$03\\
 & & & 435.4119&      48.67&  229716.26    & 3& 5&9.39E+07&4.45E$-$03\\
 & & & 435.3957&      48.67&  229724.8     & 3& 3&9.39E+07&2.67E$-$03\\
 & & & 435.3957&      48.67&  229724.8     & 3& 1&3.76E+08&3.56E$-$03\\
 & & & 435.3035&       0&  229724.8     & 1& 3&1.26E+08&1.07E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$7d$&$^3$P$-^3$D$^o$&{\it  434.7649}&{\it       88.89}&{\it   230098.25    }& 9&15&1.19E+08&5.62E$-$03\\
 & & & 434.9182&     130.80&  230059.07    & 5& 3&3.30E+06&5.62E$-$05\\
 & & & 434.8721&     130.80&  230083.49    & 5& 5&2.97E+07&8.43E$-$04\\
 & & & 434.7925&     130.80&  230125.58    & 5& 7&1.19E+08&4.72E$-$03\\
 & & & 434.7629&      48.67&  230059.07    & 3& 3&4.98E+07&1.41E$-$03\\
 & & & 434.7168&      48.67&  230083.49    & 3& 5&8.94E+07&4.22E$-$03\\
 & & & 434.6710&       0&  230059.07    & 1& 3&6.61E+07&5.62E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$8d$&$^3$P$-^3$D$^o$&{\it  431.5164}&{\it       88.89}&{\it   231829.8     }& 9&15&1.83E+08&8.53E$-$03\\
 & & & 431.8047&     130.80&  231717.0     & 5& 5&4.58E+07&1.28E$-$03\\
 & & & 431.6923&     130.80&  231777.3     & 5& 3&5.09E+06&8.54E$-$05\\
 & & & 431.6516&      48.67&  231717.0     & 3& 5&1.37E+08&6.40E$-$03\\
 & & & 431.5393&      48.67&  231777.3     & 3& 3&7.66E+07&2.14E$-$03\\
 & & & 431.4486&       0&  231777.3     & 1& 3&1.02E+08&8.53E$-$03\\
 & & & 431.4025&     130.80&  231932.9     & 5& 7&1.84E+08&7.17E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$*  &$^3$P$-^3$P$^o$&{\it  431.3965}&{\it       88.89}&{\it   231894.2     }& 9& 9&4.44E+08&1.24E$-$02\\
 & & & 431.4855&     130.80&  231888.3     & 5& 3&1.86E+08&3.11E$-$03\\
 & & & 431.4658&     130.80&  231898.9     & 5& 5&3.35E+08&9.34E$-$03\\
 & & & 431.3326&      48.67&  231888.3     & 3& 3&1.11E+08&3.11E$-$03\\
 & & & 431.3326&      48.67&  231888.3     & 3& 1&4.47E+08&4.16E$-$03\\
 & & & 431.3129&      48.67&  231898.9     & 3& 5&1.12E+08&5.20E$-$03\\
 & & & 431.2421&       0&  231888.3     & 1& 3&1.48E+08&1.24E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^22p8d$*      &$^3$P$-^3$P$^o$&{\it  430.5583}&{\it       88.89}&{\it   232345.5     }& 9& 9&1.83E+07&5.10E$-$04\\
 & & & 430.6360&     130.80&  232345.5     & 5& 5&1.38E+07&3.83E$-$04\\
 & & & 430.4837&      48.67&  232345.5     & 3& 5&4.60E+06&2.13E$-$04\\
 & & & &      48.67 & & 3& 3&4.57E+06&1.27E$-$04\\
 & & & &     130.80 & & 5& 3&7.68E+06&1.28E$-$04\\
 & & & &      48.67 & & 3& 1&1.83E+07&1.70E$-$04\\
 & & & &       0 & & 1& 3&6.12E+06&5.10E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^22p9s$*      &$^3$P$-^3$P$^o$&{\it  429.7892}&{\it       88.89}&{\it   232761.1     }& 9& 9&6.61E+07&1.83E$-$03\\
 & & & 429.8964&     130.80&  232745.0     & 5& 3&2.75E+07&4.58E$-$04\\
 & & & 429.8428&     130.80&  232774.01    & 5& 5&4.98E+07&1.38E$-$03\\
 & & & 429.7446&      48.67&  232745.0     & 3& 3&1.65E+07&4.58E$-$04\\
 & & & 429.7446&      48.67&  232745.0     & 3& 1&6.62E+07&6.11E$-$04\\
 & & & 429.6911&      48.67&  232774.01    & 3& 5&1.66E+07&7.65E$-$04\\
 & & & 429.6548&       0&  232745.0     & 1& 3&2.20E+07&1.83E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$9d$&$^3$P$-^3$D$^o$&{\it  428.6758}&{\it       88.89}&{\it   233365.4     }& 9&15&1.46E+08&6.72E$-$03\\
 & & & 428.9417&     130.80&  233262.7     & 5& 3&4.06E+06&6.72E$-$05\\
 & & & 428.7907&      48.67&  233262.7     & 3& 3&6.09E+07&1.68E$-$03\\
 & & & 428.7251&     130.80&  233380.5     & 5& 5&3.67E+07&1.01E$-$03\\
 & & & 428.7012&       0&  233262.7     & 1& 3&8.13E+07&6.72E$-$03\\
 & & & 428.6916&     130.80&  233398.7     & 5& 7&1.46E+08&5.65E$-$03\\
 & & & 428.5742&      48.67&  233380.5     & 3& 5&1.10E+08&5.05E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$9d$&$^3$P$-^3$P$^o$&{\it  428.5026}&{\it       88.89}&{\it   233459.7     }& 9& 9&7.16E+07&1.97E$-$03\\
 & & & 428.5831&     130.80&  233457.8     & 5& 3&2.98E+07&4.92E$-$04\\
 & & & 428.5768&     130.80&  233461.2     & 5& 5&5.37E+07&1.48E$-$03\\
 & & & 428.4323&      48.67&  233457.8     & 3& 3&1.79E+07&4.92E$-$04\\
 & & & 428.4323&      48.67&  233457.8     & 3& 1&7.14E+07&6.55E$-$04\\
 & & & 428.4260&      48.67&  233461.2     & 3& 5&1.79E+07&8.20E$-$04\\
 & & & 428.3429&       0&  233457.8     & 1& 3&2.39E+07&1.97E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$10s$&$^3$P$-^3$P$^o$&{\it  427.9692}&{\it       88.89}&{\it   233750.6     }& 9& 9&2.37E+07&6.51E$-$04\\
 & & & 428.2178&     130.80&  233656.8     & 5& 3&9.88E+06&1.63E$-$04\\
 & & & 428.0673&      48.67&  233656.8     & 3& 3&5.93E+06&1.63E$-$04\\
 & & & 427.9781&       0&  233656.8     & 1& 3&7.90E+06&6.51E$-$04\\
 & & & 427.9430&     130.80&  233806.8     & 5& 5&1.78E+07&4.89E$-$04\\
 & & & 427.7926&      48.67&  233806.8     & 3& 5&5.95E+06&2.72E$-$04\\
 & & & &      48.67 & & 3& 1&2.37E+07&2.17E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$10d$&$^3$P$-^3$D$^o$&{\it  426.7544}&{\it       88.89}&{\it   234415.7     }& 9&15&1.13E+08&5.12E$-$03\\
 & & & 427.0493&     130.80&  234295.8     & 5& 3&3.11E+06&5.11E$-$05\\
 & & & 426.8996&      48.67&  234295.8     & 3& 3&4.68E+07&1.28E$-$03\\
 & & & 426.8109&       0&  234295.8     & 1& 3&6.25E+07&5.12E$-$03\\
 & & & 426.7797&     130.80&  234443.7     & 5& 5&2.81E+07&7.67E$-$04\\
 & & & 426.7736&     130.80&  234447.1     & 5& 7&1.12E+08&4.30E$-$03\\
 & & & 426.6302&      48.67&  234443.7     & 3& 5&8.44E+07&3.84E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s^2$$2p$$10d$&$^3$P$-^3$P$^o$&{\it  426.5947}&{\it       88.89}&{\it   234503.4     }& 9& 9&6.30E+07&1.72E$-$03\\
 & & & 426.6898&     130.80&  234493.1     & 5& 5&4.73E+07&1.29E$-$03\\
 & & & 426.6397&     130.80&  234520.6     & 5& 3&2.63E+07&4.31E$-$04\\
 & & & 426.5403&      48.67&  234493.1     & 3& 5&1.58E+07&7.18E$-$04\\
 & & & 426.4903&      48.67&  234520.6     & 3& 3&1.58E+07&4.31E$-$04\\
 & & & 426.4018&       0&  234520.6     & 1& 3&2.10E+07&1.72E$-$03\\
 & & & &      48.67 & & 3& 1&6.31E+07&5.74E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$4p$&$^3$P$-^3$S$^o$&{\it  385.5943}&{\it       88.89}&  259428.8     & 9& 3&2.69E+08&2.00E$-$03\\
 & & & 385.6567&     130.80&  259428.8     & 5& 3&1.49E+08&2.00E$-$03\\
 & & & 385.5345&      48.67&  259428.8     & 3& 3&8.97E+07&2.00E$-$03\\
 & & & 385.4622&       0&  259428.8     & 1& 3&2.99E+07&2.00E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 2}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$5p$&$^3$P$-^3$S$^o$&{\it  365.0292}&{\it       88.89}&  274039.6     & 9& 3&1.55E+08&1.03E$-$03\\
 & & & 365.0850&     130.80&  274039.6     & 5& 3&8.59E+07&1.03E$-$03\\
 & & & 364.9756&      48.67&  274039.6     & 3& 3&5.16E+07&1.03E$-$03\\
 & & & 364.9108&       0&  274039.6     & 1& 3&1.72E+07&1.03E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  990.979 }&{\it     116.3}&{\it   101026.6     }& 6&10&4.97E+08&1.22E$-$01\\
 & & & 991.577 &     174.4&  101023.9     & 4& 6&4.97E+08&1.10E$-$01\\
 & & & 991.511 &     174.4&  101030.6     & 4& 4&8.28E+07&1.22E$-$02\\
 & & & 989.799 &       0&  101030.6     & 2& 4&4.15E+08&1.22E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  764.0118}&{\it     116.3}&  131004.3     & 6& 2&2.81E+09&8.20E$-$02\\
 & & & 764.3513&     174.4&  131004.3     & 4& 2&1.87E+09&8.19E$-$02\\
 & & & 763.3337&       0&  131004.3     & 2& 2&9.39E+08&8.20E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  685.7166}&{\it     116.3}&{\it   145949.1     }& 6& 6&5.70E+09&4.02E$-$01\\
 & & & 686.3357&     174.4&  145875.7     & 4& 2&1.90E+09&6.70E$-$02\\
 & & & 685.8174&     174.4&  145985.8     & 4& 4&4.75E+09&3.35E$-$01\\
 & & & 685.5151&       0&  145875.7     & 2& 2&3.80E+09&2.68E$-$01\\
 & & & 684.9981&       0&  145985.8     & 2& 4&9.60E+08&1.35E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it  452.1083}&{\it     116.3}&  221302.2     & 6& 2&3.09E+09&3.16E$-$02\\
 & & & 452.2272&     174.4&  221302.2     & 4& 2&2.06E+09&3.16E$-$02\\
 & & & 451.8708&       0&  221302.2     & 2& 2&1.03E+09&3.16E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it  374.3559}&{\it     116.3}&{\it   267241.8     }& 6&10&1.26E+10&4.41E$-$01\\
 & & & 374.4421&     174.4&  267238.4     & 4& 4&2.10E+09&4.41E$-$02\\
 & & & 374.4342&     174.4&  267244.0     & 4& 6&1.26E+10&3.97E$-$01\\
 & & & 374.1977&       0&  267238.4     & 2& 4&1.05E+10&4.41E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$4s$&$^2$P$^o-^2$S &{\it  332.2631}&{\it     116.3}&  301082.6     & 6& 2&1.11E+09&6.14E$-$03\\
 & & & 332.3273&     174.4&  301082.6     & 4& 2&7.42E+08&6.14E$-$03\\
 & & & 332.1348&       0&  301082.6     & 2& 2&3.71E+08&6.14E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  323.5713}&{\it     116.3}&{\it   309167.2     }& 6& 6&3.32E+09&5.21E$-$02\\
 & & & 323.6698&     174.4&  309131.2     & 4& 2&1.11E+09&8.69E$-$03\\
 & & & 323.6133&     174.4&  309185.2     & 4& 4&2.76E+09&4.34E$-$02\\
 & & & 323.4872&       0&  309131.2     & 2& 2&2.22E+09&3.48E$-$02\\
 & & & 323.4307&       0&  309185.2     & 2& 4&5.52E+08&1.73E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it  314.8114}&{\it     116.3}&{\it   317766.8     }& 6&10&7.79E+09&1.93E$-$01\\
 & & & 314.8879&     174.4&  317747.7     & 4& 4&1.30E+09&1.93E$-$02\\
 & & & 314.8564&     174.4&  317779.5     & 4& 6&7.80E+09&1.74E$-$01\\
 & & & 314.7151&       0&  317747.7     & 2& 4&6.53E+09&1.94E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  311.6089}&{\it     116.3}&{\it   321031.4     }& 6&10&6.55E+08&1.59E$-$02\\
 & & & 311.7170&     174.4&  320978.2     & 4& 4&1.10E+08&1.60E$-$03\\
 & & & 311.6309&     174.4&  321066.8     & 4& 6&6.59E+08&1.44E$-$02\\
 & & & 311.5476&       0&  320978.2     & 2& 4&5.46E+08&1.59E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it  305.8649}&{\it     116.3}&  327058.0     & 6& 2&1.45E+09&6.79E$-$03\\
 & & & 305.9193&     174.4&  327058.0     & 4& 2&9.68E+08&6.79E$-$03\\
 & & & 305.7562&       0&  327058.0     & 2& 2&4.84E+08&6.79E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$5s$&$^2$P$^o-^2$S &{\it  299.7640}&{\it     116.3}&  333712.0     & 6& 2&1.21E+09&5.45E$-$03\\
 & & & 299.8163&     174.4&  333712.0     & 4& 2&8.07E+08&5.44E$-$03\\
 & & & 299.6596&       0&  333712.0     & 2& 2&4.05E+08&5.45E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it  292.5413}&{\it     116.3}&{\it   341948.4     }& 6&10&2.26E+09&4.83E$-$02\\
 & & & 292.5916&     174.4&  341947.7     & 4& 4&3.76E+08&4.83E$-$03\\
 & & & 292.5907&     174.4&  341948.8     & 4& 6&2.26E+09&4.35E$-$02\\
 & & & 292.4424&       0&  341947.7     & 2& 4&1.89E+09&4.84E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$6s$&$^2$P$^o-^2$S &{\it  285.9524}&{\it     116.3}&  349824.8     & 6& 2&4.67E+08&1.91E$-$03\\
 & & & 286.0000&     174.4&  349824.8     & 4& 2&3.11E+08&1.91E$-$03\\
 & & & 285.8574&       0&  349824.8     & 2& 2&1.56E+08&1.91E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it  282.1557}&{\it     116.3}&{\it   354530.5     }& 6&10&1.36E+09&2.71E$-$02\\
 & & & 282.2020&     174.4&  354530.5     & 4& 6&1.36E+09&2.44E$-$02\\
 & & & 282.2020&     174.4&  354530.5     & 4& 4&2.27E+08&2.71E$-$03\\
 & & & 282.0632&       0&  354530.5     & 2& 4&1.14E+09&2.71E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$7s$&$^2$P$^o-^2$S &{\it  278.5268}&{\it     116.3}&  359148.1     & 6& 2&2.97E+08&1.15E$-$03\\
 & & & 278.5719&     174.4&  359148.1     & 4& 2&1.98E+08&1.15E$-$03\\
 & & & 278.4367&       0&  359148.1     & 2& 2&9.89E+07&1.15E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$7d$&$^2$P$^o-^2$D &{\it  276.281 }&{\it     116.3}&{\it   362066       }& 6&10&8.65E+08&1.65E$-$02\\
 & & & 276.326 &     174.4&  362066       & 4& 6&8.68E+08&1.49E$-$02\\
 & & & 276.326 &     174.4&  362066       & 4& 4&1.45E+08&1.66E$-$03\\
 & & & 276.193 &       0&  362066       & 2& 4&7.21E+08&1.65E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$8s$&$^2$P$^o-^2$S &{\it  274.0643}&{\it     116.3}&  364994.2     & 6& 2&2.16E+08&8.10E$-$04\\
 & & & 274.1079&     174.4&  364994.2     & 4& 2&1.44E+08&8.10E$-$04\\
 & & & 273.9770&       0&  364994.2     & 2& 2&7.20E+07&8.10E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$8d$&$^2$P$^o-^2$D &{\it  272.611 }&{\it     116.3}&{\it   366940       }& 6&10&5.92E+08&1.10E$-$02\\
 & & & 272.654 &     174.4&  366940       & 4& 6&5.93E+08&9.92E$-$03\\
 & & & 272.654 &     174.4&  366940       & 4& 4&9.87E+07&1.10E$-$03\\
 & & & 272.524 &       0&  366940       & 2& 4&4.94E+08&1.10E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$9s$&$^2$P$^o-^2$S &{\it  271.1662}&{\it     116.3}&  368893.8     & 6& 2&1.73E+08&6.34E$-$04\\
 & & & 271.2089&     174.4&  368893.8     & 4& 2&1.15E+08&6.34E$-$04\\
 & & & 271.0807&       0&  368893.8     & 2& 2&5.75E+07&6.34E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$9d$&$^2$P$^o-^2$D &{\it  270.159 }&{\it     116.3}&{\it   370269       }& 6&10&4.29E+08&7.82E$-$03\\
 & & & 270.201 &     174.4&  370269       & 4& 6&4.29E+08&7.04E$-$03\\
 & & & 270.201 &     174.4&  370269       & 4& 4&7.14E+07&7.82E$-$04\\
 & & & 270.074 &       0&  370269       & 2& 4&3.58E+08&7.82E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$10s$&$^2$P$^o-^2$S &{\it  269.1568}&{\it     116.3}&  371646.9     & 6& 2&1.50E+08&5.43E$-$04\\
 & & & 269.1989&     174.4&  371646.9     & 4& 2&1.00E+08&5.43E$-$04\\
 & & & 269.0726&       0&  371646.9     & 2& 2&5.01E+07&5.44E$-$04\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s^2$$10d$&$^2$P$^o-^2$D &{\it  268.431 }&{\it     116.3}&{\it   372651       }& 6&10&3.32E+08&5.97E$-$03\\
 & & & 268.473 &     174.4&  372651       & 4& 6&3.31E+08&5.37E$-$03\\
 & & & 268.473 &     174.4&  372651       & 4& 4&5.52E+07&5.97E$-$04\\
 & & & 268.348 &       0&  372651       & 2& 4&2.76E+08&5.97E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it  266.9022}&{\it     116.3}&{\it   374785.3     }& 6& 6&7.97E+08&8.51E$-$03\\
 & & & 266.9714&     174.4&  374746.4     & 4& 2&2.66E+08&1.42E$-$03\\
 & & & 266.9298&     174.4&  374804.8     & 4& 4&6.64E+08&7.09E$-$03\\
 & & & 266.8471&       0&  374746.4     & 2& 2&5.32E+08&5.68E$-$03\\
 & & & 266.8055&       0&  374804.8     & 2& 4&1.33E+08&2.84E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  264.9120}&{\it     116.3}&{\it   377600.2     }& 6& 6&1.87E+09&1.97E$-$02\\
 & & & 264.9684&     174.4&  377577.9     & 4& 2&6.21E+08&3.27E$-$03\\
 & & & 264.9449&     174.4&  377611.3     & 4& 4&1.56E+09&1.64E$-$02\\
 & & & 264.8460&       0&  377577.9     & 2& 2&1.25E+09&1.31E$-$02\\
 & & & 264.8226&       0&  377611.3     & 2& 4&3.11E+08&6.54E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$5p$&$^2$P$^o-^2$P &{\it  248.4087}&{\it     116.3}&{\it   402678.6     }& 6& 6&8.87E+08&8.21E$-$03\\
 & & & 248.4779&     174.4&  402624.6     & 4& 2&2.96E+08&1.37E$-$03\\
 & & & 248.4279&     174.4&  402705.6     & 4& 4&7.39E+08&6.84E$-$03\\
 & & & 248.3703&       0&  402624.6     & 2& 2&5.93E+08&5.48E$-$03\\
 & & & 248.3204&       0&  402705.6     & 2& 4&1.48E+08&2.74E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$6p$&$^2$P$^o-^2$P &{\it  238.0737}&{\it     116.3}&{\it   420154.3     }& 6& 6&3.04E+08&2.58E$-$03\\
 & & & 238.1340&     174.4&  420106.1     & 4& 2&1.02E+08&4.32E$-$04\\
 & & & 238.0930&     174.4&  420178.4     & 4& 4&2.53E+08&2.15E$-$03\\
 & & & 238.0351&       0&  420106.1     & 2& 2&2.02E+08&1.72E$-$03\\
 & & & 237.9941&       0&  420178.4     & 2& 4&5.08E+07&8.63E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$7p$&$^2$P$^o-^2$P &{\it  233.6706}&{\it     116.3}&{\it   428069.0     }& 6& 6&2.53E+08&2.07E$-$03\\
 & & & 233.7152&     174.4&  428045.5     & 4& 2&8.43E+07&3.45E$-$04\\
 & & & 233.6960&     174.4&  428080.8     & 4& 4&2.10E+08&1.72E$-$03\\
 & & & 233.6200&       0&  428045.5     & 2& 2&1.69E+08&1.38E$-$03\\
 & & & 233.6008&       0&  428080.8     & 2& 4&4.22E+07&6.91E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 3}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$8p$&$^2$P$^o-^2$P &{\it  230.8370}&{\it     116.3}&{\it   433322.5     }& 6& 6&1.70E+08&1.36E$-$03\\
 & & & 230.8819&     174.4&  433296.2     & 4& 2&5.68E+07&2.27E$-$04\\
 & & & 230.8609&     174.4&  433335.6     & 4& 4&1.41E+08&1.13E$-$03\\
 & & & 230.7890&       0&  433296.2     & 2& 2&1.13E+08&9.06E$-$04\\
 & & & 230.7680&       0&  433335.6     & 2& 4&2.84E+07&4.53E$-$04\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 765.1467&       0&  130693.9     & 1& 3&2.34E+09&6.16E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$& 247.2051&       0&  404522.4     & 1& 3&1.19E+10&3.27E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$& 211.4034&       0&  473029.3     & 1& 3&2.25E+08&4.52E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$& 197.2278&       0&  507027.9     & 1& 3&6.00E+09&1.05E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$& 192.8229&       0&  518610.5     & 1& 3&3.58E+08&5.98E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$& 181.7413&       0&  550232.6     & 1& 3&2.81E+09&4.17E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$6p$&$^1$S$-^1$P$^o$& 174.6020&       0&  572731.1     & 1& 3&1.69E+09&2.32E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2p$$4s$&$^1$S$-^1$P$^o$& 172.1711&       0&  580817.5     & 1& 3&5.87E+06&7.82E$-$05\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$7p$&$^1$S$-^1$P$^o$& 170.0740&       0&  587979.4     & 1& 3&1.01E+09&1.31E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$8p$&$^1$S$-^1$P$^o$& 167.7090&       0&  596270.9     & 1& 3&1.02E+09&1.29E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2p$$4d$&$^1$S$-^1$P$^o$& 167.0737&       0&  598538.2     & 1& 3&4.24E+08&5.32E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$$2s$$9p$&$^1$S$-^1$P$^o$& 165.9450&       0&  602609.3     & 1& 3&3.30E+08&4.09E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 4}&$2s^2$$-$2s$10p$&$^1$S$-^1$P$^o$& 164.7940&       0&  606818.2     & 1& 3&3.24E+08&3.96E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it 1240.15  }&       0&{\it    80635.7     }& 2& 6&3.40E+08&2.35E$-$01\\
 & & &1242.80  &       0&   80463.2     & 2& 2&3.37E+08&7.80E$-$02\\
 & & &1238.82  &       0&   80721.9     & 2& 4&3.41E+08&1.57E$-$01\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it  209.2853}&       0&{\it   477816.6     }& 2& 6&1.21E+10&2.38E$-$01\\
 & & & 209.3076&       0&  477765.7     & 2& 2&1.21E+10&7.96E$-$02\\
 & & & 209.2742&       0&  477842.0     & 2& 4&1.21E+10&1.59E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it  162.5586}&       0&{\it   615162.9     }& 2& 6&5.77E+09&6.86E$-$02\\
 & & & 162.5644&       0&  615141.0     & 2& 2&5.75E+09&2.28E$-$02\\
 & & & 162.5557&       0&  615173.8     & 2& 4&5.77E+09&4.57E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it  147.4250}&       0&{\it   678311.1     }& 2& 6&3.07E+09&3.00E$-$02\\
 & & & 147.4273&       0&  678300.4     & 2& 2&3.07E+09&9.99E$-$03\\
 & & & 147.4238&       0&  678316.5     & 2& 4&3.07E+09&2.00E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it  140.3569}&       0&{\it   712469.5     }& 2& 6&1.79E+09&1.59E$-$02\\
 & & & 140.3581&       0&  712463.2     & 2& 2&1.80E+09&5.31E$-$03\\
 & & & 140.3563&       0&  712472.6     & 2& 4&1.79E+09&1.06E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it  136.4243}&       0&{\it   733007.2     }& 2& 6&1.14E+09&9.56E$-$03\\
 & & & 136.4250&       0& [733003.3]    & 2& 2&1.14E+09&3.18E$-$03\\
 & & & 136.4239&       0& [733009.2]    & 2& 4&1.14E+09&6.38E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$8p$&$^2$S$-^2$P$^o$&{\it  133.9928}&       0&{\it   746308.6     }& 2& 6&7.68E+08&6.20E$-$03\\
 & & & 133.9933&       0& [746306.0]    & 2& 2&7.69E+08&2.07E$-$03\\
 & & & 133.9926&       0& [746309.9]    & 2& 4&7.67E+08&4.13E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$9p$&$^2$S$-^2$P$^o$&{\it  132.3779}&       0&{\it   755413.4     }& 2& 6&5.39E+08&4.25E$-$03\\
 & & & 132.3782&       0& [755411.5]    & 2& 2&5.40E+08&1.42E$-$03\\
 & & & 132.3777&       0& [755414.3]    & 2& 4&5.39E+08&2.83E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 5}&$1s^2$$2s$$-$$1s^2$$10p$&$^2$S$-^2$P$^o$&{\it  131.2478}&       0&{\it   761917.6     }& 2& 6&3.94E+08&3.05E$-$03\\
 & & & 131.2480&       0& [761916.3]    & 2& 2&3.95E+08&1.02E$-$03\\
 & & & 131.2477&       0& [761918.3]    & 2& 4&3.93E+08&2.03E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 6}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&  28.787 &       0& 3473800       & 1& 3&1.81E+12&6.75E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 6}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&  24.900 &       0& 4016000       & 1& 3&5.16E+11&1.44E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 6}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&  23.771 &       0& 4206800       & 1& 3&2.15E+11&5.46E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   24.7810}&       0&{\it  4035348.1}& 2& 6&1.51E+12&4.16E$-$01\\
 & & &  24.7846&       0& [4034761.2]& 2& 2&1.51E+12&1.39E$-$01\\
 & & &  24.7792&       0& [4035641.6]& 2& 4&1.50E+12&2.77E$-$01\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it   20.9098}&       0&{\it  4782437.4}& 2& 6&4.02E+11&7.90E$-$02\\
 & & &  20.9106&       0& [4782263.5]& 2& 2&4.01E+11&2.63E$-$02\\
 & & &  20.9095&       0& [4782524.4]& 2& 4&4.02E+11&5.27E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it   19.8258}&       0&{\it  5043926.9}& 2& 6&1.64E+11&2.90E$-$02\\
 & & &  19.8261&       0& [5043853.5]& 2& 2&1.64E+11&9.67E$-$03\\
 & & &  19.8257&       0& [5043963.5]& 2& 4&1.64E+11&1.93E$-$02\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it   19.3613}&       0&{\it  5164954.6}& 2& 6&8.24E+10&1.39E$-$02\\
 & & &  19.3614&       0& [5164917.0]& 2& 2&8.27E+10&4.65E$-$03\\
 & & &  19.3612&       0& [5164973.4]& 2& 4&8.27E+10&9.30E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it   19.1179}&       0&{\it  5230695.3}& 2& 6&4.74E+10&7.80E$-$03\\
 & & &  19.1180&       0& [5230673.5]& 2& 2&4.74E+10&2.60E$-$03\\
 & & &  19.1179&       0& [5230706.1]& 2& 4&4.74E+10&5.20E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it   18.9741}&       0&{\it  5270333.4}& 2& 6&2.98E+10&4.82E$-$03\\
 & & &  18.9742&       0& [5270319.7]& 2& 2&2.96E+10&1.60E$-$03\\
 & & &  18.9741&       0& [5270340.2]& 2& 4&2.97E+10&3.21E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it   18.8820}&       0&{\it  5296059.3}& 2& 6&1.99E+10&3.19E$-$03\\
 & & &  18.8820&       0& [5296050.1]& 2& 2&1.98E+10&1.06E$-$03\\
 & & &  18.8819&       0& [5296063.8]& 2& 4&1.98E+10&2.12E$-$03\\
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it   18.8193}&       0&{\it  5313696.4}& 2& 6&1.39E+10&2.22E$-$03\\
 & & &  18.8193&       0& [5313699.6]& 2& 4&1.39E+10&1.48E$-$03\\
 & & &  18.8193&       0& [5313689.9]& 2& 2&1.39E+10&7.38E$-$04\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{N }{ 7}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it   18.7747}&       0&{\it  5326311.8}& 2& 6&1.01E+10&1.60E$-$03\\
 & & &  18.7747&       0& [5326314.2]& 2& 4&1.01E+10&1.07E$-$03\\
 & & &  18.7747&       0& [5326307.1]& 2& 2&1.01E+10&5.35E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it 1303.4951}&{\it       77.975}&   76794.798   & 9& 3&5.92E+08&5.03E$-$02\\
 & & &1306.0317&     226.977&   76794.798   & 1& 3&6.54E+07&5.02E$-$02\\
 & & &1304.8607&     158.265&   76794.798   & 3& 3&1.97E+08&5.03E$-$02\\
 & & &1302.1715&       0&   76794.798   & 5& 3&3.30E+08&5.04E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it 1040.0732}&{\it       77.975}&   96225.049   & 9& 3&1.67E+08&9.04E$-$03\\
 & & &1041.6876&     226.977&   96225.049   & 1& 3&1.85E+07&9.02E$-$03\\
 & & &1040.9425&     158.265&   96225.049   & 3& 3&5.56E+07&9.03E$-$03\\
 & & &1039.2304&       0&   96225.049   & 5& 3&9.31E+07&9.04E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it 1026.5834}&{\it       77.975}&{\it    97488.476   }& 9&15&7.14E+07&1.88E$-$02\\
 & & &1028.1571&     226.977&   97488.378   & 1& 3&3.95E+07&1.88E$-$02\\
 & & &1027.4313&     158.265&   97488.378   & 3& 3&2.97E+07&4.70E$-$03\\
 & & &1027.4305&     158.265&   97488.448   & 3& 5&5.35E+07&1.41E$-$02\\
 & & &1025.7633&       0&   97488.378   & 5& 3&1.99E+06&1.88E$-$04\\
 & & &1025.7626&       0&   97488.448   & 5& 5&1.79E+07&2.82E$-$03\\
 & & &1025.7616&       0&   97488.538   & 5& 7&7.15E+07&1.58E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it  989.4576}&{\it       77.975}&{\it   101143.450   }& 9&15&2.19E+08&5.35E$-$02\\
 & & & 990.8010&     226.977&  101155.422   & 1& 3&1.21E+08&5.34E$-$02\\
 & & & 990.2043&     158.265&  101147.526   & 3& 5&1.64E+08&4.01E$-$02\\
 & & & 990.1269&     158.265&  101155.422   & 3& 3&9.12E+07&1.34E$-$02\\
 & & & 988.7734&       0&  101135.407   & 5& 7&2.19E+08&4.49E$-$02\\
 & & & 988.6549&       0&  101147.526   & 5& 5&5.48E+07&8.03E$-$03\\
 & & & 988.5778&       0&  101155.422   & 5& 3&6.09E+06&5.35E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5s$&$^3$P$-^3$S$^o$&{\it  977.1921}&{\it       77.975}&  102411.995   & 9& 3&6.85E+07&3.27E$-$03\\
 & & & 978.6170&     226.977&  102411.995   & 1& 3&7.57E+06&3.26E$-$03\\
 & & & 977.9594&     158.265&  102411.995   & 3& 3&2.27E+07&3.26E$-$03\\
 & & & 976.4481&       0&  102411.995   & 5& 3&3.81E+07&3.27E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  972.4746}&{\it       77.975}&{\it   102908.420   }& 9&15&6.47E+07&1.53E$-$02\\
 & & & 973.8852&     226.977&  102908.489   & 1& 3&3.59E+07&1.53E$-$02\\
 & & & 973.2343&     158.265&  102908.443   & 3& 5&4.86E+07&1.15E$-$02\\
 & & & 973.2339&     158.265&  102908.489   & 3& 3&2.70E+07&3.84E$-$03\\
 & & & 971.7382&       0&  102908.374   & 5& 7&6.56E+07&1.30E$-$02\\
 & & & 971.7376&       0&  102908.443   & 5& 5&1.63E+07&2.31E$-$03\\
 & & & 971.7371&       0&  102908.489   & 5& 3&1.81E+06&1.54E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$6s$&$^3$P$-^3$S$^o$&{\it  951.5902}&{\it       77.975}&  105165.232   & 9& 3&3.45E+07&1.56E$-$03\\
 & & & 952.9413&     226.977&  105165.232   & 1& 3&3.82E+06&1.56E$-$03\\
 & & & 952.3178&     158.265&  105165.232   & 3& 3&1.15E+07&1.56E$-$03\\
 & & & 950.8846&       0&  105165.232   & 5& 3&1.93E+07&1.57E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5d$&$^3$P$-^3$D$^o$&{\it  949.3878}&{\it       77.975}&{\it   105409.008   }& 9&15&2.78E+07&6.25E$-$03\\
 & & & 950.7327&     226.977&  105409.008   & 1& 3&1.53E+07&6.24E$-$03\\
 & & & 950.1121&     158.265&  105409.008   & 3& 5&2.07E+07&4.68E$-$03\\
 & & & 950.1121&     158.265&  105409.008   & 3& 3&1.15E+07&1.56E$-$03\\
 & & & 948.6855&       0&  105409.008   & 5& 7&2.77E+07&5.24E$-$03\\
 & & & 948.6855&       0&  105409.008   & 5& 5&6.94E+06&9.37E$-$04\\
 & & & 948.6855&       0&  105409.008   & 5& 3&7.72E+05&6.25E$-$05\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$7s$&$^3$P$-^3$S$^o$&{\it  938.5269}&{\it       77.975}&  106627.934   & 9& 3&1.97E+07&8.66E$-$04\\
 & & & 939.8412&     226.977&  106627.934   & 1& 3&2.18E+06&8.65E$-$04\\
 & & & 939.2346&     158.265&  106627.934   & 3& 3&6.54E+06&8.65E$-$04\\
 & & & 937.8405&       0&  106627.934   & 5& 3&1.10E+07&8.67E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$6d$&$^3$P$-^3$D$^o$&{\it  937.3140}&{\it       77.975}&{\it   106765.803   }& 9&15&1.64E+07&3.60E$-$03\\
 & & & 938.6249&     226.977&  106765.803   & 1& 3&9.06E+06&3.59E$-$03\\
 & & & 938.0200&     158.265&  106765.803   & 3& 5&1.23E+07&2.70E$-$03\\
 & & & 938.0200&     158.265&  106765.803   & 3& 3&6.81E+06&8.99E$-$04\\
 & & & 936.6295&       0&  106765.803   & 5& 7&1.64E+07&3.02E$-$03\\
 & & & 936.6295&       0&  106765.803   & 5& 5&4.11E+06&5.40E$-$04\\
 & & & 936.6295&       0&  106765.803   & 5& 3&4.56E+05&3.60E$-$05\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$8s$&$^3$P$-^3$S$^o$&{\it  930.9318}&{\it       77.975}&  107497.224   & 9& 3&1.23E+07&5.31E$-$04\\
 & & & 932.2249&     226.977&  107497.224   & 1& 3&1.36E+06&5.30E$-$04\\
 & & & 931.6282&     158.265&  107497.224   & 3& 3&4.08E+06&5.31E$-$04\\
 & & & 930.2566&       0&  107497.224   & 5& 3&6.83E+06&5.32E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$7d$&$^3$P$-^3$D$^o$&{\it  930.1910}&{\it       77.975}&{\it   107582.777   }& 9&15&1.05E+07&2.27E$-$03\\
 & & & 931.4820&     226.977&  107582.777   & 1& 3&5.82E+06&2.27E$-$03\\
 & & & 930.8862&     158.265&  107582.777   & 3& 5&7.85E+06&1.70E$-$03\\
 & & & 930.8862&     158.265&  107582.777   & 3& 3&4.36E+06&5.67E$-$04\\
 & & & 929.5168&       0&  107582.777   & 5& 7&1.05E+07&1.90E$-$03\\
 & & & 929.5168&       0&  107582.777   & 5& 5&2.63E+06&3.41E$-$04\\
 & & & 929.5168&       0&  107582.777   & 5& 3&2.92E+05&2.27E$-$05\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$9s$&$^3$P$-^3$S$^o$&{\it  926.114 }&{\it       77.975}&  108056.0     & 9& 3&8.17E+06&3.50E$-$04\\
 & & & 927.394 &     226.977&  108056.0     & 1& 3&9.02E+05&3.49E$-$04\\
 & & & 926.804 &     158.265&  108056.0     & 3& 3&2.72E+06&3.50E$-$04\\
 & & & 925.446 &       0&  108056.0     & 5& 3&4.54E+06&3.50E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$8d$&$^3$P$-^3$D$^o$&{\it  925.617 }&{\it       77.975}&{\it   108114.0     }& 9&15&7.10E+06&1.52E$-$03\\
 & & & 926.896 &     226.977&  108114.0     & 1& 3&3.93E+06&1.52E$-$03\\
 & & & 926.306 &     158.265&  108114.0     & 3& 5&5.36E+06&1.15E$-$03\\
 & & & 926.306 &     158.265&  108114.0     & 3& 3&2.96E+06&3.81E$-$04\\
 & & & 924.950 &       0&  108114.0     & 5& 7&7.18E+06&1.29E$-$03\\
 & & & 924.950 &       0&  108114.0     & 5& 5&1.79E+06&2.29E$-$04\\
 & & & 924.950 &       0&  108114.0     & 5& 3&1.99E+05&1.53E$-$05\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$10s$&$^3$P$-^3$S$^o$&{\it  922.864 }&{\it       77.975}&  108436.3     & 9& 3&5.69E+06&2.42E$-$04\\
 & & & 924.135 &     226.977&  108436.3     & 1& 3&6.30E+05&2.42E$-$04\\
 & & & 923.548 &     158.265&  108436.3     & 3& 3&1.89E+06&2.42E$-$04\\
 & & & 922.200 &       0&  108436.3     & 5& 3&3.16E+06&2.42E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$9d$&$^3$P$-^3$D$^o$&{\it  922.520 }&{\it       77.975}&{\it   108476.7     }& 9&15&5.08E+06&1.08E$-$03\\
 & & & 923.790 &     226.977&  108476.7     & 1& 3&2.79E+06&1.07E$-$03\\
 & & & 923.204 &     158.265&  108476.7     & 3& 5&3.78E+06&8.05E$-$04\\
 & & & 923.204 &     158.265&  108476.7     & 3& 3&2.10E+06&2.68E$-$04\\
 & & & 921.857 &       0&  108476.7     & 5& 7&5.06E+06&9.03E$-$04\\
 & & & 921.857 &       0&  108476.7     & 5& 5&1.27E+06&1.62E$-$04\\
 & & & 921.857 &       0&  108476.7     & 5& 3&1.41E+05&1.08E$-$05\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$11s$&$^3$P$-^3$S$^o$&{\it  920.577 }&{\it       77.975}&  108705.5     & 9& 3&4.13E+06&1.75E$-$04\\
 & & & 921.841 &     226.977&  108705.5     & 1& 3&4.58E+05&1.75E$-$04\\
 & & & 921.258 &     158.265&  108705.5     & 3& 3&1.38E+06&1.75E$-$04\\
 & & & 919.917 &       0&  108705.5     & 5& 3&2.31E+06&1.76E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$10d$&$^3$P$-^3$D$^o$&{\it  920.318 }&{\it       77.975}&{\it   108736.1     }& 9&15&3.70E+06&7.84E$-$04\\
 & & & 921.581 &     226.977&  108736.1     & 1& 3&2.05E+06&7.83E$-$04\\
 & & & 920.998 &     158.265&  108736.1     & 3& 5&2.77E+06&5.88E$-$04\\
 & & & 920.998 &     158.265&  108736.1     & 3& 3&1.54E+06&1.96E$-$04\\
 & & & 919.658 &       0&  108736.1     & 5& 7&3.71E+06&6.59E$-$04\\
 & & & 919.658 &       0&  108736.1     & 5& 5&9.31E+05&1.18E$-$04\\
 & & & 919.658 &       0&  108736.1     & 5& 3&1.03E+05&7.85E$-$06\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it  878.4390}&{\it       77.975}&{\it   113916.277   }& 9& 9&6.78E+08&7.84E$-$02\\
 & & & 879.5507&     226.977&  113921.391   & 1& 3&2.25E+08&7.83E$-$02\\
 & & & 879.1001&     158.265&  113910.957   & 3& 5&1.69E+08&3.26E$-$02\\
 & & & 879.0194&     158.265&  113921.391   & 3& 3&1.69E+08&1.96E$-$02\\
 & & & 878.9720&     158.265&  113927.534   & 3& 1&6.76E+08&2.61E$-$02\\
 & & & 877.8787&       0&  113910.957   & 5& 5&5.10E+08&5.89E$-$02\\
 & & & 877.7983&       0&  113921.391   & 5& 3&2.84E+08&1.97E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  811.3693}&{\it       77.975}&{\it   123326.418   }& 9& 9&2.99E+07&2.95E$-$03\\
 & & & 812.1594&     226.977&  123355.512   & 1& 3&9.94E+06&2.95E$-$03\\
 & & & 812.0936&     158.265&  123296.777   & 3& 5&7.46E+06&1.23E$-$03\\
 & & & 811.7064&     158.265&  123355.512   & 3& 3&7.47E+06&7.38E$-$04\\
 & & & 811.4968&     158.265&  123387.339   & 3& 1&2.99E+07&9.83E$-$04\\
 & & & 811.0512&       0&  123296.777   & 5& 5&2.25E+07&2.22E$-$03\\
 & & & 810.6650&       0&  123355.512   & 5& 3&1.25E+07&7.38E$-$04\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  792.2276}&{\it       77.975}&{\it   126304.323   }& 9& 9&6.58E+08&6.19E$-$02\\
 & & & 792.9671&     158.265&  126266.896   & 3& 5&1.64E+08&2.58E$-$02\\
 & & & 792.9381&     226.977&  126340.225   & 1& 3&2.19E+08&6.18E$-$02\\
 & & & 792.5063&     158.265&  126340.225   & 3& 3&1.65E+08&1.55E$-$02\\
 & & & 792.2330&     158.265&  126383.751   & 3& 1&6.60E+08&2.07E$-$02\\
 & & & 791.9732&       0&  126266.896   & 5& 5&4.94E+08&4.65E$-$02\\
 & & & 791.5136&       0&  126340.225   & 5& 3&2.75E+08&1.55E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it  769.8421}&{\it       77.975}&{\it   129974.745   }& 9& 9&2.14E+08&1.90E$-$02\\
 & & & 770.6986&     226.977&  129979.384   & 1& 3&7.11E+07&1.90E$-$02\\
 & & & 770.3464&     158.265&  129970.000   & 3& 5&5.35E+07&7.93E$-$03\\
 & & & 770.2907&     158.265&  129979.384   & 3& 3&5.35E+07&4.76E$-$03\\
 & & & 770.2600&     158.265&  129984.553   & 3& 1&2.14E+08&6.35E$-$03\\
 & & & 769.4083&       0&  129970.000   & 5& 5&1.61E+08&1.43E$-$02\\
 & & & 769.3528&       0&  129979.384   & 5& 3&8.96E+07&4.77E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$5d$&$^3$P$-^3$P$^o$&{\it  756.2292}&{\it       77.975}&{\it   132313.0     }& 9& 9&9.28E+07&7.96E$-$03\\
 & & & 757.0640&     226.977&  132316.2     & 1& 3&3.08E+07&7.95E$-$03\\
 & & & 756.6996&     158.265&  132311.1     & 3& 5&2.31E+07&3.31E$-$03\\
 & & & 756.6704&     158.265&  132316.2     & 3& 3&2.31E+07&1.98E$-$03\\
 & & & 755.7945&       0&  132311.1     & 5& 5&6.97E+07&5.97E$-$03\\
 & & & 755.7654&       0&  132316.2     & 5& 3&3.87E+07&1.99E$-$03\\
 & & & &     158.265 & & 3& 1&9.31E+07&2.66E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$6d$&$^3$P$-^3$P$^o$&{\it  748.8073}&{\it       77.975}&{\it   133623.7     }& 9& 9&5.29E+07&4.45E$-$03\\
 & & & 749.6279&     226.977&  133626.5     & 1& 3&1.76E+07&4.44E$-$03\\
 & & & 749.2672&     158.265&  133622.0     & 3& 5&1.32E+07&1.85E$-$03\\
 & & & 749.2419&     158.265&  133626.5     & 3& 3&1.32E+07&1.11E$-$03\\
 & & & 748.3798&       0&  133622.0     & 5& 5&3.97E+07&3.33E$-$03\\
 & & & 748.3546&       0&  133626.5     & 5& 3&2.20E+07&1.11E$-$03\\
 & & & &     158.265 & & 3& 1&5.32E+07&1.49E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$7d$&$^3$P$-^3$P$^o$&{\it  744.3504}&{\it       77.975}&{\it   134423.3     }& 9& 9&3.41E+07&2.83E$-$03\\
 & & & 745.1591&     226.977&  134426.5     & 1& 3&1.13E+07&2.83E$-$03\\
 & & & 744.8061&     158.265&  134421.4     & 3& 5&8.58E+06&1.19E$-$03\\
 & & & 744.7778&     158.265&  134426.5     & 3& 3&8.53E+06&7.09E$-$04\\
 & & & 743.9292&       0&  134421.4     & 5& 5&2.57E+07&2.13E$-$03\\
 & & & 743.9009&       0&  134426.5     & 5& 3&1.42E+07&7.09E$-$04\\
 & & & &     158.265 & & 3& 1&3.42E+07&9.48E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$8d$&$^3$P$-^3$P$^o$&{\it  741.4709}&{\it       77.975}&{\it   134945.0     }& 9& 9&2.39E+07&1.97E$-$03\\
 & & & 742.2796&     226.977&  134947.1     & 1& 3&7.95E+06&1.97E$-$03\\
 & & & 741.9194&     158.265&  134943.8     & 3& 5&5.97E+06&8.21E$-$04\\
 & & & 741.9012&     158.265&  134947.1     & 3& 3&5.96E+06&4.92E$-$04\\
 & & & 741.0492&       0&  134943.8     & 5& 5&1.80E+07&1.48E$-$03\\
 & & & 741.0311&       0&  134947.1     & 5& 3&9.98E+06&4.93E$-$04\\
 & & & &     158.265 & & 3& 1&2.40E+07&6.59E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$9d$&$^3$P$-^3$P$^o$&{\it  739.5023}&{\it       77.975}&{\it   135304.1     }& 9& 9&1.78E+07&1.46E$-$03\\
 & & & 740.3129&     226.977&  135305.0     & 1& 3&5.88E+06&1.45E$-$03\\
 & & & 739.9447&     158.265&  135303.5     & 3& 5&4.42E+06&6.05E$-$04\\
 & & & 739.9365&     158.265&  135305.0     & 3& 3&4.42E+06&3.63E$-$04\\
 & & & 739.0792&       0&  135303.5     & 5& 5&1.33E+07&1.09E$-$03\\
 & & & 739.0710&       0&  135305.0     & 5& 3&7.39E+06&3.63E$-$04\\
 & & & &     158.265 & & 3& 1&1.77E+07&4.85E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 1}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$10d$&$^3$P$-^3$P$^o$&{\it  738.0998}&{\it       77.975}&{\it   135561.0     }& 9& 9&1.38E+07&1.13E$-$03\\
 & & & 738.9059&     226.977&  135562.2     & 1& 3&4.60E+06&1.13E$-$03\\
 & & & 738.5413&     158.265&  135560.3     & 3& 5&3.46E+06&4.71E$-$04\\
 & & & 738.5310&     158.265&  135562.2     & 3& 3&3.45E+06&2.82E$-$04\\
 & & & 737.6791&       0&  135560.3     & 5& 5&1.04E+07&8.48E$-$04\\
 & & & 737.6688&       0&  135562.2     & 5& 3&5.76E+06&2.82E$-$04\\
 & & & &     158.265 & & 3& 1&1.39E+07&3.78E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  833.8019}&       0&{\it   119932.56    }& 4&12&8.51E+08&2.66E$-$01\\
 & & & 834.4654&       0&  119837.21    & 4& 6&8.43E+08&1.32E$-$01\\
 & & & 833.3303&       0&  120000.43    & 4& 4&8.51E+08&8.86E$-$02\\
 & & & 832.7583&       0&  120082.86    & 4& 2&8.54E+08&4.44E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it  539.3676}&       0&{\it   185402.301   }& 4&12&9.94E+08&1.30E$-$01\\
 & & & 539.8540&       0&  185235.281   & 4& 2&9.93E+08&2.17E$-$02\\
 & & & 539.5473&       0&  185340.577   & 4& 4&9.97E+08&4.35E$-$02\\
 & & & 539.0861&       0&  185499.124   & 4& 6&9.98E+08&6.52E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  430.0882}&       0&{\it   232510.427   }& 4&12&4.46E+09&3.71E$-$01\\
 & & & 430.1765&       0&  232462.724   & 4& 6&4.47E+09&1.86E$-$01\\
 & & & 430.0410&       0&  232535.949   & 4& 4&4.47E+09&1.24E$-$01\\
 & & & 429.9180&       0&  232602.492   & 4& 2&4.46E+09&6.18E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  418.7679}&       0&{\it   238795.77    }& 4&12&1.85E+08&1.46E$-$02\\
 & & & 419.0633&       0&  238627.46    & 4& 2&1.85E+08&2.44E$-$03\\
 & & & 418.8786&       0&  238732.65    & 4& 4&1.86E+08&4.89E$-$03\\
 & & & 418.5958&       0&  238893.96    & 4& 6&1.86E+08&7.34E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it  391.9614}&       0&{\it   255127.16    }& 4&12&2.37E+09&1.64E$-$01\\
 & & & 391.9954&       0&  255105.01    & 4& 6&2.38E+09&8.21E$-$02\\
 & & & 391.9380&       0&  255142.41    & 4& 4&2.38E+09&5.47E$-$02\\
 & & & 391.9062&       0&  255163.08    & 4& 2&2.37E+09&2.73E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5s$&$^4$S$^o-^4$P &{\it  387.7996}&       0&{\it   257865.16    }& 4&12&5.60E+07&3.79E$-$03\\
 & & & 388.0545&       0&  257695.74    & 4& 2&5.60E+07&6.32E$-$04\\
 & & & 387.8977&       0&  257799.93    & 4& 4&5.59E+07&1.26E$-$03\\
 & & & 387.6493&       0&  257965.11    & 4& 6&5.59E+07&1.89E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5d$&$^4$S$^o-^4$P &{\it  376.7242}&       0&{\it   265446.2     }& 4&12&1.37E+09&8.72E$-$02\\
 & & & 376.7450&       0&  265431.5     & 4& 6&1.37E+09&4.36E$-$02\\
 & & & 376.6930&       0&  265468.2     & 4& 4&1.36E+09&2.90E$-$02\\
 & & & &       0 & & 4& 2&1.38E+09&1.47E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 2}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$6s$&$^4$S$^o-^4$P &{\it  374.7153}&       0&{\it   266869.3     }& 4&12&2.23E+07&1.41E$-$03\\
 & & & 374.9559&       0&  266698.0     & 4& 2&2.23E+07&2.35E$-$04\\
 & & & 374.8098&       0&  266802.0     & 4& 4&2.23E+07&4.69E$-$04\\
 & & & 374.5722&       0&  266971.23    & 4& 6&2.23E+07&7.04E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  834.4920}&{\it     207.823}&{\it   120041.2     }& 9&15&6.15E+08&1.07E$-$01\\
 & & & 835.2891&     306.174&  120025.2     & 5& 7&6.10E+08&8.94E$-$02\\
 & & & 835.0924&     306.174&  120053.4     & 5& 5&1.53E+08&1.60E$-$02\\
 & & & 835.0589&     306.174&  120058.2     & 5& 3&1.71E+07&1.07E$-$03\\
 & & & 833.7487&     113.178&  120053.4     & 3& 5&4.61E+08&8.00E$-$02\\
 & & & 833.7153&     113.178&  120058.2     & 3& 3&2.55E+08&2.66E$-$02\\
 & & & 832.9294&       0&  120058.2     & 1& 3&3.43E+08&1.07E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  703.3594}&{\it     207.823}&{\it   142382.7     }& 9& 9&1.85E+09&1.37E$-$01\\
 & & & 703.8545&     306.174&  142381.0     & 5& 5&1.37E+09&1.02E$-$01\\
 & & & 703.8505&     306.174&  142381.8     & 5& 3&7.65E+08&3.41E$-$02\\
 & & & 702.8996&     113.178&  142381.0     & 3& 5&4.62E+08&5.70E$-$02\\
 & & & 702.8957&     113.178&  142381.8     & 3& 3&4.62E+08&3.42E$-$02\\
 & & & 702.8379&     113.178&  142393.5     & 3& 1&1.85E+09&4.56E$-$02\\
 & & & 702.3370&       0&  142381.8     & 1& 3&6.17E+08&1.37E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  507.9239}&{\it     207.823}&  197087.7     & 9& 3&1.43E+10&1.85E$-$01\\
 & & & 508.1778&     306.174&  197087.7     & 5& 3&7.96E+09&1.85E$-$01\\
 & & & 507.6799&     113.178&  197087.7     & 3& 3&4.79E+09&1.85E$-$01\\
 & & & 507.3883&       0&  197087.7     & 1& 3&1.60E+09&1.85E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it  374.1131}&{\it     207.823}&{\it   267506.67    }& 9& 9&3.96E+09&8.31E$-$02\\
 & & & 374.4324&     306.174&  267377.11    & 5& 3&1.64E+09&2.07E$-$02\\
 & & & 374.3278&     113.178&  267258.71    & 3& 1&3.94E+09&2.76E$-$02\\
 & & & 374.1620&     113.178&  267377.11    & 3& 3&9.91E+08&2.08E$-$02\\
 & & & 374.0725&     306.174&  267634.00    & 5& 5&2.97E+09&6.23E$-$02\\
 & & & 374.0036&       0&  267377.11    & 1& 3&1.32E+09&8.31E$-$02\\
 & & & 373.8027&     113.178&  267634.00    & 3& 5&9.94E+08&3.47E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it  305.7214}&{\it     207.823}&{\it   327302.96    }& 9&15&2.01E+10&4.70E$-$01\\
 & & & 305.8824&     306.174&  327229.25    & 5& 3&5.58E+08&4.70E$-$03\\
 & & & 305.8365&     306.174&  327278.30    & 5& 5&5.03E+09&7.06E$-$02\\
 & & & 305.7674&     306.174&  327352.17    & 5& 7&2.01E+10&3.95E$-$01\\
 & & & 305.7019&     113.178&  327229.25    & 3& 3&8.42E+09&1.18E$-$01\\
 & & & 305.6561&     113.178&  327278.30    & 3& 5&1.51E+10&3.52E$-$01\\
 & & & 305.5962&       0&  327229.25    & 1& 3&1.12E+10&4.70E$-$01\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it  303.6565}&{\it     207.823}&{\it   329527.31    }& 9& 9&1.16E+10&1.60E$-$01\\
 & & & 303.8003&     306.174&  329469.80    & 5& 5&8.67E+09&1.20E$-$01\\
 & & & 303.6950&     306.174&  329583.89    & 5& 3&4.81E+09&3.99E$-$02\\
 & & & 303.6223&     113.178&  329469.80    & 3& 5&2.89E+09&6.66E$-$02\\
 & & & 303.5171&     113.178&  329583.89    & 3& 3&2.89E+09&3.99E$-$02\\
 & & & 303.4607&     113.178&  329645.14    & 3& 1&1.16E+10&5.32E$-$02\\
 & & & 303.4129&       0&  329583.89    & 1& 3&3.86E+09&1.60E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$4s$&$^3$P$-^3$P$^o$&{\it  280.2877}&{\it     207.823}&{\it   356984.03    }& 9& 9&9.42E+08&1.11E$-$02\\
 & & & 280.4744&     306.174&  356844.98    & 5& 3&3.91E+08&2.77E$-$03\\
 & & & 280.4081&     113.178&  356736.30    & 3& 1&9.39E+08&3.69E$-$03\\
 & & & 280.3226&     113.178&  356844.98    & 3& 3&2.35E+08&2.77E$-$03\\
 & & & 280.2605&     306.174&  357117.01    & 5& 5&7.05E+08&8.30E$-$03\\
 & & & 280.2337&       0&  356844.98    & 1& 3&3.14E+08&1.11E$-$02\\
 & & & 280.1090&     113.178&  357117.01    & 3& 5&2.35E+08&4.61E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it  275.4399}&{\it     207.823}&  363263.38    & 9& 3&3.67E+09&1.39E$-$02\\
 & & & 275.5146&     306.174&  363263.38    & 5& 3&2.04E+09&1.39E$-$02\\
 & & & 275.3682&     113.178&  363263.38    & 3& 3&1.22E+09&1.39E$-$02\\
 & & & 275.2824&       0&  363263.38    & 1& 3&4.08E+08&1.39E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it  267.0236}&{\it     207.823}&{\it   374706.57    }& 9&15&6.62E+09&1.18E$-$01\\
 & & & 267.1900&     306.174&  374571.64    & 5& 3&1.84E+08&1.18E$-$03\\
 & & & 267.1244&     306.174&  374663.52    & 5& 5&1.66E+09&1.78E$-$02\\
 & & & 267.0523&     113.178&  374571.64    & 3& 3&2.76E+09&2.95E$-$02\\
 & & & 267.0306&     306.174&  374795.14    & 5& 7&6.63E+09&9.92E$-$02\\
 & & & 266.9868&     113.178&  374663.52    & 3& 5&4.97E+09&8.86E$-$02\\
 & & & 266.9716&       0&  374571.64    & 1& 3&3.68E+09&1.18E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$P$^o$&{\it  264.4067}&{\it     207.823}&{\it   378413.01    }& 9& 9&7.01E+09&7.35E$-$02\\
 & & & 264.4806&     306.174&  378405.68    & 5& 5&5.26E+09&5.52E$-$02\\
 & & & 264.4721&     306.174&  378417.84    & 5& 3&2.92E+09&1.84E$-$02\\
 & & & 264.3457&     113.178&  378405.68    & 3& 5&1.76E+09&3.07E$-$02\\
 & & & 264.3372&     113.178&  378417.84    & 3& 3&1.76E+09&1.84E$-$02\\
 & & & 264.3251&     113.178&  378435.16    & 3& 1&7.05E+09&2.46E$-$02\\
 & & & 264.2582&       0&  378417.84    & 1& 3&2.34E+09&7.36E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it  263.7814}&{\it     207.823}&{\it   379309.59    }& 9&15&5.98E+09&1.04E$-$01\\
 & & & 263.9073&     306.174&  379227.15    & 5& 3&1.66E+08&1.04E$-$03\\
 & & & 263.8614&     306.174&  379293.03    & 5& 5&1.49E+09&1.56E$-$02\\
 & & & 263.8170&     306.174&  379356.75    & 5& 7&5.97E+09&8.72E$-$02\\
 & & & 263.7729&     113.178&  379227.15    & 3& 3&2.48E+09&2.59E$-$02\\
 & & & 263.7271&     113.178&  379293.03    & 3& 5&4.48E+09&7.78E$-$02\\
 & & & 263.6942&       0&  379227.15    & 1& 3&3.33E+09&1.04E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it  262.8080}&{\it     207.823}&{\it   380713.70    }& 9& 9&1.05E+09&1.09E$-$02\\
 & & & 262.8809&     306.174&  380706.51    & 5& 5&7.87E+08&8.15E$-$03\\
 & & & 262.8731&     306.174&  380717.92    & 5& 3&4.36E+08&2.71E$-$03\\
 & & & 262.7476&     113.178&  380706.51    & 3& 5&2.63E+08&4.53E$-$03\\
 & & & 262.7398&     113.178&  380717.92    & 3& 3&2.62E+08&2.71E$-$03\\
 & & & 262.7266&     113.178&  380737.00    & 3& 1&1.05E+09&3.63E$-$03\\
 & & & 262.6617&       0&  380717.92    & 1& 3&3.51E+08&1.09E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$5s$&$^3$P$-^3$P$^o$&{\it  255.1916}&{\it     207.823}&{\it   392070.20    }& 9& 9&7.05E+08&6.88E$-$03\\
 & & & 255.3550&     306.174&  391917.80    & 5& 3&2.93E+08&1.72E$-$03\\
 & & & 255.2860&     113.178&  391830.76    & 3& 1&7.03E+08&2.29E$-$03\\
 & & & 255.2293&     113.178&  391917.80    & 3& 3&1.76E+08&1.72E$-$03\\
 & & & 255.1649&     306.174&  392209.53    & 5& 5&5.29E+08&5.16E$-$03\\
 & & & 255.1555&       0&  391917.80    & 1& 3&2.35E+08&6.88E$-$03\\
 & & & 255.0394&     113.178&  392209.53    & 3& 5&1.77E+08&2.87E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$D$^o$&{\it  248.6023}&{\it     207.823}&{\it   402456.6     }& 9&15&4.30E+09&6.64E$-$02\\
 & & & 248.7272&     306.174&  402353.0     & 5& 3&1.19E+08&6.64E$-$04\\
 & & & 248.6911&     306.174&  402411.5     & 5& 5&1.08E+09&9.97E$-$03\\
 & & & 248.6158&     306.174&  402533.3     & 5& 7&4.30E+09&5.58E$-$02\\
 & & & 248.6079&     113.178&  402353.0     & 3& 3&1.79E+09&1.66E$-$02\\
 & & & 248.5718&     113.178&  402411.5     & 3& 5&3.23E+09&4.98E$-$02\\
 & & & 248.5380&       0&  402353.0     & 1& 3&2.39E+09&6.64E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$6s$&$^3$P$-^3$P$^o$&{\it  244.4503}&{\it     207.823}&{\it   409288.9     }& 9& 9&3.24E+08&2.90E$-$03\\
 & & & 244.6067&     306.174&  409125.7     & 5& 3&1.35E+08&7.25E$-$04\\
 & & & 244.5350&     113.178&  409052.6     & 3& 1&3.24E+08&9.67E$-$04\\
 & & & 244.4913&     113.178&  409125.7     & 3& 3&8.09E+07&7.25E$-$04\\
 & & & 244.4237&       0&  409125.7     & 1& 3&1.08E+08&2.90E$-$03\\
 & & & 244.4223&     306.174&  409434.1     & 5& 5&2.43E+08&2.18E$-$03\\
 & & & 244.3071&     113.178&  409434.1     & 3& 5&8.11E+07&1.21E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$D$^o$&{\it  240.980 }&{\it     207.823}&{\it   415180       }& 9&15&2.56E+09&3.72E$-$02\\
 & & & 241.037 &     306.174&  415180       & 5& 7&2.57E+09&3.13E$-$02\\
 & & & 241.037 &     306.174&  415180       & 5& 5&6.41E+08&5.58E$-$03\\
 & & & 241.037 &     306.174&  415180       & 5& 3&7.12E+07&3.72E$-$04\\
 & & & 240.925 &     113.178&  415180       & 3& 5&1.92E+09&2.79E$-$02\\
 & & & 240.925 &     113.178&  415180       & 3& 3&1.07E+09&9.32E$-$03\\
 & & & 240.859 &       0&  415180       & 1& 3&1.43E+09&3.72E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$4p$&$^3$P$-^3$S$^o$&{\it  228.9353}&{\it     207.823}&  437012.5     & 9& 3&1.83E+09&4.79E$-$03\\
 & & & 228.9868&     306.174&  437012.5     & 5& 3&1.02E+09&4.79E$-$03\\
 & & & 228.8857&     113.178&  437012.5     & 3& 3&6.10E+08&4.79E$-$03\\
 & & & 228.8264&       0&  437012.5     & 1& 3&2.03E+08&4.79E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 3}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$4p$&$^3$P$-^3$D$^o$&{\it  225.984 }&{\it     207.823}&{\it   442718       }& 9&15&3.03E+07&3.87E$-$04\\
 & & & 226.034 &     306.174&  442718       & 5& 7&3.03E+07&3.25E$-$04\\
 & & & &     113.178 & & 3& 5&2.19E+07&2.79E$-$04\\
 & & & &       0 & & 1& 3&1.62E+07&3.72E$-$04\\
 & & & &     306.174 & & 5& 5&7.29E+06&5.58E$-$05\\
 & & & &     113.178 & & 3& 3&1.22E+07&9.31E$-$05\\
 & & & &     306.174 & & 5& 3&8.10E+05&3.72E$-$06\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  789.3620}&{\it     257.3}&{\it   126941.9     }& 6&10&7.07E+08&1.10E$-$01\\
 & & & 790.1990&     385.9&  126936.3     & 4& 6&7.07E+08&9.93E$-$02\\
 & & & 790.1122&     385.9&  126950.2     & 4& 4&1.18E+08&1.10E$-$02\\
 & & & 787.7105&       0&  126950.2     & 2& 4&5.97E+08&1.11E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  609.3506}&{\it     257.3}&  164366.4     & 6& 2&3.61E+09&6.69E$-$02\\
 & & & 609.8286&     385.9&  164366.4     & 4& 2&2.40E+09&6.69E$-$02\\
 & & & 608.3968&       0&  164366.4     & 2& 2&1.21E+09&6.70E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  554.3674}&{\it     257.3}&{\it   180643.1     }& 6& 6&7.27E+09&3.35E$-$01\\
 & & & 555.2628&     385.9&  180480.8     & 4& 2&2.41E+09&5.58E$-$02\\
 & & & 554.5134&     385.9&  180724.2     & 4& 4&6.05E+09&2.79E$-$01\\
 & & & 554.0756&       0&  180480.8     & 2& 2&4.87E+09&2.24E$-$01\\
 & & & 553.3293&       0&  180724.2     & 2& 4&1.22E+09&1.12E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it  279.8322}&{\it     257.3}&  357614.3     & 6& 2&8.02E+09&3.14E$-$02\\
 & & & 279.9330&     385.9&  357614.3     & 4& 2&5.35E+09&3.14E$-$02\\
 & & & 279.6309&       0&  357614.3     & 2& 2&2.68E+09&3.14E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it  238.5003}&{\it     257.3}&{\it   419543.9     }& 6&10&3.55E+10&5.04E$-$01\\
 & & & 238.5792&     385.9&  419533.9     & 4& 4&5.91E+09&5.04E$-$02\\
 & & & 238.5697&     385.9&  419550.6     & 4& 6&3.55E+10&4.54E$-$01\\
 & & & 238.3598&       0&  419533.9     & 2& 4&2.96E+10&5.04E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  214.1103}&{\it     257.3}&{\it   467306.4     }& 6& 6&1.09E+10&7.52E$-$02\\
 & & & 214.2046&     385.9&  467229.3     & 4& 2&3.63E+09&1.25E$-$02\\
 & & & 214.1516&     385.9&  467344.9     & 4& 4&9.10E+09&6.26E$-$02\\
 & & & 214.0277&       0&  467229.3     & 2& 2&7.29E+09&5.01E$-$02\\
 & & & 213.9747&       0&  467344.9     & 2& 4&1.83E+09&2.51E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  207.2272}&{\it     257.3}&{\it   482819.4     }& 6&10&1.17E+10&1.26E$-$01\\
 & & & 207.3483&     385.9&  482666.1     & 4& 4&1.95E+09&1.26E$-$02\\
 & & & 207.2386&     385.9&  482921.6     & 4& 6&1.17E+10&1.13E$-$01\\
 & & & 207.1826&       0&  482666.1     & 2& 4&9.79E+09&1.26E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s^2$$4s$&$^2$P$^o-^2$S &{\it  205.9459}&{\it     257.3}&  485821.7     & 6& 2&1.07E+09&2.26E$-$03\\
 & & & 206.0005&     385.9&  485821.7     & 4& 2&7.10E+08&2.26E$-$03\\
 & & & 205.8368&       0&  485821.7     & 2& 2&3.56E+08&2.26E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it  202.9906}&{\it     257.3}&  492890.9     & 6& 2&1.06E+10&2.18E$-$02\\
 & & & 203.0436&     385.9&  492890.9     & 4& 2&7.05E+09&2.18E$-$02\\
 & & & 202.8847&       0&  492890.9     & 2& 2&3.53E+09&2.18E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it  195.9574}&{\it     257.3}&{\it   510572.3     }& 6&10&1.19E+10&1.14E$-$01\\
 & & & 196.0078&     385.9&  510569.7     & 4& 4&2.00E+09&1.15E$-$02\\
 & & & 196.0061&     385.9&  510574.1     & 4& 6&1.19E+10&1.03E$-$01\\
 & & & 195.8596&       0&  510569.7     & 2& 4&9.91E+09&1.14E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s^2$$5s$&$^2$P$^o-^2$S &{\it  185.491 }&{\it     257.3}&  539368       & 6& 2&3.18E+09&5.46E$-$03\\
 & & & 185.535 &     385.9&  539368       & 4& 2&2.12E+09&5.46E$-$03\\
 & & & 185.402 &       0&  539368       & 2& 2&1.06E+09&5.46E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  182.787 }&{\it     257.3}&{\it   547343   }& 6&10&2.10E+09&1.75E$-$02\\
 & & & 182.835 &     385.9&  547326       & 4& 4&3.49E+08&1.75E$-$03\\
 & & & 182.826 &     385.9&  547355       & 4& 6&2.10E+09&1.58E$-$02\\
 & & & 182.706 &       0&  547326       & 2& 4&1.75E+09&1.75E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  181.958 }&{\it     257.3}&{\it   549834       }& 6& 6&3.14E+09&1.56E$-$02\\
 & & & 182.015 &     385.9&  549792       & 4& 2&1.05E+09&2.60E$-$03\\
 & & & 181.994 &     385.9&  549855       & 4& 4&2.62E+09&1.30E$-$02\\
 & & & 181.887 &       0&  549792       & 2& 2&2.10E+09&1.04E$-$02\\
 & & & 181.866 &       0&  549855       & 2& 4&5.25E+08&5.21E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it  181.2336}&{\it     257.3}&{\it   552031.2     }& 6&10&5.98E+09&4.91E$-$02\\
 & & & 181.2764&     385.9&  552029.6     & 4& 4&9.97E+08&4.91E$-$03\\
 & & & 181.2755&     385.9&  552032.3     & 4& 6&5.98E+09&4.42E$-$02\\
 & & & 181.1497&       0&  552029.6     & 2& 4&4.99E+09&4.91E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$S &{\it  180.439 }&{\it     257.3}&  554461       & 6& 2&4.23E+09&6.89E$-$03\\
 & & & 180.481 &     385.9&  554461       & 4& 2&2.82E+09&6.89E$-$03\\
 & & & 180.355 &       0&  554461       & 2& 2&1.41E+09&6.89E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it  174.1822}&{\it     257.3}&{\it   574368.7     }& 6&10&3.80E+09&2.88E$-$02\\
 & & & 174.2212&     385.9&  574368.7     & 4& 6&3.79E+09&2.59E$-$02\\
 & & & 174.2212&     385.9&  574368.7     & 4& 4&6.33E+08&2.88E$-$03\\
 & & & 174.1042&       0&  574368.7     & 2& 4&3.17E+09&2.88E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it  173.895 }&{\it     257.3}&{\it   575317       }& 6& 6&4.57E+09&2.07E$-$02\\
 & & & 173.969 &     385.9&  575202       & 4& 2&1.52E+09&3.44E$-$03\\
 & & & 173.916 &     385.9&  575375       & 4& 4&3.79E+09&1.72E$-$02\\
 & & & 173.852 &       0&  575202       & 2& 2&3.05E+09&1.38E$-$02\\
 & & & 173.800 &       0&  575375       & 2& 4&7.63E+08&6.91E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$D &{\it  171.111 }&{\it     257.3}&{\it   584673       }& 6&10&4.93E+09&3.61E$-$02\\
 & & & 171.187 &     385.9&  584541       & 4& 4&8.22E+08&3.61E$-$03\\
 & & & 171.123 &     385.9&  584761       & 4& 6&4.94E+09&3.25E$-$02\\
 & & & 171.074 &       0&  584541       & 2& 4&4.11E+09&3.61E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$S &{\it  169.546 }&{\it     257.3}&  590069       & 6& 2&2.03E+09&2.92E$-$03\\
 & & & 169.583 &     385.9&  590069       & 4& 2&1.35E+09&2.92E$-$03\\
 & & & 169.472 &       0&  590069       & 2& 2&6.80E+08&2.93E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2p^2$($^3$P)$3s$&$^2$P$^o-^2$P &{\it  168.289 }&{\it     257.3}&{\it   594472       }& 6& 6&5.93E+08&2.52E$-$03\\
 & & & 168.363 &     385.9&  594340       & 4& 2&1.97E+08&4.19E$-$04\\
 & & & 168.307 &     385.9&  594538       & 4& 4&4.94E+08&2.10E$-$03\\
 & & & 168.254 &       0&  594340       & 2& 2&3.96E+08&1.68E$-$03\\
 & & & 168.198 &       0&  594538       & 2& 4&9.89E+07&8.39E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4f$&$^2$P$^o-^2$D &{\it  167.6567}&{\it     257.3}&{\it   596714.3     }& 6&10&8.03E+07&5.64E$-$04\\
 & & & 167.7086&     385.9&  596658.3     & 4& 6&8.03E+07&5.08E$-$04\\
 & & & 167.6692&     385.9&  596798.2     & 4& 4&1.34E+07&5.64E$-$05\\
 & & & 167.5608&       0&  596798.2     & 2& 4&6.71E+07&5.65E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2p^2$($^1$D)$3s$&$^2$P$^o-^2$D &{\it  166.710 }&{\it     257.3}&{\it   600100       }& 6&10&3.02E+08&2.10E$-$03\\
 & & & 166.748 &     385.9&  600092       & 4& 4&5.04E+07&2.10E$-$04\\
 & & & 166.744 &     385.9&  600106       & 4& 6&3.02E+08&1.89E$-$03\\
 & & & 166.641 &       0&  600092       & 2& 4&2.52E+08&2.10E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$5p$&$^2$P$^o-^2$P &{\it  159.164 }&{\it     257.3}&{\it   628539       }& 6& 6&2.79E+09&1.06E$-$02\\
 & & & 159.197 &     385.9&  628539       & 4& 4&2.33E+09&8.85E$-$03\\
 & & & 159.099 &       0&  628539       & 2& 4&4.66E+08&3.54E$-$03\\
 & & & &       0 & & 2& 2&1.86E+09&7.07E$-$03\\
 & & & &     385.9 & & 4& 2&9.32E+08&1.77E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2p^2$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  158.171 }&{\it     257.3}&{\it   632483       }& 6& 6&1.13E+05&4.25E$-$07\\
 & & & 158.218 &     385.9&  632426       & 4& 4&9.43E+04&3.54E$-$07\\
 & & & 158.175 &     385.9&  632597       & 4& 2&3.78E+04&7.09E$-$08\\
 & & & 158.121 &       0&  632426       & 2& 4&1.89E+04&1.42E$-$07\\
 & & & 158.079 &       0&  632597       & 2& 2&7.55E+04&2.83E$-$07\\
 & & & & & & & & & \\
\ion{O }{ 4}&$2s^2$$2p$$-$$2p^2$($^1$D)$3d$&$^2$P$^o-^2$P &{\it  151.575 }&{\it     257.3}&{\it   659998       }& 6& 6&3.66E+06&1.26E$-$05\\
 & & & 151.604 &     385.9&  659998       & 4& 4&3.05E+06&1.05E$-$05\\
 & & & 151.604 &     385.9&  659998       & 4& 2&1.22E+06&2.11E$-$06\\
 & & & 151.516 &       0&  659998       & 2& 2&2.46E+06&8.45E$-$06\\
 & & & 151.516 &       0&  659998       & 2& 4&6.13E+05&4.22E$-$06\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 629.7320&       0&  158797.7     & 1& 3&2.89E+09&5.15E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$& 172.1689&       0&  580824.9     & 1& 3&2.96E+10&3.95E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$& 150.4923&       0&  664485.9     & 1& 3&1.48E+06&1.51E$-$05\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$& 139.0289&       0&  719274.9     & 1& 3&6.66E+09&5.79E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$& 135.5232&       0&  737880.8     & 1& 3&9.41E+09&7.77E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$& 124.616 &       0&  802466       & 1& 3&7.16E+09&5.00E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2p$$4s$&$^1$S$-^1$P$^o$& 121.318 &       0&  824282       & 1& 3&2.96E+07&1.96E$-$04\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2s$$6p$&$^1$S$-^1$P$^o$& 119.102 &       0&  839616       & 1& 3&4.62E+09&2.95E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2p$$4d$&$^1$S$-^1$P$^o$& 118.000 &       0&  847460       & 1& 3&9.07E+08&5.68E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2s$$7p$&$^1$S$-^1$P$^o$& 116.161 &       0&  860874       & 1& 3&2.29E+09&1.39E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 5}&$2s^2$$-$$2s$$8p$&$^1$S$-^1$P$^o$& 114.358 &       0&  874447       & 1& 3&1.73E+09&1.02E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it 1033.8160}&       0&{\it    96729.010   }& 2& 6&4.14E+08&1.99E$-$01\\
 & & &1037.6167&       0&   96374.702   & 2& 2&4.09E+08&6.61E$-$02\\
 & & &1031.9261&       0&   96906.164   & 2& 4&4.17E+08&1.33E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it  150.1011}&       0&{\it   666217.6     }& 2& 6&2.62E+10&2.65E$-$01\\
 & & & 150.1246&       0&  666113.2     & 2& 2&2.62E+10&8.84E$-$02\\
 & & & 150.0893&       0&  666269.8     & 2& 4&2.62E+10&1.77E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it  115.8243}&       0&{\it   863376.4     }& 2& 6&1.23E+10&7.41E$-$02\\
 & & & 115.8301&       0&  863333.8     & 2& 2&1.23E+10&2.47E$-$02\\
 & & & 115.8215&       0&  863397.7     & 2& 4&1.23E+10&4.94E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it  104.8130}&       0&{\it   954080       }& 2& 6&6.48E+09&3.20E$-$02\\
 & & & 104.8130&       0&  954080       & 2& 4&6.47E+09&2.13E$-$02\\
 & & & 104.8130&       0&  954080       & 2& 2&6.44E+09&1.06E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   99.688 }&       0&{\it  1003130       }& 2& 6&3.78E+09&1.69E$-$02\\
 & & &  99.688 &       0& 1003130       & 2& 4&3.79E+09&1.13E$-$02\\
 & & &  99.688 &       0& 1003130       & 2& 2&3.79E+09&5.64E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   96.840 }&       0&{\it  1032630       }& 2& 6&2.39E+09&1.01E$-$02\\
 & & &  96.840 &       0& 1032630       & 2& 4&2.40E+09&6.74E$-$03\\
 & & &  96.840 &       0& 1032630       & 2& 2&2.40E+09&3.37E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$8p$&$^2$S$-^2$P$^o$&{\it   95.0820}&       0&{\it  1051724       }& 2& 6&1.61E+09&6.56E$-$03\\
 & & &  95.0820&       0& 1051724       & 2& 4&1.61E+09&4.37E$-$03\\
 & & &  95.0820&       0& 1051724       & 2& 2&1.61E+09&2.18E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$9p$&$^2$S$-^2$P$^o$&{\it   93.9150}&       0&{\it  1064793       }& 2& 6&1.13E+09&4.48E$-$03\\
 & & &  93.9150&       0& 1064793       & 2& 4&1.13E+09&2.99E$-$03\\
 & & &  93.9150&       0& 1064793       & 2& 2&1.13E+09&1.49E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 6}&$1s^2$$2s$$-$$1s^2$$10p$&$^2$S$-^2$P$^o$&{\it   93.0300}&       0&{\it  1074922       }& 2& 6&8.30E+08&3.23E$-$03\\
 & & &  93.0300&       0&[1074922]      & 2& 4&8.25E+08&2.14E$-$03\\
 & & &  93.0300&       0&[1074922]      & 2& 2&8.25E+08&1.07E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&  21.6019&       0& 4629226       & 1& 3&3.32E+12&6.96E$-$01\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&  18.6288&       0& 5368028       & 1& 3&9.35E+11&1.46E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&  17.7680&       0& 5628095       & 1& 3&3.89E+11&5.52E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&  17.3960&       0& 5748448       & 1& 3&1.97E+11&2.68E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&  17.2000&       0& 5813953       & 1& 3&1.13E+11&1.51E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&  17.0860&       0& 5852745       & 1& 3&7.14E+10&9.37E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&  17.0092&       0&[5879164]      & 1& 3&4.78E+10&6.22E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$&  16.9584&       0&[5896766]      & 1& 3&3.36E+10&4.34E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 7}&$1s^2$$-$$1s$$10p$&$^1$S$-^1$P$^o$&  16.9223&       0&[5909359]      & 1& 3&2.44E+10&3.14E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   18.9689}&       0&{\it  5271783.5}& 2& 6&2.57E+12&4.16E$-$01\\
 & & &  18.9725&       0& [5270781.8]& 2& 2&2.58E+12&1.39E$-$01\\
 & & &  18.9671&       0& [5272284.4]& 2& 4&2.57E+12&2.77E$-$01\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it   16.0059}&       0&{\it  6247696.6}& 2& 6&6.86E+11&7.90E$-$02\\
 & & &  16.0067&       0& [6247399.7]& 2& 2&6.85E+11&2.63E$-$02\\
 & & &  16.0055&       0& [6247845.0]& 2& 4&6.86E+11&5.27E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it   15.1762}&       0&{\it  6589280.1}& 2& 6&2.80E+11&2.90E$-$02\\
 & & &  15.1765&       0& [6589154.9]& 2& 2&2.80E+11&9.67E$-$03\\
 & & &  15.1760&       0& [6589342.7]& 2& 4&2.79E+11&1.93E$-$02\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it   14.8206}&       0&{\it  6747376.7}& 2& 6&1.41E+11&1.39E$-$02\\
 & & &  14.8207&       0& [6747312.6]& 2& 2&1.41E+11&4.65E$-$03\\
 & & &  14.8205&       0& [6747408.8]& 2& 4&1.41E+11&9.30E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it   14.6343}&       0&{\it  6833251.7}& 2& 6&8.10E+10&7.80E$-$03\\
 & & &  14.6344&       0& [6833214.6]& 2& 2&8.10E+10&2.60E$-$03\\
 & & &  14.6343&       0& [6833270.2]& 2& 4&8.10E+10&5.20E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it   14.5243}&       0&{\it  6885029.1}& 2& 6&5.08E+10&4.82E$-$03\\
 & & &  14.5243&       0& [6885005.7]& 2& 2&5.06E+10&1.60E$-$03\\
 & & &  14.5242&       0& [6885040.8]& 2& 4&5.07E+10&3.21E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it   14.4537}&       0&{\it  6918633.3}& 2& 6&3.39E+10&3.19E$-$03\\
 & & &  14.4538&       0& [6918617.6]& 2& 2&3.38E+10&1.06E$-$03\\
 & & &  14.4537&       0& [6918641.1]& 2& 4&3.38E+10&2.12E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it   14.4058}&       0&{\it  6941671.4}& 2& 6&2.38E+10&2.22E$-$03\\
 & & &  14.4058&       0& [6941660.4]& 2& 2&2.37E+10&7.38E$-$04\\
 & & &  14.4057&       0& [6941676.9]& 2& 4&2.38E+10&1.48E$-$03\\
 & & & & & & & & & \\
\ion{O }{ 8}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it   14.3716}&       0&{\it  6958150.0}& 2& 6&1.72E+10&1.60E$-$03\\
 & & &  14.3717&       0& [6958142.0]& 2& 2&1.73E+10&5.35E$-$04\\
 & & &  14.3716&       0& [6958154.0]& 2& 4&1.73E+10&1.07E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it  955.066 }&{\it      134.7}&{\it   104839.5     }& 6& 6&6.92E+08&9.46E$-$02\\
 & & & 958.525 &     404.1&  104731.0     & 2& 4&1.14E+08&3.14E$-$02\\
 & & & 955.546 &     404.1&  105056.3     & 2& 2&4.61E+08&6.31E$-$02\\
 & & & 954.827 &       0&  104731.0     & 4& 4&5.77E+08&7.89E$-$02\\
 & & & 951.871 &       0&  105056.3     & 4& 2&2.33E+08&1.58E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it  807.8410}&{\it      134.7}&{\it   123921.4     }& 6&10&2.96E+08&4.82E$-$02\\
 & & & 809.5992&     404.1&  123922.0     & 2& 4&2.45E+08&4.81E$-$02\\
 & & & 806.9654&       0&  123921.0     & 4& 6&2.96E+08&4.34E$-$02\\
 & & & 806.9592&       0&  123922.0     & 4& 4&4.95E+07&4.83E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it  792.0954}&{\it      134.7}&{\it   126382.1     }& 6& 6&2.02E+08&1.90E$-$02\\
 & & & 794.4170&     404.1&  126282.6     & 2& 4&3.33E+07&6.31E$-$03\\
 & & & 792.5370&     404.1&  126581.2     & 2& 2&1.35E+08&1.27E$-$02\\
 & & & 791.8749&       0&  126282.6     & 4& 4&1.68E+08&1.58E$-$02\\
 & & & 790.0069&       0&  126581.2     & 4& 2&6.80E+07&3.18E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it  781.0211}&{\it      134.7}&{\it   128172.2     }& 6&10&1.28E+08&1.95E$-$02\\
 & & & 782.3763&     404.1&  128219.8     & 2& 4&1.06E+08&1.94E$-$02\\
 & & & 780.3935&       0&  128140.5     & 4& 6&1.29E+08&1.76E$-$02\\
 & & & 779.9106&       0&  128219.8     & 4& 4&2.14E+07&1.95E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  778.1279}&{\it      134.7}&{\it   128648.3     }& 6& 6&4.67E+07&4.24E$-$03\\
 & & & 780.5419&     404.1&  128520.2     & 2& 2&3.09E+07&2.82E$-$03\\
 & & & 779.3734&     404.1&  128712.3     & 2& 4&7.74E+06&1.41E$-$03\\
 & & & 778.0877&       0&  128520.2     & 4& 2&1.56E+07&7.06E$-$04\\
 & & & 776.9265&       0&  128712.3     & 4& 4&3.91E+07&3.54E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5s$&$^2$P$^o-^2$P &{\it  752.2268}&{\it      134.7}&{\it   133073.3     }& 6& 6&8.13E+07&6.90E$-$03\\
 & & & 754.1803&     404.1&  132998.4     & 2& 4&1.35E+07&2.30E$-$03\\
 & & & 752.9035&     404.1&  133223.2     & 2& 2&5.41E+07&4.60E$-$03\\
 & & & 751.8889&       0&  132998.4     & 4& 4&6.80E+07&5.76E$-$03\\
 & & & 750.6197&       0&  133223.2     & 4& 2&2.72E+07&1.15E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it  749.2602}&{\it      134.7}&{\it   133599.7     }& 6&10&6.87E+07&9.64E$-$03\\
 & & & 750.6395&     404.1&  133623.8     & 2& 4&5.69E+07&9.62E$-$03\\
 & & & 748.5951&       0&  133583.6     & 4& 6&6.90E+07&8.69E$-$03\\
 & & & 748.3694&       0&  133623.8     & 4& 4&1.15E+07&9.65E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it  746.8467}&{\it      134.7}&{\it   134031.0     }& 6& 6&2.73E+07&2.28E$-$03\\
 & & & 749.0284&     404.1&  133910.4     & 2& 2&1.81E+07&1.52E$-$03\\
 & & & 748.0149&     404.1&  134091.3     & 2& 4&4.54E+06&7.61E$-$04\\
 & & & 746.7680&       0&  133910.4     & 4& 2&9.14E+06&3.82E$-$04\\
 & & & 745.7606&       0&  134091.3     & 4& 4&2.29E+07&1.91E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$6s$&$^2$P$^o-^2$P &{\it  735.8715}&{\it      134.7}&{\it   136028.0     }& 6& 6&4.04E+07&3.28E$-$03\\
 & & & 737.6683&     404.1&  135966.4     & 2& 4&6.68E+06&1.09E$-$03\\
 & & & 736.6639&     404.1&  136151.2     & 2& 2&2.69E+07&2.19E$-$03\\
 & & & 735.4759&       0&  135966.4     & 4& 4&3.39E+07&2.75E$-$03\\
 & & & 734.4775&       0&  136151.2     & 4& 2&1.36E+07&5.49E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$D &{\it  735.4771}&{\it      134.7}&{\it   136100.9     }& 6&10&3.90E+07&5.27E$-$03\\
 & & & 736.8669&     404.1&  136113.8     & 2& 4&3.23E+07&5.26E$-$03\\
 & & & 734.7958&       0&  136092.2     & 4& 6&3.90E+07&4.74E$-$03\\
 & & & 734.6793&       0&  136113.8     & 4& 4&6.51E+06&5.27E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$P &{\it  733.1523}&{\it      134.7}&{\it   136532.0     }& 6& 6&1.59E+07&1.28E$-$03\\
 & & & 735.2078&     404.1&  136420.1     & 2& 2&1.05E+07&8.52E$-$04\\
 & & & 734.3012&     404.1&  136588.0     & 2& 4&2.63E+06&4.26E$-$04\\
 & & & 733.0300&       0&  136420.1     & 4& 2&5.31E+06&2.14E$-$04\\
 & & & 732.1288&       0&  136588.0     & 4& 4&1.33E+07&1.07E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$6d$&$^2$P$^o-^2$D &{\it  728.2197}&{\it      134.7}&{\it   137455.9     }& 6&10&2.38E+07&3.15E$-$03\\
 & & & 729.6149&     404.1&  137462.7     & 2& 4&1.97E+07&3.14E$-$03\\
 & & & 727.5302&       0&  137451.3     & 4& 6&2.38E+07&2.83E$-$03\\
 & & & 727.4700&       0&  137462.7     & 4& 4&3.97E+06&3.15E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 1}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it  681.323 }&{\it      134.7}&  146908       & 6& 2&8.41E+08&1.95E$-$02\\
 & & & 682.576 &     404.1&  146908       & 2& 2&2.79E+08&1.95E$-$02\\
 & & & 680.698 &       0&  146908       & 4& 2&5.61E+08&1.95E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  606.8470}&{\it      168.1}&{\it   164954.29    }& 9& 9&3.21E+09&1.77E$-$01\\
 & & & 608.0621&     341.0&  164797.88    & 3& 5&7.94E+08&7.34E$-$02\\
 & & & 607.4716&     489.9&  165106.66    & 1& 3&1.06E+09&1.76E$-$01\\
 & & & 606.9226&     341.0&  165106.66    & 3& 3&7.99E+08&4.41E$-$02\\
 & & & 606.8039&       0&  164797.88    & 5& 5&2.39E+09&1.32E$-$01\\
 & & & 606.2877&     341.0&  165279.19    & 3& 1&3.21E+09&5.89E$-$02\\
 & & & 605.6691&       0&  165106.66    & 5& 3&1.34E+09&4.41E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it  547.3565}&{\it      168.1}&  182864.40    & 9& 3&3.71E+09&5.55E$-$02\\
 & & & 548.3223&     489.9&  182864.40    & 1& 3&4.10E+08&5.54E$-$02\\
 & & & 547.8750&     341.0&  182864.40    & 3& 3&1.23E+09&5.54E$-$02\\
 & & & 546.8533&       0&  182864.40    & 5& 3&2.06E+09&5.55E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it  472.3401}&{\it      168.1}&{\it   211879.98    }& 9&15&1.25E+09&6.97E$-$02\\
 & & & 473.0137&     489.9&  211900.26    & 1& 3&6.92E+08&6.96E$-$02\\
 & & & 472.7100&     341.0&  211887.19    & 3& 5&9.37E+08&5.23E$-$02\\
 & & & 472.6808&     341.0&  211900.26    & 3& 3&5.22E+08&1.75E$-$02\\
 & & & 471.9962&       0&  211866.13    & 5& 7&1.25E+09&5.86E$-$02\\
 & & & 471.9492&       0&  211887.19    & 5& 5&3.11E+08&1.04E$-$02\\
 & & & 471.9201&       0&  211900.26    & 5& 3&3.48E+07&6.97E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it  435.9520}&{\it      168.1}&{\it   229551.15    }& 9& 9&1.23E+09&3.51E$-$02\\
 & & & 436.5632&     489.9&  229551.79    & 1& 3&4.09E+08&3.51E$-$02\\
 & & & 436.2828&     341.0&  229550.11    & 3& 5&3.09E+08&1.47E$-$02\\
 & & & 436.2796&     341.0&  229551.79    & 3& 3&3.08E+08&8.79E$-$03\\
 & & & 436.2746&     341.0&  229554.45    & 3& 1&1.23E+09&1.17E$-$02\\
 & & & 435.6347&       0&  229550.11    & 5& 5&9.28E+08&2.64E$-$02\\
 & & & 435.6315&       0&  229551.79    & 5& 3&5.15E+08&8.80E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  431.2261}&{\it      168.1}&{\it   232065.00    }& 9&15&2.09E+09&9.73E$-$02\\
 & & & 431.8285&     489.9&  232063.34    & 1& 3&1.16E+09&9.71E$-$02\\
 & & & 431.5510&     341.0&  232063.34    & 3& 3&8.70E+08&2.43E$-$02\\
 & & & 431.5494&     341.0&  232064.16    & 3& 5&1.57E+09&7.29E$-$02\\
 & & & 430.9168&       0&  232063.34    & 5& 3&5.83E+07&9.74E$-$04\\
 & & & 430.9153&       0&  232064.16    & 5& 5&5.24E+08&1.46E$-$02\\
 & & & 430.9113&       0&  232066.32    & 5& 7&2.10E+09&8.18E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it  422.3103}&{\it      168.1}&  236960.83    & 9& 3&1.19E+09&1.06E$-$02\\
 & & & 422.8850&     489.9&  236960.83    & 1& 3&1.32E+08&1.06E$-$02\\
 & & & 422.6188&     341.0&  236960.83    & 3& 3&3.96E+08&1.06E$-$02\\
 & & & 422.0107&       0&  236960.83    & 5& 3&6.62E+08&1.06E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  393.9370}&{\it      168.1}&{\it   254015.79    }& 9&15&9.88E+08&3.83E$-$02\\
 & & & 394.4385&     489.9&  254014.83    & 1& 3&5.46E+08&3.82E$-$02\\
 & & & 394.2070&     341.0&  254014.83    & 3& 3&4.10E+08&9.56E$-$03\\
 & & & 394.2061&     341.0&  254015.40    & 3& 5&7.39E+08&2.87E$-$02\\
 & & & 393.6778&       0&  254014.83    & 5& 3&2.75E+07&3.83E$-$04\\
 & & & 393.6769&       0&  254015.40    & 5& 5&2.47E+08&5.75E$-$03\\
 & & & 393.6752&       0&  254016.48    & 5& 7&9.90E+08&3.22E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5s$&$^3$P$-^3$S$^o$&{\it  390.4811}&{\it      168.1}&  256262.46    & 9& 3&4.97E+08&3.79E$-$03\\
 & & & 390.9724&     489.9&  256262.46    & 1& 3&5.50E+07&3.78E$-$03\\
 & & & 390.7449&     341.0&  256262.46    & 3& 3&1.65E+08&3.78E$-$03\\
 & & & 390.2249&       0&  256262.46    & 5& 3&2.77E+08&3.79E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5d$&$^3$P$-^3$D$^o$&{\it  378.9222}&{\it      168.1}&{\it   264074.54    }& 9&15&2.42E+08&8.67E$-$03\\
 & & & 379.3803&     489.9&  264077.66    & 1& 3&1.34E+08&8.66E$-$03\\
 & & & 379.1694&     341.0&  264075.35    & 3& 5&1.81E+08&6.50E$-$03\\
 & & & 379.1661&     341.0&  264077.66    & 3& 3&1.01E+08&2.17E$-$03\\
 & & & 378.6837&       0&  264072.62    & 5& 7&2.42E+08&7.29E$-$03\\
 & & & 378.6798&       0&  264075.35    & 5& 5&6.05E+07&1.30E$-$03\\
 & & & 378.6765&       0&  264077.66    & 5& 3&6.73E+06&8.68E$-$05\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$6s$&$^3$P$-^3$S$^o$&{\it  377.0889}&{\it      168.1}&  265357.56    & 9& 3&1.66E+08&1.18E$-$03\\
 & & & 377.5470&     489.9&  265357.56    & 1& 3&1.84E+07&1.18E$-$03\\
 & & & 377.3349&     341.0&  265357.56    & 3& 3&5.53E+07&1.18E$-$03\\
 & & & 376.8500&       0&  265357.56    & 5& 3&9.24E+07&1.18E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  376.9009}&{\it      168.1}&{\it   265489.86    }& 9&15&1.44E+09&5.12E$-$02\\
 & & & 377.3205&     489.9&  265516.57    & 1& 3&7.98E+08&5.11E$-$02\\
 & & & 377.1345&     341.0&  265498.41    & 3& 5&1.08E+09&3.84E$-$02\\
 & & & 377.1086&     341.0&  265516.57    & 3& 3&6.00E+08&1.28E$-$02\\
 & & & 376.6871&       0&  265472.31    & 5& 7&1.44E+09&4.30E$-$02\\
 & & & 376.6501&       0&  265498.41    & 5& 5&3.62E+08&7.69E$-$03\\
 & & & 376.6243&       0&  265516.57    & 5& 3&4.01E+07&5.12E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it  375.6680}&{\it      168.1}&  266360.60    & 9& 3&3.28E+09&2.31E$-$02\\
 & & & 376.1227&     489.9&  266360.60    & 1& 3&3.61E+08&2.30E$-$02\\
 & & & 375.9122&     341.0&  266360.60    & 3& 3&1.09E+09&2.30E$-$02\\
 & & & 375.4309&       0&  266360.60    & 5& 3&1.82E+09&2.31E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  375.5055}&{\it      168.1}&{\it   266475.78    }& 9& 9&3.25E+09&6.88E$-$02\\
 & & & 375.9274&     489.9&  266498.74    & 1& 3&1.08E+09&6.87E$-$02\\
 & & & 375.7804&     341.0&  266453.88    & 3& 5&8.11E+08&2.86E$-$02\\
 & & & 375.7170&     341.0&  266498.74    & 3& 3&8.13E+08&1.72E$-$02\\
 & & & 375.6921&     341.0&  266516.43    & 3& 1&3.25E+09&2.29E$-$02\\
 & & & 375.2995&       0&  266453.88    & 5& 5&2.44E+09&5.16E$-$02\\
 & & & 375.2363&       0&  266498.74    & 5& 3&1.36E+09&1.72E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$6d$*    &$^3$P$-^3$D$^o$&{\it  371.2079}&{\it      168.1}&{\it   269558.89    }& 9&15&1.88E+08&6.46E$-$03\\
 & & & 371.6315&     489.9&  269573.64    & 1& 3&1.04E+08&6.46E$-$03\\
 & & & 371.4394&     341.0&  269563.93    & 3& 5&1.40E+08&4.84E$-$03\\
 & & & 371.4260&     341.0&  269573.64    & 3& 3&7.83E+07&1.62E$-$03\\
 & & & 370.9901&       0&  269548.97    & 5& 7&1.88E+08&5.43E$-$03\\
 & & & 370.9695&       0&  269563.93    & 5& 5&4.70E+07&9.70E$-$04\\
 & & & 370.9562&       0&  269573.64    & 5& 3&5.23E+06&6.47E$-$05\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4s$*    &$^3$P$-^3$D$^o$&{\it  370.9654}&{\it      168.1}&{\it   269735.03    }& 9&15&7.59E+08&2.61E$-$02\\
 & & & 371.4065&     489.9&  269736.69    & 1& 3&4.19E+08&2.60E$-$02\\
 & & & 371.2023&     341.0&  269735.89    & 3& 5&5.69E+08&1.96E$-$02\\
 & & & 371.2012&     341.0&  269736.69    & 3& 3&3.16E+08&6.52E$-$03\\
 & & & 370.7360&       0&  269733.70    & 5& 7&7.59E+08&2.19E$-$02\\
 & & & 370.7330&       0&  269735.89    & 5& 5&1.90E+08&3.92E$-$03\\
 & & & 370.7319&       0&  269736.69    & 5& 3&2.11E+07&2.61E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$7s$&$^3$P$-^3$S$^o$&{\it  370.0885}&{\it      168.1}&  270373.76    & 9& 3&1.91E+08&1.31E$-$03\\
 & & & 370.5298&     489.9&  270373.76    & 1& 3&2.12E+07&1.31E$-$03\\
 & & & 370.3254&     341.0&  270373.76    & 3& 3&6.37E+07&1.31E$-$03\\
 & & & 369.8584&       0&  270373.76    & 5& 3&1.06E+08&1.31E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  353.6546}&{\it      168.1}&{\it   282929.86    }& 9& 9&1.53E+09&2.86E$-$02\\
 & & & 354.0793&     489.9&  282912.54    & 1& 3&5.07E+08&2.86E$-$02\\
 & & & 353.9131&     341.0&  282896.27    & 3& 1&1.52E+09&9.52E$-$03\\
 & & & 353.8927&     341.0&  282912.54    & 3& 3&3.81E+08&7.15E$-$03\\
 & & & 353.8496&     341.0&  282946.97    & 3& 5&3.80E+08&1.19E$-$02\\
 & & & 353.4661&       0&  282912.54    & 5& 3&6.37E+08&7.16E$-$03\\
 & & & 353.4231&       0&  282946.97    & 5& 5&1.15E+09&2.15E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 2}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it  348.9967}&{\it      168.1}&{\it   286703.75    }& 9& 9&1.22E+09&2.23E$-$02\\
 & & & 349.3862&     489.9&  286706.14    & 1& 3&4.04E+08&2.22E$-$02\\
 & & & 349.2104&     341.0&  286701.28    & 3& 5&3.05E+08&9.29E$-$03\\
 & & & 349.2045&     341.0&  286706.14    & 3& 3&3.05E+08&5.57E$-$03\\
 & & & 349.2011&     341.0&  286708.93    & 3& 1&1.22E+09&7.42E$-$03\\
 & & & 348.7951&       0&  286701.28    & 5& 5&9.21E+08&1.68E$-$02\\
 & & & 348.7892&       0&  286706.14    & 5& 3&5.09E+08&5.57E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  657.4731}&       0&{\it   152097.5     }& 4&12&1.29E+09&2.50E$-$01\\
 & & & 658.3291&       0&  151899.7     & 4& 6&1.28E+09&1.25E$-$01\\
 & & & 656.8688&       0&  152237.4     & 4& 4&1.29E+09&8.35E$-$02\\
 & & & 656.1211&       0&  152410.9     & 4& 2&1.30E+09&4.18E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it  315.4124}&       0&{\it   317045.28    }& 4&12&3.04E+09&1.36E$-$01\\
 & & & 315.7465&       0&  316709.81    & 4& 2&3.01E+09&2.25E$-$02\\
 & & & 315.5361&       0&  316920.99    & 4& 4&3.01E+09&4.50E$-$02\\
 & & & 315.2188&       0&  317239.97    & 4& 6&3.03E+09&6.76E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  255.8086}&       0&{\it   390917.34    }& 4&12&2.30E+10&6.77E$-$01\\
 & & & 255.8627&       0&  390834.60    & 4& 6&2.30E+10&3.38E$-$01\\
 & & & 255.7699&       0&  390976.35    & 4& 4&2.29E+10&2.25E$-$01\\
 & & & 255.7234&       0&  391047.54    & 4& 2&2.31E+10&1.13E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  240.6608}&       0&{\it   415522.62    }& 4&12&5.49E+08&1.43E$-$02\\
 & & & 240.8570&       0&  415184.12    & 4& 2&5.47E+08&2.38E$-$03\\
 & & & 240.7350&       0&  415394.51    & 4& 4&5.49E+08&4.77E$-$03\\
 & & & 240.5460&       0&  415720.86    & 4& 6&5.49E+08&7.15E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^3$(5SO)$3p$&$^4$S$^o-^4$P &{\it  230.1169}&       0&{\it   434561.65    }& 4&12&6.59E+09&1.57E$-$01\\
 & & & 230.1238&       0&  434548.72    & 4& 6&6.59E+09&7.85E$-$02\\
 & & & 230.1126&       0&  434569.80    & 4& 4&6.59E+09&5.23E$-$02\\
 & & & 230.1050&       0&  434584.16    & 4& 2&6.60E+09&2.62E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it  226.1249}&       0&{\it   442233.41    }& 4&12&8.35E+09&1.92E$-$01\\
 & & & 226.1690&       0&  442147.19    & 4& 6&8.33E+09&9.58E$-$02\\
 & & & 226.0938&       0&  442294.31    & 4& 4&8.34E+09&6.39E$-$02\\
 & & & 226.0550&       0&  442370.28    & 4& 2&8.35E+09&3.20E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5s$&$^4$S$^o-^4$P &{\it  220.7775}&       0&{\it   452944.71    }& 4&12&3.98E+08&8.73E$-$03\\
 & & & 220.9564&       0&  452577.90    & 4& 2&3.96E+08&1.45E$-$03\\
 & & & 220.8400&       0&  452816.60    & 4& 4&3.97E+08&2.90E$-$03\\
 & & & 220.6763&       0&  453152.39    & 4& 6&3.99E+08&4.37E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5d$&$^4$S$^o-^4$P &{\it  214.833 }&       0&{\it   465478       }& 4&12&5.40E+09&1.12E$-$01\\
 & & & 214.8624&       0&  465414.14    & 4& 6&5.43E+09&5.64E$-$02\\
 & & & 214.804 &       0&  465541       & 4& 4&5.44E+09&3.76E$-$02\\
 & & & 214.804 &       0&  465541       & 4& 2&5.44E+09&1.88E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 3}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$6s$&$^4$S$^o-^4$P &{\it  212.2238}&       0&{\it   471200.61    }& 4&12&1.78E+08&3.60E$-$03\\
 & & & 212.3125&       0&  471003.82    & 4& 4&1.78E+08&1.20E$-$03\\
 & & & 212.1648&       0&  471331.80    & 4& 6&1.78E+08&1.80E$-$03\\
 & & & &       0 & & 4& 2&1.79E+08&6.04E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  678.1794}&{\it      415.8}&{\it   147869.5     }& 9&15&8.68E+08&9.97E$-$02\\
 & & & 679.2168&     613.4&  147841.8     & 5& 7&8.63E+08&8.36E$-$02\\
 & & & 678.9996&     613.4&  147888.9     & 5& 5&2.16E+08&1.49E$-$02\\
 & & & 678.9410&     613.4&  147901.6     & 5& 3&2.40E+07&9.96E$-$04\\
 & & & 677.2145&     225.2&  147888.9     & 3& 5&6.54E+08&7.49E$-$02\\
 & & & 677.1563&     225.2&  147901.6     & 3& 3&3.64E+08&2.50E$-$02\\
 & & & 676.1252&       0&  147901.6     & 1& 3&4.86E+08&1.00E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  571.9978}&{\it      415.8}&{\it   175241.7     }& 9& 9&2.47E+09&1.21E$-$01\\
 & & & 572.6603&     613.4&  175237.0     & 5& 5&1.85E+09&9.11E$-$02\\
 & & & 572.6439&     613.4&  175242.0     & 5& 3&1.03E+09&3.04E$-$02\\
 & & & 571.3900&     225.2&  175237.0     & 3& 5&6.21E+08&5.07E$-$02\\
 & & & 571.3737&     225.2&  175242.0     & 3& 3&6.23E+08&3.05E$-$02\\
 & & & 571.3016&     225.2&  175264.1     & 3& 1&2.48E+09&4.05E$-$02\\
 & & & 570.6395&       0&  175242.0     & 1& 3&8.33E+08&1.22E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  420.3776}&{\it      415.8}&  238297.2     & 9& 3&1.79E+10&1.58E$-$01\\
 & & & 420.7270&     613.4&  238297.2     & 5& 3&9.92E+09&1.58E$-$01\\
 & & & 420.0410&     225.2&  238297.2     & 3& 3&5.97E+09&1.58E$-$01\\
 & & & 419.6440&       0&  238297.2     & 1& 3&1.99E+09&1.58E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it  240.1081}&{\it      415.8}&{\it   416894.9     }& 9& 9&9.26E+09&8.00E$-$02\\
 & & & 240.3694&     613.4&  416639.8     & 5& 3&3.85E+09&2.00E$-$02\\
 & & & 240.2737&     225.2&  416417.3     & 3& 1&9.25E+09&2.67E$-$02\\
 & & & 240.1453&     225.2&  416639.8     & 3& 3&2.31E+09&2.00E$-$02\\
 & & & 240.0787&     613.4&  417143.4 & 5& 5&6.95E+09&6.01E$-$02\\
 & & & 240.0155&       0&  416639.8     & 1& 3&3.09E+09&8.01E$-$02\\
 & & & 239.8552&     225.2&  417143.4 & 3& 5&2.32E+09&3.34E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it  201.1212}&{\it      415.8}&{\it   497628.4     }& 9&15&5.82E+10&5.88E$-$01\\
 & & & 201.2607&     613.4&  497481.4     & 5& 3&1.61E+09&5.88E$-$03\\
 & & & 201.2225&     613.4&  497575.6     & 5& 5&1.45E+10&8.82E$-$02\\
 & & & 201.1604&     613.4&  497729.1     & 5& 7&5.82E+10&4.94E$-$01\\
 & & & 201.1036&     225.2&  497481.4     & 3& 3&2.42E+10&1.47E$-$01\\
 & & & 201.0655&     225.2&  497575.6     & 3& 5&4.38E+10&4.42E$-$01\\
 & & & 201.0125&       0&  497481.4     & 1& 3&3.24E+10&5.89E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it  199.9675}&{\it      415.8}&{\it   500497.0     }& 9& 9&3.32E+10&1.99E$-$01\\
 & & & 200.0894&     613.4&  500390.1     & 5& 5&2.48E+10&1.49E$-$01\\
 & & & 200.0045&     613.4&  500602.1     & 5& 3&1.38E+10&4.96E$-$02\\
 & & & 199.9341&     225.2&  500390.1     & 3& 5&8.29E+09&8.28E$-$02\\
 & & & 199.8494&     225.2&  500602.1     & 3& 3&8.30E+09&4.97E$-$02\\
 & & & 199.8037&     225.2&  500716.5     & 3& 1&3.32E+10&6.63E$-$02\\
 & & & 199.7594&       0&  500602.1     & 1& 3&1.11E+10&1.99E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it  187.171 }&{\it      415.8}&  534686       & 9& 3&1.22E+10&2.14E$-$02\\
 & & & 187.240 &     613.4&  534686       & 5& 3&6.79E+09&2.14E$-$02\\
 & & & 187.104 &     225.2&  534686       & 3& 3&4.08E+09&2.14E$-$02\\
 & & & 187.026 &       0&  534686       & 1& 3&1.36E+09&2.14E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it  181.564 }&{\it      415.8}&{\it   551187       }& 9&15&1.13E+10&9.34E$-$02\\
 & & & 181.718 &     613.4&  550918 & 5& 3&3.14E+08&9.33E$-$04\\
 & & & 181.658 &     613.4&  551098 & 5& 5&2.83E+09&1.40E$-$02\\
 & & & 181.589 &     225.2&  550918 & 3& 3&4.73E+09&2.34E$-$02\\
 & & & 181.570 &     613.4&  551366 & 5& 7&1.13E+10&7.84E$-$02\\
 & & & 181.530 &     225.2&  551098 & 3& 5&8.50E+09&7.00E$-$02\\
 & & & 181.515 &       0&  550918 & 1& 3&6.30E+09&9.34E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p4s$*      &$^3$P$-^3$P$^o$&{\it  179.921 }&{\it      415.8}&{\it   556217       }& 9& 9&3.59E+09&1.74E$-$02\\
 & & & 180.038 &     613.4&  556051 & 5& 3&1.50E+09&4.37E$-$03\\
 & & & 179.952 &     613.4&  556316 & 5& 5&2.70E+09&1.31E$-$02\\
 & & & 179.912 &     225.2&  556051 & 3& 3&9.01E+08&4.37E$-$03\\
 & & & 179.840 &       0&  556051 & 1& 3&1.20E+09&1.74E$-$02\\
 & & & 179.827 &     225.2&  556316 & 3& 5&9.02E+08&7.29E$-$03\\
 & & & &     225.2 & & 3& 1&3.59E+09&5.81E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$*  &$^3$P$-^3$P$^o$&{\it  178.672 }&{\it      415.8}&{\it   560101       }& 9& 9&8.73E+09&4.18E$-$02\\
 & & & 178.805 &     613.4&  559881 & 5& 3&3.62E+09&1.04E$-$02\\
 & & & 178.724 &     225.2&  559747 & 3& 1&8.71E+09&1.39E$-$02\\
 & & & 178.681 &     225.2&  559881 & 3& 3&2.17E+09&1.04E$-$02\\
 & & & 178.670 &     613.4&  560304 & 5& 5&6.54E+09&3.13E$-$02\\
 & & & 178.609 &       0&  559881 & 1& 3&2.91E+09&4.18E$-$02\\
 & & & 178.546 &     225.2&  560304 & 3& 5&2.18E+09&1.74E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it  169.820 }&{\it      415.8}&{\it   589274       }& 9&15&2.28E+10&1.64E$-$01\\
 & & & 169.925 &     613.4&  589109 & 5& 3&6.31E+08&1.64E$-$03\\
 & & & 169.902 &     613.4&  589188 & 5& 5&5.71E+09&2.47E$-$02\\
 & & & 169.839 &     613.4&  589406 & 5& 7&2.28E+10&1.38E$-$01\\
 & & & 169.813 &     225.2&  589109 & 3& 3&9.51E+09&4.11E$-$02\\
 & & & 169.790 &     225.2&  589188 & 3& 5&1.71E+10&1.23E$-$01\\
 & & & 169.748 &       0&  589109 & 1& 3&1.27E+10&1.64E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it  169.580 }&{\it      415.8}&{\it   590109       }& 9& 9&1.30E+10&5.59E$-$02\\
 & & & 169.661 &     613.4&  590024 & 5& 5&9.71E+09&4.19E$-$02\\
 & & & 169.610 &     613.4&  590201 & 5& 3&5.41E+09&1.40E$-$02\\
 & & & 169.549 &     225.2&  590024 & 3& 5&3.24E+09&2.33E$-$02\\
 & & & 169.498 &     225.2&  590201 & 3& 3&3.25E+09&1.40E$-$02\\
 & & & 169.481 &     225.2&  590262 & 3& 1&1.30E+10&1.86E$-$02\\
 & & & 169.434 &       0&  590201 & 1& 3&4.34E+09&5.60E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$D$^o$&{\it  158.551 }&{\it      415.8}&{\it   631126 }& 9&15&1.21E+10&7.60E$-$02\\
 & & & 158.601 &     613.4&  631126 & 5& 7&1.21E+10&6.38E$-$02\\
 & & & &     225.2 & & 3& 5&9.07E+09&5.70E$-$02\\
 & & & &       0 & & 1& 3&6.72E+09&7.60E$-$02\\
 & & & &     613.4 & & 5& 5&3.02E+09&1.14E$-$02\\
 & & & &     225.2 & & 3& 3&5.04E+09&1.90E$-$02\\
 & & & &     613.4 & & 5& 3&3.36E+08&7.60E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$P$^o$&{\it  158.463 }&{\it      415.8}&{\it   631479       }& 9& 9&6.99E+09&2.63E$-$02\\
 & & & 158.526 &     613.4&  631426 & 5& 5&5.26E+09&1.98E$-$02\\
 & & & 158.496 &     613.4&  631546 & 5& 3&2.91E+09&6.58E$-$03\\
 & & & 158.428 &     225.2&  631426 & 3& 5&1.75E+09&1.10E$-$02\\
 & & & 158.398 &     225.2&  631546 & 3& 3&1.75E+09&6.59E$-$03\\
 & & & 158.398 &     225.2&  631546 & 3& 1&7.01E+09&8.79E$-$03\\
 & & & 158.342 &       0&  631546 & 1& 3&2.33E+09&2.63E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$D$^o$&{\it  153.095 }&{\it      415.8}&{\it   653606 }& 9&15&7.75E+09&4.54E$-$02\\
 & & & 153.141 &     613.4&  653606 & 5& 7&7.76E+09&3.82E$-$02\\
 & & & &     225.2 & & 3& 5&5.82E+09&3.41E$-$02\\
 & & & &       0 & & 1& 3&4.31E+09&4.54E$-$02\\
 & & & &     613.4 & & 5& 5&1.94E+09&6.82E$-$03\\
 & & & &     225.2 & & 3& 3&3.24E+09&1.14E$-$02\\
 & & & &     613.4 & & 5& 3&2.15E+08&4.54E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$P$^o$&{\it  153.050 }&{\it      415.8}&{\it   653799       }& 9& 9&4.36E+09&1.53E$-$02\\
 & & & 153.102 &     613.4&  653772 & 5& 5&3.27E+09&1.15E$-$02\\
 & & & 153.088 &     613.4&  653833 & 5& 3&1.82E+09&3.83E$-$03\\
 & & & 153.011 &     225.2&  653772 & 3& 5&1.09E+09&6.40E$-$03\\
 & & & 152.997 &     225.2&  653833 & 3& 3&1.09E+09&3.84E$-$03\\
 & & & 152.997 &     225.2&  653833 & 3& 1&4.38E+09&5.12E$-$03\\
 & & & 152.944 &       0&  653833 & 1& 3&1.45E+09&1.53E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$4p$&$^3$P$-^3$D$^o$&{\it  150.960 }&{\it      415.8}&{\it   662843 }& 9&15&6.97E+09&3.97E$-$02\\
 & & & 151.005 &     613.4&  662843 & 5& 7&6.96E+09&3.33E$-$02\\
 & & & &     225.2 & & 3& 5&5.22E+09&2.97E$-$02\\
 & & & &       0 & & 1& 3&3.86E+09&3.96E$-$02\\
 & & & &     613.4 & & 5& 5&1.74E+09&5.93E$-$03\\
 & & & &     225.2 & & 3& 3&2.89E+09&9.89E$-$03\\
 & & & &     613.4 & & 5& 3&1.93E+08&3.96E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 4}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$4p$&$^3$P$-^3$P$^o$&{\it  150.377 }&{\it      415.8}&{\it   665409 }& 9& 9&7.23E+09&2.45E$-$02\\
 & & & 150.422 &     613.4&  665409 & 5& 5&5.39E+09&1.83E$-$02\\
 & & & 150.334 &     225.2&  665409 & 3& 5&1.81E+09&1.02E$-$02\\
 & & & &     225.2 & & 3& 3&1.80E+09&6.11E$-$03\\
 & & & &     613.4 & & 5& 3&3.00E+09&6.11E$-$03\\
 & & & &     225.2 & & 3& 1&7.21E+09&8.15E$-$03\\
 & & & &       0 & & 1& 3&2.40E+09&2.44E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  656.222 }&{\it      497}&{\it   152885       }& 6&10&9.26E+08&9.96E$-$02\\
 & & & 657.333 &     746 &  152876 & 4& 6&9.21E+08&8.95E$-$02\\
 & & & 657.237 &     746 &  152898 & 4& 4&1.53E+08&9.94E$-$03\\
 & & & 654.031 &       0&  152898 & 2& 4&7.79E+08&9.99E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  507.440 }&{\it      497}&  197565 & 6& 2&4.45E+09&5.72E$-$02\\
 & & & 508.081 &     746 &  197565 & 4& 2&2.96E+09&5.72E$-$02\\
 & & & 506.163 &       0&  197565 & 2& 2&1.49E+09&5.74E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  465.777 }&{\it      497}&{\it   215192       }& 6& 6&8.85E+09&2.88E$-$01\\
 & & & 466.995 &     746 &  214881 & 4& 2&2.92E+09&4.78E$-$02\\
 & & & 465.979 &     746 &  215348 & 4& 4&7.37E+09&2.40E$-$01\\
 & & & 465.374 &       0&  214881 & 2& 2&5.91E+09&1.92E$-$01\\
 & & & 464.365 &       0&  215348 & 2& 4&1.49E+09&9.63E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it  190.747 }&{\it      497}&  524751 & 6& 2&1.64E+10&2.99E$-$02\\
 & & & 190.838 &     746 &  524751 & 4& 2&1.09E+10&2.98E$-$02\\
 & & & 190.567 &       0&  524751 & 2& 2&5.49E+09&2.99E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it  166.112 }&{\it      497}&{\it   602500 }& 6&10&7.89E+10&5.44E$-$01\\
 & & & 166.187 &     746 &  602476 & 4& 4&1.31E+10&5.44E$-$02\\
 & & & 166.176 &     746 &  602516 & 4& 6&7.89E+10&4.90E$-$01\\
 & & & 165.982 &       0&  602476 & 2& 4&6.59E+10&5.44E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  152.471 }&{\it      497}&{\it   656360 }& 6& 6&2.63E+10&9.16E$-$02\\
 & & & 152.564 &     746 &  656208 & 4& 2&8.71E+09&1.52E$-$02\\
 & & & 152.511 &     746 &  656436 & 4& 4&2.19E+10&7.63E$-$02\\
 & & & 152.391 &       0&  656208 & 2& 2&1.75E+10&6.11E$-$02\\
 & & & 152.338 &       0&  656436 & 2& 4&4.38E+09&3.05E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  147.988 }&{\it      497}&{\it   676226 }& 6&10&2.67E+10&1.46E$-$01\\
 & & & 148.107 &     746 &  675932 & 4& 4&4.44E+09&1.46E$-$02\\
 & & & 148.000 &     746 &  676422 & 4& 6&2.66E+10&1.31E$-$01\\
 & & & 147.944 &       0&  675932 & 2& 4&2.22E+10&1.46E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it  145.495 }&{\it      497}&  687806 & 6& 2&1.99E+10&2.10E$-$02\\
 & & & 145.548 &     746 &  687806 & 4& 2&1.32E+10&2.10E$-$02\\
 & & & 145.390 &       0&  687806 & 2& 2&6.63E+09&2.10E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s^2$$4s$&$^2$P$^o-^2$S &{\it  140.363 }&{\it      497}&  712936 & 6& 2&1.22E+10&1.20E$-$02\\
 & & & 140.412 &     746 &  712936 & 4& 2&8.12E+09&1.20E$-$02\\
 & & & 140.265 &       0&  712936 & 2& 2&4.07E+09&1.20E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it  134.494 }&{\it      497}&{\it   744026       }& 6&10&2.83E+10&1.28E$-$01\\
 & & & 134.542 &     746 &  744010 & 4& 4&4.72E+09&1.28E$-$02\\
 & & & 134.537 &     746 &  744036 & 4& 6&2.83E+10&1.15E$-$01\\
 & & & 134.407 &       0&  744010 & 2& 4&2.36E+10&1.28E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  133.167 }&{\it      497}&{\it   751434       }& 6&10&2.32E+09&1.03E$-$02\\
 & & & 133.216 &     746 &  751406 & 4& 4&3.87E+08&1.03E$-$03\\
 & & & 133.208 &     746 &  751452 & 4& 6&2.32E+09&9.25E$-$03\\
 & & & 133.084 &       0&  751406 & 2& 4&1.94E+09&1.03E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  132.840 }&{\it      497}&{\it   753280       }& 6& 6&8.58E+09&2.27E$-$02\\
 & & & 133.017 &     746 &  752529 & 4& 2&2.84E+09&3.77E$-$03\\
 & & & 132.885 &       0&  752529 & 2& 2&5.70E+09&1.51E$-$02\\
 & & & 132.818 &     746 &  753656 & 4& 4&7.15E+09&1.89E$-$02\\
 & & & 132.687 &       0&  753656 & 2& 4&1.43E+09&7.55E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$S &{\it  131.606 }&{\it      497}&  760342 & 6& 2&8.42E+09&7.29E$-$03\\
 & & & 131.649 &     746 &  760342 & 4& 2&5.61E+09&7.29E$-$03\\
 & & & 131.520 &       0&  760342 & 2& 2&2.81E+09&7.30E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2p^2$($^3$P)$3s$&$^2$P$^o-^2$P &{\it  125.491 }&{\it      497}&{\it   797366       }& 6& 6&1.09E+09&2.57E$-$03\\
 & & & 125.579 &     746 &  797059 & 4& 2&3.62E+08&4.28E$-$04\\
 & & & 125.506 &     746 &  797519 & 4& 4&9.06E+08&2.14E$-$03\\
 & & & 125.461 &       0&  797059 & 2& 2&7.25E+08&1.71E$-$03\\
 & & & 125.389 &       0&  797519 & 2& 4&1.82E+08&8.56E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it  123.736 }&{\it      497}&{\it   808671       }& 6&10&1.37E+10&5.24E$-$02\\
 & & & 123.775 &     746 &  808663 & 4& 4&2.28E+09&5.24E$-$03\\
 & & & 123.773 &     746 &  808677 & 4& 6&1.37E+10&4.72E$-$02\\
 & & & 123.661 &       0&  808663 & 2& 4&1.14E+10&5.24E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2p^2$($^1$D)$3s$&$^2$P$^o-^2$D &{\it  123.369 }&{\it      497}&{\it   811075 }& 6&10&9.47E+08&3.60E$-$03\\
 & & & 123.407 &     746 &  811075 & 4& 6&9.46E+08&3.24E$-$03\\
 & & & 123.407 &     746 &  811075 & 4& 4&1.58E+08&3.60E$-$04\\
 & & & 123.293 &       0&  811075 & 2& 4&7.90E+08&3.60E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it  120.610 }&{\it      497}&{\it   829617       }& 6& 6&1.13E+10&2.47E$-$02\\
 & & & 120.672 &     746 &  829436 & 4& 2&3.77E+09&4.11E$-$03\\
 & & & 120.633 &     746 &  829707 & 4& 4&9.44E+09&2.06E$-$02\\
 & & & 120.564 &       0&  829436 & 2& 2&7.53E+09&1.64E$-$02\\
 & & & 120.524 &       0&  829707 & 2& 4&1.89E+09&8.24E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$D &{\it  120.011 }&{\it      497}&{\it   833752       }& 6&10&1.18E+10&4.23E$-$02\\
 & & & 120.083 &     746 &  833501 & 4& 4&1.95E+09&4.22E$-$03\\
 & & & 120.023 &     746 &  833920 & 4& 6&1.18E+10&3.81E$-$02\\
 & & & 119.976 &       0&  833501 & 2& 4&9.80E+09&4.23E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s^2$$6s$&$^2$P$^o-^2$S &{\it  119.397 }&{\it      497}&  838036 & 6& 2&8.04E+07&5.73E$-$05\\
 & & & 119.433 &     746 &  838036 & 4& 2&5.36E+07&5.73E$-$05\\
 & & & 119.327 &       0&  838036 & 2& 2&2.69E+07&5.74E$-$05\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it  118.624 }&{\it      497}&{\it   843497 }& 6&10&6.80E+09&2.39E$-$02\\
 & & & 118.659 &     746 &  843497 & 4& 6&6.79E+09&2.15E$-$02\\
 & & & &       0 & & 2& 4&5.64E+09&2.38E$-$02\\
 & & & &     746  & & 4& 4&1.13E+09&2.38E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2p^2$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  117.278 }&{\it      497}&{\it   853171       }& 6& 6&3.25E+08&6.71E$-$04\\
 & & & 117.331 &     746 &  853035 & 4& 4&2.70E+08&5.58E$-$04\\
 & & & 117.275 &     746 &  853442 & 4& 2&1.09E+08&1.12E$-$04\\
 & & & 117.228 &       0&  853035 & 2& 4&5.41E+07&2.23E$-$04\\
 & & & 117.173 &       0&  853442 & 2& 2&2.18E+08&4.48E$-$04\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2p^2$($^1$D)$3d$&$^2$P$^o-^2$D &{\it  114.494 }&{\it      497}&{\it   873904 }& 6&10&1.54E+09&5.03E$-$03\\
 & & & 114.527 &     746 &  873904 & 4& 6&1.54E+09&4.53E$-$03\\
 & & & 114.527 &     746 &  873904 & 4& 4&2.56E+08&5.03E$-$04\\
 & & & 114.429 &       0&  873904 & 2& 4&1.28E+09&5.03E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 5}&$2s^2$$2p$$-$$2p^2$($^1$D)$3d$&$^2$P$^o-^2$P &{\it  113.3100}&{\it      497}&{\it   883032 }& 6& 6&2.33E+09&4.48E$-$03\\
 & & & 113.3550&     746 &  882930 & 4& 2&7.76E+08&7.47E$-$04\\
 & & & 113.3354&     746 &  883083 & 4& 4&1.94E+09&3.73E$-$03\\
 & & & 113.2593&       0&  882930 & 2& 2&1.55E+09&2.99E$-$03\\
 & & & 113.2396&       0&  883083 & 2& 4&3.90E+08&1.50E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 535.206 &       0&  186844 & 1& 3&3.44E+09&4.43E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$& 126.929 &       0&  787844 & 1& 3&6.15E+10&4.46E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$& 112.8301&       0&  886288 & 1& 3&3.82E+08&2.19E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$& 104.8873&       0&  953404 & 1& 3&8.08E+09&4.00E$-$02\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&  99.2201&       0& 1007860 & 1& 3&2.51E+10&1.11E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$&  90.9588&       0& 1099399 & 1& 3&1.23E+10&4.58E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2p$$4s$&$^1$S$-^1$P$^o$&  89.9009&       0& 1112336 & 1& 3&2.67E+09&9.69E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2p$$4d$&$^1$S$-^1$P$^o$&  87.9088&       0& 1137543 & 1& 3&3.42E+09&1.19E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2s$$6p$&$^1$S$-^1$P$^o$&  86.6230&       0& 1154428 & 1& 3&7.20E+09&2.43E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2s$$7p$&$^1$S$-^1$P$^o$&  84.4260&       0& 1184469 & 1& 3&5.37E+09&1.72E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2s$$8p$&$^1$S$-^1$P$^o$&  83.0790&       0& 1203674 & 1& 3&3.61E+09&1.12E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 6}&$2s^2$$-$$2p$$5d$&$^1$S$-^1$P$^o$&  81.6797&       0& 1224295 & 1& 3&1.87E+09&5.62E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 7}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  885.66  }&       0&{\it   112911       }& 2& 6&4.88E+08&1.72E$-$01\\
 & & & 890.79  &       0&  112260 & 2& 2&4.82E+08&5.73E$-$02\\
 & & & 883.11  &       0&  113236 & 2& 4&4.92E+08&1.15E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 7}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it  112.9537}&       0&{\it   885319       }& 2& 6&4.98E+10&2.86E$-$01\\
 & & & 112.9780&       0&  885128 & 2& 2&4.97E+10&9.52E$-$02\\
 & & & 112.9415&       0&  885414 & 2& 4&4.97E+10&1.90E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 7}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   86.7325}&       0&{\it  1152971 }& 2& 6&2.31E+10&7.81E$-$02\\
 & & &  86.7383&       0& 1152893 & 2& 2&2.31E+10&2.60E$-$02\\
 & & &  86.7295&       0& 1153010 & 2& 4&2.31E+10&5.21E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 7}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it   78.3580}&       0&{\it  1276195       }& 2& 6&1.21E+10&3.33E$-$02\\
 & & &  78.3606&       0& 1276152 & 2& 2&1.21E+10&1.11E$-$02\\
 & & &  78.3566&       0& 1276216 & 2& 4&1.21E+10&2.22E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 7}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   74.4654}&       0&{\it  1342906 }& 2& 6&7.06E+09&1.76E$-$02\\
 & & &  74.4654&       0& 1342906 & 2& 4&7.04E+09&1.17E$-$02\\
 & & &  74.4654&       0& 1342906 & 2& 2&7.07E+09&5.88E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 7}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   72.3140}&       0&{\it  1382858 }& 2& 6&4.46E+09&1.05E$-$02\\
 & & &  72.3140&       0& 1382858 & 2& 4&4.47E+09&7.01E$-$03\\
 & & &  72.3140&       0& 1382858 & 2& 2&4.46E+09&3.50E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 7}&$1s^2$$2s$$-$$1s^2$$8p$&$^2$S$-^2$P$^o$&{\it   70.9800}&       0&{\it  1408848 }& 2& 6&3.01E+09&6.81E$-$03\\
 & & &  70.9800&       0& 1408848 & 2& 4&3.01E+09&4.54E$-$03\\
 & & &  70.9800&       0& 1408848 & 2& 2&3.01E+09&2.27E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&  16.807 &       0& 5949900 & 1& 3&5.60E+12&7.11E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&  14.458 &       0& 6916600 & 1& 3&1.57E+12&1.48E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&  13.781 &       0& 7256400 & 1& 3&6.52E+11&5.57E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&  13.488 &       0& 7414000 & 1& 3&3.30E+11&2.70E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&  13.334 &       0& 7499600 & 1& 3&1.90E+11&1.52E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&  13.244 &       0& 7550600 & 1& 3&1.20E+11&9.43E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&  13.185 &       0& 7584400 & 1& 3&8.01E+10&6.26E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 8}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$&  13.143 &       0& 7608600 & 1& 3&5.62E+10&4.37E$-$03\\
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   14.9841}&       0&{\it  6673724.6}& 2& 6&4.12E+12&4.16E$-$01\\
 & & &  14.9877&       0& [6672119.2]& 2& 2&4.13E+12&1.39E$-$01\\
 & & &  14.9823&       0& [6674527.3]& 2& 4&4.12E+12&2.77E$-$01\\
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it   12.6438}&       0&{\it  7909040.8}& 2& 6&1.10E+12&7.90E$-$02\\
 & & &  12.6445&       0& [7908565.1]& 2& 2&1.10E+12&2.63E$-$02\\
 & & &  12.6434&       0& [7909278.7]& 2& 4&1.10E+12&5.27E$-$02\\
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it   11.9884}&       0&{\it  8341423.9}& 2& 6&4.49E+11&2.90E$-$02\\
 & & &  11.9886&       0& [8341223.3]& 2& 2&4.49E+11&9.67E$-$03\\
 & & &  11.9882&       0& [8341524.3]& 2& 4&4.48E+11&1.93E$-$02\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it   11.7075}&       0&{\it  8541543.1}& 2& 6&2.25E+11&1.39E$-$02\\ 
 & & &  11.7076&       0& [8541440.4]& 2& 2&2.26E+11&4.65E$-$03\\ 
 & & &  11.7074&       0& [8541594.5]& 2& 4&2.26E+11&9.30E$-$03\\ 
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it   11.5604}&       0&{\it  8650242.3}& 2& 6&1.30E+11&7.80E$-$03\\ 
 & & &  11.5604&       0& [8650182.8]& 2& 2&1.30E+11&2.60E$-$03\\ 
 & & &  11.5603&       0& [8650272.0]& 2& 4&1.30E+11&5.20E$-$03\\ 
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it   11.4734}&       0&{\it  8715780.5}& 2& 6&8.14E+10&4.82E$-$03\\ 
 & & &  11.4735&       0& [8715743.0]& 2& 2&8.11E+10&1.60E$-$03\\ 
 & & &  11.4734&       0& [8715799.2]& 2& 4&8.13E+10&3.21E$-$03\\ 
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it   11.4177}&       0&{\it  8758315.1}& 2& 6&5.44E+10&3.19E$-$03\\ 
 & & &  11.4178&       0& [8758290.0]& 2& 2&5.42E+10&1.06E$-$03\\ 
 & & &  11.4177&       0& [8758327.6]& 2& 4&5.42E+10&2.12E$-$03\\ 
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it   11.3798}&       0&{\it  8787475.5}& 2& 6&3.81E+10&2.22E$-$03\\ 
 & & &  11.3799&       0& [8787457.8]& 2& 2&3.80E+10&7.38E$-$04\\ 
 & & &  11.3798&       0& [8787484.3]& 2& 4&3.81E+10&1.48E$-$03\\ 
 & & & & & & & & & \\
\ion{F }{ 9}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it   11.3529}&       0&{\it  8808332.9}& 2& 6&2.76E+10&1.60E$-$03\\
 & & &  11.3529&       0& [8808339.4]& 2& 4&2.77E+10&1.07E$-$03\\ 
 & & &  11.3529&       0& [8808320.1]& 2& 2&2.77E+10&5.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Ne}{ 1}&$2s^2$$2p^6$$-$$2p^5(^2{\rm P}_{3/2}^o)3s$&$^1$S$-$$\frac{3}{2} \left [ \frac{3}{2} \right ]^o$     &743.7195&0&     134459.2873    & 1& 3&4.86E+07&1.21E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 1}&$2s^2$$2p^6$$-$$2p^5(^2{\rm P}_{1/2}^o)3s$&$^1$S$-$$\frac{1}{2} \left [ \frac{1}{2} \right ]^o$     & 735.8963&0&     135888.7173    & 1& 3&6.12E+08&1.49E$-$01\\
 & & & & & & & & & \\
\ion{Ne}{ 1}&$2s^2$$2p^6$$-$$2p^5(^2{\rm P}_{3/2}^o)4s$&$^1$S$-$$\frac{3}{2} \left [ \frac{3}{2} \right ]^o$     & 629.7388&0&     158795.9924    & 1& 3&4.80E+07&8.56E$-$03\\
 & & & & & & & & & \\
\ion{Ne}{ 1}&$2s^2$$2p^6$$-$$2p^5(^2{\rm P}_{1/2}^o)4s$&$^1$S$-$$\frac{1}{2} \left [ \frac{1}{2} \right ]^o$     & 626.8232&0&   159534.6196      & 1& 3&7.41E+07&1.31E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 1}&$2s^2$$2p^6$$-$$2p^5(^2{\rm P}_{3/2}^o)3d$&$^1$S$-$$\frac{3}{2} \left [ \frac{1}{2} \right ]^o$     & 619.1024&0&   161524.1739      & 1& 3&3.30E+07&5.69E$-$03\\
 & & & & & & & & & \\
\ion{Ne}{ 1}&$2s^2$$2p^6$$-$$2p^5(^2{\rm P}_{3/2}^o)3d$&$^1$S$-$$\frac{3}{2} \left [ \frac{3}{2} \right ]^o$     & 618.6717&0&   161636.6162      & 1& 3&9.29E+07&1.60E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 1}&$2s^2$$2p^6$$-$$2p^5(^2{\rm P}_{1/2}^o)3s$&$^1$S$-$$\frac{1}{2} \left [ \frac{3}{2} \right ]^o$     & 615.6283&0&   162435.6675      & 1& 3&3.80E+07&6.48E$-$03\\
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  461.2812}&{\it      260.11}&  217047.61    & 6& 2&8.05E+09&8.56E$-$02\\     
 & & & 462.3908&     780.34&  217047.61    & 2& 2&2.66E+09&8.54E$-$02\\       
 & & & 460.7284&       0&  217047.61    & 4& 2&5.39E+09&8.57E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it  446.3668}&{\it      260.11}&{\it   224291.10    }& 6& 6&3.88E+09&1.16E$-$01\\  
 & & & 447.8146&     780.34&  224087.02    & 2& 4&6.47E+08&3.89E$-$02\\       
 & & & 446.5902&     780.34&  224699.27    & 2& 2&2.60E+09&7.78E$-$02\\       
 & & & 446.2552&       0&  224087.02    & 4& 4&3.26E+09&9.74E$-$02\\ 
 & & & 445.0393&       0&  224699.27    & 4& 2&1.31E+09&1.95E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it  406.2805}&{\it      260.11}&{\it   246395.47    }& 6&10&1.58E+09&6.51E$-$02\\  
 & & & 407.1377&     780.34&  246397.49    & 2& 4&1.31E+09&6.50E$-$02\\       
 & & & 405.8538&       0&  246394.13    & 4& 6&1.58E+09&5.87E$-$02\\ 
 & & & 405.8483&       0&  246397.49    & 4& 4&2.64E+08&6.52E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it  361.7722}&{\it      260.11}&  276677.13    & 6& 2&1.50E+09&9.79E$-$03\\        
 & & & 362.4544&     780.34&  276677.13    & 2& 2&4.97E+08&9.78E$-$03\\       
 & & & 361.4321&       0&  276677.13    & 4& 2&1.00E+09&9.80E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it  357.0272}&{\it      260.11}&{\it   280350.81    }& 6&10&3.48E+09&1.11E$-$01\\  
 & & & 357.5346&     780.34&  280473.58    & 2& 4&2.87E+09&1.10E$-$01\\       
 & & & 356.8001&       0&  280268.96    & 4& 6&3.47E+09&9.94E$-$02\\ 
 & & & 356.5398&       0&  280473.58    & 4& 4&5.82E+08&1.11E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  355.4533}&{\it      260.11}&{\it   281591.04    }& 6& 6&2.07E+09&3.92E$-$02\\  
 & & & 356.4399&     780.34&  281332.55    & 2& 2&1.37E+09&2.61E$-$02\\       
 & & & 355.9480&     780.34&  281720.28    & 2& 4&3.45E+08&1.31E$-$02\\       
 & & & 355.4512&       0&  281332.55    & 4& 2&6.91E+08&6.54E$-$03\\ 
 & & & 354.9620&       0&  281720.28    & 4& 4&1.73E+09&3.27E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it  353.0414}&{\it      260.11}&{\it   283513.04    }& 6& 6&8.08E+08&1.51E$-$02\\  
 & & & 353.9297&     780.34&  283322.35    & 2& 4&1.33E+08&5.01E$-$03\\       
 & & & 353.2145&     780.34&  283894.41    & 2& 2&5.35E+08&1.00E$-$02\\       
 & & & 352.9549&       0&  283322.35    & 4& 4&6.69E+08&1.25E$-$02\\ 
 & & & 352.2436&       0&  283894.41    & 4& 2&2.71E+08&2.52E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it  331.0218}&{\it      260.11}&{\it   302355.00    }& 6&10&1.54E+09&4.22E$-$02\\  
 & & & 331.5149&     780.34&  302425.87    & 2& 4&1.28E+09&4.21E$-$02\\       
 & & & 330.7887&       0&  302307.75    & 4& 6&1.54E+09&3.80E$-$02\\ 
 & & & 330.6595&       0&  302425.87    & 4& 4&2.57E+08&4.22E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it  330.2047}&{\it      260.11}&{\it   303102.54    }& 6& 6&6.79E+08&1.11E$-$02\\  
 & & & 331.0694&     780.34&  302831.80    & 2& 2&4.50E+08&7.40E$-$03\\       
 & & & 330.6249&     780.34&  303237.91    & 2& 4&1.13E+08&3.71E$-$03\\       
 & & & 330.2163&       0&  302831.80    & 4& 2&2.26E+08&1.85E$-$03\\ 
 & & & 329.7741&       0&  303237.91    & 4& 4&5.70E+08&9.29E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5s$&$^2$P$^o-^2$P &{\it  329.0886}&{\it      260.11}&{\it   304129.61    }& 6& 6&2.93E+08&4.76E$-$03\\  
 & & & 329.8219&     780.34&  303974.29    & 2& 4&4.84E+07&1.58E$-$03\\       
 & & & 329.3158&     780.34&  304440.24    & 2& 2&1.95E+08&3.17E$-$03\\       
 & & & 328.9752&       0&  303974.29    & 4& 4&2.45E+08&3.97E$-$03\\ 
 & & & 328.4717&       0&  304440.24    & 4& 2&9.83E+07&7.95E$-$04\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it  327.5339}&{\it      260.11}&{\it   305572.05    }& 6& 6&2.62E+09&4.22E$-$02\\  
 & & & 328.0984&     780.34&  305566.94    & 2& 4&4.37E+08&1.41E$-$02\\       
 & & & 328.0819&     780.34&  305582.27    & 2& 2&1.74E+09&2.81E$-$02\\       
 & & & 327.2605&       0&  305566.94    & 4& 4&2.19E+09&3.51E$-$02\\ 
 & & & 327.2441&       0&  305582.27    & 4& 2&8.77E+08&7.04E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it  327.0636}&{\it      260.11}&  306011.07    & 6& 2&4.45E+09&2.38E$-$02\\        
 & & & 327.6210&     780.34&  306011.07    & 2& 2&1.48E+09&2.38E$-$02\\       
 & & & 326.7856&       0&  306011.07    & 4& 2&2.97E+09&2.38E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it  326.8069}&{\it      260.11}&{\it   306251.16    }& 6&10&1.47E+09&3.93E$-$02\\  
 & & & 327.3511&     780.34&  306262.77    & 2& 4&1.22E+09&3.93E$-$02\\       
 & & & 326.5376&       0&  306243.42    & 4& 6&1.48E+09&3.55E$-$02\\ 
 & & & 326.5170&       0&  306262.77    & 4& 4&2.46E+08&3.94E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it  324.8427}&{\it      260.11}&{\it   308101.41    }& 6&10&1.90E+08&5.00E$-$03\\  
 & & & 325.3924&     780.34&  308101.61    & 2& 4&1.57E+08&4.99E$-$03\\       
 & & & 324.5686&       0&  308101.27    & 4& 6&1.90E+08&4.50E$-$03\\ 
 & & & 324.5682&       0&  308101.61    & 4& 4&3.17E+07&5.00E$-$04\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$D &{\it  319.8439}&{\it      260.11}&{\it   312912.64    }& 6&10&1.12E+09&2.87E$-$02\\  
 & & & 320.7251&     780.34&  312573.79    & 2& 4&9.30E+08&2.87E$-$02\\       
 & & & 319.9245&       0&  312573.79    & 4& 4&1.87E+08&2.87E$-$03\\ 
 & & & 319.3475&       0&  313138.54    & 4& 6&1.13E+09&2.59E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$P &{\it  319.4626}&{\it      260.11}&{\it   313285.77    }& 6& 6&7.19E+08&1.10E$-$02\\  
 & & & 320.2809&     780.34&  313006.22    & 2& 2&4.75E+08&7.31E$-$03\\       
 & & & 319.8514&     780.34&  313425.54    & 2& 4&1.19E+08&3.66E$-$03\\       
 & & & 319.4825&       0&  313006.22    & 4& 2&2.39E+08&1.83E$-$03\\ 
 & & & 319.0550&       0&  313425.54    & 4& 4&6.01E+08&9.17E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$6s$&$^2$P$^o-^2$P &{\it  318.9647}&{\it      260.11}&{\it   313774.43    }& 6& 6&1.97E+08&3.01E$-$03\\  
 & & & 319.6197&     780.34&  313652.17    & 2& 4&3.26E+07&1.00E$-$03\\       
 & & & 319.2455&     780.34&  314018.94    & 2& 2&1.31E+08&2.00E$-$03\\       
 & & & 318.8245&       0&  313652.17    & 4& 4&1.65E+08&2.51E$-$03\\ 
 & & & 318.4521&       0&  314018.94    & 4& 2&6.60E+07&5.02E$-$04\\ 
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$6d$&$^2$P$^o-^2$D &{\it  314.7226}&{\it      260.11}&{\it   318000.22    }& 6&10&6.30E+08&1.56E$-$02\\  
 & & & 314.4652&       0&  318000.22    & 4& 6&6.30E+08&1.40E$-$02\\ 
 & & & &     780.34 & & 2& 4&5.25E+08&1.56E$-$02\\    
 & & & &       0 & & 4& 4&1.05E+08&1.56E$-$03\\       
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$7s$&$^2$P$^o-^2$P &{\it  313.7944}&{\it      260.11}&{\it   318940.08    }& 6& 6&1.12E+08&1.65E$-$03\\  
 & & & 314.3075&     780.34&  318940.08    & 2& 4&1.86E+07&5.50E$-$04\\       
 & & & 313.5385&       0&  318940.08    & 4& 4&9.36E+07&1.38E$-$03\\ 
 & & & &     780.34 & & 2& 2&7.45E+07&1.10E$-$03\\    
 & & & &       0 & & 4& 2&3.73E+07&2.75E$-$04\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{ 2}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$4s$:    &$^2$P$^o-^2$S &{\it  295.3960}&{\it      260.11}&  338788.76    & 6& 2&1.77E+09&7.70E$-$03\\   
 & & & 295.8506&     780.34&  338788.76    & 2& 2&5.86E+08&7.69E$-$03\\       
 & & & 295.1692&       0&  338788.76    & 4& 2&1.18E+09&7.71E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  489.5556}&{\it      316.8}&{\it   204583.7     }& 9& 9&4.87E+09&1.75E$-$01\\
 & & & 491.0508&     643.3&  204288.2     & 3& 5&1.20E+09&7.26E$-$02\\        
 & & & 490.3138&     921.5&  204872.5     & 1& 3&1.62E+09&1.75E$-$01\\        
 & & & 489.6459&     643.3&  204872.5     & 3& 3&1.21E+09&4.36E$-$02\\        
 & & & 489.5045&       0&  204288.2     & 5& 5&3.65E+09&1.31E$-$01\\ 
 & & & 488.8742&     643.3&  205194.9     & 3& 1&4.87E+09&5.82E$-$02\\        
 & & & 488.1085&       0&  204872.5     & 5& 3&2.04E+09&4.38E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it  313.3688}&{\it      316.8}&  319429.66    & 9& 3&1.11E+10&5.46E$-$02\\    
 & & & 313.9637&     921.5&  319429.66    & 1& 3&1.23E+09&5.45E$-$02\\        
 & & & 313.6897&     643.3&  319429.66    & 3& 3&3.69E+09&5.45E$-$02\\        
 & & & 313.0580&       0&  319429.66    & 5& 3&6.19E+09&5.46E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it  283.4188}&{\it      316.8}&{\it   353151.61    }& 9&15&3.66E+09&7.35E$-$02\\
 & & & 283.8813&     921.5&  353181.42    & 1& 3&2.03E+09&7.34E$-$02\\        
 & & & 283.6734&     643.3&  353161.31    & 3& 5&2.74E+09&5.51E$-$02\\        
 & & & 283.6573&     643.3&  353181.42    & 3& 3&1.53E+09&1.84E$-$02\\        
 & & & 283.1803&       0&  353131.90    & 5& 7&3.67E+09&6.18E$-$02\\ 
 & & & 283.1567&       0&  353161.31    & 5& 5&9.15E+08&1.10E$-$02\\ 
 & & & 283.1406&       0&  353181.42    & 5& 3&1.02E+08&7.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it  267.2548}&{\it      316.8}&{\it   374491.57    }& 9& 9&3.81E+09&4.08E$-$02\\
 & & & 267.6901&     921.5&  374487.84    & 1& 3&1.26E+09&4.07E$-$02\\        
 & & & 267.4909&     643.3&  374487.84    & 3& 3&9.51E+08&1.02E$-$02\\        
 & & & 267.4905&     643.3&  374488.40    & 3& 1&3.80E+09&1.36E$-$02\\        
 & & & 267.4861&     643.3&  374494.45    & 3& 5&9.51E+08&1.70E$-$02\\        
 & & & 267.0314&       0&  374487.84    & 5& 3&1.59E+09&1.02E$-$02\\ 
 & & & 267.0267&       0&  374494.45    & 5& 5&2.86E+09&3.06E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  251.3388}&{\it      316.8}&{\it   398186.17    }& 9&15&1.11E+10&1.76E$-$01\\
 & & & 251.7274&     921.5&  398176.56    & 1& 3&6.14E+09&1.75E$-$01\\        
 & & & 251.5513&     643.3&  398176.56    & 3& 3&4.62E+09&4.38E$-$02\\        
 & & & 251.5484&     643.3&  398181.18    & 3& 5&8.35E+09&1.32E$-$01\\        
 & & & 251.1449&       0&  398176.56    & 5& 3&3.10E+08&1.76E$-$03\\ 
 & & & 251.1420&       0&  398181.18    & 5& 5&2.78E+09&2.63E$-$02\\ 
 & & & 251.1340&       0&  398193.86    & 5& 7&1.11E+10&1.47E$-$01\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it  238.3740}&{\it      316.8}&  419825.74    & 9& 3&3.98E+09&1.13E$-$02\\    
 & & & 238.7180&     921.5&  419825.74    & 1& 3&4.41E+08&1.13E$-$02\\        
 & & & 238.5596&     643.3&  419825.74    & 3& 3&1.32E+09&1.13E$-$02\\        
 & & & 238.1941&       0&  419825.74    & 5& 3&2.21E+09&1.13E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  229.0637}&{\it      316.8}&{\it   436876.66    }& 9&15&6.11E+09&8.01E$-$02\\
 & & & 229.3452&     921.5&  436945.50    & 1& 3&3.38E+09&8.00E$-$02\\        
 & & & 229.2227&     643.3&  436900.20    & 3& 5&4.58E+09&6.01E$-$02\\        
 & & & 229.1989&     643.3&  436945.50    & 3& 3&2.55E+09&2.01E$-$02\\        
 & & & 228.9218&       0&  436830.34    & 5& 7&6.13E+09&6.74E$-$02\\ 
 & & & 228.8852&       0&  436900.20    & 5& 5&1.53E+09&1.20E$-$02\\ 
 & & & 228.8615&       0&  436945.50    & 5& 3&1.70E+08&8.02E$-$04\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  227.6273}&{\it      316.8}&{\it   439631.38    }& 9& 9&1.92E+10&1.49E$-$01\\
 & & & 227.9090&     921.5&  439693.13    & 1& 3&6.38E+09&1.49E$-$01\\        
 & & & 227.8277&     643.3&  439571.40    & 3& 5&4.77E+09&6.19E$-$02\\        
 & & & 227.7646&     643.3&  439693.13    & 3& 3&4.77E+09&3.71E$-$02\\        
 & & & 227.7371&     643.3&  439746.06    & 3& 1&1.91E+10&4.95E$-$02\\        
 & & & 227.4943&       0&  439571.40    & 5& 5&1.44E+10&1.12E$-$01\\ 
 & & & 227.4313&       0&  439693.13    & 5& 3&7.99E+09&3.72E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it  227.4107}&{\it      316.8}&  440049.92    & 9& 3&1.90E+10&4.92E$-$02\\    
 & & & 227.7238&     921.5&  440049.92    & 1& 3&2.11E+09&4.92E$-$02\\        
 & & & 227.5796&     643.3&  440049.92    & 3& 3&6.34E+09&4.92E$-$02\\        
 & & & 227.2469&       0&  440049.92    & 5& 3&1.06E+10&4.93E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  223.2534}&{\it      316.8}&{\it   448238.34    }& 9&15&6.58E+09&8.20E$-$02\\
 & & & 223.5638&     921.5&  448221.08    & 1& 3&3.64E+09&8.19E$-$02\\        
 & & & 223.4249&     643.3&  448221.08    & 3& 3&2.74E+09&2.05E$-$02\\        
 & & & 223.4193&     643.3&  448232.22    & 3& 5&4.92E+09&6.14E$-$02\\        
 & & & 223.1042&       0&  448221.08    & 5& 3&1.83E+08&8.20E$-$04\\ 
 & & & 223.0986&       0&  448232.22    & 5& 5&1.65E+09&1.23E$-$02\\ 
 & & & 223.0897&       0&  448250.11    & 5& 7&6.60E+09&6.89E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5s$&$^3$P$-^3$S$^o$&{\it  218.5965}&{\it      316.8}&  457780.76    & 9& 3&1.97E+09&4.71E$-$03\\    
 & & & 218.8858&     921.5&  457780.76    & 1& 3&2.18E+08&4.70E$-$03\\        
 & & & 218.7526&     643.3&  457780.76    & 3& 3&6.57E+08&4.71E$-$03\\        
 & & & 218.4452&       0&  457780.76    & 5& 3&1.10E+09&4.71E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it  218.4996}&{\it      316.8}&{\it   457983.55    }& 9&15&7.35E+09&8.77E$-$02\\
 & & & 218.7809&     921.5&  457999.84    & 1& 3&4.07E+09&8.76E$-$02\\        
 & & & 218.6643&     643.3&  457965.29    & 3& 5&5.50E+09&6.57E$-$02\\        
 & & & 218.6478&     643.3&  457999.84    & 3& 3&3.06E+09&2.19E$-$02\\        
 & & & 218.3572&       0&  457965.29    & 5& 5&1.85E+09&1.32E$-$02\\ 
 & & & 218.3456&       0&  457989.62    & 5& 7&7.37E+09&7.37E$-$02\\ 
 & & & 218.3407&       0&  457999.84    & 5& 3&2.05E+08&8.77E$-$04\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  218.3068}&{\it      316.8}&{\it   458387.81    }& 9& 9&5.60E+09&4.00E$-$02\\
 & & & 218.6211&     921.5&  458333.86    & 1& 3&1.86E+09&4.00E$-$02\\        
 & & & 218.5120&     643.3&  458284.17    & 3& 1&5.62E+09&1.34E$-$02\\        
 & & & 218.4882&     643.3&  458333.86    & 3& 3&1.39E+09&9.97E$-$03\\        
 & & & 218.4371&     643.3&  458440.91    & 3& 5&1.40E+09&1.67E$-$02\\        
 & & & 218.1816&       0&  458333.86    & 5& 3&2.33E+09&9.99E$-$03\\ 
 & & & 218.1306&       0&  458440.91    & 5& 5&4.22E+09&3.01E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  217.4804}&{\it      316.8}&{\it   460128.37    }& 9&15&2.50E+09&2.96E$-$02\\
 & & & 217.7740&     921.5&  460113.16    & 1& 3&1.39E+09&2.96E$-$02\\        
 & & & 217.6421&     643.3&  460113.16    & 3& 3&1.04E+09&7.40E$-$03\\        
 & & & 217.6365&     643.3&  460125.15    & 3& 5&1.87E+09&2.21E$-$02\\        
 & & & 217.3378&       0&  460113.16    & 5& 3&6.99E+07&2.97E$-$04\\ 
 & & & 217.3322&       0&  460125.15    & 5& 5&6.27E+08&4.44E$-$03\\ 
 & & & 217.3265&       0&  460137.19    & 5& 7&2.51E+09&2.49E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5d$&$^3$P$-^3$D$^o$&{\it  212.3762}&{\it      316.8}&{\it   471179.4     }& 9&15&4.03E+09&4.54E$-$02\\
 & & & 212.5236&     643.3&  471179.2     & 3& 5&3.02E+09&3.41E$-$02\\        
 & & & 212.2335&       0&  471179.2     & 5& 5&1.01E+09&6.83E$-$03\\ 
 & & & 212.2333&       0&  471179.52    & 5& 7&4.04E+09&3.82E$-$02\\ 
 & & & &     921.5 & & 1& 3&2.24E+09&4.54E$-$02\\     
 & & & &     643.3 & & 3& 3&1.69E+09&1.14E$-$02\\     
 & & & &       0 & & 5& 3&1.12E+08&4.54E$-$04\\       
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it  208.5454}&{\it      316.8}&{\it   479828.65    }& 9& 9&1.81E+09&1.18E$-$02\\
 & & & 208.8099&     921.5&  479825.95    & 1& 3&6.02E+08&1.18E$-$02\\        
 & & & 208.6887&     643.3&  479825.95    & 3& 3&4.49E+08&2.93E$-$03\\        
 & & & 208.6870&     643.3&  479829.90    & 3& 5&4.50E+08&4.90E$-$03\\        
 & & & 208.6867&     643.3&  479830.47    & 3& 1&1.80E+09&3.92E$-$03\\        
 & & & 208.4089&       0&  479825.95    & 5& 3&7.52E+08&2.94E$-$03\\ 
 & & & 208.4072&       0&  479829.90    & 5& 5&1.35E+09&8.82E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{ 3}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$5s$&$^3$P$-^3$D$^o$&{\it  200.9268}&{\it      316.8}&{\it   498010.62    }& 9&15&6.28E+08&6.34E$-$03\\
 & & & 201.1600&     921.5&  498038.11    & 1& 3&3.48E+08&6.33E$-$03\\        
 & & & 201.0552&     643.3&  498019.11    & 3& 5&4.71E+08&4.76E$-$03\\        
 & & & 201.0475&     643.3&  498038.11    & 3& 3&2.62E+08&1.59E$-$03\\        
 & & & 200.8061&       0&  497992.77    & 5& 7&6.30E+08&5.33E$-$03\\ 
 & & & 200.7955&       0&  498019.11    & 5& 5&1.57E+08&9.52E$-$04\\ 
 & & & 200.7878&       0&  498038.11    & 5& 3&1.75E+07&6.34E$-$05\\ 
 & & & & & & & & & \\
\ion{Ne}{ 4}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  542.823 }&       0&{\it   184222       }& 4&12&1.76E+09&2.33E$-$01\\        
 & & & 543.892 &       0&  183860 & 4& 6&1.74E+09&1.16E$-$01\\  
 & & & 542.073 &       0&  184477 & 4& 4&1.77E+09&7.79E$-$02\\  
 & & & 541.128 &       0&  184799 & 4& 2&1.78E+09&3.90E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 4}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it  208.634 }&       0&{\it   479309       }& 4&12&6.74E+09&1.32E$-$01\\ 
 & & & 208.899 &       0&  478701 & 4& 2&6.76E+09&2.21E$-$02\\  
 & & & 208.732 &       0&  479083 & 4& 4&6.77E+09&4.42E$-$02\\  
 & & & 208.480 &       0&  479662 & 4& 6&6.78E+09&6.63E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{ 4}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  172.567 }&       0&{\it   579485 }& 4&12&6.92E+10&9.27E$-$01\\       
 & & & 172.620 &       0&  579307 & 4& 6&6.91E+10&4.63E$-$01\\  
 & & & 172.525 &       0&  579626 & 4& 4&6.92E+10&3.09E$-$01\\  
 & & & 172.492 &       0&  579737 & 4& 2&6.90E+10&1.54E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 4}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  157.717 }&       0&{\it   634047       }& 4&12&4.07E+09&4.55E$-$02\\ 
 & & & 157.862 &       0&  633465 & 4& 2&4.06E+09&7.59E$-$03\\  
 & & & 157.781 &       0&  633790 & 4& 4&4.05E+09&1.51E$-$02\\  
 & & & 157.626 &       0&  634413 & 4& 6&4.08E+09&2.28E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 4}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it  148.843 }&       0&{\it   671848       }& 4&12&2.90E+10&2.89E$-$01\\ 
 & & & 148.942 &       0&  671402 & 4& 6&2.91E+10&1.45E$-$01\\  
 & & & 148.787 &       0&  672102 & 4& 4&2.91E+10&9.65E$-$02\\  
 & & & 148.660 &       0&  672676 & 4& 2&2.91E+10&4.82E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 4}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5s$&$^4$S$^o-^4$P &{\it  144.106 }&       0&{\it   693933       }& 4&12&9.24E+08&8.63E$-$03\\ 
 & & & 144.278 &       0&  693106 & 4& 2&9.23E+08&1.44E$-$03\\  
 & & & 144.151 &       0&  693717 & 4& 4&9.24E+08&2.88E$-$03\\  
 & & & 144.019 &       0&  694353 & 4& 6&9.26E+08&4.32E$-$03\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  571.035 }&{\it      756}&{\it   175876       }& 9&15&1.13E+09&9.23E$-$02\\ 
 & & & 572.338 &    1112 &  175834 & 5& 7&1.13E+09&7.74E$-$02\\ 
 & & & 572.105 &    1112 &  175905 & 5& 5&2.81E+08&1.38E$-$02\\ 
 & & & 572.033 &    1112 &  175927 & 5& 3&3.13E+07&9.22E$-$04\\ 
 & & & 569.830 &     414 &  175905 & 3& 5&8.55E+08&6.94E$-$02\\ 
 & & & 569.758 &     414 &  175927 & 3& 3&4.75E+08&2.31E$-$02\\ 
 & & & 568.418 &       0&  175927 & 1& 3&6.39E+08&9.28E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  482.148 }&{\it      756}&{\it   208161 }& 9& 9&3.16E+09&1.10E$-$01\\       
 & & & 482.987 &    1112 &  208157 & 5& 5&2.34E+09&8.19E$-$02\\ 
 & & & 482.987 &    1112 &  208157 & 5& 3&1.30E+09&2.73E$-$02\\ 
 & & & 481.364 &     414 &  208157 & 3& 3&7.89E+08&2.74E$-$02\\ 
 & & & 481.364 &     414 &  208157 & 3& 5&7.89E+08&4.57E$-$02\\ 
 & & & 481.281 &     414 &  208193 & 3& 1&3.16E+09&3.66E$-$02\\ 
 & & & 480.407 &       0&  208157 & 1& 3&1.06E+09&1.10E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  358.926 }&{\it      756}&  279365 & 9& 3&2.16E+10&1.39E$-$01\\ 
 & & & 359.385 &    1112 &  279365 & 5& 3&1.19E+10&1.38E$-$01\\ 
 & & & 358.486 &     414 &  279365 & 3& 3&7.21E+09&1.39E$-$01\\ 
 & & & 357.955 &       0&  279365 & 1& 3&2.41E+09&1.39E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it  167.693 }&{\it      756}&{\it   597083 }& 9& 9&1.81E+10&7.63E$-$02\\   
 & & & 167.922 &    1112 &  596626 & 5& 3&7.53E+09&1.91E$-$02\\ 
 & & & 167.830 &     414 &  596254 & 3& 1&1.80E+10&2.54E$-$02\\ 
 & & & 167.726 &     414 &  596626 & 3& 3&4.53E+09&1.91E$-$02\\ 
 & & & 167.670 &    1112 &  597523 & 5& 5&1.36E+10&5.73E$-$02\\ 
 & & & 167.609 &       0&  596626 & 1& 3&6.04E+09&7.63E$-$02\\  
 & & & 167.474 &     414 &  597523 & 3& 5&4.54E+09&3.18E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it  143.316 }&{\it      756}&{\it   698517       }& 9&15&1.31E+11&6.73E$-$01\\       
 & & & 143.448 &    1112 &  698231 & 5& 3&3.63E+09&6.72E$-$03\\ 
 & & & 143.416 &    1112 &  698382 & 5& 5&3.28E+10&1.01E$-$01\\ 
 & & & 143.344 &    1112 &  698735 & 5& 7&1.31E+11&5.66E$-$01\\ 
 & & & 143.304 &     414 &  698231 & 3& 3&5.46E+10&1.68E$-$01\\ 
 & & & 143.273 &     414 &  698382 & 3& 5&9.85E+10&5.05E$-$01\\ 
 & & & 143.219 &       0&  698231 & 1& 3&7.29E+10&6.73E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it  142.615 }&{\it      756}&{\it   701945       }& 9& 9&7.44E+10&2.27E$-$01\\       
 & & & 142.724 &    1112 &  701765 & 5& 5&5.57E+10&1.70E$-$01\\ 
 & & & 142.661 &    1112 &  702074 & 5& 3&3.10E+10&5.67E$-$02\\ 
 & & & 142.582 &     414 &  701765 & 3& 5&1.86E+10&9.45E$-$02\\ 
 & & & 142.519 &     414 &  702074 & 3& 3&1.86E+10&5.67E$-$02\\ 
 & & & 142.441 &     414 &  702459 & 3& 1&7.46E+10&7.56E$-$02\\ 
 & & & 142.435 &       0&  702074 & 1& 3&2.49E+10&2.27E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it  135.795 }&{\it      756}&  737160 & 9& 3&2.91E+10&2.68E$-$02\\    
 & & & 135.861 &    1112 &  737160 & 5& 3&1.61E+10&2.68E$-$02\\ 
 & & & 135.732 &     414 &  737160 & 3& 3&9.70E+09&2.68E$-$02\\ 
 & & & 135.656 &       0&  737160 & 1& 3&3.24E+09&2.68E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it  132.007 }&{\it      756}&{\it   758289       }& 9&15&2.41E+10&1.05E$-$01\\  
 & & & 132.111 &    1112 &  758050 & 5& 5&6.04E+09&1.58E$-$02\\ 
 & & & 132.040 &    1112 &  758460 & 5& 7&2.43E+10&8.88E$-$02\\ 
 & & & 131.990 &     414 &  758050 & 3& 5&1.82E+10&7.93E$-$02\\ 
 & & & &       0 & & 1& 3&1.34E+10&1.05E$-$01\\       
 & & & &     414  & & 3& 3&1.01E+10&2.63E$-$02\\      
 & & & &    1112  & & 5& 3&6.70E+08&1.05E$-$03\\      
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$P$^o$&{\it  130.700 }&{\it      756}&{\it   765865 }& 9& 9&2.03E+10&5.19E$-$02\\        
 & & & 130.800 &    1112 &  765640 & 5& 3&8.38E+09&1.29E$-$02\\ 
 & & & 130.738 &    1112 &  766000 & 5& 5&1.52E+10&3.89E$-$02\\ 
 & & & 130.680 &     414 &  765640 & 3& 3&5.04E+09&1.29E$-$02\\ 
 & & & 130.619 &     414 &  766000 & 3& 5&5.07E+09&2.16E$-$02\\ 
 & & & 130.610 &       0&  765640 & 1& 3&6.76E+09&5.19E$-$02\\  
 & & & &     414  & & 3& 1&2.01E+10&1.72E$-$02\\      
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$4s$&$^3$P$-^3$P$^o$&{\it  125.862 }&{\it      756}&{\it   795279 }& 9& 9&7.71E+09&1.83E$-$02\\   
 & & & 125.918 &    1112 &  795279 & 5& 5&5.76E+09&1.37E$-$02\\ 
 & & & 125.918 &    1112 &  795279 & 5& 3&3.20E+09&4.57E$-$03\\ 
 & & & 125.808 &     414 &  795279 & 3& 3&1.93E+09&4.58E$-$03\\ 
 & & & 125.808 &     414 &  795279 & 3& 5&1.93E+09&7.63E$-$03\\ 
 & & & 125.808 &     414 &  795279 & 3& 1&7.72E+09&6.11E$-$03\\ 
 & & & 125.742 &       0&  795279 & 1& 3&2.57E+09&1.83E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it  118.911 }&{\it      756}&{\it   841721       }& 9&15&5.04E+10&1.78E$-$01\\       
 & & & 119.010 &    1112 &  841380 & 5& 7&5.01E+10&1.49E$-$01\\ 
 & & & 118.919 &    1112 &  842020 & 5& 5&1.26E+10&2.67E$-$02\\ 
 & & & 118.919 &    1112 &  842020 & 5& 3&1.40E+09&1.78E$-$03\\ 
 & & & 118.820 &     414 &  842020 & 3& 5&3.77E+10&1.33E$-$01\\ 
 & & & 118.820 &     414 &  842020 & 3& 3&2.10E+10&4.45E$-$02\\ 
 & & & 118.762 &       0&  842020 & 1& 3&2.81E+10&1.78E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it  118.743 }&{\it      756}&{\it   842914 }& 9& 9&2.26E+10&4.78E$-$02\\   
 & & & 118.793 &    1112 &  842914 & 5& 5&1.69E+10&3.58E$-$02\\ 
 & & & 118.793 &    1112 &  842914 & 5& 3&9.37E+09&1.19E$-$02\\ 
 & & & 118.694 &     414 &  842914 & 3& 3&5.63E+09&1.19E$-$02\\ 
 & & & 118.694 &     414 &  842914 & 3& 5&5.65E+09&1.99E$-$02\\ 
 & & & 118.694 &     414 &  842914 & 3& 1&2.26E+10&1.59E$-$02\\ 
 & & & 118.636 &       0&  842914 & 1& 3&7.55E+09&4.78E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$D$^o$&{\it  110.377 }&{\it      756}&{\it   906740 }& 9&15&2.33E+10&7.10E$-$02\\   
 & & & 110.421 &    1112 &  906740 & 5& 7&2.33E+10&5.96E$-$02\\ 
 & & & &     414  & & 3& 5&1.75E+10&5.32E$-$02\\      
 & & & &       0 & & 1& 3&1.29E+10&7.09E$-$02\\       
 & & & &    1112  & & 5& 5&5.80E+09&1.06E$-$02\\      
 & & & &     414  & & 3& 3&9.69E+09&1.77E$-$02\\      
 & & & &    1112  & & 5& 3&6.47E+08&7.09E$-$04\\      
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$P$^o$&{\it  110.316 }&{\it      756}&{\it   907240 }& 9& 9&1.33E+10&2.42E$-$02\\   
 & & & 110.360 &    1112 &  907240 & 5& 5&9.97E+09&1.82E$-$02\\ 
 & & & 110.360 &    1112 &  907240 & 5& 3&5.54E+09&6.07E$-$03\\ 
 & & & 110.275 &     414 &  907240 & 3& 3&3.33E+09&6.07E$-$03\\ 
 & & & 110.275 &     414 &  907240 & 3& 5&3.32E+09&1.01E$-$02\\ 
 & & & 110.275 &     414 &  907240 & 3& 1&1.33E+10&8.09E$-$03\\ 
 & & & 110.224 &       0&  907240 & 1& 3&4.45E+09&2.43E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 5}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$4p$&$^3$P$-^3$D$^o$&{\it  108.048 }&{\it      756}&{\it   926270 }& 9&15&1.12E+10&3.27E$-$02\\        
 & & & 108.090 &    1112 &  926270 & 5& 5&2.79E+09&4.89E$-$03\\ 
 & & & 108.008 &     414 &  926270 & 3& 5&8.40E+09&2.45E$-$02\\ 
 & & & &    1112  & & 5& 7&1.11E+10&2.73E$-$02\\      
 & & & &       0 & & 1& 3&6.21E+09&3.26E$-$02\\       
 & & & &     414  & & 3& 3&4.65E+09&8.14E$-$03\\      
 & & & &    1112  & & 5& 3&3.10E+08&3.26E$-$04\\      
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  561.387 }&{\it      873}&{\it   179004       }& 6&10&1.15E+09&9.02E$-$02\\    
 & & & 562.803 &    1310 &  178992 & 4& 6&1.14E+09&8.10E$-$02\\ 
 & & & 562.711 &    1310 &  179021 & 4& 4&1.90E+08&9.00E$-$03\\ 
 & & & 558.594 &       0&  179021 & 2& 4&9.69E+08&9.07E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  434.821 }&{\it      873}&  230853 & 6& 2&5.32E+09&5.03E$-$02\\  
 & & & 435.648 &    1310 &  230853 & 4& 2&3.54E+09&5.03E$-$02\\ 
 & & & 433.176 &       0&  230853 & 2& 2&1.80E+09&5.05E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  401.662 }&{\it      873}&{\it   249839       }& 6& 6&1.04E+10&2.52E$-$01\\    
 & & & 403.255 &    1310 &  249292 & 4& 2&3.43E+09&4.18E$-$02\\ 
 & & & 401.926 &    1310 &  250112 & 4& 4&8.67E+09&2.10E$-$01\\ 
 & & & 401.136 &       0&  249292 & 2& 2&6.96E+09&1.68E$-$01\\  
 & & & 399.821 &       0&  250112 & 2& 4&1.76E+09&8.44E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it  138.555 }&{\it      873}&  722610 & 6& 2&2.95E+10&2.83E$-$02\\  
 & & & 138.639 &    1310 &  722610 & 4& 2&1.96E+10&2.83E$-$02\\ 
 & & & 138.387 &       0&  722610 & 2& 2&9.89E+09&2.84E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it  122.619 }&{\it      873}&{\it   816405 }& 6&10&1.52E+11&5.71E$-$01\\ 
 & & & 122.685 &    1310 &  816405 & 4& 6&1.52E+11&5.14E$-$01\\ 
 & & & 122.685 &    1310 &  816405 & 4& 4&2.53E+10&5.71E$-$02\\ 
 & & & 122.488 &       0&  816405 & 2& 4&1.27E+11&5.72E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  114.20  }&{\it      873}&{\it   876500       }& 6& 6&5.32E+10&1.04E$-$01\\   
 & & & 114.30  &    1310 &  876190 & 4& 2&1.76E+10&1.72E$-$02\\ 
 & & & 114.24  &    1310 &  876660 & 4& 4&4.42E+10&8.65E$-$02\\ 
 & & & 114.13  &       0&  876190 & 2& 2&3.54E+10&6.92E$-$02\\  
 & & & 114.07  &       0&  876660 & 2& 4&8.87E+09&3.46E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  111.147 }&{\it      873}&{\it   900580 }& 6&10&5.44E+10&1.68E$-$01\\
 & & & 111.261 &    1310 &  900100 & 4& 4&9.05E+09&1.68E$-$02\\ 
 & & & 111.162 &    1310 &  900900 & 4& 6&5.47E+10&1.52E$-$01\\ 
 & & & 111.099 &       0&  900100 & 2& 4&4.54E+10&1.68E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it  109.411 }&{\it      873}&  914860 & 6& 2&4.88E+10&2.92E$-$02\\     
 & & & 109.463 &    1310 &  914860 & 4& 2&3.25E+10&2.92E$-$02\\ 
 & & & 109.306 &       0&  914860 & 2& 2&1.64E+10&2.93E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$D &{\it  101.501 }&{\it      873}&{\it   986080 }& 6&10&7.65E+09&1.97E$-$02\\
 & & & 101.555 &    1310 &  986000 & 4& 4&1.27E+09&1.97E$-$03\\ 
 & & & 101.540 &    1310 &  986140 & 4& 6&7.63E+09&1.77E$-$02\\ 
 & & & 101.420 &       0&  986000 & 2& 4&6.39E+09&1.97E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it  101.309 }&{\it      873}&{\it   987950 }& 6& 6&1.81E+10&2.78E$-$02\\
 & & & 101.354 &    1310 &  987950 & 4& 4&1.51E+10&2.32E$-$02\\ 
 & & & 101.220 &       0&  987950 & 2& 4&3.02E+09&9.29E$-$03\\  
 & & & &       0 & & 2& 2&1.21E+10&1.86E$-$02\\       
 & & & &    1310  & & 4& 2&6.03E+09&4.64E$-$03\\      
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it   98.215 }&{\it      873}&{\it  1019050 }& 6&10&5.06E+10&1.22E$-$01\\ 
 & & &  98.257 &    1310 & 1019050 & 4& 6&5.07E+10&1.10E$-$01\\ 
 & & &  98.257 &    1310 & 1019050 & 4& 4&8.43E+09&1.22E$-$02\\ 
 & & &  98.131 &       0& 1019050 & 2& 4&4.23E+10&1.22E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2p^2$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   94.755 }&{\it      873}&{\it  1056230 }& 6&10&4.59E+07&1.03E$-$04\\   
 & & &  94.794 &    1310 & 1056230 & 4& 6&4.58E+07&9.25E$-$05\\ 
 & & &  94.794 &    1310 & 1056230 & 4& 4&7.65E+06&1.03E$-$05\\ 
 & & &  94.676 &       0& 1056230 & 2& 4&3.83E+07&1.03E$-$04\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it   90.021 }&{\it      873}&{\it  1111730 }& 6&10&2.76E+10&5.59E$-$02\\ 
 & & &  90.056 &    1310 & 1111730 & 4& 6&2.76E+10&5.04E$-$02\\ 
 & & &  90.056 &    1310 & 1111730 & 4& 4&4.60E+09&5.59E$-$03\\ 
 & & &  89.950 &       0& 1111730 & 2& 4&2.30E+10&5.59E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$:  &$^2$P$^o-^2$D &{\it   89.066 }&{\it      873}&{\it  1123640 }& 6&10&2.32E+10&4.60E$-$02\\      
 & & &  89.100 &    1310 & 1123640 & 4& 6&2.32E+10&4.14E$-$02\\ 
 & & & &       0 & & 2& 4&1.92E+10&4.57E$-$02\\       
 & & & &    1310  & & 4& 4&3.84E+09&4.57E$-$03\\      
 & & & & & & & & & \\
\ion{Ne}{ 6}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it   86.1544}&{\it      873}&{\it  1161580 }& 6&10&1.40E+10&2.60E$-$02\\ 
 & & &  86.1868&    1310 & 1161580 & 4& 6&1.40E+10&2.34E$-$02\\ 
 & & &  86.1868&    1310 & 1161580 & 4& 4&2.33E+09&2.60E$-$03\\ 
 & & &  86.0896&       0& 1161580 & 2& 4&1.17E+10&2.61E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 465.220 &       0&  214952 & 1& 3&4.00E+09&3.89E$-$01\\
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  97.495 &       0& 1025690 & 1& 3&1.14E+11&4.86E$-$01\\
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$&  87.2235&       0& 1146480 & 1& 3&1.73E+09&5.92E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$&  82.0082&       0& 1219390 & 1& 3&1.20E+10&3.64E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&  75.7650&       0& 1319870 & 1& 3&4.88E+10&1.26E$-$01\\
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2p$$4s$&$^1$S$-^1$P$^o$&  69.2972&       0& 1443060 & 1& 3&5.42E+09&1.17E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2p$$4d$&$^1$S$-^1$P$^o$&  67.7870&       0& 1475210 & 1& 3&2.45E+09&5.06E$-$03\\
 & & & & & & & & & \\
\ion{Ne}{ 7}&$2s^2$$-$$2s$$6p$&$^1$S$-^1$P$^o$&  65.850 &       0& 1518600 & 1& 3&1.50E+10&2.93E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  773.6858}&       0&{\it   129251.4     }& 2& 6&5.68E+08&1.53E$-$01\\
 & & & 780.3240&       0&  128151.9     & 2& 2&5.53E+08&5.05E$-$02\\ 
 & & & 770.4089&       0&  129801.2     & 2& 4&5.79E+08&1.03E$-$01\\ 
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   88.092 }&       0&{\it  1135180 }& 2& 6&8.65E+10&3.02E$-$01\\ 
 & & &  88.117 &       0& 1134860 & 2& 2&8.59E+10&1.00E$-$01\\  
 & & &  88.079 &       0& 1135340 & 2& 4&8.64E+10&2.01E$-$01\\  
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   67.3818}&       0&{\it  1484080 }& 2& 6&3.98E+10&8.12E$-$02\\ 
 & & &  67.3818&       0& 1484080 & 2& 4&3.97E+10&5.41E$-$02\\  
 & & &  67.3818&       0& 1484080 & 2& 2&3.98E+10&2.71E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it   60.7958}&       0&{\it  1644850 }& 2& 6&2.08E+10&3.45E$-$02\\ 
 & & &  60.7958&       0& 1644850 & 2& 4&2.08E+10&2.30E$-$02\\  
 & & &  60.7958&       0& 1644850 & 2& 2&2.08E+10&1.15E$-$02\\  
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   57.7471}&       0&{\it  1731690 }& 2& 6&1.21E+10&1.81E$-$02\\ 
 & & &  57.7471&       0& 1731690 & 2& 4&1.21E+10&1.21E$-$02\\  
 & & &  57.7471&       0& 1731690 & 2& 2&1.21E+10&6.04E$-$03\\  
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   56.0431}&       0&{\it  1784340 }& 2& 6&7.65E+09&1.08E$-$02\\ 
 & & &  56.0431&       0& 1784340 & 2& 4&7.66E+09&7.21E$-$03\\  
 & & &  56.0431&       0& 1784340 & 2& 2&7.67E+09&3.61E$-$03\\  
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$8p$&$^2$S$-^2$P$^o$&{\it   55.0100}&       0&{\it  1817850 }& 2& 6&5.15E+09&7.01E$-$03\\ 
 & & &  55.0100&       0& 1817850 & 2& 4&5.16E+09&4.68E$-$03\\  
 & & &  55.0100&       0& 1817850 & 2& 2&5.14E+09&2.33E$-$03\\  
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$9p$&$^2$S$-^2$P$^o$&{\it   54.309 }&       0&{\it  1841300 }& 2& 6&3.61E+09&4.79E$-$03\\ 
 & & &  54.309 &       0& 1841300 & 2& 4&3.62E+09&3.20E$-$03\\  
 & & &  54.309 &       0& 1841300 & 2& 2&3.60E+09&1.59E$-$03\\  
 & & & & & & & & & \\
\ion{Ne}{ 8}&$1s^2$$2s$$-$$1s^2$$10p$&$^2$S$-^2$P$^o$&{\it   53.810 }&       0&{\it  1858400 }& 2& 6&2.64E+09&3.44E$-$03\\
 & & &  53.810 &       0& 1858400 & 2& 4&2.63E+09&2.28E$-$03\\  
 & & &  53.810 &       0& 1858400 & 2& 2&2.63E+09&1.14E$-$03\\  
 & & & & & & & & & \\
\ion{Ne}{ 9}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&  13.4471&       0& 7436560 & 1& 3&8.90E+12&7.24E$-$01\\
 & & & & & & & & & \\
\ion{Ne}{ 9}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&  11.5466&       0& 8660530 & 1& 3&2.48E+12&1.49E$-$01\\
 & & & & & & & & & \\
\ion{Ne}{ 9}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&  11.0003&       0& 9090630 & 1& 3&1.03E+12&5.61E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 9}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&  10.7643&       0& 9290000 & 1& 3&5.20E+11&2.71E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 9}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&  10.6426&       0& 9396200 & 1& 3&3.00E+11&1.53E$-$02\\
 & & & & & & & & & \\
\ion{Ne}{ 9}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&  10.5650&       0& 9465200 & 1& 3&1.89E+11&9.47E$-$03\\
 & & & & & & & & & \\
\ion{Ne}{ 9}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&  10.513 &       0& 9512000 & 1& 3&1.26E+11&6.28E$-$03\\
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   12.1339}&       0&{\it  8241382}& 2& 6&6.28E+12&4.16E$-$01\\   
 & & &  12.1375&       0& [8238933]& 2& 2&6.29E+12&1.39E$-$01\\ 
 & & &  12.1321&       0& [8242606]& 2& 4&6.28E+12&2.77E$-$01\\ 
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it   10.2389}&       0&{\it  9766700}& 2& 6&1.68E+12&7.90E$-$02\\   
 & & &  10.2396&       0& [9765975]& 2& 2&1.67E+12&2.63E$-$02\\ 
 & & &  10.2385&       0& [9767063]& 2& 4&1.68E+12&5.27E$-$02\\ 
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    9.7082}&       0&{\it 10300596}& 2& 6&6.84E+11&2.90E$-$02\\   
 & & &   9.7085&       0&[10300290]& 2& 2&6.84E+11&9.67E$-$03\\ 
 & & &   9.7080&       0&[10300749]& 2& 4&6.83E+11&1.93E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    9.4807}&       0&{\it 10547694}& 2& 6&3.44E+11&1.39E$-$02\\   
 & & &   9.4809&       0&[10547537]& 2& 2&3.45E+11&4.65E$-$03\\ 
 & & &   9.4807&       0&[10547772]& 2& 4&3.45E+11&9.30E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    9.3616}&       0&{\it 10681909}& 2& 6&1.98E+11&7.80E$-$03\\   
 & & &   9.3617&       0&[10681818]& 2& 2&1.98E+11&2.60E$-$03\\ 
 & & &   9.3616&       0&[10681954]& 2& 4&1.98E+11&5.20E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    9.2912}&       0&{\it 10762830}& 2& 6&1.24E+11&4.82E$-$03\\   
 & & &   9.2913&       0&[10762773]& 2& 2&1.24E+11&1.60E$-$03\\ 
 & & &   9.2912&       0&[10762859]& 2& 4&1.24E+11&3.21E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    9.2461}&       0&{\it 10815348}& 2& 6&8.30E+10&3.19E$-$03\\   
 & & &   9.2462&       0&[10815309]& 2& 2&8.27E+10&1.06E$-$03\\ 
 & & &   9.2461&       0&[10815367]& 2& 4&8.27E+10&2.12E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    9.2154}&       0&{\it 10851352}& 2& 6&5.81E+10&2.22E$-$03\\   
 & & &   9.2155&       0&[10851325]& 2& 2&5.80E+10&7.38E$-$04\\ 
 & & &   9.2154&       0&[10851365]& 2& 4&5.81E+10&1.48E$-$03\\ 
 & & & & & & & & & \\
\ion{Ne}{10}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    9.1936}&       0&{\it 10877104}& 2& 6&4.21E+10&1.60E$-$03\\  
 & & &   9.1936&       0&[10877114]& 2& 4&4.22E+10&1.07E$-$03\\ 
 & & &   9.1936&       0&[10877085]& 2& 2&4.22E+10&5.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it 5893.5729}&       0&{\it    16967.636   }& 2& 6&6.40E+07&1.00E+00\\  
 & & &5897.5575&       0&   16956.172   & 2& 2&6.42E+07&3.35E$-$01\\ 
 & & &5891.5826&       0&   16973.368   & 2& 4&6.44E+07&6.70E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it 3303.523 }&       0&{\it    30270.72    }& 2& 6&2.75E+06&1.35E$-$02\\
 & & &3303.929 &       0&   30266.99    & 2& 2&2.75E+06&4.50E$-$03\\ 
 & & &3303.319 &       0&   30272.58    & 2& 4&2.75E+06&9.01E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it 2853.716 }&       0&{\it    35042.03    }& 2& 6&5.43E+05&1.99E$-$03\\
 & & &2853.850 &       0&   35040.38    & 2& 2&5.44E+05&6.64E$-$04\\ 
 & & &2853.649 &       0&   35042.85    & 2& 4&5.45E+05&1.33E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$6p$&$^2$S$-^2$P$^o$&{\it 2681.168 }&       0&{\it    37297.18    }& 2& 6&1.86E+05&6.03E$-$04\\
 & & &2681.230 &       0&   37296.32    & 2& 2&1.86E+05&2.01E$-$04\\ 
 & & &2681.137 &       0&   37297.61    & 2& 4&1.86E+05&4.01E$-$04\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$7p$&$^2$S$-^2$P$^o$&{\it 2594.661 }&       0&{\it    38540.68    }& 2& 6&8.42E+04&2.55E$-$04\\
 & & &2594.695 &       0&   38540.18    & 2& 2&8.44E+04&8.52E$-$05\\ 
 & & &2594.644 &       0&   38540.93    & 2& 4&8.42E+04&1.70E$-$04\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$8p$&$^2$S$-^2$P$^o$&{\it 2544.615 }&       0&{\it    39298.68    }& 2& 6&4.57E+04&1.33E$-$04\\
 & & &2544.636 &       0&   39298.35    & 2& 2&4.55E+04&4.42E$-$05\\ 
 & & &2544.604 &       0&   39298.84    & 2& 4&4.56E+04&8.85E$-$05\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$9p$&$^2$S$-^2$P$^o$&{\it 2512.8974}&       0&{\it    39794.700   }& 2& 6&2.75E+04&7.81E$-$05\\
 & & &2512.9113&       0&  [39794.480]  & 2& 2&2.75E+04&2.60E$-$05\\ 
 & & &2512.8905&       0&  [39794.810]  & 2& 4&2.75E+04&5.20E$-$05\\ 
 & & & & & & & & & \\
\ion{Na}{ 1}&$2p^6$$3s$$-$$2p^6$$10p$&$^2$S$-^2$P$^o$&{\it 2491.4691}&       0&{\it    40136.961   }& 2& 6&1.79E+04&5.00E$-$05\\        
 & & &2491.4788&       0&  [40136.805]  & 2& 2&1.78E+04&1.66E$-$05\\ 
 & & &2491.4643&       0&  [40137.039]  & 2& 4&1.79E+04&3.33E$-$05\\ 
 & & & & & & & & & \\
\ion{Na}{ 2}&$2s^2$$2p^6$$-$$2p^5$$3s$&$^1$S$-^1$P$^o$& 372.0751&       0&  268762.96    & 1& 3&3.50E+09&2.18E$-$01\\     
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  378.7885}&{\it      455.4     }&  264455.0     & 6& 2&1.24E+10&8.87E$-$02\\ 
 & & & 380.0999&    1366.3     &  264455.0     & 2& 2&4.08E+09&8.84E$-$02\\   
 & & & 378.1362&       0&  264455.0     & 4& 2&8.29E+09&8.89E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it  267.7189}&{\it      455.4     }&{\it   373981.52    }& 6& 6&1.14E+10&1.22E$-$01\\
 & & & 268.6251&    1366.3     &  373632.32    & 2& 4&1.86E+09&4.03E$-$02\\   
 & & & 267.8713&    1366.3     &  374679.91    & 2& 2&7.50E+09&8.07E$-$02\\   
 & & & 267.6428&       0&  373632.32    & 4& 4&9.40E+09&1.01E$-$01\\ 
 & & & 266.8945&       0&  374679.91    & 4& 2&3.80E+09&2.03E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it  250.8011}&{\it      455.4     }&{\it   399177.75    }& 6&10&4.45E+09&7.00E$-$02\\
 & & & 251.3725&    1366.3     &  399182.31    & 2& 4&3.69E+09&6.99E$-$02\\   
 & & & 250.5169&       0&  399174.71    & 4& 6&4.47E+09&6.31E$-$02\\ 
 & & & 250.5121&       0&  399182.31    & 4& 4&7.45E+08&7.01E$-$03\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it  230.1112}&{\it      455.4     }&  435028.00    & 6& 2&4.72E+09&1.25E$-$02\\    
 & & & 230.5945&    1366.3     &  435028.00    & 2& 2&1.56E+09&1.24E$-$02\\   
 & & & 229.8703&       0&  435028.00    & 4& 2&3.16E+09&1.25E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it  215.4310}&{\it      455.4     }&{\it   464641.23    }& 6&10&1.98E+10&2.30E$-$01\\
 & & & 215.6792&    1366.3     &  465017.83    & 2& 4&1.64E+10&2.29E$-$01\\   
 & & & 215.3362&       0&  464390.17    & 4& 6&1.99E+10&2.07E$-$01\\ 
 & & & 215.0455&       0&  465017.83    & 4& 4&3.32E+09&2.30E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  214.5583}&{\it      455.4     }&{\it   466529.32    }& 6& 6&9.61E+09&6.63E$-$02\\
 & & & 215.2178&    1366.3     &  466011.91    & 2& 2&6.35E+09&4.41E$-$02\\   
 & & & 214.8589&    1366.3     &  466788.03    & 2& 4&1.60E+09&2.21E$-$02\\   
 & & & 214.5868&       0&  466011.91    & 4& 2&3.22E+09&1.11E$-$02\\ 
 & & & 214.2300&       0&  466788.03    & 4& 4&8.05E+09&5.54E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it  207.3503}&{\it      455.4     }&{\it   482730.98    }& 6& 6&3.23E+09&2.08E$-$02\\
 & & & 207.8847&    1366.3     &  482402.20    & 2& 4&5.35E+08&6.93E$-$03\\   
 & & & 207.4593&    1366.3     &  483388.55    & 2& 2&2.15E+09&1.39E$-$02\\   
 & & & 207.2959&       0&  482402.20    & 4& 4&2.70E+09&1.74E$-$02\\ 
 & & & 206.8729&       0&  483388.55    & 4& 2&1.08E+09&3.48E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it  202.9342}&{\it      455.4     }&{\it   493226.03    }& 6& 6&1.43E+10&8.82E$-$02\\
 & & & 203.3240&    1366.3     &  493192.06    & 2& 4&2.36E+09&2.93E$-$02\\   
 & & & 203.2819&    1366.3     &  493293.98    & 2& 2&9.47E+09&5.87E$-$02\\   
 & & & 202.7608&       0&  493192.06    & 4& 4&1.19E+10&7.36E$-$02\\ 
 & & & 202.7189&       0&  493293.98    & 4& 2&4.77E+09&1.47E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it  202.6779}&{\it      455.4     }&  493849.24    & 6& 2&2.53E+10&5.20E$-$02\\    
 & & & 203.0527&    1366.3     &  493849.24    & 2& 2&8.40E+09&5.19E$-$02\\   
 & & & 202.4909&       0&  493849.24    & 4& 2&1.70E+10&5.21E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it  202.3552}&{\it      455.4     }&{\it   494635.98    }& 6&10&6.62E+09&6.77E$-$02\\
 & & & 202.7084&    1366.3     &  494685.86    & 2& 4&5.49E+09&6.76E$-$02\\   
 & & & 202.1825&       0&  494602.73    & 4& 6&6.62E+09&6.09E$-$02\\ 
 & & & 202.1485&       0&  494685.86    & 4& 4&1.11E+09&6.78E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it  195.7029}&{\it      455.4     }&{\it   511434.1     }& 6&10&1.07E+09&1.02E$-$02\\
 & & & 196.0525&    1366.3     &  511433.8     & 2& 4&8.85E+08&1.02E$-$02\\   
 & & & 195.5287&       0&  511433.8     & 4& 4&1.78E+08&1.02E$-$03\\ 
 & & & 195.5285&       0&  511434.3     & 4& 6&1.07E+09&9.16E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it  194.261 }&{\it      455.4     }&{\it   515226       }& 6&10&1.12E+10&1.06E$-$01\\
 & & & 194.685 &    1366.3     &  515017       & 2& 4&9.33E+09&1.06E$-$01\\   
 & & & 194.168 &       0&  515017       & 4& 4&1.88E+09&1.06E$-$02\\ 
 & & & 194.037 &       0&  515365       & 4& 6&1.13E+10&9.59E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it  194.082 }&{\it      455.4     }&{\it   515703       }& 6& 6&6.98E+09&3.94E$-$02\\
 & & & 194.638 &    1366.3     &  515140       & 2& 2&4.61E+09&2.62E$-$02\\   
 & & & 194.319 &    1366.3     &  515984       & 2& 4&1.16E+09&1.31E$-$02\\   
 & & & 194.122 &       0&  515140       & 4& 2&2.32E+09&6.56E$-$03\\ 
 & & & 193.804 &       0&  515984       & 4& 4&5.84E+09&3.29E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5s$&$^2$P$^o-^2$P &{\it  191.375 }&{\it      455.4     }&{\it   522989       }& 6& 6&1.52E+09&8.34E$-$03\\
 & & & 191.808 &    1366.3     &  522720       & 2& 4&2.52E+08&2.78E$-$03\\   
 & & & 191.512 &    1366.3     &  523527       & 2& 2&1.01E+09&5.57E$-$03\\   
 & & & 191.307 &       0&  522720       & 4& 4&1.27E+09&6.96E$-$03\\ 
 & & & 191.012 &       0&  523527       & 4& 2&5.12E+08&1.40E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it  189.0285}&{\it      455.4     }&{\it   529476.06    }& 6&10&3.47E+09&3.10E$-$02\\
 & & & 189.3468&    1366.3     &  529497.70    & 2& 4&2.87E+09&3.09E$-$02\\   
 & & & 188.8711&       0&  529461.64    & 4& 6&3.48E+09&2.79E$-$02\\ 
 & & & 188.8582&       0&  529497.70    & 4& 4&5.80E+08&3.10E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$S &{\it  184.100 }&{\it      455.4     }&  543640       & 6& 2&1.45E+10&2.45E$-$02\\    
 & & & 184.409 &    1366.3     &  543640       & 2& 2&4.81E+09&2.45E$-$02\\   
 & & & 183.945 &       0&  543640       & 4& 2&9.66E+09&2.45E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$P &{\it  183.895 }&{\it      455.4     }&{\it   544243       }& 6& 6&7.36E+09&3.73E$-$02\\
 & & & 184.210 &    1366.3     &  544226       & 2& 4&1.22E+09&1.24E$-$02\\   
 & & & 184.192 &    1366.3     &  544278       & 2& 2&4.90E+09&2.49E$-$02\\   
 & & & 183.747 &       0&  544226       & 4& 4&6.16E+09&3.12E$-$02\\ 
 & & & 183.730 &       0&  544278       & 4& 2&2.46E+09&6.23E$-$03\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it  183.719 }&{\it      455.4     }&{\it   544765       }& 6&10&2.81E+09&2.37E$-$02\\
 & & & 184.019 &    1366.3     &  544788       & 2& 4&2.33E+09&2.37E$-$02\\   
 & & & 183.571 &       0&  544749       & 4& 6&2.81E+09&2.13E$-$02\\ 
 & & & 183.558 &       0&  544788       & 4& 4&4.69E+08&2.37E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$4s$&$^2$P$^o-^2$S &{\it  182.6633}&{\it      455.4     }&  547910.7     & 6& 2&1.35E+08&2.25E$-$04\\    
 & & & 182.9678&    1366.3     &  547910.7     & 2& 2&4.48E+07&2.25E$-$04\\   
 & & & 182.5115&       0&  547910.7     & 4& 2&9.01E+07&2.25E$-$04\\ 
 & & & & & & & & & \\
\ion{Na}{ 3}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5s$&$^2$P$^o-^2$D &{\it  181.174 }&{\it      455.4     }&{\it   552411       }& 6&10&5.35E+08&4.39E$-$03\\
 & & & 181.476 &    1366.3     &  552404       & 2& 4&4.44E+08&4.38E$-$03\\   
 & & & 181.027 &       0&  552404       & 4& 4&8.94E+07&4.39E$-$04\\ 
 & & & 181.023?&       0&  552416?      & 4& 6&5.37E+08&3.96E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  410.4311}&{\it      543.9     }&{\it   244190.1     }& 9& 9&6.61E+09&1.67E$-$01\\    
 & & & 412.2426&    1106.3     &  243681.9     & 3& 5&1.63E+09&6.94E$-$02\\   
 & & & 411.3337&    1576.0     &  244687.6     & 1& 3&2.19E+09&1.67E$-$01\\   
 & & & 410.5405&    1106.3     &  244687.6     & 3& 3&1.65E+09&4.17E$-$02\\   
 & & & 410.3711&       0&  243681.9     & 5& 5&4.99E+09&1.26E$-$01\\ 
 & & & 409.6136&    1106.3     &  245238.8     & 3& 1&6.65E+09&5.58E$-$02\\   
 & & & 408.6844&       0&  244687.6     & 5& 3&2.79E+09&4.19E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it  205.7163}&{\it      543.9     }&  486650.2     & 9& 3&2.49E+10&5.26E$-$02\\ 
 & & & 206.1540&    1576.0     &  486650.2     & 1& 3&2.75E+09&5.25E$-$02\\   
 & & & 205.9546&    1106.3     &  486650.2     & 3& 3&8.27E+09&5.26E$-$02\\   
 & & & 205.4864&       0&  486650.2     & 5& 3&1.39E+10&5.27E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it  190.635 }&{\it      543.9     }&{\it   525106       }& 9&15&8.10E+09&7.36E$-$02\\       
 & & & 190.999 &    1576.0     &  525139       & 1& 3&4.48E+09&7.35E$-$02\\   
 & & & 190.836 &    1106.3     &  525117       & 3& 5&6.07E+09&5.52E$-$02\\   
 & & & 190.828 &    1106.3     &  525139       & 3& 3&3.37E+09&1.84E$-$02\\   
 & & & 190.445 &       0&  525085       & 5& 7&8.14E+09&6.20E$-$02\\ 
 & & & 190.434 &       0&  525117       & 5& 5&2.02E+09&1.10E$-$02\\ 
 & & & 190.426 &       0&  525139       & 5& 3&2.26E+08&7.37E$-$04\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it  181.941 }&{\it      543.9     }&{\it   550173       }& 9& 9&8.38E+09&4.16E$-$02\\       
 & & & 182.288 &    1576.0     &  550157       & 1& 3&2.78E+09&4.16E$-$02\\   
 & & & 182.133 &    1106.3     &  550157       & 3& 3&2.09E+09&1.04E$-$02\\   
 & & & 182.132 &    1106.3     &  550158       & 3& 1&8.38E+09&1.39E$-$02\\   
 & & & 182.123 &    1106.3     &  550186       & 3& 5&2.10E+09&1.74E$-$02\\   
 & & & 181.766 &       0&  550157       & 5& 3&3.50E+09&1.04E$-$02\\ 
 & & & 181.757 &       0&  550186       & 5& 5&6.30E+09&3.12E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  168.246 }&{\it      543.9     }&{\it   594913       }& 9&15&3.25E+10&2.30E$-$01\\       
 & & & 168.5454&    1576.0     &  594888.1     & 1& 3&1.79E+10&2.29E$-$01\\   
 & & & 168.4120&    1106.3     &  594888.1     & 3& 3&1.35E+10&5.73E$-$02\\   
 & & & 168.4089&    1106.3     &  594899.2     & 3& 5&2.41E+10&1.71E$-$01\\   
 & & & 168.0988&       0&  594888.1     & 5& 3&9.05E+08&2.30E$-$03\\ 
 & & & 168.0957&       0&  594899.2     & 5& 5&8.14E+09&3.45E$-$02\\ 
 & & & 168.086 &       0&  594934       & 5& 7&3.25E+10&1.93E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  156.652 }&{\it      543.9     }&{\it   638901       }& 9&15&2.74E+10&1.68E$-$01\\       
 & & & 156.880 &    1576.0     &  639007       & 1& 3&1.51E+10&1.67E$-$01\\   
 & & & 156.780 &    1106.3     &  638943       & 3& 5&2.05E+10&1.26E$-$01\\   
 & & & 156.764 &    1106.3     &  639007       & 3& 3&1.13E+10&4.18E$-$02\\   
 & & & 156.537 &       0&  638825       & 5& 7&2.74E+10&1.41E$-$01\\ 
 & & & 156.508 &       0&  638943       & 5& 5&6.86E+09&2.52E$-$02\\ 
 & & & 156.493 &       0&  639007       & 5& 3&7.63E+08&1.68E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  155.609 }&{\it      543.9     }&{\it   643179       }& 9& 9&6.17E+10&2.24E$-$01\\       
 & & & 155.828 &    1576.0     &  643311       & 1& 3&2.04E+10&2.23E$-$01\\   
 & & & 155.776 &    1106.3     &  643052       & 3& 5&1.54E+10&9.33E$-$02\\   
 & & & 155.714 &    1106.3     &  643311       & 3& 3&1.54E+10&5.60E$-$02\\   
 & & & 155.687?&    1106.3     &  643420?      & 3& 1&6.17E+10&7.47E$-$02\\   
 & & & 155.508 &       0&  643052       & 5& 5&4.63E+10&1.68E$-$01\\ 
 & & & 155.446 &       0&  643311       & 5& 3&2.58E+10&5.61E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4s$*    &$^3$P$-^3$S$^o$&{\it  155.371 }&{\it      543.9     }&  644166       & 9& 3&6.62E+10&7.99E$-$02\\        
 & & & 155.620 &    1576.0     &  644166       & 1& 3&7.32E+09&7.97E$-$02\\   
 & & & 155.507 &    1106.3     &  644166       & 3& 3&2.20E+10&7.98E$-$02\\   
 & & & 155.239 &       0&  644166       & 5& 3&3.69E+10&7.99E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$*    &$^3$P$-^3$S$^o$&{\it  155.213 }&{\it      543.9     }&  644819       & 9& 3&5.31E+09&6.39E$-$03\\        
 & & & 155.462 &    1576.0     &  644819       & 1& 3&5.87E+08&6.38E$-$03\\   
 & & & 155.349 &    1106.3     &  644819       & 3& 3&1.77E+09&6.39E$-$03\\   
 & & & 155.082 &       0&  644819       & 5& 3&2.96E+09&6.40E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  150.832 }&{\it      543.9     }&{\it   663531       }& 9& 9&1.39E+10&4.75E$-$02\\       
 & & & 151.073 &    1576.0     &  663509       & 1& 3&4.62E+09&4.74E$-$02\\   
 & & & 151.050?&    1106.3     &  663137?      & 3& 1&1.39E+10&1.58E$-$02\\   
 & & & 150.966 &    1106.3     &  663509       & 3& 3&3.48E+09&1.19E$-$02\\   
 & & & 150.940 &    1106.3     &  663623       & 3& 5&3.46E+09&1.97E$-$02\\   
 & & & 150.714 &       0&  663509       & 5& 3&5.82E+09&1.19E$-$02\\ 
 & & & 150.688 &       0&  663623       & 5& 5&1.05E+10&3.57E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  150.417 }&{\it      543.9     }&{\it   665364       }& 9&15&2.19E+10&1.24E$-$01\\       
 & & & 150.642 &    1576.0     &  665400       & 1& 3&1.21E+10&1.24E$-$01\\   
 & & & 150.543 &    1106.3     &  665370       & 3& 5&1.64E+10&9.31E$-$02\\   
 & & & 150.536 &    1106.3     &  665400       & 3& 3&9.12E+09&3.10E$-$02\\   
 & & & 150.298 &       0&  665344       & 5& 7&2.21E+10&1.05E$-$01\\ 
 & & & 150.292 &       0&  665370       & 5& 5&5.52E+09&1.87E$-$02\\ 
 & & & 150.286 &       0&  665400       & 5& 3&6.10E+08&1.24E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  146.180 }&{\it      543.9     }&{\it   684631       }& 9&15&2.66E+10&1.42E$-$01\\       
 & & & 146.399 &    1576.0     &  684640       & 1& 3&1.47E+10&1.42E$-$01\\   
 & & & 146.302 &    1106.3     &  684626       & 3& 5&2.00E+10&1.07E$-$01\\   
 & & & 146.299 &    1106.3     &  684640       & 3& 3&1.11E+10&3.56E$-$02\\   
 & & & 146.065 &       0&  684626       & 5& 5&6.66E+09&2.13E$-$02\\ 
 & & & 146.064 &       0&  684630       & 5& 7&2.66E+10&1.19E$-$01\\ 
 & & & 146.062 &       0&  684640       & 5& 3&7.40E+08&1.42E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it  145.089 }&{\it      543.9     }&{\it   689776       }& 9&15&1.57E+09&8.27E$-$03\\       
 & & & 145.300 &    1576.0     &  689808       & 1& 3&8.70E+08&8.26E$-$03\\   
 & & & 145.205 &    1106.3     &  689789       & 3& 5&1.18E+09&6.20E$-$03\\   
 & & & 145.201 &    1106.3     &  689808       & 3& 3&6.55E+08&2.07E$-$03\\   
 & & & 144.979 &       0&  689753       & 5& 7&1.58E+09&6.95E$-$03\\ 
 & & & 144.972 &       0&  689789       & 5& 5&3.94E+08&1.24E$-$03\\ 
 & & & 144.968 &       0&  689808       & 5& 3&4.38E+07&8.28E$-$05\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it  140.069 }&{\it      543.9     }&{\it   714476       }& 9& 9&3.13E+09&9.21E$-$03\\       
 & & & 140.274 &    1576.0     &  714468       & 1& 3&1.04E+09&9.20E$-$03\\   
 & & & 140.181 &    1106.3     &  714468       & 3& 3&7.84E+08&2.31E$-$03\\   
 & & & 140.181?&    1106.3     &  714468?      & 3& 1&3.12E+09&3.06E$-$03\\   
 & & & 140.178 &    1106.3     &  714483       & 3& 5&7.80E+08&3.83E$-$03\\   
 & & & 139.964 &       0&  714468       & 5& 3&1.31E+09&2.31E$-$03\\ 
 & & & 139.961 &       0&  714483       & 5& 5&2.36E+09&6.92E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  136.953 }&{\it      543.9     }&{\it   730719       }& 9&15&1.55E+10&7.28E$-$02\\       
 & & & 137.143 &    1576.0     &  730742       & 1& 3&8.59E+09&7.27E$-$02\\   
 & & & 137.057 &    1106.3     &  730728       & 3& 5&1.16E+10&5.46E$-$02\\   
 & & & 137.055 &    1106.3     &  730742       & 3& 3&6.46E+09&1.82E$-$02\\   
 & & & 136.855 &       0&  730702       & 5& 7&1.56E+10&6.12E$-$02\\ 
 & & & 136.850 &       0&  730728       & 5& 5&3.88E+09&1.09E$-$02\\ 
 & & & 136.847 &       0&  730742       & 5& 3&4.33E+08&7.29E$-$04\\ 
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it  136.651 }&{\it      543.9     }&{\it   732333       }& 9& 9&2.76E+10&7.73E$-$02\\       
 & & & 136.842 &    1576.0     &  732346       & 1& 3&9.17E+09&7.72E$-$02\\   
 & & & 136.758 &    1106.3     &  732325       & 3& 5&6.89E+09&3.22E$-$02\\   
 & & & 136.754 &    1106.3     &  732346       & 3& 3&6.88E+09&1.93E$-$02\\   
 & & & 136.551 &       0&  732325       & 5& 5&2.08E+10&5.81E$-$02\\ 
 & & & 136.547 &       0&  732346       & 5& 3&1.15E+10&1.93E$-$02\\ 
 & & & &    1106.3      & & 3& 1&2.76E+10&2.58E$-$02\\
 & & & & & & & & & \\
\ion{Na}{ 4}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$S$^o$&{\it  136.531 }&{\it      543.9     }&  732979       & 9& 3&3.12E+10&2.91E$-$02\\ 
 & & & 136.724 &    1576.0     &  732979       & 1& 3&3.46E+09&2.91E$-$02\\   
 & & & 136.636 &    1106.3     &  732979       & 3& 3&1.04E+10&2.91E$-$02\\   
 & & & 136.430 &       0&  732979       & 5& 3&1.74E+10&2.91E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 5}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  461.961 }&       0&{\it   216469       }& 4&12&2.27E+09&2.18E$-$01\\        
 & & & 463.263 &       0&  215860       & 4& 6&2.26E+09&1.09E$-$01\\ 
 & & & 461.050 &       0&  216896       & 4& 4&2.28E+09&7.27E$-$02\\ 
 & & & 459.897 &       0&  217440       & 4& 2&2.30E+09&3.64E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 5}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it  148.773 }&       0&{\it   672164       }& 4&12&1.30E+10&1.29E$-$01\\ 
 & & & 149.001 &       0&  671136       & 4& 2&1.29E+10&2.14E$-$02\\ 
 & & & 148.856 &       0&  671790       & 4& 4&1.29E+10&4.29E$-$02\\ 
 & & & 148.642 &       0&  672757       & 4& 6&1.30E+10&6.45E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 5}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  125.245 }&       0&{\it   798437       }& 4&12&1.57E+11&1.11E+00\\   
 & & & 125.286 &       0&  798174       & 4& 6&1.58E+11&5.57E$-$01\\ 
 & & & 125.216 &       0&  798620       & 4& 4&1.58E+11&3.71E$-$01\\ 
 & & & 125.178 &       0&  798862       & 4& 2&1.58E+11&1.86E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 5}&$2s^2$$2p^3$$-$$2p^3$($^5$S$^o$)$3p$&$^4$S$^o-^4$P &{\it  117.989 }&       0&{\it   847539       }& 4&12&2.33E+10&1.46E$-$01\\       
 & & & 117.989 &       0&  847539       & 4& 6&2.34E+10&7.34E$-$02\\ 
 & & & 117.989 &       0&  847539       & 4& 4&2.35E+10&4.90E$-$02\\ 
 & & & 117.989 &       0&  847539       & 4& 2&2.35E+10&2.45E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 5}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  111.929 }&       0&{\it   893425       }& 4&12&4.81E+09&2.71E$-$02\\ 
 & & & 112.077 &       0&  892240       & 4& 2&4.80E+09&4.52E$-$03\\ 
 & & & 111.879 &       0&  893820       & 4& 6&4.83E+09&1.36E$-$02\\ 
 & & & &       0 & & 4& 4&4.83E+09&9.08E$-$03\\       
 & & & & & & & & & \\
\ion{Na}{ 5}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it  106.292 }&       0&{\it   940800       }& 4&12&6.42E+10&3.26E$-$01\\ 
 & & & 106.302 &       0&  940720       & 4& 6&6.45E+10&1.64E$-$01\\ 
 & & & 106.278 &       0&  940930       & 4& 4&6.44E+10&1.09E$-$01\\ 
 & & & &       0 & & 4& 2&6.45E+10&5.46E$-$02\\       
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  492.798 }&{\it     1265       }&{\it   204188       }& 9&15&1.41E+09&8.55E$-$02\\    
 & & & 494.381 &    1859       &  204132       & 5& 7&1.39E+09&7.15E$-$02\\   
 & & & 494.159 &    1859       &  204223       & 5& 5&3.47E+08&1.27E$-$02\\   
 & & & 494.066 &    1859       &  204261       & 5& 3&3.88E+07&8.52E$-$04\\   
 & & & 491.340 &     698       &  204223       & 3& 5&1.07E+09&6.43E$-$02\\   
 & & & 491.248 &     698       &  204261       & 3& 3&5.91E+08&2.14E$-$02\\   
 & & & 489.570 &       0&  204261       & 1& 3&7.98E+08&8.60E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  416.535 }&{\it     1265       }&{\it   241341       }& 9& 9&3.83E+09&9.95E$-$02\\    
 & & & 417.568 &    1859       &  241341       & 5& 5&2.85E+09&7.45E$-$02\\   
 & & & 417.568 &    1859       &  241341       & 5& 3&1.59E+09&2.49E$-$02\\   
 & & & 415.553 &     698       &  241341       & 3& 3&9.66E+08&2.50E$-$02\\   
 & & & 415.553 &     698       &  241341       & 3& 5&9.62E+08&4.15E$-$02\\   
 & & & 415.553 &     698       &  241341       & 3& 1&3.85E+09&3.32E$-$02\\   
 & & & 414.351 &       0&  241341       & 1& 3&1.29E+09&1.00E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  313.162 }&{\it     1265       }&  320589       & 9& 3&2.51E+10&1.23E$-$01\\
 & & & 313.745 &    1859       &  320589       & 5& 3&1.39E+10&1.23E$-$01\\   
 & & & 312.606 &     698       &  320589       & 3& 3&8.40E+09&1.23E$-$01\\   
 & & & 311.926 &       0&  320589       & 1& 3&2.83E+09&1.24E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it  123.92  }&{\it     1265       }&{\it   808245       }& 9& 9&3.18E+10&7.31E$-$02\\
 & & & 124.15  &    1859       &  807320       & 5& 3&1.32E+10&1.83E$-$02\\   
 & & & 123.97  &     698       &  807320       & 3& 3&7.94E+09&1.83E$-$02\\   
 & & & 123.92  &    1859       &  808800       & 5& 5&2.38E+10&5.48E$-$02\\   
 & & & 123.87  &       0&  807320       & 1& 3&1.06E+10&7.32E$-$02\\ 
 & & & 123.75  &     698       &  808800       & 3& 5&8.00E+09&3.06E$-$02\\   
 & & & &     698& & 3& 1&3.18E+10&2.44E$-$02\\        
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it  107.65  }&{\it     1265       }&{\it   930190       }& 9&15&2.54E+11&7.36E$-$01\\
 & & & 107.7685&    1859       &  929774       & 5& 3&7.04E+09&7.35E$-$03\\   
 & & & 107.74  &    1859       &  930000       & 5& 5&6.32E+10&1.10E$-$01\\   
 & & & 107.683 &    1859       &  930510       & 5& 7&2.54E+11&6.18E$-$01\\   
 & & & 107.6338&     698       &  929774       & 3& 3&1.06E+11&1.84E$-$01\\   
 & & & 107.61  &     698       &  930000       & 3& 5&1.91E+11&5.52E$-$01\\   
 & & & 107.5530&       0&  929774       & 1& 3&1.41E+11&7.35E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it  107.190 }&{\it     1265       }&{\it   934190       }& 9& 9&1.43E+11&2.47E$-$01\\
 & & & 107.289 &    1859       &  933920       & 5& 5&1.07E+11&1.85E$-$01\\   
 & & & 107.227 &    1859       &  934460       & 5& 3&5.97E+10&6.17E$-$02\\   
 & & & 107.156 &     698       &  933920       & 3& 5&3.59E+10&1.03E$-$01\\   
 & & & 107.094 &     698       &  934460       & 3& 3&3.59E+10&6.18E$-$02\\   
 & & & 107.062?&     698       &  934740?      & 3& 1&1.44E+11&8.23E$-$02\\   
 & & & 107.014 &       0&  934460       & 1& 3&4.80E+10&2.47E$-$01\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it  103.138 }&{\it     1265       }&  970840       & 9& 3&5.77E+10&3.07E$-$02\\ 
 & & & 103.201 &    1859       &  970840       & 5& 3&3.20E+10&3.07E$-$02\\   
 & & & 103.078 &     698       &  970840       & 3& 3&1.93E+10&3.08E$-$02\\   
 & & & 103.004 &       0&  970840       & 1& 3&6.45E+09&3.08E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it  100.485 }&{\it     1265       }&{\it   996440       }& 9&15&4.72E+10&1.19E$-$01\\
 & & & 100.588 &    1859       &  996010       & 5& 5&1.18E+10&1.79E$-$02\\   
 & & & 100.515 &    1859       &  996740       & 5& 7&4.72E+10&1.00E$-$01\\   
 & & & 100.471 &     698       &  996010       & 3& 5&3.55E+10&8.96E$-$02\\   
 & & & &       0 & & 1& 3&2.62E+10&1.19E$-$01\\       
 & & & &     698& & 3& 3&1.96E+10&2.97E$-$02\\        
 & & & &    1859& & 5& 3&1.31E+09&1.19E$-$03\\        
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$P$^o$&{\it   99.581 }&{\it     1265       }&{\it  1005470       }& 9& 9&4.30E+10&6.40E$-$02\\
 & & &  99.680?&    1859       & 1005070?      & 5& 3&1.78E+10&1.59E$-$02\\   
 & & &  99.616 &    1859       & 1005710       & 5& 5&3.22E+10&4.79E$-$02\\   
 & & &  99.565?&     698       & 1005070?      & 3& 3&1.08E+10&1.60E$-$02\\   
 & & &  99.501 &     698       & 1005710       & 3& 5&1.08E+10&2.67E$-$02\\   
 & & &  99.496?&       0& 1005070?      & 1& 3&1.44E+10&6.40E$-$02\\ 
 & & & &     698& & 3& 1&4.30E+10&2.13E$-$02\\        
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s2p^2$($^2$D)$3p$&$^3$P$-^3$D$^o$&{\it   96.251 }&{\it     1265       }&{\it  1040220       }& 9&15&2.66E+09&6.15E$-$03\\
 & & &  96.306 &    1859       & 1040220       & 5& 7&2.65E+09&5.16E$-$03\\   
 & & &  96.306 &    1859       & 1040220       & 5& 5&6.62E+08&9.21E$-$04\\   
 & & &  96.306 &    1859       & 1040220       & 5& 3&7.36E+07&6.14E$-$05\\   
 & & &  96.198 &     698       & 1040220       & 3& 5&1.99E+09&4.61E$-$03\\   
 & & &  96.198 &     698       & 1040220       & 3& 3&1.10E+09&1.53E$-$03\\   
 & & &  96.134 &       0& 1040220       & 1& 3&1.48E+09&6.15E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s^2$$2p$$4s$&$^3$P$-^3$P$^o$&{\it   91.786 }&{\it     1265       }&{\it  1090760       }& 9& 9&1.11E+10&1.40E$-$02\\
 & & &  91.836 &    1859       & 1090760       & 5& 5&8.38E+09&1.06E$-$02\\   
 & & &  91.738 &     698       & 1090760       & 3& 5&2.79E+09&5.86E$-$03\\   
 & & & &     698& & 3& 3&2.79E+09&3.53E$-$03\\        
 & & & &    1859& & 5& 3&4.66E+09&3.53E$-$03\\        
 & & & &     698& & 3& 1&1.12E+10&4.70E$-$03\\        
 & & & &       0 & & 1& 3&3.72E+09&1.41E$-$02\\       
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it   88.266 }&{\it     1265       }&{\it  1134200       }& 9&15&1.02E+11&1.98E$-$01\\
 & & &  88.368 &    1859       & 1133490       & 5& 3&2.82E+09&1.98E$-$03\\   
 & & &  88.338 &    1859       & 1133870       & 5& 5&2.54E+10&2.97E$-$02\\   
 & & &  88.277 &     698       & 1133490       & 3& 3&4.23E+10&4.94E$-$02\\   
 & & &  88.270 &    1859       & 1134750       & 5& 7&1.02E+11&1.66E$-$01\\   
 & & &  88.248 &     698       & 1133870       & 3& 5&7.61E+10&1.48E$-$01\\   
 & & &  88.223 &       0& 1133490       & 1& 3&5.66E+10&1.98E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it   88.097 }&{\it     1265       }&{\it  1136380       }& 9& 9&3.89E+10&4.53E$-$02\\
 & & &  88.143 &    1859       & 1136380       & 5& 5&2.91E+10&3.39E$-$02\\   
 & & &  88.053 &     698       & 1136380       & 3& 5&9.70E+09&1.88E$-$02\\   
 & & & &     698& & 3& 3&9.71E+09&1.13E$-$02\\        
 & & & &    1859& & 5& 3&1.62E+10&1.13E$-$02\\        
 & & & &     698& & 3& 1&3.89E+10&1.51E$-$02\\        
 & & & &       0 & & 1& 3&1.29E+10&4.52E$-$02\\       
 & & & & & & & & & \\
\ion{Na}{ 6}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$D$^o$&{\it   81.5033}&{\it     1265       }&{\it  1228210       }& 9&15&3.91E+10&6.49E$-$02\\
 & & &  81.5427?&   1859       & 1228210?      & 5& 7&3.91E+10&5.45E$-$02\\   
 & & & &     698& & 3& 5&2.93E+10&4.87E$-$02\\        
 & & & &       0 & & 1& 3&2.18E+10&6.50E$-$02\\       
 & & & &    1859& & 5& 5&9.79E+09&9.75E$-$03\\        
 & & & &     698& & 3& 3&1.63E+10&1.62E$-$02\\        
 & & & &    1859& & 5& 3&1.09E+09&6.50E$-$04\\        
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  490.195 }&{\it     1426       }&{\it   205426       }& 6&10&1.37E+09&8.23E$-$02\\       
 & & & 491.949 &    2139       &  205412       & 4& 6&1.36E+09&7.38E$-$02\\   
 & & & 491.862 &    2139       &  205448       & 4& 4&2.26E+08&8.21E$-$03\\   
 & & & 486.741 &       0&  205448       & 2& 4&1.17E+09&8.29E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  380.27  }&{\it     1426       }&  264400       & 6& 2&6.23E+09&4.50E$-$02\\   
 & & & 381.30  &    2139       &  264400       & 4& 2&4.12E+09&4.49E$-$02\\   
 & & & 378.21  &       0&  264400       & 2& 2&2.11E+09&4.53E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  352.954 }&{\it     1426       }&{\it   284749       }& 6& 6&1.20E+10&2.25E$-$01\\       
 & & & 354.950 &    2139       &  283869       & 4& 2&3.94E+09&3.72E$-$02\\   
 & & & 353.294 &    2139       &  285189       & 4& 4&1.00E+10&1.88E$-$01\\   
 & & & 352.275 &       0&  283869       & 2& 2&8.06E+09&1.50E$-$01\\ 
 & & & 350.645 &       0&  285189       & 2& 4&2.05E+09&7.54E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it  105.272 }&{\it     1426       }&  951350       & 6& 2&4.88E+10&2.70E$-$02\\   
 & & & 105.351 &    2139       &  951350       & 4& 2&3.25E+10&2.70E$-$02\\   
 & & & 105.114 &       0&  951350       & 2& 2&1.64E+10&2.71E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   94.409 }&{\it     1426       }&{\it  1060650       }& 6&10&2.65E+11&5.91E$-$01\\       
 & & &  94.479 &    2139       & 1060580       & 4& 4&4.42E+10&5.91E$-$02\\   
 & & &  94.468 &    2139       & 1060700       & 4& 6&2.65E+11&5.32E$-$01\\   
 & & &  94.288 &       0& 1060580       & 2& 4&2.22E+11&5.92E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   88.826 }&{\it     1426       }&{\it  1127220       }& 6& 6&9.55E+10&1.13E$-$01\\ 
 & & &  88.915 &    2139       & 1126810       & 4& 2&3.17E+10&1.88E$-$02\\   
 & & &  88.866 &    2139       & 1127430       & 4& 4&7.95E+10&9.41E$-$02\\   
 & & &  88.746 &       0& 1126810       & 2& 2&6.39E+10&7.54E$-$02\\ 
 & & &  88.697 &       0& 1127430       & 2& 4&1.60E+10&3.78E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   86.6405}&{\it     1426       }&{\it  1155620       }& 6&10&1.00E+11&1.88E$-$01\\ 
 & & &  86.7573&    2139       & 1154780       & 4& 4&1.67E+10&1.88E$-$02\\   
 & & &  86.6520&    2139       & 1156180       & 4& 6&1.01E+11&1.70E$-$01\\   
 & & &  86.5966&       0& 1154780       & 2& 4&8.41E+10&1.89E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   85.4034}&{\it     1426       }& 1172340       & 6& 2&9.60E+10&3.50E$-$02\\  
 & & &  85.4554&    2139       & 1172340       & 4& 2&6.39E+10&3.50E$-$02\\   
 & & &  85.2995&       0& 1172340       & 2& 2&3.22E+10&3.51E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   79.9713}&{\it     1426       }&{\it  1251870       }& 6&10&1.17E+10&1.87E$-$02\\ 
 & & &  80.0300&    2139       & 1251670       & 4& 4&1.95E+09&1.87E$-$03\\   
 & & &  80.0083&    2139       & 1252010       & 4& 6&1.17E+10&1.68E$-$02\\   
 & & &  79.8933&       0& 1251670       & 2& 4&9.77E+09&1.87E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   79.8588}&{\it     1426       }&{\it  1253640       }& 6& 6&3.33E+10&3.18E$-$02\\ 
 & & &  79.9226&    2139       & 1253350       & 4& 2&1.11E+10&5.31E$-$03\\   
 & & &  79.8951&    2139       & 1253780       & 4& 4&2.77E+10&2.65E$-$02\\   
 & & &  79.7862&       0& 1253350       & 2& 2&2.22E+10&2.12E$-$02\\ 
 & & &  79.7588&       0& 1253780       & 2& 4&5.56E+09&1.06E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   79.5258}&{\it     1426       }& 1258880       & 6& 2&4.02E+10&1.27E$-$02\\  
 & & &  79.5709&    2139       & 1258880       & 4& 2&2.68E+10&1.27E$-$02\\   
 & & &  79.4357&       0& 1258880       & 2& 2&1.34E+10&1.27E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$4s$&$^2$P$^o-^2$S &{\it   77.3106}&{\it     1426       }& 1294910       & 6& 2&3.92E+09&1.17E$-$03\\   
 & & &  77.3532&    2139       & 1294910       & 4& 2&2.61E+09&1.17E$-$03\\   
 & & &  77.2254&       0& 1294910       & 2& 2&1.31E+09&1.17E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2p^2$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   75.1760}&{\it     1426       }&{\it  1331640       }& 6&10&1.79E+09&2.53E$-$03\\
 & & &  75.2445&    2139       & 1331140       & 4& 4&2.98E+08&2.53E$-$04\\   
 & & &  75.1975&    2139       & 1331970       & 4& 6&1.79E+09&2.28E$-$03\\   
 & & &  75.1236&       0& 1331140       & 2& 4&1.50E+09&2.54E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it   74.9403}&{\it     1426       }&{\it  1335820       }& 6&10&8.69E+10&1.22E$-$01\\       
 & & &  74.9810&    2139       & 1335810       & 4& 4&1.45E+10&1.22E$-$02\\   
 & & &  74.9799&    2139       & 1335830       & 4& 6&8.70E+10&1.10E$-$01\\   
 & & &  74.8609&       0& 1335810       & 2& 4&7.26E+10&1.22E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2p^2$($^3$P)$3d$&$^2$P$^o-^2$D &{\it   71.9930}&{\it     1426       }&{\it  1390450       }& 6&10&1.14E+10&1.47E$-$02\\
 & & &  72.0300?&    2139       & 1390450?      & 4& 6&1.13E+10&1.32E$-$02\\  
 & & &  72.0300?&    2139       & 1390450?      & 4& 4&1.89E+09&1.47E$-$03\\  
 & & &  71.9192?&       0& 1390450?      & 2& 4&9.48E+09&1.47E$-$02\\
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2p^2$($^1$D)$3d$&$^2$P$^o-^2$D &{\it   70.7112}&{\it     1426       }&{\it  1415630       }& 6&10&6.12E+09&7.65E$-$03\\
 & & &  70.7468&    2139       & 1415630       & 4& 6&6.11E+09&6.88E$-$03\\   
 & & &  70.7468&    2139       & 1415630       & 4& 4&1.02E+09&7.65E$-$04\\   
 & & &  70.6399&       0& 1415630       & 2& 4&5.12E+09&7.66E$-$03\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$:*  &$^2$P$^o-^2$P &{\it   69.8799}&{\it     1426       }&{\it  1432450       }& 6& 6&4.34E+10&3.18E$-$02\\      
 & & &  69.9300&    2139       & 1432140       & 4& 2&1.45E+10&5.30E$-$03\\   
 & & &  69.9070&    2139       & 1432610       & 4& 4&3.63E+10&2.66E$-$02\\   
 & & &  69.8256&       0& 1432140       & 2& 2&2.90E+10&2.12E$-$02\\ 
 & & &  69.8027&       0& 1432610       & 2& 4&7.32E+09&1.07E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2p^2$($^1$D)$3d$:*   &$^2$P$^o-^2$P &{\it   69.3678}&{\it     1426       }&{\it  1443020       }& 6& 6&3.84E+09&2.77E$-$03\\
 & & &  69.4169&    2139       & 1442710       & 4& 2&1.28E+09&4.61E$-$04\\   
 & & &  69.3948&    2139       & 1443170       & 4& 4&3.20E+09&2.31E$-$03\\   
 & & &  69.3140&       0& 1442710       & 2& 2&2.55E+09&1.84E$-$03\\ 
 & & &  69.2919&       0& 1443170       & 2& 4&6.42E+08&9.24E$-$04\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$D &{\it   68.8979}&{\it     1426       }&{\it  1452850       }& 6&10&3.87E+10&4.59E$-$02\\ 
 & & &  68.9674&    2139       & 1452100       & 4& 4&6.44E+09&4.59E$-$03\\   
 & & &  68.9080&    2139       & 1453350       & 4& 6&3.88E+10&4.14E$-$02\\   
 & & &  68.8658&       0& 1452100       & 2& 4&3.23E+10&4.59E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it   68.4868}&{\it     1426       }&{\it  1461560       }& 6&10&3.98E+10&4.66E$-$02\\       
 & & &  68.5222&    2139       & 1461520       & 4& 4&6.62E+09&4.66E$-$03\\   
 & & &  68.5189&    2139       & 1461590       & 4& 6&3.98E+10&4.20E$-$02\\   
 & & &  68.4219&       0& 1461520       & 2& 4&3.32E+10&4.66E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it   65.4436}&{\it     1426       }&{\it  1529460       }& 6&10&2.35E+10&2.52E$-$02\\       
 & & &  65.4741&    2139       & 1529460       & 4& 6&2.34E+10&2.26E$-$02\\   
 & & &  65.4741&    2139       & 1529460       & 4& 4&3.92E+09&2.52E$-$03\\   
 & & &  65.3826&       0& 1529460       & 2& 4&1.97E+10&2.53E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$4p$&$^2$P$^o-^2$D &{\it   64.0835}&{\it     1426       }&{\it  1561890       }& 6&10&1.26E+10&1.29E$-$02\\ 
 & & &  64.1128?&    2139       & 1561890?      & 4& 6&1.25E+10&1.16E$-$02\\  
 & & &  64.1128?&    2139       & 1561890?      & 4& 4&2.09E+09&1.29E$-$03\\  
 & & &  64.0250?&       0& 1561890?      & 2& 4&1.05E+10&1.29E$-$02\\
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$7d$&$^2$P$^o-^2$D &{\it   63.7489}&{\it     1426       }&{\it  1570080       }& 6&10&1.39E+10&1.41E$-$02\\       
 & & &  63.7779&    2139       & 1570080       & 4& 6&1.39E+10&1.27E$-$02\\   
 & & &  63.7779&    2139       & 1570080       & 4& 4&2.31E+09&1.41E$-$03\\   
 & & &  63.6910&       0& 1570080       & 2& 4&1.16E+10&1.41E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$5p$&$^2$P$^o-^2$P &{\it   63.4146}&{\it     1426       }&{\it  1578350       }& 6& 6&2.87E+10&1.73E$-$02\\ 
 & & &  63.4433&    2139       & 1578350       & 4& 4&2.39E+10&1.44E$-$02\\   
 & & &  63.4433&    2139       & 1578350       & 4& 2&9.61E+09&2.90E$-$03\\   
 & & &  63.3573&       0& 1578350       & 2& 2&1.93E+10&1.16E$-$02\\ 
 & & &  63.3573&       0& 1578350       & 2& 4&4.82E+09&5.80E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$5p$&$^2$P$^o-^2$D &{\it   63.1986}&{\it     1426       }&{\it  1583740       }& 6&10&1.98E+10&1.98E$-$02\\ 
 & & &  63.2271&    2139       & 1583740       & 4& 6&1.97E+10&1.77E$-$02\\   
 & & &  63.2271&    2139       & 1583740       & 4& 4&3.29E+09&1.97E$-$03\\   
 & & &  63.1417&       0& 1583740       & 2& 4&1.66E+10&1.98E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 7}&$2s^2$$2p$$-$$2s^2$$8d$&$^2$P$^o-^2$D &{\it   62.697 }&{\it     1426       }&{\it  1596400       }& 6&10&9.01E+09&8.85E$-$03\\       
 & & &  62.725 &    2139       & 1596400       & 4& 6&9.00E+09&7.96E$-$03\\   
 & & &  62.725 &    2139       & 1596400       & 4& 4&1.50E+09&8.84E$-$04\\   
 & & &  62.641 &       0& 1596400       & 2& 4&7.52E+09&8.85E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 411.171 &       0&  243208       & 1& 3&4.58E+09&3.48E$-$01\\   
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  77.2660&       0& 1294230       & 1& 3&1.93E+11&5.17E$-$01\\   
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$&  70.1201&       0& 1426125       & 1& 3&4.44E+09&9.82E$-$03\\   
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$&  66.0620&       0& 1513730       & 1& 3&1.78E+10&3.50E$-$02\\   
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&  59.7589&       0& 1673390       & 1& 3&8.47E+10&1.36E$-$01\\   
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$&  54.3800&       0& 1838910       & 1& 3&4.44E+10&5.91E$-$02\\   
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2p$$4d$&$^1$S$-^1$P$^o$&  54.2561&       0& 1843110       & 1& 3&6.51E+09&8.62E$-$03\\   
 & & & & & & & & & \\
\ion{Na}{ 8}&$2s^2$$-$$2s$$6p$&$^1$S$-^1$P$^o$&  51.7891&       0& 1930910       & 1& 3&2.62E+10&3.16E$-$02\\   
 & & & & & & & & & \\
\ion{Na}{ 9}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  685.810 }&       0&{\it   145813       }& 2& 6&6.48E+08&1.37E$-$01\\
 & & & 694.146 &       0&  144062       & 2& 2&6.28E+08&4.54E$-$02\\ 
 & & & 681.719 &       0&  146688       & 2& 4&6.63E+08&9.24E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{ 9}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   70.6274}&       0&{\it  1415880       }& 2& 6&1.40E+11&3.15E$-$01\\
 & & &  70.6529&       0& 1415370       & 2& 2&1.40E+11&1.05E$-$01\\ 
 & & &  70.6150&       0& 1416130       & 2& 4&1.40E+11&2.10E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{ 9}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   53.8602}&       0&{\it  1856660       }& 2& 6&6.41E+10&8.37E$-$02\\
 & & &  53.8665&       0&[1856440]      & 2& 2&6.41E+10&2.79E$-$02\\ 
 & & &  53.8570&       0&[1856770]      & 2& 4&6.42E+10&5.58E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 9}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it   48.5531}&       0&{\it  2059600       }& 2& 6&3.34E+10&3.54E$-$02\\
 & & &  48.5531&       0& 2059600       & 2& 4&3.32E+10&2.35E$-$02\\ 
 & & &  48.5531&       0& 2059600       & 2& 2&3.34E+10&1.18E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{ 9}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   46.0900}&       0&{\it  2169670       }& 2& 6&1.94E+10&1.85E$-$02\\
 & & &  46.0900&       0& 2169670       & 2& 4&1.95E+10&1.24E$-$02\\ 
 & & &  46.0900&       0& 2169670       & 2& 2&1.94E+10&6.19E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{ 9}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   44.7249}&       0&{\it  2235890       }& 2& 6&1.22E+10&1.10E$-$02\\
 & & &  44.7249&       0& 2235890       & 2& 4&1.22E+10&7.34E$-$03\\ 
 & & &  44.7249&       0& 2235890       & 2& 2&1.23E+10&3.68E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&  11.0027&       0&[9088700]      & 1& 3&1.35E+13&7.34E$-$01\\   
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   9.4330&       0&[10601080]      & 1& 3&3.75E+12&1.50E$-$01\\  
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   8.9828&       0&[11132393]      & 1& 3&1.55E+12&5.63E$-$02\\  
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   8.7884&       0&[11378646]      & 1& 3&7.83E+11&2.72E$-$02\\  
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&   8.6862&       0&[11512505]      & 1& 3&4.51E+11&1.53E$-$02\\  
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&   8.6257&       0&[11593248]      & 1& 3&2.84E+11&9.50E$-$03\\  
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&   8.5869&       0&[11645667]      & 1& 3&1.90E+11&6.30E$-$03\\  
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$&   8.5605&       0&[11681612]      & 1& 3&1.33E+11&4.40E$-$03\\  
 & & & & & & & & & \\
\ion{Na}{10}&$1s^2$$-$$1s$$10p$&$^1$S$-^1$P$^o$&   8.5417&       0&[11707327]      & 1& 3&9.69E+10&3.18E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it   10.0250}&       0&{\it  9975072}& 2& 6&9.20E+12&4.16E$-$01\\   
 & & &  10.0286&       0& [9971485]& 2& 2&9.22E+12&1.39E$-$01\\ 
 & & &  10.0232&       0& [9976866]& 2& 4&9.20E+12&2.77E$-$01\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    8.4595}&       0&{\it 11821028}& 2& 6&2.45E+12&7.90E$-$02\\   
 & & &   8.4603&       0&[11819965]& 2& 2&2.45E+12&2.63E$-$02\\ 
 & & &   8.4591&       0&[11821559]& 2& 4&2.46E+12&5.27E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    8.0211}&       0&{\it 12467162}& 2& 6&1.00E+12&2.90E$-$02\\   
 & & &   8.0214&       0&[12466714]& 2& 2&1.00E+12&9.67E$-$03\\ 
 & & &   8.0209&       0&[12467386]& 2& 4&1.00E+12&1.93E$-$02\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    7.8332}&       0&{\it 12766202}& 2& 6&5.04E+11&1.39E$-$02\\   
 & & &   7.8333&       0&[12765972]& 2& 2&5.05E+11&4.65E$-$03\\ 
 & & &   7.8331&       0&[12766317]& 2& 4&5.05E+11&9.30E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    7.7348}&       0&{\it 12928627}& 2& 6&2.90E+11&7.80E$-$03\\   
 & & &   7.7349&       0&[12928494]& 2& 2&2.90E+11&2.60E$-$03\\ 
 & & &   7.7347&       0&[12928693]& 2& 4&2.90E+11&5.20E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    7.6766}&       0&{\it 13026555}& 2& 6&1.82E+11&4.82E$-$03\\   
 & & &   7.6767&       0&[13026471]& 2& 2&1.81E+11&1.60E$-$03\\ 
 & & &   7.6766&       0&[13026597]& 2& 4&1.82E+11&3.21E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    7.6394}&       0&{\it 13090109}& 2& 6&1.22E+11&3.19E$-$03\\   
 & & &   7.6394&       0&[13090053]& 2& 2&1.21E+11&1.06E$-$03\\ 
 & & &   7.6393&       0&[13090137]& 2& 4&1.21E+11&2.12E$-$03\\ 
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    7.6140}&       0&{\it 13133679}& 2& 6&8.51E+10&2.22E$-$03\\   
 & & &   7.6140&       0&[13133698]& 2& 4&8.51E+10&1.48E$-$03\\ 
 & & &   7.6140&       0&[13133639]& 2& 2&8.49E+10&7.38E$-$04\\ 
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Na}{11}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    7.5960}&       0&{\it 13164842}& 2& 6&6.17E+10&1.60E$-$03\\  
 & & &   7.5960&       0&[13164857]& 2& 4&6.18E+10&1.07E$-$03\\ 
 & & &   7.5960&       0&[13164814]& 2& 2&6.18E+10&5.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$3p$&$^1$S$-^1$P$^o$&2852.9642&       0&   35051.264   & 1& 3&4.73E+08&1.73E+00\\     
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$4p$&$^1$S$-^1$P$^o$&2026.4768&       0&   49346.729   & 1& 3&6.61E+07&1.22E$-$01\\   
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$5p$&$^1$S$-^1$P$^o$&1827.9351&       0&   54706.536   & 1& 3&1.88E+07&2.83E$-$02\\   
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$6p$&$^1$S$-^1$P$^o$&1747.7937&       0&   57214.992   & 1& 3&7.42E+06&1.02E$-$02\\   
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$7p$&$^1$S$-^1$P$^o$&1707.061 &       0&   58580.23    & 1& 3&3.70E+06&4.85E$-$03\\   
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$8p$&$^1$S$-^1$P$^o$&1683.412 &       0&   59403.18    & 1& 3&2.13E+06&2.71E$-$03\\   
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$9p$&$^1$S$-^1$P$^o$&1668.429 &       0&   59936.63    & 1& 3&1.33E+06&1.67E$-$03\\   
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$10p$&$^1$S$-^1$P$^o$&1658.312 &       0&   60302.30    & 1& 3&8.97E+05&1.11E$-$03\\  
 & & & & & & & & & \\
\ion{Mg}{ 1}&$3s^2$$-$$3s$$11p$&$^1$S$-^1$P$^o$&1651.164 &       0&   60563.35    & 1& 3&6.34E+05&7.77E$-$04\\  
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it 2798.741 }&       0&{\it    35730.36    }& 2& 6&2.67E+08&9.42E$-$01\\
 & & &2803.531 &       0&   35669.31    & 2& 2&2.66E+08&3.14E$-$01\\ 
 & & &2796.352 &       0&   35760.88    & 2& 4&2.68E+08&6.29E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it 1240.082 }&       0&{\it    80639.85    }& 2& 6&8.07E+05&5.58E$-$04\\
 & & &1240.395 &       0&   80619.50    & 2& 2&8.02E+05&1.85E$-$04\\ 
 & & &1239.925 &       0&   80650.02    & 2& 4&8.07E+05&3.72E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it 1026.0165}&       0&{\it    97464.32    }& 2& 6&2.96E+06&1.40E$-$03\\
 & & &1026.1134&       0&   97455.12    & 2& 2&2.96E+06&4.68E$-$04\\ 
 & & &1025.9681&       0&   97468.92    & 2& 4&2.97E+06&9.36E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$6p$&$^2$S$-^2$P$^o$&{\it  946.7253}&       0&{\it   105627.26    }& 2& 6&2.48E+06&9.98E$-$04\\
 & & & 946.7694&       0&  105622.34    & 2& 2&2.47E+06&3.32E$-$04\\ 
 & & & 946.7033&       0&  105629.72    & 2& 4&2.47E+06&6.65E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$7p$&$^2$S$-^2$P$^o$&{\it  907.3873}&       0&{\it   110206.52    }& 2& 6&1.79E+06&6.63E$-$04\\
 & & & 907.4115&       0&  110203.58    & 2& 2&1.79E+06&2.21E$-$04\\ 
 & & & 907.3752&       0&  110207.99    & 2& 4&1.79E+06&4.42E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$8p$&$^2$S$-^2$P$^o$&{\it  884.7041}&       0&{\it   113032.14    }& 2& 6&1.28E+06&4.49E$-$04\\
 & & & 884.7189&       0&  113030.25    & 2& 2&1.28E+06&1.50E$-$04\\ 
 & & & 884.6967&       0&  113033.09    & 2& 4&1.28E+06&3.00E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$9p$&$^2$S$-^2$P$^o$&{\it  870.3366}&       0&{\it   114898.08    }& 2& 6&9.28E+05&3.16E$-$04\\
 & & & 870.3463&       0&  114896.79    & 2& 2&9.25E+05&1.05E$-$04\\ 
 & & & 870.3317&       0&  114898.72    & 2& 4&9.29E+05&2.11E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 2}&$2p^6$$3s$$-$$2p^6$$10p$&$^2$S$-^2$P$^o$&{\it  860.6249}&       0&{\it   116194.6     }& 2& 6&6.87E+05&2.29E$-$04\\        
 & & & 860.6319&       0& [116193.7]    & 2& 2&6.86E+05&7.62E$-$05\\ 
 & & & 860.6215&       0& [116195.1]    & 2& 4&6.89E+05&1.53E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 3}&$2s^2$$2p^6$$-$$2p^5$$3s$&$^1$S$-^1$P$^o$& 231.7336&       0&  431530.0     & 1& 3&9.90E+09&2.39E$-$01\\     
 & & & & & & & & & \\
\ion{Mg}{ 3}&$2s^2$$2p^6$$-$$2p^5$$3d$&$^1$S$-^1$P$^o$& 186.5143&       0&  536152.0     & 1& 3&3.03E+10&4.74E$-$01\\     
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  321.761 }&{\it      742.7     }&  311532       & 6& 2&1.68E+10&8.69E$-$02\\ 
 & & & 323.307 &    2228       &  311532       & 2& 2&5.52E+09&8.65E$-$02\\   
 & & & 320.994 &       0&  311532       & 4& 2&1.13E+10&8.71E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it  180.674 }&{\it      742.7     }&{\it   554224.7     }& 6& 6&2.47E+10&1.21E$-$01\\
 & & & 181.344 &    2228       &  553666.1     & 2& 4&4.06E+09&4.00E$-$02\\   
 & & & 180.795 &    2228       &  555341.9     & 2& 2&1.64E+10&8.03E$-$02\\   
 & & & 180.6143&       0&  553666.1     & 4& 4&2.07E+10&1.01E$-$01\\ 
 & & & 180.0693&       0&  555341.9     & 4& 2&8.31E+09&2.02E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it  171.873 }&{\it      742.7     }&{\it   582568.8     }& 6&10&9.65E+09&7.12E$-$02\\
 & & & 172.310 &    2228       &  582578.4     & 2& 4&7.98E+09&7.10E$-$02\\   
 & & & 171.6554&       0&  582562.4     & 4& 6&9.69E+09&6.42E$-$02\\ 
 & & & 171.6507&       0&  582578.4     & 4& 4&1.61E+09&7.13E$-$03\\ 
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it  160.419 }&{\it      742.7     }&  624109.6     & 6& 2&1.02E+10&1.31E$-$02\\    
 & & & 160.802 &    2228       &  624109.6     & 2& 2&3.38E+09&1.31E$-$02\\   
 & & & 160.2283&       0&  624109.6     & 4& 2&6.86E+09&1.32E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it  147.153 }&{\it      742.7     }&{\it   680309.4     }& 6&10&6.06E+10&3.28E$-$01\\
 & & & 147.535 &    2228       &  680033.7     & 2& 4&5.01E+10&3.27E$-$01\\   
 & & & 147.0515&       0&  680033.7     & 4& 4&1.01E+10&3.28E$-$02\\ 
 & & & 146.9522&       0&  680493.2     & 4& 6&6.10E+10&2.96E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  146.790 }&{\it      742.7     }&{\it   681989.6     }& 6& 6&2.62E+10&8.47E$-$02\\
 & & & 147.320 &    2228       &  681023.3     & 2& 2&1.73E+10&5.62E$-$02\\   
 & & & 147.006 &    2228       &  682472.8     & 2& 4&4.35E+09&2.82E$-$02\\   
 & & & 146.8379&       0&  681023.3     & 4& 2&8.72E+09&1.41E$-$02\\ 
 & & & 146.5260&       0&  682472.8     & 4& 4&2.20E+10&7.07E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it  140.652 }&{\it      742.7     }&{\it   711715.3     }& 6& 6&5.56E+10&1.65E$-$01\\
 & & & 140.963 &    2228       &  711632.7     & 2& 4&9.20E+09&5.48E$-$02\\   
 & & & 140.914 &    2228       &  711880.5     & 2& 2&3.69E+10&1.10E$-$01\\   
 & & & 140.5219&       0&  711632.7     & 4& 4&4.63E+10&1.37E$-$01\\ 
 & & & 140.4730&       0&  711880.5     & 4& 2&1.85E+10&2.74E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it  140.571 }&{\it      742.7     }&  712124.5     & 6& 2&8.00E+10&7.90E$-$02\\    
 & & & 140.866 &    2228       &  712124.5     & 2& 2&2.65E+10&7.89E$-$02\\   
 & & & 140.4249&       0&  712124.5     & 4& 2&5.35E+10&7.91E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it  140.296 }&{\it      742.7     }&{\it   713519.6     }& 6&10&2.89E+10&1.42E$-$01\\
 & & & 140.557 &    2228       &  713682.5     & 2& 4&2.40E+10&1.42E$-$01\\   
 & & & 140.1717&       0&  713411.0     & 4& 6&2.90E+10&1.28E$-$01\\ 
 & & & 140.1183&       0&  713682.5     & 4& 4&4.82E+09&1.42E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it  138.305 }&{\it      742.7     }&{\it   723783.6     }& 6& 6&7.95E+09&2.28E$-$02\\
 & & & 138.689 &    2228       &  723267.3     & 2& 4&1.32E+09&7.59E$-$03\\   
 & & & 138.391 &    2228       &  724816.3     & 2& 2&5.29E+09&1.52E$-$02\\   
 & & & 138.2615&       0&  723267.3     & 4& 4&6.63E+09&1.90E$-$02\\ 
 & & & 137.9660&       0&  724816.3     & 4& 2&2.68E+09&3.82E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it  132.941 }&{\it      742.7     }&{\it   752958.0     }& 6&10&1.02E+10&4.50E$-$02\\
 & & & 133.197 &    2228       &  752997.4     & 2& 4&8.44E+09&4.49E$-$02\\   
 & & & 132.8142&       0&  752931.7     & 4& 6&1.02E+10&4.05E$-$02\\ 
 & & & 132.8026&       0&  752997.4     & 4& 4&1.70E+09&4.50E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it  132.253 }&{\it      742.7     }&{\it   756870.0     }& 6&10&5.88E+08&2.57E$-$03\\
 & & & 132.512 &    2228       &  756875.8     & 2& 4&4.86E+08&2.56E$-$03\\   
 & & & 132.1238&       0&  756866.1     & 4& 6&5.88E+08&2.31E$-$03\\ 
 & & & 132.1221&       0&  756875.8     & 4& 4&9.82E+07&2.57E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it  130.027 }&{\it      742.7     }&{\it   769813       }& 6&10&3.91E+10&1.65E$-$01\\
 & & & 130.345 &    2228       &  769421       & 2& 4&3.24E+10&1.65E$-$01\\   
 & & & 129.968 &       0&  769421       & 4& 4&6.52E+09&1.65E$-$02\\ 
 & & & 129.857 &       0&  770075       & 4& 6&3.90E+10&1.48E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it  129.925 }&{\it      742.7     }&{\it   770417       }& 6& 6&2.01E+10&5.09E$-$02\\
 & & & 130.356 &    2228       &  769356       & 2& 2&1.33E+10&3.39E$-$02\\   
 & & & 130.086 &    2228       &  770948       & 2& 4&3.33E+09&1.69E$-$02\\   
 & & & 129.979 &       0&  769356       & 4& 2&6.70E+09&8.48E$-$03\\ 
 & & & 129.710 &       0&  770948       & 4& 4&1.69E+10&4.26E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5s$&$^2$P$^o-^2$P &{\it  126.854 }&{\it      742.7     }&{\it   789048       }& 6& 6&3.85E+09&9.28E$-$03\\
 & & & 127.161 &    2228       &  788632       & 2& 4&6.37E+08&3.09E$-$03\\   
 & & & 126.959 &    2228       &  789881       & 2& 2&2.56E+09&6.18E$-$03\\   
 & & & 126.802 &       0&  788632       & 4& 4&3.21E+09&7.73E$-$03\\ 
 & & & 126.601 &       0&  789881       & 4& 2&1.28E+09&1.54E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$4s$&$^2$P$^o-^2$S &{\it  125.579 }&{\it      742.7     }&  797056       & 6& 2&1.42E+10&1.12E$-$02\\    
 & & & 125.813 &    2228       &  797056       & 2& 2&4.72E+09&1.12E$-$02\\   
 & & & 125.462 &       0&  797056       & 4& 2&9.49E+09&1.12E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$P &{\it  124.763 }&{\it      742.7     }&{\it   802265       }& 6& 6&1.74E+10&4.05E$-$02\\
 & & & 124.998 &    2228       &  802244       & 2& 4&2.88E+09&1.35E$-$02\\   
 & & & 124.988 &    2228       &  802306       & 2& 2&1.15E+10&2.70E$-$02\\   
 & & & 124.650 &       0&  802244       & 4& 4&1.46E+10&3.39E$-$02\\ 
 & & & 124.641 &       0&  802306       & 4& 2&5.80E+09&6.76E$-$03\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it  124.649 }&{\it      742.7     }&{\it   802994       }& 6&10&6.18E+09&2.40E$-$02\\
 & & & 124.871 &    2228       &  803054       & 2& 4&5.13E+09&2.40E$-$02\\   
 & & & 124.540 &       0&  802954       & 4& 6&6.19E+09&2.16E$-$02\\ 
 & & & 124.525 &       0&  803054       & 4& 4&1.04E+09&2.41E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$S &{\it  124.531 }&{\it      742.7     }&  803754       & 6& 2&2.84E+10&2.20E$-$02\\    
 & & & 124.762 &    2228       &  803754       & 2& 2&9.43E+09&2.20E$-$02\\   
 & & & 124.416 &       0&  803754       & 4& 2&1.90E+10&2.20E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$D &{\it  123.340 }&{\it      742.7     }&{\it   811509       }& 6&10&2.39E+10&9.07E$-$02\\
 & & & 123.508 &    2228       &  811892       & 2& 4&1.98E+10&9.06E$-$02\\   
 & & & 123.266 &       0&  811254       & 4& 6&2.39E+10&8.17E$-$02\\ 
 & & & 123.169 &       0&  811892       & 4& 4&3.99E+09&9.08E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5s$&$^2$P$^o-^2$D &{\it  121.656 }&{\it      742.7     }&{\it   822734       }& 6&10&1.32E+09&4.89E$-$03\\
 & & & 121.876 &    2228       &  822734       & 2& 4&1.10E+09&4.88E$-$03\\   
 & & & 121.546 &       0&  822734       & 4& 4&2.21E+08&4.89E$-$04\\ 
 & & & &       0 & & 4& 6&1.32E+09&4.40E$-$03\\       
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5d$&$^2$P$^o-^2$P &{\it  118.588 }&{\it      742.7     }&{\it   843995       }& 6& 6&5.60E+09&1.18E$-$02\\
 & & & 118.801 &    2228       &  843974       & 2& 4&9.29E+08&3.93E$-$03\\   
 & & & 118.792 &    2228       &  844036       & 2& 2&3.71E+09&7.84E$-$03\\   
 & & & 118.487 &       0&  843974       & 4& 4&4.67E+09&9.84E$-$03\\ 
 & & & 118.478 &       0&  844036       & 4& 2&1.86E+09&1.96E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 4}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$4d$&$^2$P$^o-^2$D &{\it  118.528 }&{\it      742.7     }&{\it   844424       }& 6&10&6.38E+09&2.24E$-$02\\
 & & & 118.737 &    2228       &  844424       & 2& 4&5.28E+09&2.23E$-$02\\   
 & & & 118.424 &       0&  844424       & 4& 6&6.40E+09&2.02E$-$02\\ 
 & & & 118.424 &       0&  844424       & 4& 4&1.07E+09&2.24E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  353.1645}&{\it      874.6     }&{\it   284028.7     }& 9& 9&8.45E+09&1.58E$-$01\\    
 & & & 355.3292&    1783.1     &  283212.3     & 3& 5&2.07E+09&6.53E$-$02\\   
 & & & 354.2249&    2521.8     &  284828.3     & 1& 3&2.78E+09&1.57E$-$01\\   
 & & & 353.3005&    1783.1     &  284828.3     & 3& 3&2.11E+09&3.94E$-$02\\   
 & & & 353.0920&       0&  283212.3     & 5& 5&6.31E+09&1.18E$-$01\\ 
 & & & 352.2009&    1783.1     &  285712.0     & 3& 1&8.50E+09&5.27E$-$02\\   
 & & & 351.0887&       0&  284828.3     & 5& 3&3.57E+09&3.96E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it  146.270 }&{\it      874.6     }&  684541       & 9& 3&4.73E+10&5.06E$-$02\\ 
 & & & 146.623 &    2521.8     &  684541       & 1& 3&5.22E+09&5.05E$-$02\\   
 & & & 146.465 &    1783.1     &  684541       & 3& 3&1.57E+10&5.05E$-$02\\   
 & & & 146.083 &       0&  684541       & 5& 3&2.64E+10&5.07E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it  137.574 }&{\it      874.6     }&{\it   727757       }& 9&15&1.54E+10&7.26E$-$02\\       
 & & & 137.882 &    2521.8     &  727782       & 1& 3&8.47E+09&7.24E$-$02\\   
 & & & 137.745 &    1783.1     &  727763       & 3& 5&1.15E+10&5.43E$-$02\\   
 & & & 137.741 &    1783.1     &  727782       & 3& 3&6.36E+09&1.81E$-$02\\   
 & & & 137.411 &       0&  727742       & 5& 7&1.54E+10&6.10E$-$02\\ 
 & & & 137.407 &       0&  727763       & 5& 5&3.85E+09&1.09E$-$02\\ 
 & & & 137.404 &       0&  727782       & 5& 3&4.28E+08&7.27E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it  132.322 }&{\it      874.6     }&{\it   756605       }& 9& 9&1.57E+10&4.11E$-$02\\       
 & & & 132.618 &    2521.8     &  756566       & 1& 3&5.18E+09&4.10E$-$02\\   
 & & & 132.492 &    1783.1     &  756545       & 3& 1&1.56E+10&1.37E$-$02\\   
 & & & 132.488 &    1783.1     &  756566       & 3& 3&3.88E+09&1.02E$-$02\\   
 & & & 132.475 &    1783.1     &  756641       & 3& 5&3.90E+09&1.71E$-$02\\   
 & & & 132.176 &       0&  756566       & 5& 3&6.55E+09&1.03E$-$02\\ 
 & & & 132.163 &       0&  756641       & 5& 5&1.18E+10&3.09E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  121.781 }&{\it      874.6     }&{\it   822022       }& 9&15&6.99E+10&2.59E$-$01\\       
 & & & 122.033 &    2521.8     &  821974       & 1& 3&3.85E+10&2.58E$-$01\\   
 & & & 121.923 &    1783.1     &  821974       & 3& 3&2.89E+10&6.45E$-$02\\   
 & & & 121.921 &    1783.1     &  821989       & 3& 5&5.20E+10&1.93E$-$01\\   
 & & & 121.658 &       0&  821974       & 5& 3&1.95E+09&2.59E$-$03\\ 
 & & & 121.656 &       0&  821989       & 5& 5&1.75E+10&3.88E$-$02\\ 
 & & & 121.645 &       0&  822066       & 5& 7&6.99E+10&2.17E$-$01\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  114.887 }&{\it      874.6     }&{\it   871298       }& 9&15&7.37E+10&2.43E$-$01\\       
 & & & 115.092 &    2521.8     &  871390       & 1& 3&4.06E+10&2.42E$-$01\\   
 & & & 114.999 &    1783.1     &  871357       & 3& 5&5.54E+10&1.83E$-$01\\   
 & & & 114.994 &    1783.1     &  871390       & 3& 3&3.06E+10&6.07E$-$02\\   
 & & & 114.782 &       0&  871216       & 5& 7&7.38E+10&2.04E$-$01\\ 
 & & & 114.764 &       0&  871357       & 5& 5&1.85E+10&3.65E$-$02\\ 
 & & & 114.759 &       0&  871390       & 5& 3&2.05E+09&2.43E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  114.135 }&{\it      874.6     }&{\it   877032       }& 9& 9&1.47E+11&2.87E$-$01\\       
 & & & 114.317 &    2521.8     &  877283       & 1& 3&4.87E+10&2.86E$-$01\\   
 & & & 114.284 &    1783.1     &  876795       & 3& 5&3.65E+10&1.19E$-$01\\   
 & & & 114.220 &    1783.1     &  877283       & 3& 3&3.66E+10&7.16E$-$02\\   
 & & & 114.197 &    1783.1     &  877463       & 3& 1&1.46E+11&9.53E$-$02\\   
 & & & 114.052 &       0&  876795       & 5& 5&1.10E+11&2.15E$-$01\\ 
 & & & 113.988 &       0&  877283       & 5& 3&6.13E+10&7.17E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it  113.812 }&{\it      874.6     }&  879515       & 9& 3&1.50E+11&9.69E$-$02\\ 
 & & & 114.026 &    2521.8     &  879515       & 1& 3&1.65E+10&9.67E$-$02\\   
 & & & 113.930 &    1783.1     &  879515       & 3& 3&4.97E+10&9.68E$-$02\\   
 & & & 113.699 &       0&  879515       & 5& 3&8.34E+10&9.70E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it  111.3225}&{\it      874.6     }&{\it   899165       }& 9& 9&2.72E+10&5.06E$-$02\\       
 & & & 111.5523&    2521.8     &  898962       & 1& 3&9.02E+09&5.05E$-$02\\   
 & & & 111.4860&    1783.1     &  898757       & 3& 1&2.72E+10&1.69E$-$02\\   
 & & & 111.4605&    1783.1     &  898962       & 3& 3&6.82E+09&1.27E$-$02\\   
 & & & 111.4099&    1783.1     &  899369       & 3& 5&6.80E+09&2.11E$-$02\\   
 & & & 111.2394&       0&  898962       & 5& 3&1.14E+10&1.27E$-$02\\ 
 & & & 111.1891&       0&  899369       & 5& 5&2.05E+10&3.80E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  110.9239}&{\it      874.6     }&{\it   902394       }& 9&15&6.21E+10&1.91E$-$01\\       
 & & & 111.0810&    2521.8     &  902766       & 1& 3&3.44E+10&1.91E$-$01\\   
 & & & 111.0216&    1783.1     &  902509       & 3& 5&4.64E+10&1.43E$-$01\\   
 & & & 110.9899&    1783.1     &  902766       & 3& 3&2.58E+10&4.77E$-$02\\   
 & & & 110.8461&       0&  902152       & 5& 7&6.24E+10&1.61E$-$01\\ 
 & & & 110.8022&       0&  902509       & 5& 5&1.56E+10&2.87E$-$02\\ 
 & & & 110.7707&       0&  902766       & 5& 3&1.73E+09&1.91E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it  109.905 }&{\it      874.6     }&  910750       & 9& 3&1.79E+10&1.08E$-$02\\ 
 & & & 110.104 &    2521.8     &  910750       & 1& 3&1.98E+09&1.08E$-$02\\   
 & & & 110.015 &    1783.1     &  910750       & 3& 3&5.95E+09&1.08E$-$02\\   
 & & & 109.800 &       0&  910750       & 5& 3&9.96E+09&1.08E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$*    &$^3$P$-^3$D$^o$&{\it  104.0347}&{\it      874.6     }&{\it   962092       }& 9&15&5.77E+10&1.56E$-$01\\  
 & & & 104.2109&    2521.8     &  962114       & 1& 3&3.19E+10&1.56E$-$01\\   
 & & & 104.1320&    1783.1     &  962103       & 3& 5&4.32E+10&1.17E$-$01\\   
 & & & 104.1308&    1783.1     &  962114       & 3& 3&2.39E+10&3.89E$-$02\\   
 & & & 103.9420&       0&  962075       & 5& 7&5.78E+10&1.31E$-$01\\ 
 & & & 103.9390&       0&  962103       & 5& 5&1.44E+10&2.33E$-$02\\ 
 & & & 103.9378&       0&  962114       & 5& 3&1.61E+09&1.56E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4s$*    &$^3$P$-^3$D$^o$&{\it  103.9987}&{\it      874.6     }&{\it   962425       }& 9&15&5.77E+10&1.56E$-$01\\  
 & & & 104.1791&    2521.8     &  962407       & 1& 3&3.20E+10&1.56E$-$01\\   
 & & & 104.0990&    1783.1     &  962407       & 3& 5&4.32E+10&1.17E$-$01\\   
 & & & 104.0990&    1783.1     &  962407       & 3& 3&2.39E+10&3.89E$-$02\\   
 & & & 103.9061&       0&  962407       & 5& 5&1.44E+10&2.33E$-$02\\ 
 & & & 103.9061&       0&  962407       & 5& 3&1.61E+09&1.56E$-$03\\ 
 & & & 103.9020&       0&  962445       & 5& 7&5.78E+10&1.31E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it  101.04  }&{\it      874.6     }&{\it   990600       }& 9& 9&3.53E+09&5.40E$-$03\\       
 & & & 101.21? &    2521.8     &  990600?      & 1& 3&1.17E+09&5.39E$-$03\\   
 & & & 101.13? &    1783.1     &  990600?      & 3& 3&8.80E+08&1.35E$-$03\\   
 & & & 101.13? &    1783.1     &  990600?      & 3& 5&8.77E+08&2.24E$-$03\\   
 & & & 101.13? &    1783.1     &  990600?      & 3& 1&3.52E+09&1.80E$-$03\\   
 & & & 100.95? &       0&  990600?      & 5& 5&2.66E+09&4.06E$-$03\\ 
 & & & 100.95? &       0&  990600?      & 5& 3&1.47E+09&1.35E$-$03\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   98.7165}&{\it      874.6     }&{\it  1013877       }& 9&15&1.60E+10&3.90E$-$02\\       
 & & &  98.8720&    2521.8     & 1013931       & 1& 3&8.85E+09&3.89E$-$02\\   
 & & &  98.8031&    1783.1     & 1013897       & 3& 5&1.20E+10&2.93E$-$02\\   
 & & &  98.7998&    1783.1     & 1013931       & 3& 3&6.66E+09&9.74E$-$03\\   
 & & &  98.6350&       0& 1013839       & 5& 7&1.61E+10&3.28E$-$02\\ 
 & & &  98.6293&       0& 1013897       & 5& 5&4.02E+09&5.86E$-$03\\ 
 & & &  98.6260&       0& 1013931       & 5& 3&4.46E+08&3.90E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it   98.339 }&{\it      874.6     }&{\it  1017760       }& 9& 9&2.75E+10&3.99E$-$02\\       
 & & &  98.476 &    2521.8     & 1018000       & 1& 3&9.12E+09&3.98E$-$02\\   
 & & &  98.441 &    1783.1     & 1017620       & 3& 5&6.86E+09&1.66E$-$02\\   
 & & &  98.404 &    1783.1     & 1018000       & 3& 3&6.86E+09&9.96E$-$03\\   
 & & &  98.269 &       0& 1017620       & 5& 5&2.07E+10&2.99E$-$02\\ 
 & & &  98.232 &       0& 1018000       & 5& 3&1.15E+10&9.98E$-$03\\ 
 & & & &    1783.1      & & 3& 1&2.75E+10&1.33E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5d$&$^3$P$-^3$D$^o$&{\it   97.475 }&{\it      874.6     }&{\it  1026780       }& 9&15&2.33E+10&5.52E$-$02\\       
 & & &  97.632 &    2521.8     & 1026780       & 1& 3&1.29E+10&5.51E$-$02\\   
 & & &  97.561 &    1783.1     & 1026780       & 3& 5&1.74E+10&4.14E$-$02\\   
 & & &  97.561 &    1783.1     & 1026780       & 3& 3&9.67E+09&1.38E$-$02\\   
 & & &  97.392 &       0& 1026780       & 5& 7&2.33E+10&4.64E$-$02\\ 
 & & &  97.392 &       0& 1026780       & 5& 5&5.83E+09&8.29E$-$03\\ 
 & & &  97.392 &       0& 1026780       & 5& 3&6.48E+08&5.53E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4d$&$^3$P$-^3$P$^o$&{\it   95.984 }&{\it      874.6     }&{\it  1042710       }& 9& 9&1.76E+10&2.43E$-$02\\       
 & & &  96.149 &    2521.8     & 1042570       & 1& 3&5.84E+09&2.43E$-$02\\   
 & & &  96.081 &    1783.1     & 1042570       & 3& 3&4.39E+09&6.07E$-$03\\   
 & & &  96.060 &    1783.1     & 1042800       & 3& 5&4.38E+09&1.01E$-$02\\   
 & & &  95.917 &       0& 1042570       & 5& 3&7.36E+09&6.09E$-$03\\ 
 & & &  95.896 &       0& 1042800       & 5& 5&1.33E+10&1.83E$-$02\\ 
 & & & &    1783.1      & & 3& 1&1.76E+10&8.11E$-$03\\
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   95.879 }&{\it      874.6     }&{\it  1043860       }& 9&15&3.27E+10&7.52E$-$02\\       
 & & &  96.030 &    2521.8     & 1043860       & 1& 3&1.81E+10&7.51E$-$02\\   
 & & &  95.962 &    1783.1     & 1043860       & 3& 5&2.45E+10&5.64E$-$02\\   
 & & &  95.962 &    1783.1     & 1043860       & 3& 3&1.36E+10&1.88E$-$02\\   
 & & &  95.798 &       0& 1043860       & 5& 7&3.29E+10&6.33E$-$02\\ 
 & & &  95.798 &       0& 1043860       & 5& 5&8.21E+09&1.13E$-$02\\ 
 & & &  95.798 &       0& 1043860       & 5& 3&9.12E+08&7.53E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{ 5}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$5d$&$^3$P$-^3$P$^o$&{\it   92.506 }&{\it      874.6     }&{\it  1081880       }& 9& 9&3.01E+10&3.86E$-$02\\       
 & & &  92.648 &    2521.8     & 1081880       & 1& 3&1.00E+10&3.86E$-$02\\   
 & & &  92.584 &    1783.1     & 1081880       & 3& 3&7.50E+09&9.64E$-$03\\   
 & & &  92.584 &    1783.1     & 1081880       & 3& 5&7.52E+09&1.61E$-$02\\   
 & & &  92.432 &       0& 1081880       & 5& 5&2.26E+10&2.90E$-$02\\ 
 & & &  92.432 &       0& 1081880       & 5& 3&1.26E+10&9.66E$-$03\\ 
 & & & &    1783.1      & & 3& 1&3.02E+10&1.29E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  401.751 }&       0&{\it   248910       }& 4&12&2.80E+09&2.03E$-$01\\        
 & & & 403.310 &       0&  247948       & 4& 6&2.76E+09&1.01E$-$01\\ 
 & & & 400.667 &       0&  249584       & 4& 4&2.82E+09&6.78E$-$02\\ 
 & & & 399.281 &       0&  250450       & 4& 2&2.85E+09&3.41E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it  111.668 }&       0&{\it   895510       }& 4&12&2.21E+10&1.24E$-$01\\ 
 & & & 111.864 &       0&  893940       & 4& 2&2.22E+10&2.08E$-$02\\ 
 & & & 111.746 &       0&  894890       & 4& 4&2.22E+10&4.16E$-$02\\ 
 & & & 111.552 &       0&  896440       & 4& 6&2.23E+10&6.25E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it   95.446 }&       0&{\it  1047715       }& 4&12&3.08E+11&1.26E+00\\   
 & & &  95.483 &       0& 1047310       & 4& 6&3.07E+11&6.29E$-$01\\ 
 & & &  95.421 &       0& 1047990       & 4& 4&3.08E+11&4.21E$-$01\\ 
 & & &  95.385 &       0& 1048380       & 4& 2&3.08E+11&2.10E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2p^3$($^5$S$^o$)$3p$&$^4$S$^o-^4$P &{\it   90.897 }&       0&{\it  1100150       }& 4&12&4.55E+10&1.69E$-$01\\       
 & & &  90.897 &       0& 1100150       & 4& 6&4.53E+10&8.42E$-$02\\ 
 & & &  90.897 &       0& 1100150       & 4& 4&4.53E+10&5.61E$-$02\\ 
 & & &  90.897 &       0& 1100150       & 4& 2&4.52E+10&2.80E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it   83.560 }&       0&{\it  1196740       }& 4&12&7.16E+09&2.25E$-$02\\ 
 & & &  83.5603?&       0& 1196740?      & 4& 6&7.13E+09&1.12E$-$02\\
 & & & &       0 & & 4& 4&7.15E+09&7.48E$-$03\\       
 & & & &       0 & & 4& 2&7.15E+09&3.74E$-$03\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it   79.8413}&       0&{\it  1252485       }& 4&12&7.74E+10&2.22E$-$01\\ 
 & & &  79.8569&       0& 1252240       & 4& 6&7.74E+10&1.11E$-$01\\ 
 & & &  79.8301&       0& 1252660       & 4& 4&7.72E+10&7.38E$-$02\\ 
 & & &  79.8167&       0& 1252870       & 4& 2&7.75E+10&3.70E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5s$&$^4$S$^o-^4$P &{\it   75.856 }&       0&{\it  1318280       }& 4&12&1.01E+10&2.62E$-$02\\ 
 & & &  75.890?&       0& 1317700?      & 4& 4&1.01E+10&8.74E$-$03\\ 
 & & &  75.834?&       0& 1318670?      & 4& 6&1.01E+10&1.31E$-$02\\ 
 & & & &       0 & & 4& 2&1.02E+10&4.38E$-$03\\       
 & & & & & & & & & \\
\ion{Mg}{ 6}&$2s^2$$2p^3$$-$$2p^3$($^5$S$^o$)$4p$&$^4$S$^o-^4$P &{\it   74.5740}&       0&{\it  1340950       }& 4&12&3.70E+09&9.25E$-$03\\       
 & & &  74.5740?&       0& 1340950?      & 4& 6&3.69E+09&4.62E$-$03\\
 & & &  74.5740?&       0& 1340950?      & 4& 4&3.69E+09&3.08E$-$03\\
 & & &  74.5740?&       0& 1340950?      & 4& 2&3.69E+09&1.54E$-$03\\
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  433.035 }&{\it     1993       }&{\it   232922       }& 9&15&1.69E+09&7.94E$-$02\\    
 & & & 434.917 &    2924       &  232853       & 5& 7&1.67E+09&6.64E$-$02\\   
 & & & 434.720 &    2924       &  232957       & 5& 5&4.20E+08&1.19E$-$02\\   
 & & & 434.594 &    2924       &  233024       & 5& 3&4.66E+07&7.91E$-$04\\   
 & & & 431.313 &    1107       &  232957       & 3& 5&1.28E+09&5.97E$-$02\\   
 & & & 431.189 &    1107       &  233024       & 3& 3&7.14E+08&1.99E$-$02\\   
 & & & 429.140 &       0&  233024       & 1& 3&9.66E+08&8.00E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  366.417 }&{\it     1993       }&{\it   274906       }& 9& 9&4.54E+09&9.13E$-$02\\    
 & & & 367.684 &    2924       &  274897       & 5& 3&1.87E+09&2.27E$-$02\\   
 & & & 367.674 &    2924       &  274904       & 5& 5&3.37E+09&6.83E$-$02\\   
 & & & 365.243 &    1107       &  274897       & 3& 3&1.14E+09&2.29E$-$02\\   
 & & & 365.234 &    1107       &  274904       & 3& 5&1.15E+09&3.82E$-$02\\   
 & & & 365.177 &    1107       &  274947       & 3& 1&4.58E+09&3.05E$-$02\\   
 & & & 363.773 &       0&  274897       & 1& 3&1.55E+09&9.20E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  277.682 }&{\it     1993       }&  362117       & 9& 3&2.91E+10&1.12E$-$01\\
 & & & 278.402 &    2924       &  362117       & 5& 3&1.59E+10&1.11E$-$01\\   
 & & & 277.001 &    1107       &  362117       & 3& 3&9.74E+09&1.12E$-$01\\   
 & & & 276.154 &       0&  362117       & 1& 3&3.27E+09&1.12E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it   95.447 }&{\it     1993       }&{\it  1049700       }& 9& 9&5.15E+10&7.04E$-$02\\
 & & &  95.650 &    2924       & 1048400       & 5& 3&2.14E+10&1.76E$-$02\\   
 & & &  95.556 &    1107       & 1047610       & 3& 1&5.15E+10&2.35E$-$02\\   
 & & &  95.484 &    1107       & 1048400       & 3& 3&1.29E+10&1.76E$-$02\\   
 & & &  95.423 &    2924       & 1050890       & 5& 5&3.87E+10&5.28E$-$02\\   
 & & &  95.383 &       0& 1048400       & 1& 3&1.72E+10&7.04E$-$02\\ 
 & & &  95.258 &    1107       & 1050890       & 3& 5&1.30E+10&2.95E$-$02\\   
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it   83.9981}&{\it     1993       }&{\it  1192500       }& 9&15&4.41E+11&7.77E$-$01\\
 & & &  84.1166&    2924       & 1191750       & 5& 3&1.22E+10&7.76E$-$03\\   
 & & &  84.0869&    2924       & 1192170       & 5& 5&1.09E+11&1.16E$-$01\\   
 & & &  84.0247&    2924       & 1193050       & 5& 7&4.40E+11&6.52E$-$01\\   
 & & &  83.9882&    1107       & 1191750       & 3& 3&1.83E+11&1.94E$-$01\\   
 & & &  83.9586&    1107       & 1192170       & 3& 5&3.30E+11&5.82E$-$01\\   
 & & &  83.9102&       0& 1191750       & 1& 3&2.46E+11&7.78E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it   83.6742}&{\it     1993       }&{\it  1197110       }& 9& 9&2.47E+11&2.59E$-$01\\
 & & &  83.7643&    2924       & 1196750       & 5& 5&1.84E+11&1.94E$-$01\\   
 & & &  83.7152&    2924       & 1197450       & 5& 3&1.03E+11&6.47E$-$02\\   
 & & &  83.6370&    1107       & 1196750       & 3& 5&6.18E+10&1.08E$-$01\\   
 & & &  83.5881&    1107       & 1197450       & 3& 3&6.19E+10&6.48E$-$02\\   
 & & &  83.5601&    1107       & 1197850       & 3& 1&2.48E+11&8.65E$-$02\\   
 & & &  83.5108&       0& 1197450       & 1& 3&8.29E+10&2.60E$-$01\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it   81.0822}&{\it     1993       }& 1235310       & 9& 3&1.03E+11&3.37E$-$02\\ 
 & & &  81.1434&    2924       & 1235310 & 5& 3&5.69E+10&3.37E$-$02\\
 & & &  81.0239&    1107       & 1235310 & 3& 3&3.43E+10&3.38E$-$02\\
 & & &  80.9513&       0& 1235310       & 1& 3&1.15E+10&3.38E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it   79.1424}&{\it     1993       }&{\it  1265540       }& 9&15&8.50E+10&1.33E$-$01\\
 & & &  79.2465&    2924       & 1264810       & 5& 5&2.11E+10&1.99E$-$02\\   
 & & &  79.1680?&   2924       & 1266060?      & 5& 7&8.44E+10&1.11E$-$01\\   
 & & &  79.1325&    1107       & 1264810       & 3& 5&6.37E+10&9.96E$-$02\\   
 & & & &       0 & & 1& 3&4.69E+10&1.32E$-$01\\       
 & & & &    1107& & 3& 3&3.52E+10&3.31E$-$02\\        
 & & & &    2924& & 5& 3&2.34E+09&1.32E$-$03\\        
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$P$^o$&{\it   78.462 }&{\it     1993       }&{\it  1276500       }& 9& 9&8.07E+10&7.45E$-$02\\
 & & &  78.519 &    2924       & 1276500       & 5& 5&6.05E+10&5.59E$-$02\\   
 & & &  78.519 &    2924       & 1276500       & 5& 3&3.37E+10&1.87E$-$02\\   
 & & &  78.407 &    1107       & 1276500       & 3& 3&2.03E+10&1.87E$-$02\\   
 & & &  78.407 &    1107       & 1276500       & 3& 5&2.02E+10&3.10E$-$02\\   
 & & &  78.407 &    1107       & 1276500       & 3& 1&8.07E+10&2.48E$-$02\\   
 & & &  78.339 &       0& 1276500       & 1& 3&2.70E+10&7.46E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s2p^2$($^2$D)$3p$&$^3$P$-^3$D$^o$&{\it   77.0869}&{\it     1993       }&{\it  1299230       }& 9&15&5.68E+09&8.43E$-$03\\
 & & &  77.1423&    2924       & 1299230       & 5& 7&5.66E+09&7.07E$-$03\\   
 & & &  77.1423&    2924       & 1299230       & 5& 5&1.41E+09&1.26E$-$03\\   
 & & &  77.1423&    2924       & 1299230       & 5& 3&1.57E+08&8.42E$-$05\\   
 & & &  77.0343&    1107       & 1299230       & 3& 5&4.26E+09&6.32E$-$03\\   
 & & &  77.0343&    1107       & 1299230       & 3& 3&2.37E+09&2.11E$-$03\\   
 & & &  76.9687&       0& 1299230       & 1& 3&3.17E+09&8.44E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it   68.1174}&{\it     1993       }&{\it  1470050       }& 9&15&1.50E+11&1.74E$-$01\\
 & & &  68.1842?&    2924       & 1469540?      & 5& 5&3.76E+10&2.62E$-$02\\  
 & & &  68.1438?&    2924       & 1470410?      & 5& 7&1.51E+11&1.47E$-$01\\  
 & & &  68.0998?&    1107       & 1469540?      & 3& 5&1.13E+11&1.31E$-$01\\  
 & & & &       0 & & 1& 3&8.34E+10&1.74E$-$01\\       
 & & & &    1107& & 3& 3&6.27E+10&4.36E$-$02\\        
 & & & &    2924& & 5& 3&4.17E+09&1.74E$-$03\\        
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it   68.0209}&{\it     1993       }&{\it  1472130       }& 9& 9&8.53E+10&5.92E$-$02\\
 & & &  68.0640?&    2924       & 1472130?      & 5& 5&6.38E+10&4.43E$-$02\\  
 & & &  67.9799?&    1107       & 1472130?      & 3& 5&2.14E+10&2.47E$-$02\\  
 & & & &    1107& & 3& 3&2.13E+10&1.48E$-$02\\        
 & & & &    2924& & 5& 3&3.56E+10&1.48E$-$02\\        
 & & & &    1107& & 3& 1&8.52E+10&1.97E$-$02\\        
 & & & &       0 & & 1& 3&2.84E+10&5.91E$-$02\\       
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$4p$&$^3$P$-^3$D$^o$&{\it   63.3586}&{\it     1993       }&{\it  1580310       }& 9&15&4.88E+10&4.89E$-$02\\
 & & &  63.3960?&   2924       & 1580310?      & 5& 7&4.87E+10&4.11E$-$02\\   
 & & & &    1107& & 3& 5&3.64E+10&3.65E$-$02\\        
 & & & &       0 & & 1& 3&2.70E+10&4.87E$-$02\\       
 & & & &    2924& & 5& 5&1.21E+10&7.30E$-$03\\        
 & & & &    1107& & 3& 3&2.03E+10&1.22E$-$02\\        
 & & & &    2924& & 5& 3&1.35E+09&4.87E$-$04\\        
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$P$^o$&{\it   62.6595}&{\it     1993       }&{\it  1597920       }& 9& 9&3.35E+10&1.97E$-$02\\
 & & &  62.6961?&    2924       & 1597920?      & 5& 5&2.51E+10&1.48E$-$02\\  
 & & &  62.6247?&    1107       & 1597920?      & 3& 5&8.39E+09&8.22E$-$03\\  
 & & & &    1107& & 3& 3&8.36E+09&4.92E$-$03\\        
 & & & &    2924& & 5& 3&1.39E+10&4.92E$-$03\\        
 & & & &    1107& & 3& 1&3.34E+10&6.55E$-$03\\        
 & & & &       0 & & 1& 3&1.12E+10&1.97E$-$02\\       
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s^2$$2p$$6d$&$^3$P$-^3$P$^o$&{\it   60.1042}&{\it     1993       }&{\it  1665770       }& 9& 9&2.51E+10&1.36E$-$02\\
 & & &  60.1379?&    2924       & 1665770?      & 5& 5&1.88E+10&1.02E$-$02\\  
 & & &  60.1379?&    2924       & 1665770?      & 5& 3&1.04E+10&3.39E$-$03\\  
 & & &  60.0722?&    1107       & 1665770?      & 3& 3&6.28E+09&3.40E$-$03\\  
 & & &  60.0722?&    1107       & 1665770?      & 3& 5&6.28E+09&5.66E$-$03\\  
 & & &  60.0722?&    1107       & 1665770?      & 3& 1&2.51E+10&4.53E$-$03\\  
 & & &  60.0323?&       0& 1665770?      & 1& 3&8.39E+09&1.36E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 7}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$5p$&$^3$P$-^3$D$^o$&{\it   58.2843}&{\it     1993       }&{\it  1717720       }& 9&15&2.25E+10&1.91E$-$02\\
 & & &  58.3160?&    2924       & 1717720?      & 5& 7&2.26E+10&1.61E$-$02\\  
 & & & &    1107& & 3& 5&1.68E+10&1.43E$-$02\\        
 & & & &       0 & & 1& 3&1.24E+10&1.90E$-$02\\       
 & & & &    2924& & 5& 5&5.60E+09&2.85E$-$03\\        
 & & & &    1107& & 3& 3&9.33E+09&4.75E$-$03\\        
 & & & &    2924& & 5& 3&6.22E+08&1.90E$-$04\\        
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  434.620 }&{\it     2201       }&{\it   232287   }& 6&10&1.60E+09&7.56E$-$02\\ 
 & & & 436.735   &    3302 &  232274 & 4& 6&1.58E+09&6.77E$-$02\\ 
 & & & 436.672 &    3302 &  232307 & 4& 4&2.63E+08&7.52E$-$03\\ 
 & & & 430.465 &       0&  232307 & 2& 4&1.37E+09&7.63E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  337.746 }&{\it     2201       }&  298282 & 6& 2&7.14E+09&4.07E$-$02\\
 & & & 339.006 &    3302 &  298282 & 4& 2&4.70E+09&4.05E$-$02\\ 
 & & & 335.253 &       0&  298282 & 2& 2&2.43E+09&4.10E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  314.609 }&{\it     2201       }&{\it   320056       }& 6& 6&1.37E+10&2.03E$-$01\\       
 & & & 317.039 &    3302 &  318721 & 4& 2&4.47E+09&3.37E$-$02\\ 
 & & & 315.039 &    3302 &  320723 & 4& 4&1.14E+10&1.69E$-$01\\ 
 & & & 313.754 &       0&  318721 & 2& 2&9.28E+09&1.37E$-$01\\  
 & & & 311.796 &       0&  320723 & 2& 4&2.35E+09&6.86E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it   82.7480}&{\it     2201       }& 1210690 & 6& 2&7.60E+10&2.60E$-$02\\
 & & &  82.8234&    3302 & 1210690 & 4& 2&5.06E+10&2.60E$-$02\\ 
 & & &  82.5975&       0& 1210690 & 2& 2&2.55E+10&2.61E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   74.9760}&{\it     2201       }&{\it  1335960 }& 6&10&4.31E+11&6.06E$-$01\\   
 & & &  75.0436&    3302 & 1335860 & 4& 4&7.18E+10&6.06E$-$02\\ 
 & & &  75.0341&    3302 & 1336030 & 4& 6&4.31E+11&5.46E$-$01\\ 
 & & &  74.8581&       0& 1335860 & 2& 4&3.61E+11&6.07E$-$01\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   71.0805}&{\it     2201       }&{\it  1409060       }& 6& 6&1.58E+11&1.20E$-$01\\ 
 & & &  71.1709&    3302 & 1408370 & 4& 2&5.27E+10&2.00E$-$02\\ 
 & & &  71.1188&    3302 & 1409400 & 4& 4&1.32E+11&1.00E$-$01\\ 
 & & &  71.0041&       0& 1408370 & 2& 2&1.06E+11&8.04E$-$02\\  
 & & &  70.9522&       0& 1409400 & 2& 4&2.67E+10&4.03E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   69.4570}&{\it     2201       }&{\it  1441940 }& 6&10&1.71E+11&2.06E$-$01\\  
 & & &  69.5745&    3302 & 1440610 & 4& 4&2.82E+10&2.05E$-$02\\ 
 & & &  69.4672&    3302 & 1442830 & 4& 6&1.71E+11&1.86E$-$01\\ 
 & & &  69.4150&       0& 1440610 & 2& 4&1.43E+11&2.06E$-$01\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   68.5538}&{\it     2201       }& 1460910 & 6& 2&1.70E+11&3.99E$-$02\\        
 & & &  68.6056&    3302 & 1460910 & 4& 2&1.13E+11&3.98E$-$02\\ 
 & & &  68.4505&       0& 1460910 & 2& 2&5.68E+10&3.99E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   64.6559}&{\it     2201       }&{\it  1548850 }& 6&10&1.79E+10&1.87E$-$02\\  
 & & &  64.7020&    3302 & 1548850 & 4& 6&1.78E+10&1.68E$-$02\\ 
 & & & &       0 & & 2& 4&1.49E+10&1.87E$-$02\\       
 & & & &    3302  & & 4& 4&2.98E+09&1.87E$-$03\\      
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   64.5924}&{\it     2201       }&{\it  1550370 }& 6& 6&5.64E+10&3.53E$-$02\\  
 & & &  64.6543&    3302 & 1549990 & 4& 2&1.87E+10&5.87E$-$03\\ 
 & & &  64.6305&    3302 & 1550560 & 4& 4&4.68E+10&2.93E$-$02\\ 
 & & &  64.5165&       0& 1549990 & 2& 2&3.77E+10&2.35E$-$02\\  
 & & &  64.4928&       0& 1550560 & 2& 4&9.38E+09&1.17E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   64.3340}&{\it     2201       }& 1556590 & 6& 2&4.77E+10&9.87E$-$03\\        
 & & &  64.3796&    3302 & 1556590 & 4& 2&3.17E+10&9.86E$-$03\\ 
 & & &  64.2430&       0& 1556590 & 2& 2&1.60E+10&9.89E$-$03\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2p^2$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   61.1027}&{\it     2201       }&{\it  1638790 }& 6&10&8.35E+08&7.79E$-$04\\      
 & & &  61.1438&    3302 & 1638790 & 4& 6&8.33E+08&7.00E$-$04\\ 
 & & &  61.1438&    3302 & 1638790 & 4& 4&1.39E+08&7.79E$-$05\\ 
 & & &  61.0206&       0& 1638790 & 2& 4&6.99E+08&7.80E$-$04\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s^2$$4s$&$^2$P$^o-^2$S &{\it   60.7652}&{\it     2201       }& 1647880 & 6& 2&1.64E+10&3.02E$-$03\\
 & & &  60.8059&    3302 & 1647880 & 4& 2&1.09E+10&3.02E$-$03\\ 
 & & &  60.6840&       0& 1647880 & 2& 2&5.49E+09&3.03E$-$03\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it   59.1146}&{\it     2201       }&{\it  1693830 }& 6&10&1.42E+11&1.24E$-$01\\   
 & & &  59.1531&    3302 & 1693830 & 4& 6&1.42E+11&1.12E$-$01\\ 
 & & &  59.1531&    3302 & 1693830 & 4& 4&2.36E+10&1.24E$-$02\\ 
 & & &  59.0378&       0& 1693830 & 2& 4&1.19E+11&1.24E$-$01\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2p^2$($^3$P)$3d$&$^2$P$^o-^2$D &{\it   58.7862}&{\it     2201       }&{\it  1703280 }& 6&10&1.42E+10&1.23E$-$02\\      
 & & &  58.8243?&    3302 & 1703280?& 4& 6&1.41E+10&1.10E$-$02\\
 & & & &       0 & & 2& 4&1.21E+10&1.25E$-$02\\       
 & & & &    3302  & & 4& 4&2.41E+09&1.25E$-$03\\      
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2p^2$($^1$D)$3d$&$^2$P$^o-^2$D &{\it   57.747 }&{\it     2201       }&{\it  1733900 }& 6&10&6.70E+09&5.58E$-$03\\      
 & & &  57.783?&    3302 & 1733900?& 4& 6&6.70E+09&5.03E$-$03\\ 
 & & & &       0 & & 2& 4&5.63E+09&5.63E$-$03\\       
 & & & &    3302  & & 4& 4&1.13E+09&5.63E$-$04\\      
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2p^2$($^1$D)$3d$&$^2$P$^o-^2$P &{\it   57.0709}&{\it     2201       }&{\it  1754410       }& 6& 6&9.99E+09&4.88E$-$03\\
 & & &  57.1318?&    3302 & 1753640?& 4& 2&3.32E+09&8.13E$-$04\\
 & & &  57.0943?&    3302 & 1754790?& 4& 4&8.31E+09&4.06E$-$03\\
 & & &  57.0242?&       0& 1753640?& 2& 2&6.69E+09&3.26E$-$03\\ 
 & & &  56.9869?&       0& 1754790?& 2& 4&1.67E+09&1.63E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it   55.1886}&{\it     2201       }&{\it  1814170 }& 6& 6&7.14E+10&3.26E$-$02\\  
 & & &  55.2221?&    3302 & 1814170?& 4& 4&5.95E+10&2.72E$-$02\\
 & & &  55.1216?&       0& 1814170?& 2& 4&1.19E+10&1.08E$-$02\\ 
 & & & &       0 & & 2& 2&4.75E+10&2.17E$-$02\\       
 & & & &    3302  & & 4& 2&2.37E+10&5.42E$-$03\\      
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$D &{\it   54.8795}&{\it     2201       }&{\it  1824380 }& 6&10&6.87E+10&5.17E$-$02\\  
 & & &  54.9527?&    3302 & 1823050?& 4& 4&1.14E+10&5.16E$-$03\\
 & & &  54.8860?&    3302 & 1825260?& 4& 6&6.85E+10&4.64E$-$02\\
 & & &  54.8531?&       0& 1823050?& 2& 4&5.73E+10&5.17E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it   53.8741}&{\it     2201       }&{\it  1858380 }& 6&10&6.45E+10&4.68E$-$02\\   
 & & &  53.9078&    3302 & 1858320 & 4& 4&1.07E+10&4.68E$-$03\\ 
 & & &  53.9049&    3302 & 1858420 & 4& 6&6.44E+10&4.21E$-$02\\ 
 & & &  53.8120&       0& 1858320 & 2& 4&5.39E+10&4.68E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it   51.4441}&{\it     2201       }&{\it  1946060 }& 6&10&2.42E+10&1.60E$-$02\\   
 & & &  51.4732&    3302 & 1946060 & 4& 6&2.42E+10&1.44E$-$02\\ 
 & & &  51.4732&    3302 & 1946060 & 4& 4&4.05E+09&1.61E$-$03\\ 
 & & &  51.3859&       0& 1946060 & 2& 4&2.02E+10&1.60E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{ 8}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$5p$&$^2$P$^o-^2$D &{\it   50.1913}&{\it     2201       }&{\it  1994580 }& 6&10&3.80E+10&2.39E$-$02\\  
 & & &  50.2190&    3302 & 1994580 & 4& 6&3.81E+10&2.16E$-$02\\ 
 & & & &       0 & & 2& 4&3.15E+10&2.38E$-$02\\       
 & & & &    3302  & & 4& 4&6.30E+09&2.38E$-$03\\      
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 368.071 &       0&  271687 & 1& 3&5.15E+09&3.14E$-$01\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  62.7510&       0& 1593600 & 1& 3&3.07E+11&5.43E$-$01\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$&  57.3710&       0& 1743040 & 1& 3&9.19E+09&1.36E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$&  54.3018&       0& 1841560 & 1& 3&2.58E+10&3.42E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&  48.3400&       0& 2068680 & 1& 3&1.36E+11&1.43E$-$01\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2p$$4d$&$^1$S$-^1$P$^o$&  44.2809&       0& 2258310 & 1& 3&2.60E+10&2.29E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$&  43.8429&       0& 2280870 & 1& 3&5.63E+10&4.87E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2s$$6p$&$^1$S$-^1$P$^o$&  41.8030&       0& 2392170 & 1& 3&4.22E+10&3.32E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{ 9}&$2s^2$$-$$2s$$7p$&$^1$S$-^1$P$^o$&  40.6380&       0& 2460750 & 1& 3&1.74E+10&1.29E$-$02\\
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  614.760 }&       0&{\it   162665 }& 2& 6&7.41E+08&1.26E$-$01\\ 
 & & & 624.941 &       0&  160015 & 2& 2&7.00E+08&4.10E$-$02\\  
 & & & 609.793 &       0&  163990 & 2& 4&7.55E+08&8.42E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   57.8907}&       0&{\it  1727390       }& 2& 6&2.16E+11&3.26E$-$01\\
 & & &  57.9200&       0& 1726520 & 2& 2&2.15E+11&1.08E$-$01\\  
 & & &  57.8761&       0& 1727830 & 2& 4&2.17E+11&2.18E$-$01\\  
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   44.0500}&       0&{\it  2270150 }& 2& 6&9.76E+10&8.52E$-$02\\ 
 & & &  44.0500&       0& 2270150 & 2& 4&9.76E+10&5.68E$-$02\\  
 & & &  44.0500&       0& 2270150 & 2& 2&9.76E+10&2.84E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it   39.668 }&       0&{\it  2520900 }& 2& 6&5.10E+10&3.61E$-$02\\ 
 & & &  39.668 &       0& 2520900 & 2& 4&5.11E+10&2.41E$-$02\\  
 & & &  39.668 &       0& 2520900 & 2& 2&5.09E+10&1.20E$-$02\\  
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   37.644 }&       0&{\it  2656500 }& 2& 6&2.97E+10&1.89E$-$02\\ 
 & & &  37.644 &       0& 2656500 & 2& 4&2.97E+10&1.26E$-$02\\  
 & & &  37.644 &       0& 2656500 & 2& 2&2.96E+10&6.29E$-$03\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   36.518 }&       0&{\it  2738400 }& 2& 6&1.87E+10&1.12E$-$02\\ 
 & & &  36.518 &       0& 2738400 & 2& 4&1.87E+10&7.48E$-$03\\  
 & & &  36.518 &       0& 2738400 & 2& 2&1.87E+10&3.74E$-$03\\  
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$8p$&$^2$S$-^2$P$^o$&{\it   35.827 }&       0&{\it  2791200 }& 2& 6&1.26E+10&7.26E$-$03\\ 
 & & &  35.827 &       0& 2791200 & 2& 4&1.26E+10&4.84E$-$03\\  
 & & &  35.827 &       0& 2791200 & 2& 2&1.26E+10&2.42E$-$03\\  
 & & & & & & & & & \\
\ion{Mg}{10}&$1s^2$$2s$$-$$1s^2$$9p$&$^2$S$-^2$P$^o$&{\it   35.366 }&       0&{\it  2827600 }& 2& 6&8.82E+09&4.96E$-$03\\ 
 & & &  35.366 &       0& 2827600 & 2& 4&8.83E+09&3.31E$-$03\\  
 & & &  35.366 &       0& 2827600 & 2& 2&8.80E+09&1.65E$-$03\\  
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&   9.1688&       0&[10906612] & 1& 3&1.96E+13&7.42E$-$01\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   7.8505&       0&[12738006] & 1& 3&5.45E+12&1.51E$-$01\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   7.4731&       0&[13381265] & 1& 3&2.25E+12&5.65E$-$02\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   7.3103&       0&[13679363] & 1& 3&1.14E+12&2.73E$-$02\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&   7.2247&       0&[13841392] & 1& 3&6.52E+11&1.53E$-$02\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&   7.1741&       0&[13939122] & 1& 3&4.11E+11&9.52E$-$03\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&   7.1415&       0&[14002566] & 1& 3&2.75E+11&6.31E$-$03\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$&   7.1194&       0&[14046070] & 1& 3&1.93E+11&4.40E$-$03\\       
 & & & & & & & & & \\
\ion{Mg}{11}&$1s^2$$-$$1s$$10p$&$^1$S$-^1$P$^o$&   7.1037&       0&[14077192] & 1& 3&1.41E+11&3.19E$-$03\\      
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it    8.4210}&       0&{\it 11875057 }& 2& 6&1.30E+13&4.16E$-$01\\  
 & & &   8.4246&       0&[11869972] & 2& 2&1.31E+13&1.39E$-$01\\
 & & &   8.4192&       0&[11877599] & 2& 4&1.30E+13&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    7.1062}&       0&{\it 14072308}& 2& 6&3.48E+12&7.90E$-$02\\   
 & & &   7.1069&       0&[14070801]& 2& 2&3.47E+12&2.63E$-$02\\ 
 & & &   7.1058&       0&[14073061]& 2& 4&3.48E+12&5.27E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    6.7379}&       0&{\it 14841416}& 2& 6&1.42E+12&2.90E$-$02\\   
 & & &   6.7382&       0&[14840780]& 2& 2&1.42E+12&9.67E$-$03\\ 
 & & &   6.7378&       0&[14841734]& 2& 4&1.42E+12&1.93E$-$02\\ 
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    6.5801}&       0&{\it 15197364}& 2& 6&7.14E+11&1.39E$-$02\\   
 & & &   6.5802&       0&[15197039]& 2& 2&7.16E+11&4.65E$-$03\\ 
 & & &   6.5800&       0&[15197527]& 2& 4&7.16E+11&9.30E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    6.4974}&       0&{\it 15390694}& 2& 6&4.11E+11&7.80E$-$03\\   
 & & &   6.4975&       0&[15390506]& 2& 2&4.11E+11&2.60E$-$03\\ 
 & & &   6.4974&       0&[15390789]& 2& 4&4.11E+11&5.20E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    6.4486}&       0&{\it 15507254}& 2& 6&2.58E+11&4.82E$-$03\\   
 & & &   6.4486&       0&[15507313]& 2& 4&2.57E+11&3.21E$-$03\\ 
 & & &   6.4486&       0&[15507136]& 2& 2&2.57E+11&1.60E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    6.4173}&       0&{\it 15582899}& 2& 6&1.72E+11&3.19E$-$03\\   
 & & &   6.4173&       0&[15582939]& 2& 4&1.72E+11&2.12E$-$03\\ 
 & & &   6.4173&       0&[15582820]& 2& 2&1.72E+11&1.06E$-$03\\ 
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    6.3960}&       0&{\it 15634757}& 2& 6&1.21E+11&2.22E$-$03\\   
 & & &   6.3960&       0&[15634785]& 2& 4&1.21E+11&1.48E$-$03\\ 
 & & &   6.3960&       0&[15634701]& 2& 2&1.20E+11&7.38E$-$04\\ 
 & & & & & & & & & \\
\ion{Mg}{12}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    6.3809}&       0&{\it 15671848}& 2& 6&8.74E+10&1.60E$-$03\\  
 & & &   6.3809&       0&[15671868]& 2& 4&8.76E+10&1.07E$-$03\\ 
 & & &   6.3809&       0&[15671807]& 2& 2&8.76E+10&5.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$4s$&$^2$P$^o-^2$S &{\it 3956.7842}&{\it       74.707   }&   25347.756   & 6& 2&1.56E+08&1.22E$-$01\\   
 & & &3962.6410&     112.061   &   25347.756   & 4& 2&1.04E+08&1.23E$-$01\\   
 & & &3945.1224&       0&   25347.756   & 2& 2&5.27E+07&1.23E$-$01\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$3d$&$^2$P$^o-^2$D &{\it 3090.0867}&{\it       74.707}&{\it    32436.259   }& 6&10&6.75E+07&1.61E$-$01\\
 & & &3093.7347&     112.061&   32435.453   & 4& 4&1.12E+07&1.61E$-$02\\      
 & & &3093.6062&     112.061&   32436.796   & 4& 6&6.74E+07&1.45E$-$01\\      
 & & &3083.0462&       0&   32435.453   & 2& 4&5.68E+07&1.62E$-$01\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$5s$&$^2$P$^o-^2$S &{\it 2658.5351}&{\it       74.707}&   37689.407   & 6& 2&4.13E+07&1.46E$-$02\\      
 & & &2661.1778&     112.061&   37689.407   & 4& 2&2.75E+07&1.46E$-$02\\      
 & & &2653.2654&       0&   37689.407   & 2& 2&1.39E+07&1.47E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$6s$&$^2$P$^o-^2$S &{\it 2377.0075}&{\it       74.707}&   42144.411   & 6& 2&1.72E+07&4.85E$-$03\\      
 & & &2379.1199&     112.061&   42144.411   & 4& 2&1.14E+07&4.84E$-$03\\      
 & & &2372.7939&       0&   42144.411   & 2& 2&5.76E+06&4.86E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$4d$&$^2$P$^o-^2$D &{\it 2371.8344}&{\it       74.707}&{\it    42236.167   }& 6&10&4.60E+07&6.47E$-$02\\
 & & &2374.0743&     112.061&   42233.742   & 4& 4&7.64E+06&6.46E$-$03\\      
 & & &2373.8466&     112.061&   42237.783   & 4& 6&4.59E+07&5.82E$-$02\\      
 & & &2367.7750&       0&   42233.742   & 2& 4&3.85E+07&6.48E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$5d$&$^2$P$^o-^2$D &{\it 2267.9255}&{\it       74.707}&{\it    44167.867   }& 6&10&1.03E+08&1.33E$-$01\\
 & & &2269.9241&     112.061&   44166.398   & 4& 4&1.73E+07&1.34E$-$02\\      
 & & &2269.7979&     112.061&   44168.847   & 4& 6&1.04E+08&1.20E$-$01\\      
 & & &2264.1647&       0&   44166.398   & 2& 4&8.65E+07&1.33E$-$01\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$7s$&$^2$P$^o-^2$S &{\it 2262.5240}&{\it       74.707}&   44273.133   & 6& 2&9.07E+06&2.32E$-$03\\      
 & & &2264.4378&     112.061&   44273.133   & 4& 2&6.04E+06&2.32E$-$03\\      
 & & &2258.7062&       0&   44273.133   & 2& 2&3.05E+06&2.33E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$6d$&$^2$P$^o-^2$D &{\it 2208.9530}&{\it       74.707}&{\it    45345.022   }& 6&10&8.20E+07&1.00E$-$01\\
 & & &2210.8191&     112.061&   45344.165   & 4& 4&1.36E+07&1.00E$-$02\\      
 & & &2210.7493&     112.061&   45345.594   & 4& 6&8.20E+07&9.01E$-$02\\      
 & & &2205.3554&       0&   45344.165   & 2& 4&6.86E+07&1.00E$-$01\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$8s$&$^2$P$^o-^2$S &{\it 2203.4908}&{\it       74.707}&   45457.244   & 6& 2&5.36E+06&1.30E$-$03\\      
 & & &2205.3059&     112.061&   45457.244   & 4& 2&3.57E+06&1.30E$-$03\\      
 & & &2199.8694&       0&   45457.244   & 2& 2&1.79E+06&1.30E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$7d$&$^2$P$^o-^2$D &{\it 2173.0037}&{\it       74.707}&{\it    46093.957   }& 6&10&5.48E+07&6.46E$-$02\\
 & & &2174.7942&     112.061&   46093.424   & 4& 4&9.11E+06&6.46E$-$03\\      
 & & &2174.7522&     112.061&   46094.312   & 4& 6&5.46E+07&5.81E$-$02\\      
 & & &2169.5069&       0&   46093.424   & 2& 4&4.58E+07&6.47E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$9s$&$^2$P$^o-^2$S &{\it 2168.7652}&{\it       74.707}&   46183.895   & 6& 2&3.40E+06&8.00E$-$04\\      
 & & &2170.5235&     112.061&   46183.895   & 4& 2&2.27E+06&8.00E$-$04\\      
 & & &2165.2570&       0&   46183.895   & 2& 2&1.14E+06&8.02E$-$04\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$8d$&$^2$P$^o-^2$D &{\it 2149.660 }&{\it       74.707}&{\it    46593.70    }& 6&10&3.65E+07&4.21E$-$02\\
 & & &2151.405 &     112.061&   46593.32    & 4& 4&6.07E+06&4.21E$-$03\\      
 & & &2151.376 &     112.061&   46593.95    & 4& 6&3.64E+07&3.79E$-$02\\      
 & & &2146.230 &       0&   46593.32    & 2& 4&3.06E+07&4.22E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$10s$&$^2$P$^o-^2$S &{\it 2146.511 }&{\it       74.707}&   46661.93    & 6& 2&2.30E+06&5.30E$-$04\\     
 & & &2148.234 &     112.061&  [46661.93]   & 4& 2&1.53E+06&5.29E$-$04\\      
 & & &2143.075 &       0&  [46661.93]   & 2& 2&7.71E+05&5.31E$-$04\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$9d$&$^2$P$^o-^2$D &{\it 2133.715 }&{\it       74.707}&{\it    46941.32    }& 6&10&2.52E+07&2.87E$-$02\\
 & & &2135.433 &     112.061&   46940.97    & 4& 4&4.18E+06&2.86E$-$03\\      
 & & &2135.407 &     112.061&   46941.55    & 4& 6&2.52E+07&2.58E$-$02\\      
 & & &2130.335 &       0&   46940.97    & 2& 4&2.11E+07&2.87E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$11s$&$^2$P$^o-^2$S &{\it 2131.360 }&{\it       74.707}&   46993.11    & 6& 2&1.62E+06&3.68E$-$04\\     
 & & &2133.058 &     112.061&  [46993.11]   & 4& 2&1.08E+06&3.68E$-$04\\      
 & & &2127.972 &       0&  [46993.11]   & 2& 2&5.44E+05&3.69E$-$04\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s^2$$10d$&$^2$P$^o-^2$D &{\it 2122.35  }&{\it       74.707}&{\it    47192.3     }& 6&10&1.79E+07&2.01E$-$02\\
 & & &2124.03  &     112.061&   47192.3 & 4& 6&1.78E+07&1.81E$-$02\\ 
 & & &2124.030 &     112.061&   47192.38    & 4& 4&2.97E+06&2.01E$-$03\\      
 & & &2118.986 &       0&   47192.38    & 2& 4&1.49E+07&2.01E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$P &{\it 1766.1316}&{\it       74.707}&{\it    56695.631   }& 6& 6&1.70E+09&7.96E$-$01\\
 & & &1769.1327&     112.061&   56636.933   & 4& 2&5.63E+08&1.32E$-$01\\      
 & & &1766.3813&     112.061&   56724.980   & 4& 4&1.42E+09&6.63E$-$01\\      
 & & &1765.6323&       0&   56636.933   & 2& 2&1.14E+09&5.31E$-$01\\ 
 & & &1762.8918&       0&   56724.980   & 2& 4&2.85E+08&2.66E$-$01\\ 
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s$$3p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it 1415.01  }&{\it       74.707}&{\it    70745.5     }& 6& 6&3.96E+08&1.19E$-$01\\  
 & & &1416.48  &     112.061&   70709.4 & 4& 2&1.32E+08&1.99E$-$02\\ 
 & & &1415.40  &     112.061&   70763.5 & 4& 4&3.31E+08&9.95E$-$02\\ 
 & & &1414.24  &       0&   70709.4 & 2& 2&2.66E+08&7.97E$-$02\\
 & & &1413.16  &       0&   70763.5 & 2& 4&6.65E+07&3.98E$-$02\\
 & & & & & & & & & \\
\ion{Al}{ 1}&$3s^2$$3p$$-$$3s$$3p$($^3$P$^o$)$5p$&$^2$P$^o-^2$P &{\it 1288.03  }&{\it       74.707}&{\it    77712.7 }& 6& 6&5.83E+07&1.45E$-$02\\ 
 & & &1288.65  &     112.061&   77712.7 & 4& 4&4.86E+07&1.21E$-$02\\ 
 & & &1286.79  &       0&   77712.7 & 2& 4&9.71E+06&4.82E$-$03\\
 & & & &       0 & & 2& 2&3.85E+07&9.58E$-$03\\       
 & & & &     112.061 & & 4& 2&1.92E+07&2.39E$-$03\\   
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$3p$&$^1$S$-^1$P$^o$&1670.787 &       0&   59852.02    & 1& 3&1.44E+09&1.81E+00\\     
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$4p$&$^1$S$-^1$P$^o$& 935.2738&       0&  106920.56    & 1& 3&7.63E+06&3.00E$-$03\\   
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$5p$&$^1$S$-^1$P$^o$& 794.4767&       0&  125869.015   & 1& 3&1.99E+06&5.65E$-$04\\   
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$6p$&$^1$S$-^1$P$^o$& 741.1833&       0&  134919.40& 1& 3&4.41E+06&1.09E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$7p$&$^1$S$-^1$P$^o$& 714.6993&       0&  139918.98    & 1& 3&4.79E+06&1.10E$-$03\\   
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$8p$&$^1$S$-^1$P$^o$& 699.4905&       0&  142961.20& 1& 3&4.77E+06&1.05E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$9p$&$^1$S$-^1$P$^o$& 689.9354&       0&  144941.10& 1& 3&4.65E+06&9.95E$-$04\\       
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$10p$&$^1$S$-^1$P$^o$& 683.5274&       0&  146299.92    & 1& 3&4.50E+06&9.45E$-$04\\  
 & & & & & & & & & \\
\ion{Al}{ 2}&$3s^2$$-$$3s$$11p$&$^1$S$-^1$P$^o$& 679.0211&       0&  147270.82    & 1& 3&4.13E+06&8.56E$-$04\\  
 & & & & & & & & & \\
\ion{Al}{ 3}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it 1857.400 }&       0&{\it    53838.71    }& 2& 6&5.55E+08&8.61E$-$01\\
 & & &1862.790 &       0&   53682.93    & 2& 2&5.50E+08&2.86E$-$01\\ 
 & & &1854.716 &       0&   53916.60& 2& 4&5.57E+08&5.75E$-$01\\
 & & & & & & & & & \\
\ion{Al}{ 3}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it  695.9582}&       0&{\it   143686.79    }& 2& 6&6.33E+07&1.38E$-$02\\
 & & & 696.2170&       0&  143633.38    & 2& 2&6.36E+07&4.62E$-$03\\ 
 & & & 695.8289&       0&  143713.50& 2& 4&6.38E+07&9.26E$-$03\\
 & & & & & & & & & \\
\ion{Al}{ 3}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it  560.3559}&       0&{\it   178458.02    }& 2& 6&5.69E+07&8.03E$-$03\\
 & & & 560.4331&       0&  178433.43    & 2& 2&5.67E+07&2.67E$-$03\\ 
 & & & 560.3173&       0&  178470.32    & 2& 4&5.68E+07&5.35E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{ 3}&$2p^6$$3s$$-$$2p^6$$6p$&$^2$S$-^2$P$^o$&{\it  511.1558}&       0&{\it   195635.07    }& 2& 6&3.78E+07&4.44E$-$03\\
 & & & 511.1907&       0&  195621.72    & 2& 2&3.78E+07&1.48E$-$03\\ 
 & & & 511.1384&       0&  195641.74    & 2& 4&3.78E+07&2.96E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{ 3}&$2p^6$$3s$$-$$2p^6$$7p$&$^2$S$-^2$P$^o$&{\it  486.8934}&       0&{\it   205383.76    }& 2& 6&2.49E+07&2.66E$-$03\\
 & & & 486.9124&       0&  205375.74    & 2& 2&2.50E+07&8.90E$-$04\\ 
 & & & 486.8839&       0&  205387.77    & 2& 4&2.50E+07&1.78E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{ 4}&$2s^2$$2p^6$$-$$2p^5$$3s$&$^1$S$-^1$P$^o$& 160.0724&       0&  624717.5 & 1& 3&2.13E+10&2.45E$-$01\\
 & & & & & & & & & \\
\ion{Al}{ 4}&$2s^2$$2p^6$$-$$2p^5$$3d$&$^1$S$-^1$P$^o$& 129.7291&       0&  770836.9 & 1& 3&1.03E+11&7.78E$-$01\\
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  279.588 }&{\it     1147}&  358816 & 6& 2&2.14E+10&8.36E$-$02\\
 & & & 281.394 &    3442 &  358816 & 2& 2&7.00E+09&8.31E$-$02\\ 
 & & & 278.694 &       0&  358816 & 4& 2&1.44E+10&8.39E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it  130.8986}&{\it     1147}&{\it   765097.7     }& 6& 6&4.63E+10&1.19E$-$01\\     
 & & & 131.4391&    3442 &  764250.4 & 2& 4&7.61E+09&3.94E$-$02\\ 
 & & & 131.0015&    3442 &  766792.2 & 2& 2&3.07E+10&7.91E$-$02\\ 
 & & & 130.8472&       0&  764250.4 & 4& 4&3.86E+10&9.90E$-$02\\
 & & & 130.4134&       0&  766792.2 & 4& 2&1.56E+10&1.99E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it  125.7091}&{\it     1147}&{\it   796634.6 }& 6&10&1.81E+10&7.13E$-$02\\
 & & & 126.0699&    3442 &  796652.9 & 2& 4&1.49E+10&7.11E$-$02\\ 
 & & & 125.5300&       0&  796622.4 & 4& 6&1.81E+10&6.43E$-$02\\
 & & & 125.5252&       0&  796652.9 & 4& 4&3.02E+09&7.14E$-$03\\
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it  118.657 }&{\it     1147}&  843914 & 6& 2&1.89E+10&1.33E$-$02\\       
 & & & 118.981 &    3442 &  843914 & 2& 2&6.22E+09&1.32E$-$02\\ 
 & & & 118.495 &       0&  843914 & 4& 2&1.26E+10&1.33E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it  108.1247}&{\it     1147}&{\it   926006   }& 6&10&1.34E+11&3.92E$-$01\\
 & & & 108.4610&    3442 &  925432 & 2& 4&1.11E+11&3.91E$-$01\\ 
 & & & 108.0576&       0&  925432 & 4& 4&2.24E+10&3.92E$-$02\\  
 & & & 107.9461&       0&  926388 & 4& 6&1.35E+11&3.53E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  107.9421}&{\it     1147}&{\it   927570 }& 6& 6&5.04E+10&8.80E$-$02\\ 
 & & & 108.4067&    3442 &  925894 & 2& 2&3.32E+10&5.85E$-$02\\ 
 & & & 108.1121&    3442 &  928408 & 2& 4&8.36E+09&2.93E$-$02\\ 
 & & & 108.0037&       0&  925894 & 4& 2&1.68E+10&1.47E$-$02\\  
 & & & 107.7113&       0&  928408 & 4& 4&4.23E+10&7.35E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it  104.2462}&{\it     1147}&  960415 & 6& 2&1.88E+11&1.02E$-$01\\       
 & & & 104.4962&    3442 &  960415 & 2& 2&6.23E+10&1.02E$-$01\\ 
 & & & 104.1217&       0&  960415 & 4& 2&1.26E+11&1.02E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it  104.1691}&{\it     1147}&{\it   961125       }& 6& 6&1.52E+11&2.48E$-$01\\     
 & & & 104.4467&    3442 &  960868 & 2& 4&2.53E+10&8.26E$-$02\\ 
 & & & 104.3628&    3442 &  961638 & 2& 2&1.02E+11&1.66E$-$01\\ 
 & & & 104.0726&       0&  960868 & 4& 4&1.27E+11&2.07E$-$01\\  
 & & & 103.9892&       0&  961638 & 4& 2&5.12E+10&4.15E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it  103.9762}&{\it     1147}&{\it   962906   }& 6&10&8.77E+10&2.37E$-$01\\
 & & & 104.1800&    3442 &  963319 & 2& 4&7.28E+10&2.37E$-$01\\ 
 & & & 103.8820&       0&  962631 & 4& 6&8.78E+10&2.13E$-$01\\  
 & & & 103.8078&       0&  963319 & 4& 4&1.47E+10&2.37E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it   99.4625}&{\it     1147}&{\it  1006551 }& 6& 6&1.55E+10&2.30E$-$02\\ 
 & & &  99.7658&    3442 & 1005790 & 2& 4&2.56E+09&7.65E$-$03\\ 
 & & &  99.5390&    3442 & 1008073 & 2& 2&1.03E+10&1.53E$-$02\\ 
 & & &  99.4243&       0& 1005790 & 4& 4&1.30E+10&1.92E$-$02\\  
 & & &  99.1992&       0& 1008073 & 4& 2&5.21E+09&3.84E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it   99.3980}&{\it     1147}&{\it  1007204   }& 6&10&2.52E+10&6.23E$-$02\\
 & & &  99.6167&    3442 & 1007290 & 2& 4&2.09E+10&6.21E$-$02\\ 
 & & &  99.2905&       0& 1007146 & 4& 6&2.53E+10&5.61E$-$02\\  
 & & &  99.2763&       0& 1007290 & 4& 4&4.22E+09&6.23E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it   95.9376}&{\it     1147}&{\it  1043492 }& 6&10&4.87E+09&1.12E$-$02\\ 
 & & &  96.1489&    3442 & 1043495 & 2& 4&4.04E+09&1.12E$-$02\\ 
 & & &  95.8323&       0& 1043490 & 4& 6&4.89E+09&1.01E$-$02\\  
 & & &  95.8318&       0& 1043495 & 4& 4&8.13E+08&1.12E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it   93.896 }&{\it     1147}&{\it  1066150 }& 6&10&8.62E+10&1.90E$-$01\\ 
 & & &  94.160 &    3442 & 1065460 & 2& 4&7.15E+10&1.90E$-$01\\ 
 & & &  93.856 &       0& 1065460 & 4& 4&1.44E+10&1.90E$-$02\\  
 & & &  93.755 &       0& 1066610 & 4& 6&8.65E+10&1.71E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it   93.830 }&{\it     1147}&{\it  1066900       }& 6& 6&4.45E+10&5.88E$-$02\\     
 & & &  94.186 &    3442 & 1065170 & 2& 2&2.93E+10&3.90E$-$02\\ 
 & & &  93.956 &    3442 & 1067770 & 2& 4&7.40E+09&1.96E$-$02\\ 
 & & &  93.882 &       0& 1065170 & 4& 2&1.48E+10&9.79E$-$03\\  
 & & &  93.653 &       0& 1067770 & 4& 4&3.73E+10&4.91E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$4s$&$^2$P$^o-^2$S &{\it   91.8434}&{\it     1147}& 1089957 & 6& 2&1.41E+10&5.95E$-$03\\       
 & & &  92.0374&    3442 & 1089957 & 2& 2&4.68E+09&5.94E$-$03\\ 
 & & &  91.7467&       0& 1089957 & 4& 2&9.45E+09&5.96E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$S &{\it   90.794 }&{\it     1147}& 1102540 & 6& 2&8.20E+10&3.38E$-$02\\       
 & & &  90.984 &    3442 & 1102540 & 2& 2&2.72E+10&3.37E$-$02\\ 
 & & &  90.700 &       0& 1102540 & 4& 2&5.48E+10&3.38E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$P &{\it   90.779 }&{\it     1147}&{\it  1102720 }& 6& 6&4.58E+10&5.66E$-$02\\ 
 & & &  91.078 &    3442 & 1101400 & 2& 2&3.02E+10&3.76E$-$02\\ 
 & & &  90.914 &    3442 & 1103380 & 2& 4&7.59E+09&1.88E$-$02\\ 
 & & &  90.794 &       0& 1101400 & 4& 2&1.53E+10&9.43E$-$03\\  
 & & &  90.631 &       0& 1103380 & 4& 4&3.83E+10&4.72E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it   90.741 }&{\it     1147}&{\it  1103190 }& 6&10&2.51E+10&5.17E$-$02\\ 
 & & &  90.646 &       0& 1103190 & 4& 6&2.52E+10&4.66E$-$02\\  
 & & & &    3442  & & 2& 4&2.09E+10&5.17E$-$02\\      
 & & & &       0 & & 4& 4&4.19E+09&5.17E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$D &{\it   88.564 }&{\it     1147}&{\it  1130280 }& 6&10&5.10E+10&1.00E$-$01\\ 
 & & &  88.817 &    3442 & 1129350 & 2& 4&4.22E+10&9.99E$-$02\\ 
 & & &  88.547 &       0& 1129350 & 4& 4&8.51E+09&1.00E$-$02\\  
 & & &  88.425 &       0& 1130900 & 4& 6&5.15E+10&9.06E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$P &{\it   88.456 }&{\it     1147}&{\it  1131650 }& 6& 6&3.35E+10&3.93E$-$02\\ 
 & & &  88.636 &    3442 & 1131650 & 2& 4&5.56E+09&1.31E$-$02\\ 
 & & &  88.367 &       0& 1131650 & 4& 4&2.79E+10&3.27E$-$02\\  
 & & & &    3442  & & 2& 2&2.22E+10&2.61E$-$02\\      
 & & & &       0 & & 4& 2&1.11E+10&6.53E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$4d$&$^2$P$^o-^2$D &{\it   87.1040}&{\it     1147}&{\it  1149200 }& 6&10&1.69E+10&3.20E$-$02\\ 
 & & &  87.2739&    3442 & 1149260 & 2& 4&1.40E+10&3.20E$-$02\\ 
 & & &  87.0201&       0& 1149160 & 4& 6&1.69E+10&2.88E$-$02\\  
 & & &  87.0125&       0& 1149260 & 4& 4&2.83E+09&3.21E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$6d$&$^2$P$^o-^2$D &{\it   85.9356}&{\it     1147}&{\it  1164810 }& 6&10&5.47E+08&1.01E$-$03\\ 
 & & &  86.1766&    3442 & 1163850 & 2& 4&4.54E+08&1.01E$-$03\\ 
 & & &  85.9217&       0& 1163850 & 4& 4&9.13E+07&1.01E$-$04\\  
 & & &  85.8038&       0& 1165450 & 4& 6&5.50E+08&9.11E$-$04\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5d$&$^2$P$^o-^2$S &{\it   85.7462}&{\it     1147}& 1167380 & 6& 2&6.07E+10&2.23E$-$02\\       
 & & &  85.9152&    3442 & 1167380 & 2& 2&2.02E+10&2.23E$-$02\\ 
 & & &  85.6619&       0& 1167380 & 4& 2&4.05E+10&2.23E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 5}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5d$&$^2$P$^o-^2$P &{\it   85.6962}&{\it     1147}&{\it  1168060 }& 6& 6&2.38E+10&2.62E$-$02\\ 
 & & &  85.8651&    3442 & 1168060 & 2& 4&3.94E+09&8.71E$-$03\\ 
 & & &  85.6120&       0& 1168060 & 4& 4&1.98E+10&2.18E$-$02\\  
 & & & &    3442  & & 2& 2&1.58E+10&1.74E$-$02\\      
 & & & &       0 & & 4& 2&7.92E+09&4.36E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  309.682 }&{\it     1336}&{\it   324248 }& 9& 9&1.04E+10&1.49E$-$01\\       
 & & & 312.237 &    2732 &  323002 & 3& 5&2.53E+09&6.17E$-$02\\ 
 & & & 310.907 &    3829 &  325469 & 1& 3&3.43E+09&1.49E$-$01\\ 
 & & & 309.850 &    2732 &  325469 & 3& 3&2.59E+09&3.73E$-$02\\ 
 & & & 309.596 &       0&  323002 & 5& 5&7.79E+09&1.12E$-$01\\  
 & & & 308.563 &    2732 &  326815 & 3& 1&1.05E+10&4.99E$-$02\\ 
 & & & 307.249 &       0&  325469 & 5& 3&4.43E+09&3.76E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it  109.6761}&{\it     1336}&  913112 & 9& 3&8.15E+10&4.90E$-$02\\  
 & & & 109.9768&    3829 &  913112 & 1& 3&8.99E+09&4.89E$-$02\\ 
 & & & 109.8442&    2732 &  913112 & 3& 3&2.70E+10&4.89E$-$02\\ 
 & & & 109.5156&       0&  913112 & 5& 3&4.55E+10&4.91E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it  104.19  }&{\it     1336}&{\it   961100 }& 9&15&2.64E+10&7.16E$-$02\\      
 & & & 104.46  &    3829 &  961100 & 1& 3&1.45E+10&7.14E$-$02\\ 
 & & & 104.34  &    2732 &  961100 & 3& 5&1.97E+10&5.36E$-$02\\ 
 & & & 104.34  &    2732 &  961100 & 3& 3&1.10E+10&1.79E$-$02\\ 
 & & & 104.05  &       0&  961100 & 5& 7&2.65E+10&6.02E$-$02\\  
 & & & 104.05  &       0&  961100 & 5& 5&6.65E+09&1.08E$-$02\\  
 & & & 104.05  &       0&  961100 & 5& 3&7.36E+08&7.17E$-$04\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it  100.7625}&{\it     1336}&{\it   993769       }& 9& 9&2.67E+10&4.06E$-$02\\
 & & & 101.0274&    3829 &  993659 & 1& 3&8.82E+09&4.05E$-$02\\ 
 & & & 100.9247&    2732 &  993570 & 3& 1&2.65E+10&1.35E$-$02\\ 
 & & & 100.9156&    2732 &  993659 & 3& 3&6.62E+09&1.01E$-$02\\ 
 & & & 100.8937&    2732 &  993874 & 3& 5&6.64E+09&1.69E$-$02\\ 
 & & & 100.6381&       0&  993659 & 5& 3&1.12E+10&1.02E$-$02\\  
 & & & 100.6164&       0&  993874 & 5& 5&2.01E+10&3.05E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   92.7482}&{\it     1336}&{\it  1079524       }& 9&15&1.27E+11&2.72E$-$01\\
 & & &  92.9707&    3829 & 1079437 & 1& 3&6.97E+10&2.71E$-$01\\ 
 & & &  92.8760&    2732 & 1079437 & 3& 3&5.25E+10&6.79E$-$02\\ 
 & & &  92.8743&    2732 & 1079456 & 3& 5&9.42E+10&2.03E$-$01\\ 
 & & &  92.6409&       0& 1079437 & 5& 3&3.52E+09&2.72E$-$03\\  
 & & &  92.6393&       0& 1079456 & 5& 5&3.17E+10&4.08E$-$02\\  
 & & &  92.6260&       0& 1079610 & 5& 7&1.27E+11&2.29E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   88.265 }&{\it     1336}&{\it  1134290 }& 9&15&1.60E+11&3.11E$-$01\\      
 & & &  88.462 &    3829 & 1134260 & 1& 3&8.81E+10&3.10E$-$01\\ 
 & & &  88.376 &    2732 & 1134260 & 3& 3&6.63E+10&7.76E$-$02\\ 
 & & &  88.369 &    2732 & 1134350 & 3& 5&1.19E+11&2.33E$-$01\\ 
 & & &  88.163 &       0& 1134260 & 5& 7&1.60E+11&2.61E$-$01\\  
 & & &  88.163 &       0& 1134260 & 5& 3&4.45E+09&3.11E$-$03\\  
 & & &  88.156 &       0& 1134350 & 5& 5&4.01E+10&4.67E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   87.7233}&{\it     1336}&{\it  1141280       }& 9& 9&2.93E+11&3.38E$-$01\\
 & & &  87.8819&    3829 & 1141720 & 1& 3&9.70E+10&3.37E$-$01\\ 
 & & &  87.8620&    2732 & 1140880 & 3& 5&7.31E+10&1.41E$-$01\\ 
 & & &  87.7972&    2732 & 1141720 & 3& 3&7.29E+10&8.42E$-$02\\ 
 & & &  87.7757&    2732 & 1142000 & 3& 1&2.93E+11&1.13E$-$01\\ 
 & & &  87.6516&       0& 1140880 & 5& 5&2.20E+11&2.53E$-$01\\  
 & & &  87.5871&       0& 1141720 & 5& 3&1.23E+11&8.46E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it   87.4337}&{\it     1336}& 1145060 & 9& 3&2.98E+11&1.14E$-$01\\  
 & & &  87.6247&    3829 & 1145060 & 1& 3&3.30E+10&1.14E$-$01\\ 
 & & &  87.5405&    2732 & 1145060 & 3& 3&9.92E+10&1.14E$-$01\\ 
 & & &  87.3317&       0& 1145060 & 5& 3&1.66E+11&1.14E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   85.9401}&{\it     1336}&{\it  1164940       }& 9& 9&4.61E+10&5.10E$-$02\\
 & & &  86.1489&    3829 & 1164610 & 1& 3&1.52E+10&5.09E$-$02\\ 
 & & &  86.0942&    2732 & 1164250 & 3& 1&4.59E+10&1.70E$-$02\\ 
 & & &  86.0676&    2732 & 1164610 & 3& 3&1.15E+10&1.28E$-$02\\ 
 & & &  86.0187&    2732 & 1165270 & 3& 5&1.15E+10&2.13E$-$02\\ 
 & & &  85.8657&       0& 1164610 & 5& 3&1.93E+10&1.28E$-$02\\  
 & & &  85.8170&       0& 1165270 & 5& 5&3.47E+10&3.83E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   85.6330}&{\it     1336}&{\it  1169110 }& 9&15&1.36E+11&2.49E$-$01\\      
 & & &  85.8059&    3829 & 1169250 & 1& 3&7.49E+10&2.48E$-$01\\ 
 & & &  85.7664&    2732 & 1168690 & 3& 5&1.01E+11&1.86E$-$01\\ 
 & & &  85.7252&    2732 & 1169250 & 3& 3&5.64E+10&6.21E$-$02\\ 
 & & &  85.5659&       0& 1168690 & 5& 5&3.40E+10&3.73E$-$02\\  
 & & &  85.5249&       0& 1169250 & 5& 3&3.78E+09&2.49E$-$03\\  
 & & &  85.5176&       0& 1169350 & 5& 7&1.36E+11&2.09E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it   82.1717}&{\it     1336}& 1218300 & 9& 3&3.56E+10&1.20E$-$02\\  
 & & &  82.3404&    3829 & 1218300 & 1& 3&3.94E+09&1.20E$-$02\\ 
 & & &  82.2661&    2732 & 1218300 & 3& 3&1.18E+10&1.20E$-$02\\ 
 & & &  82.0816&       0& 1218300 & 5& 3&1.98E+10&1.20E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it   78.5414}&{\it     1336}&{\it  1274550 }& 9&15&5.87E+10&9.05E$-$02\\      
 & & &  78.6955&    3829 & 1274550 & 1& 3&3.24E+10&9.03E$-$02\\ 
 & & &  78.6276&    2732 & 1274550 & 3& 5&4.38E+10&6.77E$-$02\\ 
 & & &  78.6276&    2732 & 1274550 & 3& 3&2.44E+10&2.26E$-$02\\ 
 & & &  78.4591&       0& 1274550 & 5& 7&5.89E+10&7.61E$-$02\\  
 & & &  78.4591&       0& 1274550 & 5& 5&1.47E+10&1.36E$-$02\\  
 & & &  78.4591&       0& 1274550 & 5& 3&1.64E+09&9.06E$-$04\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   78.0260}&{\it     1336}&{\it  1282960 }& 9&15&2.42E+10&3.68E$-$02\\      
 & & &  78.1781&    3829 & 1282960 & 1& 3&1.34E+10&3.67E$-$02\\ 
 & & &  78.1111&    2732 & 1282960 & 3& 5&1.81E+10&2.76E$-$02\\ 
 & & &  78.1111&    2732 & 1282960 & 3& 3&1.00E+10&9.17E$-$03\\ 
 & & &  77.9448&       0& 1282960 & 5& 7&2.42E+10&3.09E$-$02\\  
 & & &  77.9448&       0& 1282960 & 5& 5&6.06E+09&5.52E$-$03\\  
 & & &  77.9448&       0& 1282960 & 5& 3&6.73E+08&3.68E$-$04\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it   76.4799}&{\it     1336}&{\it  1308870 }& 9& 9&1.51E+10&1.32E$-$02\\      
 & & &  76.5616?&    2732 & 1308870?& 3& 5&3.76E+09&5.50E$-$03\\
 & & &  76.4018?&       0& 1308870?& 5& 5&1.13E+10&9.92E$-$03\\ 
 & & & &    2732  & & 3& 3&3.77E+09&3.31E$-$03\\      
 & & & &       0 & & 5& 3&6.29E+09&3.31E$-$03\\       
 & & & &    2732  & & 3& 1&1.51E+10&4.41E$-$03\\      
 & & & &    3829  & & 1& 3&5.02E+09&1.32E$-$02\\      
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   74.7326}&{\it     1336}&{\it  1339440 }& 9&15&4.39E+10&6.12E$-$02\\      
 & & &  74.8721&    3829 & 1339440 & 1& 3&2.42E+10&6.11E$-$02\\ 
 & & &  74.8107&    2732 & 1339440 & 3& 5&3.28E+10&4.59E$-$02\\ 
 & & &  74.8107&    2732 & 1339440 & 3& 3&1.82E+10&1.53E$-$02\\ 
 & & &  74.6581&       0& 1339440 & 5& 7&4.40E+10&5.15E$-$02\\  
 & & &  74.6581&       0& 1339440 & 5& 5&1.10E+10&9.19E$-$03\\  
 & & &  74.6581&       0& 1339440 & 5& 3&1.22E+09&6.13E$-$04\\  
 & & & & & & & & & \\
\ion{Al}{ 6}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it   74.5165}&{\it     1336}&{\it  1343320 }& 9& 9&9.98E+10&8.31E$-$02\\      
 & & &  74.5941&    2732 & 1343320 & 3& 5&2.49E+10&3.46E$-$02\\ 
 & & &  74.4424&       0& 1343320 & 5& 5&7.51E+10&6.24E$-$02\\  
 & & & &    2732  & & 3& 3&2.50E+10&2.08E$-$02\\      
 & & & &       0 & & 5& 3&4.16E+10&2.08E$-$02\\       
 & & & &    2732  & & 3& 1&9.98E+10&2.77E$-$02\\      
 & & & &    3829  & & 1& 3&3.33E+10&8.31E$-$02\\      
 & & & & & & & & & \\
\ion{Al}{ 7}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  355.05  }&       0&{\it   281650       }& 4&12&3.33E+09&1.89E$-$01\\        
 & & & 356.89  &       0&  280200 & 4& 6&3.28E+09&9.39E$-$02\\  
 & & & 353.77  &       0&  282670 & 4& 4&3.36E+09&6.31E$-$02\\  
 & & & 352.15  &       0&  283970 & 4& 2&3.41E+09&3.17E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 7}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it   86.9899}&       0&{\it  1149560       }& 4&12&3.58E+10&1.22E$-$01\\ 
 & & &  87.1688&       0& 1147200 & 4& 2&3.58E+10&2.04E$-$02\\  
 & & &  87.0587&       0& 1148650 & 4& 4&3.60E+10&4.09E$-$02\\  
 & & &  86.8847&       0& 1150950 & 4& 6&3.62E+10&6.14E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 7}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it   75.3302}&       0&{\it  1327490       }& 4&12&5.64E+11&1.44E+00\\   
 & & &  75.3636&       0& 1326900 & 4& 6&5.63E+11&7.19E$-$01\\  
 & & &  75.3074&       0& 1327890 & 4& 4&5.65E+11&4.80E$-$01\\  
 & & &  75.2757&       0& 1328450 & 4& 2&5.65E+11&2.40E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 7}&$2s^2$$2p^3$$-$$2p^3$($^5$S$^o$)$3p$&$^4$S$^o-^4$P &{\it   72.2775}&       0&{\it  1383556 }& 4&12&6.68E+10&1.57E$-$01\\   
 & & &  72.2784&       0& 1383540 & 4& 6&6.69E+10&7.86E$-$02\\  
 & & &  72.2763&       0& 1383580 & 4& 4&6.70E+10&5.25E$-$02\\  
 & & & &       0 & & 4& 2&6.66E+10&2.61E$-$02\\       
 & & & & & & & & & \\
\ion{Al}{ 7}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it   64.809 }&       0&{\it  1543000 }& 4&12&1.73E+10&3.27E$-$02\\       
 & & &  64.809?&       0& 1543000?& 4& 6&1.74E+10&1.64E$-$02\\  
 & & & &       0 & & 4& 4&1.73E+10&1.09E$-$02\\       
 & & & &       0 & & 4& 2&1.73E+10&5.46E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{ 7}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5s$&$^4$S$^o-^4$P &{\it   58.751 }&       0&{\it  1702100 }& 4&12&1.12E+10&1.74E$-$02\\       
 & & &  58.751?&       0& 1702100?& 4& 6&1.12E+10&8.68E$-$03\\  
 & & & &       0 & & 4& 4&1.12E+10&5.79E$-$03\\       
 & & & &       0 & & 4& 2&1.12E+10&2.90E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  385.78  }&{\it     3030}&{\it   262240 }& 9&15&1.99E+09&7.40E$-$02\\       
 & & & 387.96  &    4420 &  262180 & 5& 7&1.96E+09&6.18E$-$02\\ 
 & & & 387.82  &    4420 &  262270 & 5& 5&4.88E+08&1.10E$-$02\\ 
 & & & 387.73  &    4420 &  262330 & 5& 3&5.45E+07&7.37E$-$04\\ 
 & & & 383.79  &    1710 &  262270 & 3& 5&1.52E+09&5.58E$-$02\\ 
 & & & 383.70  &    1710 &  262330 & 3& 3&8.43E+08&1.86E$-$02\\ 
 & & & 381.20  &       0&  262330 & 1& 3&1.15E+09&7.49E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  326.71  }&{\it     3030}&{\it   309110 }& 9& 9&5.27E+09&8.43E$-$02\\       
 & & & 328.20  &    4420 &  309110 & 5& 5&3.90E+09&6.30E$-$02\\ 
 & & & 328.20  &    4420 &  309110 & 5& 3&2.17E+09&2.10E$-$02\\ 
 & & & 325.31  &    1710 &  309110 & 3& 3&1.34E+09&2.12E$-$02\\ 
 & & & 325.31  &    1710 &  309110 & 3& 5&1.33E+09&3.53E$-$02\\ 
 & & & 325.31  &    1710 &  309110 & 3& 1&5.33E+09&2.82E$-$02\\ 
 & & & 323.51  &       0&  309110 & 1& 3&1.81E+09&8.51E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  249.27  }&{\it     3030}&  404200 & 9& 3&3.28E+10&1.02E$-$01\\ 
 & & & 250.14  &    4420 &  404200 & 5& 3&1.81E+10&1.02E$-$01\\ 
 & & & 248.45  &    1710 &  404200 & 3& 3&1.10E+10&1.02E$-$01\\ 
 & & & 247.40  &       0&  404200 & 1& 3&3.74E+09&1.03E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it   75.7976}&{\it     3030}&{\it  1322330       }& 9& 9&7.91E+10&6.81E$-$02\\       
 & & &  75.9867&    4420 & 1320440 & 5& 3&3.27E+10&1.70E$-$02\\ 
 & & &  75.8938?&   1710 & 1319340?& 3& 1&7.89E+10&2.27E$-$02\\ 
 & & &  75.8305&    1710 & 1320440 & 3& 3&1.97E+10&1.70E$-$02\\ 
 & & &  75.7782&    4420 & 1324060 & 5& 5&5.94E+10&5.11E$-$02\\ 
 & & &  75.7323&       0& 1320440 & 1& 3&2.64E+10&6.82E$-$02\\  
 & & &  75.6229&    1710 & 1324060 & 3& 5&1.99E+10&2.85E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it   67.4419}&{\it     3030}&{\it  1485780       }& 9&15&7.14E+11&8.11E$-$01\\       
 & & &  67.5607&    4420 & 1484570 & 5& 3&1.97E+10&8.10E$-$03\\ 
 & & &  67.5302&    4420 & 1485240 & 5& 5&1.78E+11&1.22E$-$01\\ 
 & & &  67.4641&    4420 & 1486690 & 5& 7&7.13E+11&6.81E$-$01\\ 
 & & &  67.4372&    1710 & 1484570 & 3& 3&2.98E+11&2.03E$-$01\\ 
 & & &  67.4068&    1710 & 1485240 & 3& 5&5.36E+11&6.09E$-$01\\ 
 & & &  67.3596&       0& 1484570 & 1& 3&3.98E+11&8.12E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it   67.2024}&{\it     3030}&{\it  1491070       }& 9& 9&3.99E+11&2.70E$-$01\\       
 & & &  67.2880&    4420 & 1490570 & 5& 5&2.99E+11&2.03E$-$01\\ 
 & & &  67.2436&    4420 & 1491550 & 5& 3&1.66E+11&6.75E$-$02\\ 
 & & &  67.1655&    1710 & 1490570 & 3& 5&1.00E+11&1.13E$-$01\\ 
 & & &  67.1213&    1710 & 1491550 & 3& 3&1.00E+11&6.76E$-$02\\ 
 & & &  67.0961&    1710 & 1492110 & 3& 1&4.01E+11&9.02E$-$02\\ 
 & & &  67.0443&       0& 1491550 & 1& 3&1.34E+11&2.71E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it   65.4354}&{\it     3030}& 1531250 & 9& 3&1.69E+11&3.61E$-$02\\    
 & & &  65.4952&    4420 & 1531250 & 5& 3&9.33E+10&3.60E$-$02\\ 
 & & &  65.3791&    1710 & 1531250 & 3& 3&5.63E+10&3.61E$-$02\\ 
 & & &  65.3061&       0& 1531250 & 1& 3&1.88E+10&3.61E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it   63.9945}&{\it     3030}&{\it  1565660       }& 9&15&1.42E+11&1.45E$-$01\\  
 & & &  64.1141?&    4420 & 1564140?& 5& 3&3.89E+09&1.44E$-$03\\
 & & &  64.0808?&    4420 & 1564950?& 5& 5&3.54E+10&2.18E$-$02\\
 & & &  64.0041?&    4420 & 1566820?& 5& 7&1.42E+11&1.22E$-$01\\
 & & &  64.0029?&    1710 & 1564140?& 3& 3&5.91E+10&3.63E$-$02\\
 & & &  63.9697?&    1710 & 1564950?& 3& 5&1.07E+11&1.09E$-$01\\
 & & &  63.9329?&       0& 1564140?& 1& 3&7.89E+10&1.45E$-$01\\ 
 & & & & & & & & & \\
\ion{Al}{ 8}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it   54.2330}&{\it     3030}&{\it  1846920 }& 9&15&2.49E+11&1.83E$-$01\\   
 & & &  54.2968?&    4420 & 1846150?& 5& 5&6.22E+10&2.75E$-$02\\
 & & &  54.2579?&    4420 & 1847470?& 5& 7&2.49E+11&1.54E$-$01\\
 & & &  54.2170?&    1710 & 1846150?& 3& 5&1.88E+11&1.38E$-$01\\
 & & & &       0 & & 1& 3&1.38E+11&1.83E$-$01\\       
 & & & &    1710  & & 3& 3&1.04E+11&4.58E$-$02\\      
 & & & &    4420  & & 5& 3&6.92E+09&1.83E$-$03\\      
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  389.89  }&{\it     3260 }&{\it   259742 }& 6&10&1.84E+09&6.99E$-$02\\
 & & & 392.40  &    4890 &  259730 & 4& 6&1.80E+09&6.25E$-$02\\ 
 & & & 392.36  &    4890 &  259760 & 4& 4&3.01E+08&6.94E$-$03\\ 
 & & & 384.97  &       0&  259760 & 2& 4&1.59E+09&7.08E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  303.54  }&{\it     3260 }&  332710 & 6& 2&8.10E+09&3.73E$-$02\\ 
 & & & 305.05  &    4890 &  332710 & 4& 2&5.33E+09&3.72E$-$02\\ 
 & & & 300.56  &       0&  332710 & 2& 2&2.78E+09&3.77E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  283.50  }&{\it     3260 }&{\it   355990       }& 6& 6&1.54E+10&1.86E$-$01\\   
 & & & 286.38  &    4890 &  354080 & 4& 2&4.99E+09&3.07E$-$02\\ 
 & & & 284.04  &    4890 &  356950 & 4& 4&1.28E+10&1.55E$-$01\\ 
 & & & 282.42  &       0&  354080 & 2& 2&1.04E+10&1.24E$-$01\\  
 & & & 280.15  &       0&  356950 & 2& 4&2.67E+09&6.28E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it   66.7664}&{\it     3260 }& 1501020 & 6& 2&1.12E+11&2.50E$-$02\\ 
 & & &  66.8391&    4890 & 1501020 & 4& 2&7.47E+10&2.50E$-$02\\ 
 & & &  66.6214&       0& 1501020 & 2& 2&3.77E+10&2.51E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   61.0119}&{\it     3260 }&{\it  1642280 }& 6&10&6.64E+11&6.18E$-$01\\
 & & &  61.0780&    4890 & 1642140 & 4& 4&1.10E+11&6.17E$-$02\\ 
 & & &  61.0691&    4890 & 1642380 & 4& 6&6.62E+11&5.55E$-$01\\ 
 & & &  60.8961&       0& 1642140 & 2& 4&5.57E+11&6.19E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   58.1861}&{\it     3260 }&{\it  1721880       }& 6& 6&2.48E+11&1.26E$-$01\\  
 & & &  58.2771&    4890 & 1720830 & 4& 2&8.25E+10&2.10E$-$02\\ 
 & & &  58.2235&    4890 & 1722410 & 4& 4&2.07E+11&1.05E$-$01\\ 
 & & &  58.1115&       0& 1720830 & 2& 2&1.67E+11&8.45E$-$02\\  
 & & &  58.0582&       0& 1722410 & 2& 4&4.19E+10&4.23E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   56.9372}&{\it     3260 }&{\it  1759580 }& 6&10&2.75E+11&2.23E$-$01\\        
 & & &  57.0578&    4890 & 1757500 & 4& 4&4.55E+10&2.22E$-$02\\ 
 & & &  56.9450&    4890 & 1760970 & 4& 6&2.76E+11&2.01E$-$01\\ 
 & & &  56.8990&       0& 1757500 & 2& 4&2.30E+11&2.23E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   56.2525}&{\it     3260 }& 1780960 & 6& 2&2.78E+11&4.39E$-$02\\    
 & & &  56.3041&    4890 & 1780960 & 4& 2&1.85E+11&4.39E$-$02\\ 
 & & &  56.1495&       0& 1780960 & 2& 2&9.31E+10&4.40E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   53.3394}&{\it     3260 }&{\it  1878050       }& 6& 6&8.93E+10&3.81E$-$02\\  
 & & &  53.4060&    4890 & 1877340 & 4& 2&2.97E+10&6.34E$-$03\\ 
 & & &  53.3757&    4890 & 1878400 & 4& 4&7.45E+10&3.18E$-$02\\ 
 & & &  53.2669&       0& 1877340 & 2& 2&5.97E+10&2.54E$-$02\\  
 & & &  53.2368&       0& 1878400 & 2& 4&1.51E+10&1.28E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   53.055 }&{\it     3260 }& 1888100 & 6& 2&6.08E+10&8.55E$-$03\\    
 & & &  53.101?&    4890 & 1888100?& 4& 2&4.05E+10&8.55E$-$03\\ 
 & & &  52.963?&       0& 1888100?& 2& 2&2.04E+10&8.57E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it   47.8230}&{\it     3260 }&{\it  2094300 }& 6&10&2.41E+11&1.38E$-$01\\
 & & &  47.8668&    4890 & 2094020 & 4& 4&4.02E+10&1.38E$-$02\\ 
 & & &  47.8560&    4890 & 2094490 & 4& 6&2.41E+11&1.24E$-$01\\ 
 & & &  47.7550&       0& 2094020 & 2& 4&2.02E+11&1.38E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$D &{\it   44.7338}&{\it     3260 }&{\it  2238700 }& 6&10&1.16E+11&5.82E$-$02\\        
 & & &  44.8019?&    4890 & 2236940?& 4& 4&1.93E+10&5.81E$-$03\\
 & & &  44.7429?&    4890 & 2239880?& 4& 6&1.16E+11&5.24E$-$02\\
 & & &  44.7039?&       0& 2236940?& 2& 4&9.71E+10&5.82E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it   43.5182}&{\it     3260 }&{\it  2301150 }& 6&10&1.05E+11&4.96E$-$02\\
 & & &  43.5491&    4890 & 2301150 & 4& 6&1.05E+11&4.47E$-$02\\ 
 & & & &       0 & & 2& 4&8.72E+10&4.95E$-$02\\       
 & & & &    4890  & & 4& 4&1.74E+10&4.95E$-$03\\      
 & & & & & & & & & \\
\ion{Al}{ 9}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it   41.5150}&{\it     3260 }&{\it  2412030 }& 6&10&5.39E+10&2.32E$-$02\\
 & & &  41.5431&    4890 & 2412030 & 4& 6&5.38E+10&2.09E$-$02\\ 
 & & & &       0 & & 2& 4&4.49E+10&2.32E$-$02\\       
 & & & &    4890  & & 4& 4&8.98E+09&2.32E$-$03\\      
 & & & & & & & & & \\
\ion{Al}{10}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 332.79  &       0&  300490 & 1& 3&5.76E+09&2.87E$-$01\\
 & & & & & & & & & \\
\ion{Al}{10}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  51.9791&       0& 1923850 & 1& 3&4.65E+11&5.65E$-$01\\
 & & & & & & & & & \\
\ion{Al}{10}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$&  47.8041?&      0& 2091870?& 1& 3&1.67E+10&1.72E$-$02\\
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  555.931 }&       0&{\it   179878       }& 2& 6&8.27E+08&1.15E$-$01\\
 & & & 568.120 &       0&  176019 & 2& 2&7.75E+08&3.75E$-$02\\  
 & & & 550.031 &       0&  181808 & 2& 4&8.52E+08&7.73E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   48.3107}&       0&{\it  2069940       }& 2& 6&3.19E+11&3.35E$-$01\\
 & & &  48.3379&       0& 2068770 & 2& 2&3.17E+11&1.11E$-$01\\  
 & & &  48.2970&       0& 2070520 & 2& 4&3.20E+11&2.24E$-$01\\  
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   36.6751}&       0&{\it  2726650       }& 2& 6&1.44E+11&8.72E$-$02\\
 & & &  36.6822&       0& 2726120 & 2& 2&1.44E+11&2.91E$-$02\\  
 & & &  36.6715&       0& 2726910 & 2& 4&1.44E+11&5.82E$-$02\\  
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it   33.007 }&       0&{\it  3029700 }& 2& 6&7.47E+10&3.66E$-$02\\ 
 & & &  33.007 &       0& 3029700 & 2& 4&7.47E+10&2.44E$-$02\\  
 & & &  33.007 &       0& 3029700 & 2& 2&7.47E+10&1.22E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   31.313 }&       0&{\it  3193600 }& 2& 6&4.33E+10&1.91E$-$02\\ 
 & & &  31.313 &       0& 3193600 & 2& 4&4.32E+10&1.27E$-$02\\  
 & & &  31.313 &       0& 3193600 & 2& 2&4.35E+10&6.39E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   30.376 }&       0&{\it  3292100 }& 2& 6&2.75E+10&1.14E$-$02\\ 
 & & &  30.376 &       0& 3292100 & 2& 4&2.74E+10&7.59E$-$03\\  
 & & &  30.376 &       0& 3292100 & 2& 2&2.74E+10&3.79E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$8p$&$^2$S$-^2$P$^o$&{\it   29.793 }&       0&{\it  3356500 }& 2& 6&1.83E+10&7.32E$-$03\\ 
 & & &  29.793 &       0& 3356500 & 2& 4&1.83E+10&4.88E$-$03\\  
 & & &  29.793 &       0& 3356500 & 2& 2&1.83E+10&2.44E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{11}&$1s^2$$2s$$-$$1s^2$$9p$&$^2$S$-^2$P$^o$&{\it   29.416 }&       0&{\it  3399500 }& 2& 6&1.29E+10&5.01E$-$03\\ 
 & & &  29.416 &       0& 3399500 & 2& 4&1.29E+10&3.34E$-$03\\  
 & & &  29.416 &       0& 3399500 & 2& 2&1.29E+10&1.67E$-$03\\  
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&   7.7573&       0&[12891081]& 1& 3&2.77E+13&7.50E$-$01\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   6.6348&       0&[15072141]& 1& 3&7.68E+12&1.52E$-$01\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   6.3139&       0&[15838068]& 1& 3&3.16E+12&5.67E$-$02\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   6.1755&       0&[16192975]& 1& 3&1.60E+12&2.75E$-$02\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&   6.1028&       0&[16385868]& 1& 3&9.19E+11&1.54E$-$02\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&   6.0598&       0&[16502210]& 1& 3&5.77E+11&9.53E$-$03\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&   6.0322&       0&[16577734]& 1& 3&3.86E+11&6.31E$-$03\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$&   6.0134&       0&[16629519]& 1& 3&2.71E+11&4.40E$-$03\\        
 & & & & & & & & & \\
\ion{Al}{12}&$1s^2$$-$$1s$$10p$&$^1$S$-^1$P$^o$&   6.0000&       0&[16666564]& 1& 3&1.98E+11&3.20E$-$03\\       
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it    7.1727}&       0&{\it 13941713 }& 2& 6&1.80E+13&4.16E$-$01\\  
 & & &   7.1763&       0&[13934704] & 2& 2&1.80E+13&1.39E$-$01\\
 & & &   7.1709&       0&[13945218] & 2& 4&1.80E+13&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    6.0529}&       0&{\it 16520960}& 2& 6&4.79E+12&7.90E$-$02\\   
 & & &   6.0537&       0&[16518883] & 2& 2&4.79E+12&2.63E$-$02\\
 & & &   6.0525&       0&[16521999]& 2& 4&4.80E+12&5.27E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    5.7393}&       0&{\it 17423794}& 2& 6&1.96E+12&2.90E$-$02\\   
 & & &   5.7396&       0&[17422918]& 2& 2&1.96E+12&9.67E$-$03\\ 
 & & &   5.7391&       0&[17424232]& 2& 4&1.95E+12&1.93E$-$02\\ 
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    5.6049}&       0&{\it 17841623}& 2& 6&9.84E+11&1.39E$-$02\\   
 & & &   5.6050&       0&[17841174]& 2& 2&9.87E+11&4.65E$-$03\\ 
 & & &   5.6048&       0&[17841847]& 2& 4&9.87E+11&9.30E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    5.5345}&       0&{\it 18068558}& 2& 6&5.66E+11&7.80E$-$03\\   
 & & &   5.5346&       0&[18068299]& 2& 2&5.66E+11&2.60E$-$03\\ 
 & & &   5.5344&       0&[18068688]& 2& 4&5.66E+11&5.20E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    5.4929}&       0&{\it 18205376}& 2& 6&3.55E+11&4.82E$-$03\\   
 & & &   5.4929&       0&[18205458]& 2& 4&3.55E+11&3.21E$-$03\\ 
 & & &   5.4929&       0&[18205213]& 2& 2&3.54E+11&1.60E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    5.4662}&       0&{\it 18294167}& 2& 6&2.37E+11&3.19E$-$03\\   
 & & &   5.4663&       0&[18294057]& 2& 2&2.37E+11&1.06E$-$03\\ 
 & & &   5.4662&       0&[18294221]& 2& 4&2.37E+11&2.12E$-$03\\ 
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    5.4481}&       0&{\it 18355036}& 2& 6&1.66E+11&2.22E$-$03\\   
 & & &   5.4481&       0&[18355074]& 2& 4&1.66E+11&1.48E$-$03\\ 
 & & &   5.4481&       0&[18354959]& 2& 2&1.66E+11&7.38E$-$04\\ 
 & & & & & & & & & \\
\ion{Al}{13}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    5.4352}&       0&{\it 18398572}& 2& 6&1.20E+11&1.60E$-$03\\  
 & & &   5.4352&       0&[18398600]& 2& 4&1.21E+11&1.07E$-$03\\ 
 & & &   5.4352&       0&[18398516]& 2& 2&1.21E+11&5.35E$-$04\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$4s$&$^3$P$-^3$P$^o$&{\it 2518.2422}&{\it      149.681}&{\it    39859.920   }& 9& 9&2.48E+08&2.36E$-$01\\   
 & & &2529.2682&     223.157&   39760.285   & 5& 3&1.02E+08&5.86E$-$02\\      
 & & &2524.8669&      77.115&   39683.163   & 3& 1&2.46E+08&7.83E$-$02\\      
 & & &2519.9600&      77.115&   39760.285   & 3& 3&6.18E+07&5.88E$-$02\\      
 & & &2516.8696&     223.157&   39955.053   & 5& 5&1.86E+08&1.77E$-$01\\      
 & & &2515.0725&       0&   39760.285   & 1& 3&8.29E+07&2.36E$-$01\\ 
 & & &2507.6522&      77.115&   39955.053   & 3& 5&6.27E+07&9.85E$-$02\\      
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$D$^o$&{\it 2214.6614}&{\it      149.681}&{\it    45303.310   }& 9&15&4.24E+07&5.20E$-$02\\       
 & & &2219.6065&     223.157&   45276.188   & 5& 3&1.17E+06&5.19E$-$04\\      
 & & &2218.7476&     223.157&   45293.629   & 5& 5&1.06E+07&7.79E$-$03\\      
 & & &2217.3593&     223.157&   45321.848   & 5& 7&4.22E+07&4.36E$-$02\\      
 & & &2212.4348&      77.115&   45276.188   & 3& 3&1.77E+07&1.30E$-$02\\      
 & & &2211.5814&      77.115&   45293.629   & 3& 5&3.19E+07&3.90E$-$02\\      
 & & &2208.6665&       0&   45276.188   & 1& 3&2.38E+07&5.22E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$P$^o$&{\it 1984.7672}&{\it      149.681}&{\it    50533.425   }& 9& 9&9.09E+07&5.37E$-$02\\   
 & & &1988.9937&     223.157&   50499.838   & 5& 5&6.78E+07&4.02E$-$02\\      
 & & &1986.3640&     223.157&   50566.397   & 5& 3&3.78E+07&1.34E$-$02\\      
 & & &1983.2328&      77.115&   50499.838   & 3& 5&2.28E+07&2.24E$-$02\\      
 & & &1980.6184&      77.115&   50566.397   & 3& 3&2.28E+07&1.34E$-$02\\      
 & & &1979.205 &      77.115&   50602.44    & 3& 1&9.19E+07&1.80E$-$02\\      
 & & &1977.5979&       0&   50566.397   & 1& 3&3.06E+07&5.39E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$D$^o$&{\it 1849.2513}&{\it      149.681}&{\it    54225.621   }& 9&15&3.16E+08&2.70E$-$01\\   
 & & &1853.1522&     223.157&   54185.264   & 5& 3&8.74E+06&2.70E$-$03\\      
 & & &1852.4716&     223.157&   54205.090   & 5& 5&7.87E+07&4.05E$-$02\\      
 & & &1850.6720&     223.157&   54257.582   & 5& 7&3.16E+08&2.27E$-$01\\      
 & & &1848.1505&      77.115&   54185.264   & 3& 3&1.32E+08&6.76E$-$02\\      
 & & &1847.4735&      77.115&   54205.090   & 3& 5&2.38E+08&2.03E$-$01\\      
 & & &1845.5202&       0&   54185.264   & 1& 3&1.77E+08&2.71E$-$01\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$5s$&$^3$P$-^3$P$^o$&{\it 1842.4484}&{\it      149.681}&{\it    54425.286   }& 9& 9&5.72E+07&2.91E$-$02\\   
 & & &1848.7480&     223.157&   54313.818   & 5& 3&2.36E+07&7.25E$-$03\\      
 & & &1846.1116&      77.115&   54245.020   & 3& 1&5.68E+07&9.67E$-$03\\      
 & & &1843.7699&      77.115&   54313.818   & 3& 3&1.43E+07&7.27E$-$03\\      
 & & &1841.4489&     223.157&   54528.220   & 5& 5&4.29E+07&2.18E$-$02\\      
 & & &1841.1521&       0&   54313.818   & 1& 3&1.91E+07&2.91E$-$02\\ 
 & & &1836.5100&      77.115&   54528.220   & 3& 5&1.45E+07&1.22E$-$02\\      
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$4d$&$^3$P$-^3$P$^o$&{\it 1768.376 }&{\it      149.681}&{\it    56698.74    }& 9& 9&2.58E+07&1.21E$-$02\\   
 & & &1770.9225&     223.157&   56690.903   & 5& 5&1.93E+07&9.06E$-$03\\      
 & & &1770.629 &     223.157&   56700.25    & 5& 3&1.07E+07&3.02E$-$03\\      
 & & &1766.3542&      77.115&   56690.903   & 3& 5&6.48E+06&5.05E$-$03\\      
 & & &1766.063 &      77.115&   56700.25    & 3& 3&6.48E+06&3.03E$-$03\\      
 & & &1765.030 &      77.115&   56733.38    & 3& 1&2.59E+07&4.04E$-$03\\      
 & & &1763.661 &       0&   56700.25    & 1& 3&8.65E+06&1.21E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$4d$&$^3$P$-^3$D$^o$&{\it 1697.003 }&{\it      149.681}&{\it    59077.11    }& 9&15&2.17E+08&1.56E$-$01\\   
 & & &1700.419 &     223.157&   59032.19    & 5& 5&5.35E+07&2.32E$-$02\\      
 & & &1699.7162&     223.157&   59056.508   & 5& 3&5.96E+06&1.55E$-$03\\      
 & & &1697.941 &     223.157&   59118.03    & 5& 7&2.16E+08&1.31E$-$01\\      
 & & &1696.207 &      77.115&   59032.19    & 3& 5&1.63E+08&1.17E$-$01\\      
 & & &1695.5074&      77.115&   59056.508   & 3& 3&9.00E+07&3.88E$-$02\\      
 & & &1693.2935&       0&   59056.508   & 1& 3&1.21E+08&1.56E$-$01\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$6s$&$^3$P$-^3$P$^o$&{\it 1687.8381}&{\it      149.681}&{\it    59397.070   }& 9& 9&2.67E+07&1.14E$-$02\\   
 & & &1693.4681&     223.157&   59273.575   & 5& 3&1.10E+07&2.84E$-$03\\      
 & & &1690.789 &      77.115&   59221.11    & 3& 1&2.65E+07&3.79E$-$03\\      
 & & &1689.2902&      77.115&   59273.575   & 3& 3&6.66E+06&2.85E$-$03\\      
 & & &1687.0924&       0&   59273.575   & 1& 3&8.90E+06&1.14E$-$02\\ 
 & & &1686.8185&     223.157&   59506.359   & 5& 5&2.00E+07&8.55E$-$03\\      
 & & &1682.6733&      77.115&   59506.359   & 3& 5&6.74E+06&4.77E$-$03\\      
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$5d$&$^3$P$-^3$D$^o$&{\it 1629.455 }&{\it      149.681}&{\it    61519.89    }& 9&15&1.28E+08&8.49E$-$02\\   
 & & &1633.328 &     223.157&   61447.86    & 5& 5&3.18E+07&1.27E$-$02\\      
 & & &1631.624 &     223.157&   61511.77    & 5& 3&3.54E+06&8.48E$-$04\\      
 & & &1629.9478&     223.157&   61574.814   & 5& 7&1.28E+08&7.13E$-$02\\      
 & & &1629.441 &      77.115&   61447.86    & 3& 5&9.59E+07&6.36E$-$02\\      
 & & &1627.746 &      77.115&   61511.77    & 3& 3&5.36E+07&2.13E$-$02\\      
 & & &1625.705 &       0&   61511.77    & 1& 3&7.16E+07&8.51E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p5d$*      &$^3$P$-^3$P$^o$&{\it 1624.270 }&{\it      149.681}&{\it    61715.79    }& 9& 9&8.98E+07&3.55E$-$02\\
 & & &1629.400 &     223.157&   61595.43    & 5& 3&3.70E+07&8.84E$-$03\\      
 & & &1627.050 &      77.115&   61538.05    & 3& 1&8.92E+07&1.18E$-$02\\      
 & & &1625.532 &      77.115&   61595.43    & 3& 3&2.24E+07&8.86E$-$03\\      
 & & &1623.497 &       0&   61595.43    & 1& 3&2.99E+07&3.55E$-$02\\ 
 & & &1623.366 &     223.157&   61823.55    & 5& 5&6.73E+07&2.66E$-$02\\      
 & & &1619.527 &      77.115&   61823.55    & 3& 5&2.26E+07&1.48E$-$02\\      
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p7s$*      &$^3$P$-^3$P$^o$&{\it 1619.779 }&{\it      149.681}&{\it    61886.48    }& 9& 9&1.87E+07&7.35E$-$03\\
 & & &1622.882 &     223.157&   61841.94    & 5& 5&1.39E+07&5.50E$-$03\\      
 & & &1620.405 &     223.157&   61936.13    & 5& 3&7.79E+06&1.84E$-$03\\      
 & & &1619.044 &      77.115&   61841.94    & 3& 5&4.69E+06&3.07E$-$03\\      
 & & &1616.579 &      77.115&   61936.13    & 3& 3&4.70E+06&1.84E$-$03\\      
 & & &1615.949 &      77.115&   61960.26    & 3& 1&1.88E+07&2.45E$-$03\\      
 & & &1614.566 &       0&   61936.13    & 1& 3&6.29E+06&7.37E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$6d$&$^3$P$-^3$D$^o$&{\it 1594.116 }&{\it      149.681}&{\it    62880.36    }& 9&15&7.91E+07&5.02E$-$02\\   
 & & &1598.674 &     223.157&   62774.99    & 5& 5&1.96E+07&7.51E$-$03\\      
 & & &1594.950 &      77.115&   62774.99    & 3& 5&5.93E+07&3.77E$-$02\\      
 & & &1594.829 &     223.157&   62925.80& 5& 3&2.19E+06&5.01E$-$04\\ 
 & & &1594.566 &     223.157&   62936.14    & 5& 7&7.91E+07&4.22E$-$02\\      
 & & &1591.123 &      77.115&   62925.80& 3& 3&3.32E+07&1.26E$-$02\\ 
 & & &1589.173 &       0&   62925.80& 1& 3&4.43E+07&5.03E$-$02\\
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p6d$:*     &$^3$P$-^3$P$^o$&{\it 1591.888 }&{\it      149.681}&{\it    62968.16    }& 9& 9&7.82E+07&2.97E$-$02\\
 & & &1597.697 &     223.157&   62813.26    & 5& 3&3.23E+07&7.41E$-$03\\      
 & & &1594.145 &      77.115&   62806.65    & 3& 1&7.80E+07&9.91E$-$03\\      
 & & &1593.977 &      77.115&   62813.26    & 3& 3&1.95E+07&7.43E$-$03\\      
 & & &1592.021 &       0&   62813.26    & 1& 3&2.61E+07&2.97E$-$02\\ 
 & & &1590.577 &     223.157&   63093.41    & 5& 5&5.88E+07&2.23E$-$02\\      
 & & &1586.891 &      77.115&   63093.41    & 3& 5&1.97E+07&1.24E$-$02\\      
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p8s$*      &$^3$P$-^3$P$^o$&{\it 1589.627 }&{\it      149.681}&{\it    63057.50    }& 9& 9&1.90E+07&7.18E$-$03\\
 & & &1592.426 &     223.157&   63020.42    & 5& 5&1.42E+07&5.38E$-$03\\      
 & & &1590.477 &     223.157&   63097.36    & 5& 3&7.87E+06&1.79E$-$03\\      
 & & &1588.731 &      77.115&   63020.42    & 3& 5&4.74E+06&2.99E$-$03\\      
 & & &1586.792 &      77.115&   63097.36    & 3& 3&4.77E+06&1.80E$-$03\\      
 & & &1586.137 &      77.115&   63123.36    & 3& 1&1.91E+07&2.40E$-$03\\      
 & & &1584.852 &       0&   63097.36    & 1& 3&6.38E+06&7.21E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p$$7d$&$^3$P$-^3$D$^o$&{\it 1573.639 }&{\it      149.681}&{\it    63696.64    }& 9&15&5.12E+07&3.17E$-$02\\   
 & & &1578.477 &     223.157&   63575.35    & 5& 5&1.27E+07&4.74E$-$03\\      
 & & &1574.847 &      77.115&   63575.35    & 3& 5&3.82E+07&2.37E$-$02\\      
 & & &1574.128 &     223.157&   63750.39    & 5& 3&1.42E+06&3.17E$-$04\\      
 & & &1573.884 &     223.157&   63760.24    & 5& 7&5.12E+07&2.66E$-$02\\      
 & & &1570.518 &      77.115&   63750.39    & 3& 3&2.15E+07&7.94E$-$03\\      
 & & &1568.618 &       0&   63750.39    & 1& 3&2.87E+07&3.18E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s^2$$3p7d$:      &$^3$P$-^3$P$^o$&{\it 1569.865 }&{\it      149.681}&{\it    63849.44    }& 9& 9&5.01E+07&1.85E$-$02\\
 & & &1571.796 &     223.157&   63844.65    & 5& 3&2.08E+07&4.62E$-$03\\      
 & & &1568.196 &      77.115&   63844.65    & 3& 3&1.26E+07&4.63E$-$03\\      
 & & &1567.725?&      77.115&   63863.80?& 3& 1&5.03E+07&6.18E$-$03\\
 & & &1566.302 &       0&   63844.65    & 1& 3&1.68E+07&1.85E$-$02\\ 
 & & & &     223.157 & & 5& 5&3.73E+07&1.38E$-$02\\   
 & & & &      77.115 & & 3& 5&1.24E+07&7.64E$-$03\\   
 & & & & & & & & & \\
\ion{Si}{ 1}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$S$^o$&{\it 1257.64  }&{\it      149.681}&   79664.0 & 9& 3&3.66E+09&2.89E$-$01\\       
 & & &1258.80  &     223.157&   79664.0 & 5& 3&2.03E+09&2.89E$-$01\\ 
 & & &1256.49  &      77.115&   79664.0 & 3& 3&1.22E+09&2.89E$-$01\\ 
 & & &1255.27  &       0&   79664.0 & 1& 3&4.08E+08&2.89E$-$01\\
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$D &{\it 1813.981 }&{\it      191.49}&{\it    55318.85    }& 6&10&3.10E+06&2.55E$-$03\\ 
 & & &1817.451 &     287.24&   55309.35    & 4& 4&5.15E+05&2.55E$-$04\\       
 & & &1816.928 &     287.24&   55325.18    & 4& 6&3.08E+06&2.29E$-$03\\       
 & & &1808.013 &       0&   55309.35    & 2& 4&2.61E+06&2.56E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$4s$&$^2$P$^o-^2$S &{\it 1531.183 }&{\it      191.49}&   65500.47    & 6& 2&1.12E+09&1.31E$-$01\\       
 & & &1533.431 &     287.24&   65500.47    & 4& 2&7.43E+08&1.31E$-$01\\       
 & & &1526.707 &       0&   65500.47    & 2& 2&3.78E+08&1.32E$-$01\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$S &{\it 1307.636 }&{\it      191.49}&   76665.35    & 6& 2&1.02E+09&8.68E$-$02\\       
 & & &1309.276 &     287.24&   76665.35    & 4& 2&6.75E+08&8.67E$-$02\\       
 & & &1304.370 &       0&   76665.35    & 2& 2&3.41E+08&8.71E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$3d$&$^2$P$^o-^2$D &{\it 1263.313 }&{\it      191.49}&{\it    79348.41    }& 6&10&2.96E+09&1.18E+00\\   
 & & &1265.002 &     287.24&   79338.50& 4& 4&4.92E+08&1.18E$-$01\\  
 & & &1264.738 &     287.24&   79355.02    & 4& 6&2.95E+09&1.06E+00\\
 & & &1260.422 &       0&   79338.50& 2& 4&2.48E+09&1.18E+00\\  
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$P &{\it 1194.096 }&{\it      191.49}&{\it    83936.82    }& 6& 6&4.10E+09&8.76E$-$01\\ 
 & & &1197.394 &     287.24&   83801.95    & 4& 2&1.36E+09&1.46E$-$01\\       
 & & &1194.500 &     287.24&   84004.26    & 4& 4&3.41E+09&7.29E$-$01\\       
 & & &1193.290 &       0&   83801.95    & 2& 2&2.74E+09&5.84E$-$01\\ 
 & & &1190.416 &       0&   84004.26    & 2& 4&6.90E+08&2.93E$-$01\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$5s$&$^2$P$^o-^2$S &{\it 1022.6978}&{\it      191.49}&   97972.09    & 6& 2&2.89E+08&1.51E$-$02\\       
 & & &1023.7002&     287.24&   97972.09    & 4& 2&1.92E+08&1.51E$-$02\\       
 & & &1020.6989&       0&   97972.09    & 2& 2&9.67E+07&1.51E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$4d$&$^2$P$^o-^2$D &{\it  991.7453}&{\it      191.49}&{\it   101023.83    }& 6&10&6.92E+08&1.70E$-$01\\ 
 & & & 992.6956&     287.24&  101023.05    & 4& 4&1.15E+08&1.70E$-$02\\       
 & & & 992.6828&     287.24&  101024.35    & 4& 6&6.90E+08&1.53E$-$01\\       
 & & & 989.8731&       0&  101023.05    & 2& 4&5.82E+08&1.71E$-$01\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$6s$&$^2$P$^o-^2$S &{\it  900.9580}&{\it      191.49}&  111184.46    & 6& 2&1.40E+08&5.69E$-$03\\       
 & & & 901.7359&     287.24&  111184.46    & 4& 2&9.33E+07&5.69E$-$03\\       
 & & & 899.4063&       0&  111184.46    & 2& 2&4.70E+07&5.70E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$5d$&$^2$P$^o-^2$D &{\it  891.2405}&{\it      191.49}&{\it   112394.66    }& 6&10&2.18E+08&4.33E$-$02\\ 
 & & & 892.0024&     287.24&  112394.56    & 4& 4&3.63E+07&4.33E$-$03\\       
 & & & 892.0011&     287.24&  112394.72    & 4& 6&2.17E+08&3.89E$-$02\\       
 & & & 889.7228&       0&  112394.56    & 2& 4&1.83E+08&4.34E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$7s$&$^2$P$^o-^2$S &{\it  849.4495}&{\it      191.49}&  117914.80& 6& 2&7.74E+07&2.79E$-$03\\  
 & & & 850.1409&     287.24&  117914.80& 4& 2&5.13E+07&2.78E$-$03\\  
 & & & 848.0700&       0&  117914.80& 2& 2&2.59E+07&2.79E$-$03\\
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$6d$&$^2$P$^o-^2$D &{\it  845.0842}&{\it      191.49}&{\it   118522.90    }& 6&10&9.36E+07&1.67E$-$02\\ 
 & & & 845.7688&     287.24&  118522.86    & 4& 4&1.56E+07&1.67E$-$03\\       
 & & & 845.7683&     287.24&  118522.93    & 4& 6&9.32E+07&1.50E$-$02\\       
 & & & 843.7191&       0&  118522.86    & 2& 4&7.82E+07&1.67E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$8s$&$^2$P$^o-^2$S &{\it  822.2137}&{\it      191.49}&  121814.38    & 6& 2&4.71E+07&1.59E$-$03\\       
 & & & 822.8615&     287.24&  121814.38    & 4& 2&3.13E+07&1.59E$-$03\\       
 & & & 820.9211&       0&  121814.38    & 2& 2&1.58E+07&1.60E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$7d$&$^2$P$^o-^2$D &{\it  819.8601}&{\it      191.49}&{\it   122163.52    }& 6&10&4.86E+07&8.17E$-$03\\ 
 & & & 820.5045&     287.24&  122163.48    & 4& 4&8.08E+06&8.16E$-$04\\       
 & & & 820.5041&     287.24&  122163.54    & 4& 6&4.85E+07&7.35E$-$03\\       
 & & & 818.5752&       0&  122163.48    & 2& 4&4.07E+07&8.18E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$9s$&$^2$P$^o-^2$S &{\it  805.8978}&{\it      191.49}&  124276.7 & 6& 2&3.08E+07&1.00E$-$03\\  
 & & & 806.5202&     287.24&  124276.7 & 4& 2&2.05E+07&1.00E$-$03\\  
 & & & 804.6561&       0&  124276.7 & 2& 2&1.03E+07&1.00E$-$03\\
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s^2$$8d$&$^2$P$^o-^2$D &{\it  804.4780}&{\it      191.49}&{\it   124495.7 }& 6&10&2.85E+07&4.61E$-$03\\     
 & & & 805.0981&     287.24&  124495.7 & 4& 6&2.85E+07&4.15E$-$03\\  
 & & & 805.0981&     287.24&  124495.7 & 4& 4&4.74E+06&4.61E$-$04\\  
 & & & 803.2406&       0&  124495.7 & 2& 4&2.39E+07&4.62E$-$03\\
 & & & & & & & & & \\
\ion{Si}{ 2}&$3s^2$$3p$$-$$3s$$3p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it  754.9638}&{\it      191.49}&{\it   132648.2     }& 6& 6&3.21E+07&2.74E$-$03\\
 & & & 755.8301&     287.24&  132592.1 & 4& 2&1.06E+07&4.56E$-$04\\  
 & & & 755.3500&     287.24&  132676.2 & 4& 4&2.67E+07&2.28E$-$03\\  
 & & & 754.1927&       0&  132592.1 & 2& 2&2.15E+07&1.83E$-$03\\
 & & & 753.7147&       0&  132676.2 & 2& 4&5.37E+06&9.14E$-$04\\
 & & & & & & & & & \\
\ion{Si}{ 3}&$3s^2$$-$$3s$$3p$&$^1$S$-^1$P$^o$&1206.500 &       0&   82884.41    & 1& 3&2.57E+09&1.68E+00\\     
 & & & & & & & & & \\
\ion{Si}{ 3}&$3s^2$$-$$3s$$4p$&$^1$S$-^1$P$^o$& 566.6134&       0&  176487.19    & 1& 3&1.07E+08&1.55E$-$02\\   
 & & & & & & & & & \\
\ion{Si}{ 3}&$3s^2$$-$$3s$$5p$&$^1$S$-^1$P$^o$& 466.1306&       0&  214532.17    & 1& 3&1.44E+08&1.41E$-$02\\   
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 3}&$3s^2$$-$$3p4s$:  &$^1$S$-^1$P$^o$& 437.2545&       0&  228699.75    & 1& 3&5.62E+07&4.83E$-$03\\  
 & & & & & & & & & \\
\ion{Si}{ 3}&$3s^2$$-$$3s$$6p$&$^1$S$-^1$P$^o$& 426.6437&       0&  234387.64    & 1& 3&5.07E+06&4.15E$-$04\\   
 & & & & & & & & & \\
\ion{Si}{ 3}&$3s^2$$-$$3p3d$:  &$^1$S$-^1$P$^o$& 423.8166&       0&  235951.09    & 1& 3&2.24E+07&1.81E$-$03\\  
 & & & & & & & & & \\
\ion{Si}{ 3}&$3s^2$$-$$3s$$7p$&$^1$S$-^1$P$^o$& 408.3775&       0&  244871.47    & 1& 3&3.81E+07&2.86E$-$03\\   
 & & & & & & & & & \\
\ion{Si}{ 4}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it 1396.747 }&       0&{\it    71594.94    }& 2& 6&8.93E+08&7.84E$-$01\\
 & & &1402.770 &       0&   71287.54    & 2& 2&8.81E+08&2.60E$-$01\\ 
 & & &1393.755 &       0&   71748.64    & 2& 4&9.00E+08&5.24E$-$01\\ 
 & & & & & & & & & \\
\ion{Si}{ 4}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it  457.9284}&       0&{\it   218374.73    }& 2& 6&3.75E+08&3.54E$-$02\\
 & & & 458.1548&       0&  218266.86    & 2& 2&3.75E+08&1.18E$-$02\\ 
 & & & 457.8154&       0&  218428.67    & 2& 4&3.76E+08&2.36E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 4}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it  361.5932}&       0&{\it   276553.91    }& 2& 6&2.74E+08&1.61E$-$02\\
 & & & 361.6589&       0&  276503.67    & 2& 2&2.74E+08&5.37E$-$03\\ 
 & & & 361.5603&       0&  276579.03    & 2& 4&2.76E+08&1.08E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 4}&$2p^6$$3s$$-$$2p^6$$6p$&$^2$S$-^2$P$^o$&{\it  327.1518}&       0&{\it   305668.55    }& 2& 6&1.74E+08&8.36E$-$03\\
 & & & 327.1811&       0&  305641.10& 2& 2&1.74E+08&2.79E$-$03\\
 & & & 327.1371&       0&  305682.27    & 2& 4&1.74E+08&5.57E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 4}&$2p^6$$3s$$-$$2p^6$$7p$&$^2$S$-^2$P$^o$&{\it  310.2415}&       0&{\it   322329.53    }& 2& 6&1.13E+08&4.89E$-$03\\
 & & & 310.2575&       0&  322312.93    & 2& 2&1.13E+08&1.63E$-$03\\ 
 & & & 310.2335&       0&  322337.83    & 2& 4&1.13E+08&3.25E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 4}&$2p^6$$3s$$-$$2p^6$$8p$&$^2$S$-^2$P$^o$&{\it  300.5218}&       0&{\it   332754.57    }& 2& 6&7.63E+07&3.10E$-$03\\
 & & & 300.5315&       0&  332743.87    & 2& 2&7.68E+07&1.04E$-$03\\ 
 & & & 300.5170&       0&  332759.92    & 2& 4&7.64E+07&2.07E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 5}&$2s^2$$2p^6$$-$$2p^5$$3s$&$^1$S$-^1$P$^o$& 117.8535&       0&  848511.2 & 1& 3&3.94E+10&2.46E$-$01\\
 & & & & & & & & & \\
\ion{Si}{ 5}&$2s^2$$2p^6$$-$$2p^5$$3d$&$^1$S$-^1$P$^o$&  96.4399&       0& 1036915 & 1& 3&2.58E+11&1.08E+00\\   
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  247.035 }&{\it     1697}&  406497 & 6& 2&2.62E+10&7.98E$-$02\\
 & & & 249.124 &    5090 &  406497 & 2& 2&8.51E+09&7.92E$-$02\\ 
 & & & 246.004 &       0&  406497 & 4& 2&1.77E+10&8.02E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it   99.5062}&{\it     1697}&{\it  1006659       }& 6& 6&7.88E+10&1.17E$-$01\\     
 & & &  99.9660&    5090 & 1005430 & 2& 4&1.29E+10&3.86E$-$02\\ 
 & & &  99.5988&    5090 & 1009118 & 2& 2&5.22E+10&7.76E$-$02\\ 
 & & &  99.4599&       0& 1005430 & 4& 4&6.55E+10&9.72E$-$02\\  
 & & &  99.0964&       0& 1009118 & 4& 2&2.65E+10&1.95E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   96.1777}&{\it     1697}&{\it  1041438   }& 6&10&3.05E+10&7.06E$-$02\\
 & & &  96.4895&    5090 & 1041472 & 2& 4&2.52E+10&7.04E$-$02\\ 
 & & &  96.0231&       0& 1041416 & 4& 6&3.07E+10&6.37E$-$02\\  
 & & &  96.0179&       0& 1041472 & 4& 4&5.11E+09&7.07E$-$03\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it   91.5120}&{\it     1697}& 1094449 & 6& 2&3.18E+10&1.33E$-$02\\       
 & & &  91.7971&    5090 & 1094449 & 2& 2&1.04E+10&1.32E$-$02\\ 
 & & &  91.3702&       0& 1094449 & 4& 2&2.13E+10&1.33E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it   83.2973}&{\it     1697}&{\it  1202220 }& 6&10&2.43E+11&4.22E$-$01\\ 
 & & &  83.6113&    5090 & 1201100 & 2& 4&2.00E+11&4.20E$-$01\\ 
 & & &  83.2570&       0& 1201100 & 4& 4&4.06E+10&4.22E$-$02\\  
 & & &  83.1283&       0& 1202960 & 4& 6&2.45E+11&3.81E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it   83.2154}&{\it     1697}&{\it  1203400       }& 6& 6&7.97E+10&8.27E$-$02\\     
 & & &  83.6386&    5090 & 1200710 & 2& 2&5.23E+10&5.49E$-$02\\ 
 & & &  83.3576&    5090 & 1204740 & 2& 4&1.32E+10&2.76E$-$02\\ 
 & & &  83.2841&       0& 1200710 & 4& 2&2.65E+10&1.38E$-$02\\  
 & & &  83.0055&       0& 1204740 & 4& 4&6.69E+10&6.91E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it   80.8085}&{\it     1697}& 1239190 & 6& 2&3.68E+11&1.20E$-$01\\       
 & & &  81.0307&    5090 & 1239190 & 2& 2&1.22E+11&1.20E$-$01\\ 
 & & &  80.6979&       0& 1239190 & 4& 2&2.46E+11&1.20E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it   80.6582}&{\it     1697}&{\it  1241500       }& 6& 6&3.38E+11&3.30E$-$01\\     
 & & &  80.9088&    5090 & 1241050 & 2& 4&5.60E+10&1.10E$-$01\\ 
 & & &  80.8211&    5090 & 1242390 & 2& 2&2.25E+11&2.20E$-$01\\ 
 & & &  80.5769&       0& 1241050 & 4& 4&2.83E+11&2.75E$-$01\\  
 & & &  80.4900&       0& 1242390 & 4& 2&1.13E+11&5.51E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it   80.5374}&{\it     1697}&{\it  1243360 }& 6&10&2.11E+11&3.42E$-$01\\ 
 & & &  80.7252&    5090 & 1243860 & 2& 4&1.75E+11&3.41E$-$01\\ 
 & & &  80.4492&       0& 1243020 & 4& 6&2.12E+11&3.08E$-$01\\  
 & & &  80.3949&       0& 1243860 & 4& 4&3.54E+10&3.43E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it   77.5239}&{\it     1697}&{\it  1291620 }& 6&10&5.39E+10&8.10E$-$02\\ 
 & & &  77.7182&    5090 & 1291790 & 2& 4&4.46E+10&8.08E$-$02\\ 
 & & &  77.4287&       0& 1291510 & 4& 6&5.41E+10&7.30E$-$02\\  
 & & &  77.4120&       0& 1291790 & 4& 4&9.03E+09&8.11E$-$03\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it   75.290 }&{\it     1697}&{\it  1329900 }& 6& 6&2.79E+10&2.37E$-$02\\ 
 & & &  75.483 &    5090 & 1329900 & 2& 4&4.61E+09&7.87E$-$03\\ 
 & & &  75.194 &       0& 1329900 & 4& 4&2.32E+10&1.97E$-$02\\  
 & & & &    5090  & & 2& 2&1.86E+10&1.58E$-$02\\      
 & & & &       0 & & 4& 2&9.27E+09&3.94E$-$03\\       
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it   72.986 }&{\it     1697}&{\it  1371820 }& 6&10&8.71E+09&1.16E$-$02\\ 
 & & &  72.8959?&      0& 1371820?& 4& 6&8.79E+09&1.05E$-$02\\  
 & & & &    5090  & & 2& 4&7.26E+09&1.16E$-$02\\      
 & & & &       0 & & 4& 4&1.45E+09&1.16E$-$03\\       
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it   71.3691}&{\it     1697}&{\it  1402860       }& 6& 6&8.60E+10&6.57E$-$02\\     
 & & &  71.5615&    5090 & 1402490 & 2& 2&5.69E+10&4.37E$-$02\\ 
 & & &  71.5328&    5090 & 1403050 & 2& 4&1.43E+10&2.19E$-$02\\ 
 & & &  71.3018&       0& 1402490 & 4& 2&2.86E+10&1.09E$-$02\\  
 & & &  71.2733&       0& 1403050 & 4& 4&7.20E+10&5.48E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it   71.2670}&{\it     1697}&{\it  1404870 }& 6&10&1.73E+11&2.20E$-$01\\ 
 & & &  71.1810?&      0& 1404870?& 4& 6&1.75E+11&1.99E$-$01\\  
 & & & &    5090  & & 2& 4&1.44E+11&2.20E$-$01\\      
 & & & &       0 & & 4& 4&2.89E+10&2.20E$-$02\\       
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it   69.3043}&{\it     1697}&{\it  1444610 }& 6&10&6.73E+10&8.08E$-$02\\ 
 & & &  69.4483?&    5090 & 1445010?& 2& 4&5.58E+10&8.07E$-$02\\
 & & &  69.2358?&       0& 1444340?& 4& 6&6.76E+10&7.29E$-$02\\ 
 & & &  69.2037?&       0& 1445010?& 4& 4&1.13E+10&8.10E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{ 6}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$D &{\it   66.8479}&{\it     1697}&{\it  1497630 }& 6&10&6.75E+09&7.54E$-$03\\ 
 & & &  66.7722?&      0& 1497630?& 4& 6&6.78E+09&6.80E$-$03\\  
 & & & &    5090  & & 2& 4&5.61E+09&7.52E$-$03\\      
 & & & &       0 & & 4& 4&1.12E+09&7.52E$-$04\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  275.456 }&{\it     1962}&{\it   364997       }& 9& 9&1.24E+10&1.41E$-$01\\ 
 & & & 278.443 &    4030 &  363170 & 3& 5&3.00E+09&5.81E$-$02\\ 
 & & & 276.839 &    5565 &  366786 & 1& 3&4.06E+09&1.40E$-$01\\ 
 & & & 275.667 &    4030 &  366786 & 3& 3&3.09E+09&3.52E$-$02\\ 
 & & & 275.353 &       0&  363170 & 5& 5&9.33E+09&1.06E$-$01\\  
 & & & 274.175 &    4030 &  368761 & 3& 1&1.26E+10&4.72E$-$02\\ 
 & & & 272.639 &       0&  366786 & 5& 3&5.32E+09&3.56E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it   85.4330}&{\it     1962}& 1172470 & 9& 3&1.30E+11&4.76E$-$02\\  
 & & &  85.6968&    5565 & 1172470 & 1& 3&1.44E+10&4.74E$-$02\\ 
 & & &  85.5842&    4030 & 1172470 & 3& 3&4.33E+10&4.75E$-$02\\ 
 & & &  85.2900&       0& 1172470 & 5& 3&7.27E+10&4.76E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it   81.7536}&{\it     1962}&{\it  1225150 }& 9&15&4.22E+10&7.04E$-$02\\      
 & & &  81.9951&    5565 & 1225150 & 1& 3&2.32E+10&7.02E$-$02\\ 
 & & &  81.8920&    4030 & 1225150 & 3& 5&3.14E+10&5.27E$-$02\\ 
 & & &  81.8920&    4030 & 1225150 & 3& 3&1.75E+10&1.76E$-$02\\ 
 & & &  81.6227&       0& 1225150 & 5& 7&4.23E+10&5.92E$-$02\\  
 & & &  81.6227&       0& 1225150 & 5& 5&1.06E+10&1.06E$-$02\\  
 & & &  81.6227&       0& 1225150 & 5& 3&1.18E+09&7.05E$-$04\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it   79.3727}&{\it     1962}&{\it  1261840 }& 9& 9&4.21E+10&3.98E$-$02\\      
 & & &  79.6150&    5565 & 1261610 & 1& 3&1.39E+10&3.97E$-$02\\ 
 & & &  79.5229?&   4030 & 1261530?& 3& 1&4.18E+10&1.32E$-$02\\ 
 & & &  79.5178&    4030 & 1261610 & 3& 3&1.05E+10&9.93E$-$03\\ 
 & & &  79.4906&    4030 & 1262040 & 3& 5&1.05E+10&1.66E$-$02\\ 
 & & &  79.2638&       0& 1261610 & 5& 3&1.76E+10&9.97E$-$03\\  
 & & &  79.2368&       0& 1262040 & 5& 5&3.18E+10&2.99E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   73.2337}&{\it     1962}&{\it  1367450       }& 9&15&2.04E+11&2.74E$-$01\\
 & & &  73.4325&    5565 & 1367360 & 1& 3&1.13E+11&2.73E$-$01\\ 
 & & &  73.3498&    4030 & 1367360 & 3& 5&1.52E+11&2.05E$-$01\\ 
 & & &  73.3498&    4030 & 1367360 & 3& 3&8.48E+10&6.84E$-$02\\ 
 & & &  73.1336&       0& 1367360 & 5& 5&5.14E+10&4.12E$-$02\\  
 & & &  73.1336&       0& 1367360 & 5& 3&5.69E+09&2.74E$-$03\\  
 & & &  73.1229&       0& 1367560 & 5& 7&2.06E+11&2.31E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   70.1219}&{\it     1962}&{\it  1428050       }& 9&15&2.98E+11&3.66E$-$01\\
 & & &  70.2218&    4030 & 1428090 & 3& 5&2.22E+11&2.73E$-$01\\ 
 & & &  70.0270&       0& 1428020 & 5& 7&2.98E+11&3.07E$-$01\\  
 & & &  70.0236&       0& 1428090 & 5& 5&7.45E+10&5.48E$-$02\\  
 & & & &    5565  & & 1& 3&1.65E+11&3.66E$-$01\\      
 & & & &    4030  & & 3& 3&1.24E+11&9.14E$-$02\\      
 & & & &       0 & & 5& 3&8.27E+09&3.66E$-$03\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   69.7359}&{\it     1962}&{\it  1435940       }& 9& 9&5.20E+11&3.79E$-$01\\
 & & &  69.8722&    5565 & 1436750 & 1& 3&1.72E+11&3.78E$-$01\\ 
 & & &  69.8602&    4030 & 1435460 & 3& 5&1.30E+11&1.58E$-$01\\ 
 & & &  69.7973&    4030 & 1436750 & 3& 3&1.30E+11&9.46E$-$02\\ 
 & & &  69.6641&       0& 1435460 & 5& 5&3.90E+11&2.84E$-$01\\  
 & & &  69.6015&       0& 1436750 & 5& 3&2.18E+11&9.48E$-$02\\  
 & & & &    4030  & & 3& 1&5.18E+11&1.26E$-$01\\      
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it   69.4797}&{\it     1962}& 1441230 & 9& 3&5.31E+11&1.28E$-$01\\  
 & & &  69.6541&    5565 & 1441230 & 1& 3&5.87E+10&1.28E$-$01\\ 
 & & &  69.5797&    4030 & 1441230 & 3& 3&1.76E+11&1.28E$-$01\\ 
 & & &  69.3852&       0& 1441230 & 5& 3&2.96E+11&1.28E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   68.5218}&{\it     1962}&{\it  1461350       }& 9& 9&7.20E+10&5.07E$-$02\\
 & & &  68.7146&    5565 & 1460860 & 1& 3&2.38E+10&5.05E$-$02\\ 
 & & &  68.6691&    4030 & 1460290 & 3& 1&7.17E+10&1.69E$-$02\\ 
 & & &  68.6422&    4030 & 1460860 & 3& 3&1.80E+10&1.27E$-$02\\ 
 & & &  68.5951&    4030 & 1461860 & 3& 5&1.79E+10&2.11E$-$02\\ 
 & & &  68.4528&       0& 1460860 & 5& 3&3.01E+10&1.27E$-$02\\  
 & & &  68.4060&       0& 1461860 & 5& 5&5.42E+10&3.80E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   68.2569}&{\it     1962}&{\it  1467015 }& 9&15&2.60E+11&3.03E$-$01\\      
 & & &  68.3779&    4030 & 1466490 & 3& 5&1.94E+11&2.27E$-$01\\ 
 & & &  68.1900&       0& 1466490 & 5& 5&6.53E+10&4.55E$-$02\\  
 & & &  68.1482&       0& 1467390 & 5& 7&2.62E+11&2.55E$-$01\\  
 & & & &    5565  & & 1& 3&1.45E+11&3.03E$-$01\\      
 & & & &    4030  & & 3& 3&1.09E+11&7.58E$-$02\\      
 & & & &       0 & & 5& 3&7.23E+09&3.03E$-$03\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it   61.3799}&{\it     1962}&{\it  1631160 }& 9&15&2.73E+10&2.57E$-$02\\      
 & & &  61.3061&       0& 1631160 & 5& 7&2.74E+10&2.16E$-$02\\  
 & & & &    4030  & & 3& 5&2.04E+10&1.92E$-$02\\      
 & & & &    5565  & & 1& 3&1.52E+10&2.57E$-$02\\      
 & & & &       0 & & 5& 5&6.82E+09&3.85E$-$03\\       
 & & & &    4030  & & 3& 3&1.14E+10&6.42E$-$03\\      
 & & & &       0 & & 5& 3&7.58E+08&2.57E$-$04\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   60.9096}&{\it     1962}&{\it  1643740 }& 9&15&1.26E+11&1.17E$-$01\\      
 & & &  60.8369&       0& 1643740 & 5& 7&1.26E+11&9.81E$-$02\\  
 & & & &    4030  & & 3& 5&9.44E+10&8.75E$-$02\\      
 & & & &    5565  & & 1& 3&7.01E+10&1.17E$-$01\\      
 & & & &       0 & & 5& 5&3.15E+10&1.75E$-$02\\       
 & & & &    4030  & & 3& 3&5.25E+10&2.92E$-$02\\      
 & & & &       0 & & 5& 3&3.51E+09&1.17E$-$03\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it   59.954 }&{\it     1962}&{\it  1669900 }& 9& 9&1.54E+10&8.31E$-$03\\      
 & & &  60.029 &    4030 & 1669900 & 3& 5&3.84E+09&3.46E$-$03\\ 
 & & &  59.884 &       0& 1669900 & 5& 5&1.16E+10&6.24E$-$03\\  
 & & & &    4030  & & 3& 3&3.84E+09&2.07E$-$03\\      
 & & & &       0 & & 5& 3&6.43E+09&2.08E$-$03\\       
 & & & &    4030  & & 3& 1&1.54E+10&2.77E$-$03\\      
 & & & &    5565  & & 1& 3&5.13E+09&8.30E$-$03\\      
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   58.6466}&{\it     1962}&{\it  1707090 }& 9&15&8.34E+10&7.17E$-$02\\      
 & & &  58.7178&    4030 & 1707090 & 3& 5&6.22E+10&5.36E$-$02\\ 
 & & &  58.5792&       0& 1707090 & 5& 7&8.37E+10&6.03E$-$02\\  
 & & &  58.5792&       0& 1707090 & 5& 5&2.08E+10&1.07E$-$02\\  
 & & & &    5565  & & 1& 3&4.63E+10&7.17E$-$02\\      
 & & & &    4030  & & 3& 3&3.47E+10&1.79E$-$02\\      
 & & & &       0 & & 5& 3&2.32E+09&7.17E$-$04\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it   58.5121}&{\it     1962}&{\it  1711010 }& 9& 9&1.60E+11&8.22E$-$02\\      
 & & &  58.5830&    4030 & 1711010 & 3& 5&4.00E+10&3.43E$-$02\\ 
 & & &  58.4450&       0& 1711010 & 5& 5&1.21E+11&6.18E$-$02\\  
 & & & &    4030  & & 3& 3&4.01E+10&2.06E$-$02\\      
 & & & &       0 & & 5& 3&6.69E+10&2.06E$-$02\\       
 & & & &    4030  & & 3& 1&1.60E+11&2.74E$-$02\\      
 & & & &    5565  & & 1& 3&5.34E+10&8.22E$-$02\\      
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$S$^o$&{\it   58.4550}&{\it     1962}& 1712680 & 9& 3&2.41E+11&4.12E$-$02\\  
 & & &  58.5784&    5565 & 1712680 & 1& 3&2.66E+10&4.11E$-$02\\ 
 & & &  58.5257&    4030 & 1712680 & 3& 3&8.02E+10&4.12E$-$02\\ 
 & & &  58.3880&       0& 1712680 & 5& 3&1.35E+11&4.13E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4d$&$^3$P$-^3$P$^o$&{\it   57.4987}&{\it     1962}&{\it  1741130 }& 9& 9&5.25E+10&2.60E$-$02\\      
 & & &  57.5672&    4030 & 1741130 & 3& 5&1.30E+10&1.08E$-$02\\ 
 & & &  57.4340&       0& 1741130 & 5& 5&3.94E+10&1.95E$-$02\\  
 & & & &    4030  & & 3& 3&1.31E+10&6.50E$-$03\\      
 & & & &       0 & & 5& 3&2.19E+10&6.50E$-$03\\       
 & & & &    4030  & & 3& 1&5.25E+10&8.67E$-$03\\      
 & & & &    5565  & & 1& 3&1.75E+10&2.60E$-$02\\      
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   57.3895}&{\it     1962}&{\it  1744440 }& 9&15&8.89E+10&7.32E$-$02\\      
 & & &  57.3250&       0& 1744440 & 5& 7&8.93E+10&6.16E$-$02\\  
 & & & &    4030  & & 3& 5&6.67E+10&5.49E$-$02\\      
 & & & &    5565  & & 1& 3&4.94E+10&7.32E$-$02\\      
 & & & &       0 & & 5& 5&2.23E+10&1.10E$-$02\\       
 & & & &    4030  & & 3& 3&3.71E+10&1.83E$-$02\\      
 & & & &       0 & & 5& 3&2.47E+09&7.32E$-$04\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5d$&$^3$P$-^3$D$^o$&{\it   56.5906}&{\it     1962}&{\it  1769040 }& 9&15&1.15E+11&9.18E$-$02\\      
 & & &  56.5278&       0& 1769040 & 5& 7&1.15E+11&7.72E$-$02\\  
 & & & &    4030  & & 3& 5&8.60E+10&6.88E$-$02\\      
 & & & &    5565  & & 1& 3&6.37E+10&9.18E$-$02\\      
 & & & &       0 & & 5& 5&2.87E+10&1.38E$-$02\\       
 & & & &    4030  & & 3& 3&4.77E+10&2.29E$-$02\\      
 & & & &       0 & & 5& 3&3.19E+09&9.18E$-$04\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$5d$&$^3$P$-^3$D$^o$&{\it   54.5804}&{\it     1962}&{\it  1834120 }& 9&15&1.10E+09&8.21E$-$04\\      
 & & &  54.5221&       0& 1834120 & 5& 7&1.11E+09&6.90E$-$04\\  
 & & & &    4030  & & 3& 5&8.26E+08&6.15E$-$04\\      
 & & & &    5565  & & 1& 3&6.12E+08&8.20E$-$04\\      
 & & & &       0 & & 5& 5&2.75E+08&1.23E$-$04\\       
 & & & &    4030  & & 3& 3&4.59E+08&2.05E$-$04\\      
 & & & &       0 & & 5& 3&3.06E+07&8.20E$-$06\\       
 & & & & & & & & & \\
\ion{Si}{ 7}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$5d$:    &$^3$P$-^3$P$^o$&{\it   54.5203}&{\it     1962}&{\it  1836140 }& 9& 9&5.70E+10&2.54E$-$02\\ 
 & & &  54.5819&    4030 & 1836140 & 3& 5&1.42E+10&1.06E$-$02\\ 
 & & &  54.4621&       0& 1836140 & 5& 5&4.30E+10&1.91E$-$02\\  
 & & & &    4030  & & 3& 3&1.43E+10&6.36E$-$03\\      
 & & & &       0 & & 5& 3&2.38E+10&6.36E$-$03\\       
 & & & &    4030  & & 3& 1&5.71E+10&8.48E$-$03\\      
 & & & &    5565  & & 1& 3&1.90E+10&2.54E$-$02\\      
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 8}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  317.69  }&       0&{\it   314775 }& 4&12&3.92E+09&1.78E$-$01\\
 & & & 319.83  &       0&  312670 & 4& 6&3.83E+09&8.82E$-$02\\  
 & & & 316.21  &       0&  316250 & 4& 4&3.96E+09&5.94E$-$02\\  
 & & & 314.33  &       0&  318140 & 4& 2&4.04E+09&2.99E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 8}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it   69.7301}&       0&{\it  1434100       }& 4&12&5.44E+10&1.19E$-$01\\ 
 & & &  69.9051&       0& 1430510 & 4& 2&5.43E+10&1.99E$-$02\\  
 & & &  69.7900&       0& 1432870 & 4& 4&5.45E+10&3.98E$-$02\\  
 & & &  69.6321&       0& 1436120 & 4& 6&5.48E+10&5.98E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 8}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it   61.0394}&       0&{\it  1638285 }& 4&12&9.07E+11&1.52E+00\\
 & & &  61.0698&       0& 1637470 & 4& 6&9.11E+11&7.64E$-$01\\  
 & & &  61.0191&       0& 1638830 & 4& 4&9.14E+11&5.10E$-$01\\  
 & & &  60.9890&       0& 1639640 & 4& 2&9.15E+11&2.55E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{ 8}&$2s^2$$2p^3$$-$$2p^3$($^5$S$^o$)$3p$&$^4$S$^o-^4$P &{\it   58.8848}&       0&{\it  1698230 }& 4&12&1.12E+11&1.75E$-$01\\   
 & & &  58.8848?&       0& 1698230?& 4& 6&1.12E+11&8.76E$-$02\\ 
 & & &  58.8848?&       0& 1698230?& 4& 4&1.12E+11&5.84E$-$02\\ 
 & & &  58.8848?&       0& 1698230?& 4& 2&1.12E+11&2.92E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 8}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it   50.0062}&       0&{\it  1999750 }& 4&12&2.79E+11&3.14E$-$01\\       
 & & &  50.0190&       0& 1999240 & 4& 6&2.79E+11&1.57E$-$01\\  
 & & &  49.9870?&      0& 2000520?& 4& 4&2.80E+11&1.05E$-$01\\  
 & & & &       0 & & 4& 2&2.80E+11&5.25E$-$02\\       
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  347.363 }&{\it     4412}&{\it   292295       }& 9&15&2.30E+09&6.94E$-$02\\ 
 & & & 349.873 &    6414 &  292232 & 5& 7&2.25E+09&5.79E$-$02\\ 
 & & & 349.795 &    6414 &  292296 & 5& 5&5.61E+08&1.03E$-$02\\ 
 & & & 349.617 &    6414 &  292441 & 5& 3&6.28E+07&6.90E$-$04\\ 
 & & & 345.124 &    2545.0&  292296 & 3& 5&1.76E+09&5.24E$-$02\\
 & & & 344.951 &    2545.0&  292441 & 3& 3&9.75E+08&1.74E$-$02\\
 & & & 341.949 &       0&  292441 & 1& 3&1.34E+09&7.05E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  294.408 }&{\it     4412}&{\it   344077       }& 9& 9&6.04E+09&7.85E$-$02\\ 
 & & & 296.213 &    6414 &  344009 & 5& 3&2.47E+09&1.95E$-$02\\ 
 & & & 296.117 &    6414 &  344118 & 5& 5&4.46E+09&5.86E$-$02\\ 
 & & & 292.857 &    2545.0&  344009 & 3& 3&1.54E+09&1.98E$-$02\\
 & & & 292.800 &    2545.0&  344075 & 3& 1&6.14E+09&2.63E$-$02\\
 & & & 292.763 &    2545.0&  344118 & 3& 5&1.54E+09&3.29E$-$02\\
 & & & 290.690 &       0&  344009 & 1& 3&2.09E+09&7.95E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  225.973 }&{\it     4412}&  446942 & 9& 3&3.67E+10&9.37E$-$02\\ 
 & & & 227.000 &    6414 &  446942 & 5& 3&2.01E+10&9.33E$-$02\\ 
 & & & 225.024 &    2545.0&  446942 & 3& 3&1.24E+10&9.41E$-$02\\
 & & & 223.743 &       0&  446942 & 1& 3&4.21E+09&9.47E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it   61.6459}&{\it     4412}&{\it  1626580 }& 9& 9&1.16E+11&6.61E$-$02\\   
 & & &  61.8442&    6414 & 1623380 & 5& 3&4.80E+10&1.65E$-$02\\ 
 & & &  61.6966&    2545.0& 1623380 & 3& 3&2.89E+10&1.65E$-$02\\
 & & &  61.6490&    6414 & 1628500 & 5& 5&8.70E+10&4.96E$-$02\\ 
 & & &  61.5999&       0& 1623380 & 1& 3&3.88E+10&6.62E$-$02\\  
 & & &  61.5023&    2545.0& 1628500 & 3& 5&2.92E+10&2.76E$-$02\\
 & & & &    2545.0 & & 3& 1&1.16E+11&2.20E$-$02\\     
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it   55.3842}&{\it     4412}&{\it  1809980       }& 9&15&1.09E+12&8.38E$-$01\\       
 & & &  55.5017&    6414 & 1808160 & 5& 3&3.02E+10&8.37E$-$03\\ 
 & & &  55.4746&    6414 & 1809040 & 5& 5&2.73E+11&1.26E$-$01\\ 
 & & &  55.4012&    6414 & 1811430 & 5& 7&1.09E+12&7.04E$-$01\\ 
 & & &  55.3828&    2545.0& 1808160 & 3& 3&4.54E+11&2.09E$-$01\\
 & & &  55.3558&    2545.0& 1809040 & 3& 5&8.21E+11&6.29E$-$01\\
 & & &  55.3048&       0& 1808160 & 1& 3&6.11E+11&8.40E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it   55.1914}&{\it     4412}&{\it  1816290       }& 9& 9&6.09E+11&2.78E$-$01\\       
 & & &  55.2719&    6414 & 1815650 & 5& 5&4.54E+11&2.08E$-$01\\ 
 & & &  55.2338&    6414 & 1816900 & 5& 3&2.53E+11&6.94E$-$02\\ 
 & & &  55.1540&    2545.0& 1815650 & 3& 5&1.53E+11&1.16E$-$01\\
 & & &  55.1160&    2545.0& 1816900 & 3& 3&1.53E+11&6.96E$-$02\\
 & & &  55.0938&    2545.0& 1817630 & 3& 1&6.12E+11&9.29E$-$02\\
 & & &  55.0388&       0& 1816900 & 1& 3&2.05E+11&2.79E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it   53.9337}&{\it     4412}& 1858540 & 9& 3&2.61E+11&3.80E$-$02\\    
 & & &  53.9920?&    6414 & 1858540?& 5& 3&1.45E+11&3.80E$-$02\\
 & & &  53.8795?&    2545.0& 1858540?& 3& 3&8.73E+10&3.80E$-$02\\ 
 & & &  53.8057?&       0& 1858540?& 1& 3&2.93E+10&3.81E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it   52.8154}&{\it     4412}&{\it  1897800       }& 9&15&2.25E+11&1.57E$-$01\\  
 & & &  52.9180&    6414 & 1896130 & 5& 5&5.57E+10&2.34E$-$02\\ 
 & & &  52.8380&    6414 & 1898990 & 5& 7&2.25E+11&1.32E$-$01\\ 
 & & &  52.8099&    2545.0& 1896130 & 3& 5&1.69E+11&1.18E$-$01\\
 & & & &       0 & & 1& 3&1.24E+11&1.56E$-$01\\       
 & & & &    2545.0 & & 3& 3&9.30E+10&3.89E$-$02\\     
 & & & &    6414  & & 5& 3&6.22E+09&1.56E$-$03\\      
 & & & & & & & & & \\
\ion{Si}{ 9}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it   44.2272}&{\it     4412}&{\it  2265460   }& 9&15&3.81E+11&1.86E$-$01\\ 
 & & &  44.2908?&   6414 & 2264220?& 5& 5&9.45E+10&2.78E$-$02\\ 
 & & &  44.2490?&    6414 & 2266350?& 5& 7&3.80E+11&1.56E$-$01\\
 & & &  44.2150?&    2545.0& 2264220?& 3& 5&2.85E+11&1.39E$-$01\\ 
 & & & &       0 & & 1& 3&2.11E+11&1.86E$-$01\\       
 & & & &    2545.0 & & 3& 3&1.58E+11&4.64E$-$02\\     
 & & & &    6414  & & 5& 3&1.06E+10&1.86E$-$03\\      
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  353.10  }&{\it     4660.4 }&{\it   287868 }& 6&10&2.09E+09&6.51E$-$02\\       
 & & & 356.05  &    6990.6 &  287850 & 4& 4&3.40E+08&6.46E$-$03\\ 
 & & & 356.01  &    6990.6 &  287880 & 4& 6&2.04E+09&5.81E$-$02\\ 
 & & & 347.40  &       0&  287850 & 2& 4&1.83E+09&6.62E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  275.47  }&{\it     4660.4 }&  367670 & 6& 2&9.10E+09&3.45E$-$02\\ 
 & & & 277.25  &    6990.6 &  367670 & 4& 2&5.94E+09&3.42E$-$02\\ 
 & & & 271.98  &       0&  367670 & 2& 2&3.15E+09&3.49E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  257.71  }&{\it     4660.4 }&{\it   392700 }& 6& 6&1.73E+10&1.72E$-$01\\       
 & & & 261.06  &    6990.6 &  390040 & 4& 2&5.52E+09&2.82E$-$02\\ 
 & & & 258.37  &    6990.6 &  394030 & 4& 4&1.43E+10&1.43E$-$01\\ 
 & & & 256.38  &       0&  390040 & 2& 2&1.17E+10&1.15E$-$01\\  
 & & & 253.79  &       0&  394030 & 2& 4&3.01E+09&5.82E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it   55.025 }&{\it     4660.4 }& 1822000 & 6& 2&1.61E+11&2.43E$-$02\\ 
 & & &  55.096 &    6990.6 & 1822000 & 4& 2&1.07E+11&2.43E$-$02\\ 
 & & &  54.885 &       0& 1822000 & 2& 2&5.40E+10&2.44E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   50.6359}&{\it     4660.4 }&{\it  1979540 }& 6&10&9.77E+11&6.26E$-$01\\       
 & & &  50.7030?&    6990.6 & 1979260?& 4& 4&1.62E+11&6.25E$-$02\\
 & & &  50.6909&    6990.6 & 1979730 & 4& 6&9.73E+11&5.62E$-$01\\ 
 & & &  50.5239?&       0& 1979260?& 2& 4&8.20E+11&6.28E$-$01\\ 
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   48.5114}&{\it     4660.4 }&{\it  2066030 }& 6& 6&3.71E+11&1.31E$-$01\\      
 & & &  48.6003&    6990.6 & 2064590 & 4& 2&1.24E+11&2.19E$-$02\\ 
 & & &  48.5494&    6990.6 & 2066750 & 4& 4&3.08E+11&1.09E$-$01\\ 
 & & &  48.4358&       0& 2064590 & 2& 2&2.50E+11&8.79E$-$02\\  
 & & &  48.3851&       0& 2066750 & 2& 4&6.27E+10&4.40E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   47.5331}&{\it     4660.4 }&{\it  2108460 }& 6&10&4.18E+11&2.36E$-$01\\      
 & & &  47.6472&    6990.6 & 2105750?& 4& 4&6.90E+10&2.35E$-$02\\ 
 & & &  47.5450&    6990.6 & 2110260 & 4& 6&4.19E+11&2.13E$-$01\\ 
 & & &  47.4890&       0& 2105750?& 2& 4&3.49E+11&2.36E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   46.994 }&{\it     4660.4 }& 2132600 & 6& 2&4.29E+11&4.74E$-$02\\  
 & & &  47.045 &    6990.6 & 2132600 & 4& 2&2.85E+11&4.73E$-$02\\ 
 & & &  46.891 &       0& 2132600 & 2& 2&1.44E+11&4.75E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   44.793 }&{\it     4660.4 }&{\it  2237100       }& 6& 6&1.34E+11&4.04E$-$02\\
 & & &  44.859 &    6990.6 & 2236200 & 4& 2&4.46E+10&6.73E$-$03\\ 
 & & &  44.831 &    6990.6 & 2237600 & 4& 4&1.12E+11&3.37E$-$02\\ 
 & & &  44.719 &       0& 2236200 & 2& 2&9.01E+10&2.70E$-$02\\  
 & & &  44.691 &       0& 2237600 & 2& 4&2.25E+10&1.35E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   44.610 }&{\it     4660.4 }& 2246300 & 6& 2&7.81E+10&7.77E$-$03\\  
 & & &  44.657 &    6990.6 & 2246300 & 4& 2&5.19E+10&7.76E$-$03\\ 
 & & &  44.518 &       0& 2246300 & 2& 2&2.62E+10&7.78E$-$03\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it   39.5155}&{\it     4660.4 }&{\it  2535310 }& 6&10&3.25E+11&1.27E$-$01\\       
 & & &  39.5520&    6990.6 & 2535310 & 4& 6&3.27E+11&1.15E$-$01\\ 
 & & &  39.5520&    6990.6 & 2535310 & 4& 4&5.46E+10&1.28E$-$02\\ 
 & & &  39.4429&       0& 2535310 & 2& 4&2.72E+11&1.27E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$D &{\it   37.189 }&{\it     4660.4 }&{\it  2693600 }& 6&10&1.77E+11&6.12E$-$02\\      
 & & &  37.256 &    6990.6 & 2691100 & 4& 4&2.94E+10&6.11E$-$03\\ 
 & & &  37.198 &    6990.6 & 2695300 & 4& 6&1.77E+11&5.51E$-$02\\ 
 & & &  37.160 &       0& 2691100 & 2& 4&1.48E+11&6.13E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it   35.9020}&{\it     4660.4 }&{\it  2790020 }& 6&10&1.56E+11&5.04E$-$02\\       
 & & &  35.9321&    6990.6 & 2790020 & 4& 6&1.56E+11&4.53E$-$02\\ 
 & & & &       0 & & 2& 4&1.30E+11&5.03E$-$02\\       
 & & & &    6990.6  & & 4& 4&2.60E+10&5.03E$-$03\\    
 & & & & & & & & & \\
\ion{Si}{10}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it   34.2107}&{\it     4660.4 }&{\it  2927720 }& 6&10&8.21E+10&2.40E$-$02\\       
 & & &  34.2380?&   6990.6 & 2927720?& 4& 6&8.19E+10&2.16E$-$02\\ 
 & & & &       0 & & 2& 4&6.84E+10&2.40E$-$02\\       
 & & & &    6990.6  & & 4& 4&1.37E+10&2.40E$-$03\\    
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 303.325 &       0&  329679 & 1& 3&6.40E+09&2.65E$-$01\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  43.7623&       0& 2285070 & 1& 3&6.77E+11&5.83E$-$01\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$&  40.4722&       0& 2470830 & 1& 3&2.77E+10&2.04E$-$02\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$&  38.6090&       0& 2590070 & 1& 3&5.01E+10&3.36E$-$02\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&  33.5133&       0& 2983890 & 1& 3&3.03E+11&1.53E$-$01\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2p$$4s$&$^1$S$-^1$P$^o$&  31.6213&       0& 3162421 & 1& 3&9.23E+07&4.15E$-$05\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2p$$4d$&$^1$S$-^1$P$^o$&  31.0826&       0& 3217230 & 1& 3&3.38E+10&1.47E$-$02\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$&  30.3218&       0& 3297960 & 1& 3&1.47E+11&6.09E$-$02\\
 & & & & & & & & & \\
\ion{Si}{11}&$2s^2$$-$$2p$$5d$&$^1$S$-^1$P$^o$&  28.4766&       0& 3511650 & 1& 3&1.10E+10&4.01E$-$03\\
 & & & & & & & & & \\
\ion{Si}{12}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  506.297 }&       0&{\it   197513       }& 2& 6&9.19E+08&1.06E$-$01\\
 & & & 520.665 &       0&  192062 & 2& 2&8.49E+08&3.45E$-$02\\  
 & & & 499.406 &       0&  200238 & 2& 4&9.61E+08&7.19E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{12}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   40.9243}&       0&{\it  2443530       }& 2& 6&4.55E+11&3.43E$-$01\\
 & & &  40.9510&       0& 2441940 & 2& 2&4.53E+11&1.14E$-$01\\  
 & & &  40.9110&       0& 2444330 & 2& 4&4.56E+11&2.29E$-$01\\  
 & & & & & & & & & \\
\ion{Si}{12}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   31.0156}&       0&{\it  3224180       }& 2& 6&2.04E+11&8.83E$-$02\\
 & & &  31.0227&       0& 3223450 & 2& 2&2.04E+11&2.94E$-$02\\  
 & & &  31.0121&       0& 3224550 & 2& 4&2.04E+11&5.89E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{12}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it   27.8980}&       0&{\it  3584480       }& 2& 6&1.06E+11&3.70E$-$02\\
 & & &  27.9006&       0&[3584150]& 2& 2&1.05E+11&1.23E$-$02\\  
 & & &  27.8967&       0&[3584650]& 2& 4&1.06E+11&2.47E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{12}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   26.4571}&       0&{\it  3779700 }& 2& 6&6.16E+10&1.94E$-$02\\ 
 & & &  26.4585&       0&[3779500]& 2& 2&6.15E+10&6.45E$-$03\\  
 & & &  26.4564&       0&[3779800]& 2& 4&6.15E+10&1.29E$-$02\\  
 & & & & & & & & & \\
\ion{Si}{12}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   25.6589}&       0&{\it  3897280       }& 2& 6&3.88E+10&1.15E$-$02\\
 & & &  25.6598&       0&[3897150]& 2& 2&3.88E+10&3.83E$-$03\\  
 & & &  25.6585&       0&[3897350]& 2& 4&3.88E+10&7.65E$-$03\\  
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&   6.6480&       0&[15042040] & 1& 3&3.81E+13&7.57E$-$01\\       
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   5.6807&       0&[17603422] & 1& 3&1.05E+13&1.52E$-$01\\       
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   5.4046&       0&[18502736] & 1& 3&4.32E+12&5.68E$-$02\\       
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   5.2856&       0&[18919421] & 1& 3&2.19E+12&2.75E$-$02\\       
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&   5.2231&       0&[19145877] & 1& 3&1.26E+12&1.54E$-$02\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&   5.1861&       0&[19282456] & 1& 3&7.89E+11&9.54E$-$03\\       
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&   5.1623&       0&[19371113] & 1& 3&5.27E+11&6.32E$-$03\\       
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$&   5.1462&       0&[19431902] & 1& 3&3.70E+11&4.41E$-$03\\       
 & & & & & & & & & \\
\ion{Si}{13}&$1s^2$$-$$1s$$10p$&$^1$S$-^1$P$^o$&   5.1347&       0&[19475387] & 1& 3&2.70E+11&3.20E$-$03\\      
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it    6.1822}&       0&{\it 16175365 }& 2& 6&2.42E+13&4.16E$-$01\\  
 & & &   6.1858&       0&[16165930] & 2& 2&2.42E+13&1.39E$-$01\\
 & & &   6.1804&       0&[16180083] & 2& 4&2.42E+13&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    5.2172}&       0&{\it 19167339}& 2& 6&6.45E+12&7.90E$-$02\\   
 & & &   5.2180&       0&[19164543] & 2& 2&6.44E+12&2.63E$-$02\\
 & & &   5.2168&       0&[19168737] & 2& 4&6.46E+12&5.27E$-$02\\
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    4.9469}&       0&{\it 20214660}& 2& 6&2.63E+12&2.90E$-$02\\   
 & & &   4.9472&       0&[20213481] & 2& 2&2.64E+12&9.67E$-$03\\
 & & &   4.9468&       0&[20215250]& 2& 4&2.63E+12&1.93E$-$02\\ 
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    4.8311}&       0&{\it 20699347}& 2& 6&1.32E+12&1.39E$-$02\\   
 & & &   4.8312&       0&[20698744]& 2& 2&1.33E+12&4.65E$-$03\\ 
 & & &   4.8310&       0&[20699649] & 2& 4&1.33E+12&9.30E$-$03\\
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    4.7704}&       0&{\it 20962590}& 2& 6&7.62E+11&7.80E$-$03\\   
 & & &   4.7705&       0&[20962241]& 2& 2&7.62E+11&2.60E$-$03\\ 
 & & &   4.7704&       0&[20962765]& 2& 4&7.62E+11&5.20E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    4.7346}&       0&{\it 21121293}& 2& 6&4.78E+11&4.82E$-$03\\   
 & & &   4.7346&       0&[21121074] & 2& 2&4.76E+11&1.60E$-$03\\
 & & &   4.7345&       0&[21121403] & 2& 4&4.78E+11&3.21E$-$03\\
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    4.7116}&       0&{\it 21224285}& 2& 6&3.19E+11&3.19E$-$03\\   
 & & &   4.7116&       0&[21224359]& 2& 4&3.18E+11&2.12E$-$03\\ 
 & & &   4.7116&       0&[21224138]& 2& 2&3.18E+11&1.06E$-$03\\ 
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    4.6960}&       0&{\it 21294889}& 2& 6&2.24E+11&2.22E$-$03\\   
 & & &   4.6960&       0&[21294941]& 2& 4&2.24E+11&1.48E$-$03\\ 
 & & &   4.6960&       0&[21294786]& 2& 2&2.23E+11&7.38E$-$04\\ 
 & & & & & & & & & \\
\ion{Si}{14}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    4.6849}&       0&{\it 21345387}& 2& 6&1.62E+11&1.60E$-$03\\  
 & & &   4.6849&       0&[21345312]& 2& 2&1.63E+11&5.35E$-$04\\ 
 & & &   4.6848&       0&[21345425]& 2& 4&1.63E+11&1.07E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it 1813.7281}&{\it      195.756}&   55330.811   & 9& 3&5.12E+08&8.42E$-$02\\  
 & & &1826.2448&     573.640&   55330.811   & 1& 3&5.57E+07&8.36E$-$02\\      
 & & &1820.3412&     396.055&   55330.811   & 3& 3&1.69E+08&8.39E$-$02\\      
 & & &1807.3113&       0&   55330.811   & 5& 3&2.88E+08&8.45E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it 1478.5044}&{\it      195.756}&{\it    67831.671   }& 9&15&7.47E+07&4.08E$-$02\\ 
 & & &1487.1500&     573.640&   67816.351   & 1& 3&4.07E+07&4.05E$-$02\\      
 & & &1483.2329&     396.055&   67816.351   & 3& 3&3.06E+07&1.01E$-$02\\      
 & & &1483.0385&     396.055&   67825.188   & 3& 5&5.55E+07&3.05E$-$02\\      
 & & &1474.5706&       0&   67816.351   & 5& 3&2.09E+06&4.09E$-$04\\ 
 & & &1474.3785&       0&   67825.188   & 5& 5&1.88E+07&6.14E$-$03\\ 
 & & &1473.9943&       0&   67842.867   & 5& 7&7.54E+07&3.44E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it 1429.1073}&{\it      195.756}&{\it    70169.507   }& 9&15&2.80E+08&1.43E$-$01\\ 
 & & &1436.9672&     573.640&   70164.650   & 1& 3&1.53E+08&1.42E$-$01\\      
 & & &1433.3096&     396.055&   70164.650   & 3& 3&1.16E+08&3.57E$-$02\\      
 & & &1433.2781&     396.055&   70166.187   & 3& 5&2.08E+08&1.07E$-$01\\      
 & & &1425.2191&       0&   70164.650   & 5& 3&7.88E+06&1.44E$-$03\\ 
 & & &1425.1879&       0&   70166.187   & 5& 5&7.09E+07&2.16E$-$02\\ 
 & & &1425.0300&       0&   70173.960   & 5& 7&2.84E+08&1.21E$-$01\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$5s$&$^3$P$-^3$S$^o$&{\it 1405.3699}&{\it      195.756}&   71351.399   & 9& 3&1.44E+08&1.42E$-$02\\  
 & & &1412.8732&     573.640&   71351.399   & 1& 3&1.57E+07&1.41E$-$02\\      
 & & &1409.3371&     396.055&   71351.399   & 3& 3&4.73E+07&1.41E$-$02\\      
 & & &1401.5142&       0&   71351.399   & 5& 3&8.04E+07&1.42E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3s$$3p^5$&$^3$P$-^3$P$^o$&{\it 1388.7297}&{\it      195.756}&{\it    72204.010   }& 9& 9&1.75E+06&5.07E$-$04\\       
 & & &1396.1130&     396.055&   72023.495   & 3& 5&4.31E+05&2.10E$-$04\\      
 & & &1392.5892&     573.640&   72382.328   & 1& 3&5.80E+05&5.06E$-$04\\      
 & & &1389.1537&     396.055&   72382.328   & 3& 3&4.36E+05&1.26E$-$04\\      
 & & &1388.4358&       0&   72023.495   & 5& 5&1.32E+06&3.81E$-$04\\ 
 & & &1385.5103&     396.055&   72571.630   & 3& 1&1.77E+06&1.70E$-$04\\      
 & & &1381.5527&       0&   72382.328   & 5& 3&7.40E+05&1.27E$-$04\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it 1319.985 }&{\it      195.756}&{\it    75954.22    }& 9&15&6.16E+07&2.68E$-$02\\ 
 & & &1326.642 &     573.640&   75951.95    & 1& 3&3.37E+07&2.67E$-$02\\      
 & & &1323.523 &     396.055&   75951.95    & 3& 3&2.55E+07&6.69E$-$03\\      
 & & &1323.516 &     396.055&   75952.35    & 3& 5&4.59E+07&2.01E$-$02\\      
 & & &1316.622 &       0&   75951.95    & 5& 3&1.73E+06&2.69E$-$04\\ 
 & & &1316.615 &       0&   75952.35    & 5& 5&1.55E+07&4.03E$-$03\\ 
 & & &1316.543 &       0&   75956.53    & 5& 7&6.21E+07&2.26E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$6s$&$^3$P$-^3$S$^o$&{\it 1306.764 }&{\it      195.756}&   76720.65    & 9& 3&5.38E+07&4.59E$-$03\\  
 & & &1313.249 &     573.640&   76720.65    & 1& 3&5.89E+06&4.57E$-$03\\      
 & & &1310.194 &     396.055&   76720.65    & 3& 3&1.78E+07&4.58E$-$03\\      
 & & &1303.430 &       0&   76720.65    & 5& 3&3.01E+07&4.60E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it 1299.208 }&{\it      195.756}&{\it    77165.74    }& 9& 9&4.39E+08&1.11E$-$01\\ 
 & & &1305.884 &     573.640&   77150.14    & 1& 3&1.45E+08&1.11E$-$01\\      
 & & &1303.110 &     396.055&   77135.52    & 3& 1&4.36E+08&3.70E$-$02\\      
 & & &1302.862 &     396.055&   77150.14    & 3& 3&1.09E+08&2.77E$-$02\\      
 & & &1302.336 &     396.055&   77181.15    & 3& 5&1.09E+08&4.62E$-$02\\      
 & & &1296.174 &       0&   77150.14    & 5& 3&1.84E+08&2.78E$-$02\\ 
 & & &1295.653 &       0&   77181.15    & 5& 5&3.32E+08&8.36E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$5d$&$^3$P$-^3$D$^o$&{\it 1273.950 }&{\it      195.756}&{\it    78691.80    }& 9&15&1.02E+07&4.13E$-$03\\ 
 & & &1280.100 &     573.640&   78692.53    & 1& 3&5.58E+06&4.11E$-$03\\      
 & & &1277.216 &     396.055&   78691.37    & 3& 5&7.56E+06&3.08E$-$03\\      
 & & &1277.197 &     396.055&   78692.53    & 3& 3&4.17E+06&1.02E$-$03\\      
 & & &1270.787 &       0&   78691.37    & 5& 5&2.56E+06&6.21E$-$04\\ 
 & & &1270.780 &       0&   78691.80& 5& 7&1.02E+07&3.47E$-$03\\
 & & &1270.769 &       0&   78692.53    & 5& 3&2.85E+05&4.14E$-$05\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$7s$&$^3$P$-^3$S$^o$&{\it 1265.990 }&{\it      195.756}&   79185.35    & 9& 3&2.48E+07&1.99E$-$03\\  
 & & &1272.075 &     573.640&   79185.35    & 1& 3&2.73E+06&1.99E$-$03\\      
 & & &1269.208 &     396.055&   79185.35    & 3& 3&8.24E+06&1.99E$-$03\\      
 & & &1262.860 &       0&   79185.35    & 5& 3&1.39E+07&2.00E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$6d$&$^3$P$-^3$D$^o$&{\it 1250.193 }&{\it      195.756}&{\it    80183.40    }& 9&15&2.26E+05&8.84E$-$05\\ 
 & & &1256.093 &     573.640&   80185.60& 1& 3&1.24E+05&8.80E$-$05\\ 
 & & &1253.325 &     396.055&   80183.83    & 3& 5&1.68E+05&6.61E$-$05\\      
 & & &1253.297 &     396.055&   80185.60& 3& 3&9.34E+04&2.20E$-$05\\ 
 & & &1247.160 &       0&   80182.16    & 5& 7&2.28E+05&7.44E$-$05\\ 
 & & &1247.134 &       0&   80183.83    & 5& 5&5.70E+04&1.33E$-$05\\ 
 & & &1247.107 &       0&   80185.60& 5& 3&6.33E+03&8.86E$-$07\\
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$8s$&$^3$P$-^3$S$^o$&{\it 1244.932 }&{\it      195.756}&   80521.46    & 9& 3&1.32E+07&1.02E$-$03\\  
 & & &1250.816 &     573.640&   80521.46    & 1& 3&1.44E+06&1.01E$-$03\\      
 & & &1248.044 &     396.055&   80521.46    & 3& 3&4.33E+06&1.01E$-$03\\      
 & & &1241.905 &       0&   80521.46    & 5& 3&7.35E+06&1.02E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$7d$&$^3$P$-^3$D$^o$&{\it 1236.306 }&{\it      195.756}&{\it    81081.89    }& 9&15&1.09E+06&4.16E$-$04\\ 
 & & &1242.066 &     573.640&   81084.67    & 1& 3&5.97E+05&4.14E$-$04\\      
 & & &1239.366 &     396.055&   81082.46    & 3& 5&8.13E+05&3.12E$-$04\\      
 & & &1239.332 &     396.055&   81084.67    & 3& 3&4.52E+05&1.04E$-$04\\      
 & & &1233.345 &       0&   81080.29    & 5& 7&1.10E+06&3.51E$-$04\\ 
 & & &1233.312 &       0&   81082.46    & 5& 5&2.75E+05&6.26E$-$05\\ 
 & & &1233.279 &       0&   81084.67    & 5& 3&3.05E+04&4.17E$-$06\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$9s$&$^3$P$-^3$S$^o$&{\it 1232.574 }&{\it      195.756}&   81326.81    & 9& 3&7.57E+06&5.75E$-$04\\  
 & & &1238.341 &     573.640&   81326.81    & 1& 3&8.31E+05&5.73E$-$04\\      
 & & &1235.624 &     396.055&   81326.81    & 3& 3&2.51E+06&5.74E$-$04\\      
 & & &1229.607 &       0&   81326.81    & 5& 3&4.24E+06&5.77E$-$04\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$8d$&$^3$P$-^3$D$^o$&{\it 1227.459 }&{\it      195.756}&{\it    81664.88    }& 9&15&3.37E+06&1.27E$-$03\\ 
 & & &1233.132 &     573.640&   81667.93    & 1& 3&1.84E+06&1.26E$-$03\\      
 & & &1230.473 &     396.055&   81665.61    & 3& 5&2.51E+06&9.51E$-$04\\      
 & & &1230.438 &     396.055&   81667.93    & 3& 3&1.40E+06&3.17E$-$04\\      
 & & &1224.544 &       0&   81663.05    & 5& 7&3.40E+06&1.07E$-$03\\ 
 & & &1224.506 &       0&   81665.61    & 5& 5&8.50E+05&1.91E$-$04\\ 
 & & &1224.471 &       0&   81667.93    & 5& 3&9.42E+04&1.27E$-$05\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$10s$&$^3$P$-^3$S$^o$&{\it 1224.681 }&{\it      195.756}&   81849.68    & 9& 3&4.72E+06&3.54E$-$04\\ 
 & & &1230.375 &     573.640&   81849.68    & 1& 3&5.18E+05&3.53E$-$04\\      
 & & &1227.692 &     396.055&   81849.68    & 3& 3&1.56E+06&3.53E$-$04\\      
 & & &1221.752 &       0&   81849.68    & 5& 3&2.64E+06&3.55E$-$04\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$9d$&$^3$P$-^3$D$^o$&{\it 1221.484 }&{\it      195.756}&{\it    82063.37    }& 9&15&4.85E+06&1.81E$-$03\\ 
 & & &1227.091 &     573.640&   82067.22    & 1& 3&2.66E+06&1.80E$-$03\\      
 & & &1224.480 &     396.055&   82063.40& 3& 5&3.60E+06&1.35E$-$03\\ 
 & & &1224.422 &     396.055&   82067.22    & 3& 3&2.00E+06&4.50E$-$04\\      
 & & &1218.595 &       0&   82061.70& 5& 7&4.88E+06&1.52E$-$03\\
 & & &1218.570 &       0&   82063.40& 5& 5&1.22E+06&2.72E$-$04\\
 & & &1218.513 &       0&   82067.22    & 5& 3&1.36E+05&1.81E$-$05\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$11s$&$^3$P$-^3$S$^o$&{\it 1219.328 }&{\it      195.756}&   82208.17    & 9& 3&3.12E+06&2.32E$-$04\\ 
 & & &1224.972 &     573.640&   82208.17    & 1& 3&3.42E+05&2.31E$-$04\\      
 & & &1222.313 &     396.055&   82208.17    & 3& 3&1.03E+06&2.31E$-$04\\      
 & & &1216.424 &       0&   82208.17    & 5& 3&1.74E+06&2.32E$-$04\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$10d$&$^3$P$-^3$D$^o$&{\it 1217.196 }&{\it      195.756}&{\it    82351.79    }& 9&15&5.38E+06&1.99E$-$03\\
 & & &1222.799 &     573.640&   82353.25    & 1& 3&2.94E+06&1.98E$-$03\\      
 & & &1220.163 &     396.055&   82352.35    & 3& 5&4.01E+06&1.49E$-$03\\      
 & & &1220.149 &     396.055&   82353.25    & 3& 3&2.22E+06&4.96E$-$04\\      
 & & &1214.318 &       0&   82350.77    & 5& 7&5.43E+06&1.68E$-$03\\ 
 & & &1214.294 &       0&   82352.35    & 5& 5&1.35E+06&2.99E$-$04\\ 
 & & &1214.281 &       0&   82353.25    & 5& 3&1.50E+05&1.99E$-$05\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it 1158.777 }&{\it      195.756}&{\it    86493.66    }& 9& 9&9.64E+07&1.94E$-$02\\ 
 & & &1163.996 &     573.640&   86484.57    & 1& 3&3.17E+07&1.93E$-$02\\      
 & & &1161.749 &     396.055&   86473.17    & 3& 1&9.56E+07&6.45E$-$03\\      
 & & &1161.595 &     396.055&   86484.57    & 3& 3&2.39E+07&4.84E$-$03\\      
 & & &1161.344 &     396.055&   86503.21    & 3& 5&2.39E+07&8.07E$-$03\\      
 & & &1156.276 &       0&   86484.57    & 5& 3&4.05E+07&4.87E$-$03\\ 
 & & &1156.026 &       0&   86503.21    & 5& 5&7.29E+07&1.46E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it 1095.21  }&{\it      195.756}&{\it    91502       }& 9& 9&8.12E+07&1.46E$-$02\\ 
 & & &1099.96  &     573.640&   91486 & 1& 3&2.68E+07&1.46E$-$02\\
 & & &1098.02? &     396.055&   91469?& 3& 1&8.08E+07&4.87E$-$03\\
 & & &1097.82  &     396.055&   91486 & 3& 3&2.03E+07&3.66E$-$03\\
 & & &1097.42  &     396.055&   91519 & 3& 5&2.02E+07&6.09E$-$03\\
 & & &1093.06  &       0&   91486 & 5& 3&3.42E+07&3.68E$-$03\\  
 & & &1092.67  &       0&   91519 & 5& 5&6.15E+07&1.10E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$5d$*    &$^3$P$-^3$P$^o$&{\it 1061.74  }&{\it      195.756}&{\it    94381 }& 9& 9&4.87E+06&8.23E$-$04\\  
 & & &1066.01  &     573.640&   94381 & 1& 3&1.60E+06&8.20E$-$04\\
 & & &1064.00  &     396.055&   94381 & 3& 3&1.21E+06&2.05E$-$04\\
 & & &1064.00  &     396.055&   94381 & 3& 5&1.21E+06&3.42E$-$04\\
 & & &1064.00  &     396.055&   94381 & 3& 1&4.84E+06&2.74E$-$04\\
 & & &1059.54  &       0&   94381 & 5& 5&3.68E+06&6.19E$-$04\\  
 & & &1059.54  &       0&   94381 & 5& 3&2.04E+06&2.06E$-$04\\  
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$3d$*    &$^3$P$-^3$P$^o$&{\it 1061.37  }&{\it      195.756}&{\it    94414 }& 9& 9&1.10E+08&1.86E$-$02\\  
 & & &1065.64  &     573.640&   94414 & 1& 3&3.62E+07&1.85E$-$02\\
 & & &1063.63  &     396.055&   94414 & 3& 3&2.74E+07&4.65E$-$03\\
 & & &1063.63  &     396.055&   94414 & 3& 5&2.75E+07&7.76E$-$03\\
 & & &1063.63  &     396.055&   94414 & 3& 1&1.10E+08&6.20E$-$03\\
 & & &1059.16  &       0&   94414 & 5& 5&8.32E+07&1.40E$-$02\\  
 & & &1059.16  &       0&   94414 & 5& 3&4.63E+07&4.67E$-$03\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$6d$*    &$^3$P$-^3$P$^o$&{\it 1052.61  }&{\it      195.756}&{\it    95198       }& 9& 9&1.73E+08&2.87E$-$02\\     
 & & &1056.91  &     573.640&   95189 & 1& 3&5.69E+07&2.86E$-$02\\
 & & &1055.02? &     396.055&   95181?& 3& 1&1.72E+08&9.54E$-$03\\
 & & &1054.93  &     396.055&   95189 & 3& 3&4.29E+07&7.16E$-$03\\
 & & &1054.74  &     396.055&   95206 & 3& 5&4.28E+07&1.19E$-$02\\
 & & &1050.54  &       0&   95189 & 5& 3&7.25E+07&7.20E$-$03\\  
 & & &1050.35  &       0&   95206 & 5& 5&1.30E+08&2.15E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$5s$*    &$^3$P$-^3$P$^o$&{\it 1047.90  }&{\it      195.756}&{\it    95625 }& 9& 9&1.01E+08&1.66E$-$02\\  
 & & &1052.06  &     573.640&   95625 & 1& 3&3.31E+07&1.65E$-$02\\
 & & &1050.10  &     396.055&   95625 & 3& 3&2.51E+07&4.15E$-$03\\
 & & &1050.10  &     396.055&   95625 & 3& 5&2.51E+07&6.92E$-$03\\
 & & &1050.10  &     396.055&   95625 & 3& 1&1.00E+08&5.53E$-$03\\
 & & &1045.75  &       0&   95625 & 5& 5&7.62E+07&1.25E$-$02\\  
 & & &1045.75  &       0&   95625 & 5& 3&4.24E+07&4.17E$-$03\\  
 & & & & & & & & & \\
\ion{S }{ 1}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$7d$&$^3$P$-^3$P$^o$&{\it 1040.41  }&{\it      195.756}&{\it    96312 }& 9& 9&1.77E+07&2.88E$-$03\\  
 & & &1044.51  &     573.640&   96312 & 1& 3&5.85E+06&2.87E$-$03\\
 & & &1042.58  &     396.055&   96312 & 3& 3&4.41E+06&7.18E$-$04\\
 & & &1042.58  &     396.055&   96312 & 3& 5&4.42E+06&1.20E$-$03\\
 & & &1042.58  &     396.055&   96312 & 3& 1&1.76E+07&9.57E$-$04\\
 & & &1038.29  &       0&   96312 & 5& 5&1.34E+07&2.16E$-$03\\  
 & & &1038.29  &       0&   96312 & 5& 3&7.45E+06&7.22E$-$04\\  
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3s$$3p^4$&$^4$S$^o-^4$P &{\it 1256.117 }&       0&{\it    79610.41    }& 4&12&4.37E+07&3.10E$-$02\\        
 & & &1259.519 &       0&   79395.39    & 4& 6&4.34E+07&1.55E$-$02\\ 
 & & &1253.811 &       0&   79756.83    & 4& 4&4.37E+07&1.03E$-$02\\ 
 & & &1250.584 &       0&   79962.61    & 4& 2&4.44E+07&5.20E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  909.0500}&       0&{\it   110004.94    }& 4&12&1.00E+09&3.73E$-$01\\ 
 & & & 912.7361&       0&  109560.69    & 4& 2&9.94E+08&6.21E$-$02\\ 
 & & & 910.4849&       0&  109831.59    & 4& 4&9.98E+08&1.24E$-$01\\ 
 & & & 906.8765&       0&  110268.60& 4& 6&1.01E+09&1.87E$-$01\\
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  764.9224}&       0&{\it   130732.21    }& 4&12&9.04E+09&2.38E+00\\   
 & & & 765.6838&       0&  130602.21    & 4& 6&9.03E+09&1.19E+00\\
 & & & 764.4158&       0&  130818.85    & 4& 4&9.07E+09&7.95E$-$01\\ 
 & & & 763.6564&       0&  130948.94    & 4& 2&9.10E+09&3.98E$-$01\\ 
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$5s$&$^4$S$^o-^4$P &{\it  663.4890}&       0&{\it   150718.39    }& 4&12&2.79E+08&5.52E$-$02\\ 
 & & & 665.5197&       0&  150258.51    & 4& 2&2.76E+08&9.18E$-$03\\ 
 & & & 664.3136&       0&  150531.31    & 4& 4&2.78E+08&1.84E$-$02\\ 
 & & & 662.2674&       0&  150996.41    & 4& 6&2.81E+08&2.77E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it  641.2560}&       0&{\it   155943.95    }& 4&12&2.81E+09&5.20E$-$01\\ 
 & & & 641.7715&       0&  155818.71    & 4& 6&2.81E+09&2.60E$-$01\\ 
 & & & 640.9043&       0&  156029.54    & 4& 4&2.83E+09&1.74E$-$01\\ 
 & & & 640.4161&       0&  156148.48    & 4& 2&2.82E+09&8.68E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$6s$&$^4$S$^o-^4$P &{\it  601.7201}&       0&{\it   166190.23    }& 4&12&9.40E+07&1.53E$-$02\\ 
 & & & 603.4303&       0&  165719.23    & 4& 2&9.34E+07&2.55E$-$03\\ 
 & & & 602.4410&       0&  165991.35    & 4& 4&9.37E+07&5.10E$-$03\\ 
 & & & 600.6734&       0&  166479.82    & 4& 6&9.46E+07&7.68E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$5d$&$^4$S$^o-^4$P &{\it  594.0962}&       0&{\it   168322.92    }& 4&12&1.05E+09&1.66E$-$01\\ 
 & & & 594.4699&       0&  168217.10& 4& 6&1.04E+09&8.28E$-$02\\
 & & & 593.8317&       0&  168397.89    & 4& 4&1.04E+09&5.52E$-$02\\ 
 & & & 593.5055&       0&  168490.43    & 4& 2&1.05E+09&2.76E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$7s$&$^4$S$^o-^4$P &{\it  575.3725}&       0&{\it   173800.44    }& 4&12&4.93E+07&7.34E$-$03\\ 
 & & & 576.9780&       0&  173316.83    & 4& 2&4.89E+07&1.22E$-$03\\ 
 & & & 576.0509&       0&  173595.77    & 4& 4&4.90E+07&2.44E$-$03\\ 
 & & & 574.3888&       0&  174098.10& 4& 6&4.96E+07&3.68E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$6d$&$^4$S$^o-^4$P &{\it  571.5367}&       0&{\it   174966.89    }& 4&12&4.91E+08&7.21E$-$02\\ 
 & & & 571.7790&       0&  174892.75    & 4& 6&4.90E+08&3.60E$-$02\\ 
 & & & 571.3640&       0&  175019.78    & 4& 4&4.90E+08&2.40E$-$02\\ 
 & & & 571.1560&       0&  175083.51    & 4& 2&4.91E+08&1.20E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 2}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$7d$&$^4$S$^o-^4$P &{\it  558.9993}&       0&{\it   178891.10}& 4&12&2.66E+08&3.74E$-$02\\     
 & & & 559.1310&       0&  178848.96    & 4& 6&2.66E+08&1.87E$-$02\\ 
 & & & 558.9240&       0&  178915.20& 4& 4&2.67E+08&1.25E$-$02\\
 & & & 558.7550&       0&  178969.32    & 4& 2&2.67E+08&6.24E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$D$^o$&{\it 1197.56  }&{\it      562.39}&{\it    84065.8     }& 9&15&7.00E+07&2.51E$-$02\\        
 & & &1202.12  &     833.08&   84019.3 & 5& 3&1.92E+06&2.50E$-$04\\  
 & & &1201.73  &     833.08&   84046.7 & 5& 5&1.73E+07&3.75E$-$03\\  
 & & &1200.97  &     833.08&   84099.4 & 5& 7&6.94E+07&2.10E$-$02\\  
 & & &1194.45  &     298.69&   84019.3 & 3& 3&2.94E+07&6.29E$-$03\\  
 & & &1194.06  &     298.69&   84046.7 & 3& 5&5.31E+07&1.89E$-$02\\  
 & & &1190.20  &       0&   84019.3 & 1& 3&3.97E+07&2.53E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$P$^o$&{\it 1018.405 }&{\it      562.39}&{\it    98755.2     }& 9& 9&2.71E+08&4.22E$-$02\\        
 & & &1021.323 &     833.08&   98745.3 & 5& 5&2.02E+08&3.16E$-$02\\  
 & & &1021.108 &     833.08&   98765.9 & 5& 3&1.13E+08&1.06E$-$02\\  
 & & &1015.779 &     298.69&   98745.3 & 3& 5&6.83E+07&1.76E$-$02\\  
 & & &1015.567 &     298.69&   98765.9 & 3& 3&6.86E+07&1.06E$-$02\\  
 & & &1015.502 &     298.69&   98772.2 & 3& 1&2.74E+08&1.41E$-$02\\  
 & & &1012.495 &       0&   98765.9 & 1& 3&9.22E+07&4.25E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$S$^o$&{\it  727.2504}&{\it      562.39}&  138066.6 & 9& 3&1.32E+10&3.50E$-$01\\        
 & & & 728.6849&     833.08&  138066.6 & 5& 3&7.33E+09&3.50E$-$01\\  
 & & & 725.8584&     298.69&  138066.6 & 3& 3&4.44E+09&3.51E$-$01\\  
 & & & 724.2881&       0&  138066.6 & 1& 3&1.49E+09&3.52E$-$01\\
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s^2$$3p$$4s$:*     &$^3$P$-^3$P$^o$&{\it  701.4731}&{\it      562.39}&{\it   143119.52    }& 9& 9&1.06E+10&7.80E$-$01\\  
 & & & 702.8181&     833.08&  143117.41    & 5& 3&4.39E+09&1.95E$-$01\\       
 & & & 702.7792&     833.08&  143125.28    & 5& 5&7.89E+09&5.84E$-$01\\       
 & & & 700.2880&     298.69&  143097.08    & 3& 1&1.06E+10&2.60E$-$01\\       
 & & & 700.1883&     298.69&  143117.41    & 3& 3&2.65E+09&1.95E$-$01\\       
 & & & 700.1497&     298.69&  143125.28    & 3& 5&2.66E+09&3.26E$-$01\\       
 & & & 698.7270&       0&  143117.41    & 1& 3&3.57E+09&7.83E$-$01\\ 
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$:*     &$^3$P$-^3$P$^o$&{\it  683.0684}&{\it      562.39}&{\it   146960.62    }& 9& 9&9.74E+08&6.81E$-$02\\  
 & & & 685.3800&     833.08&  146737.55    & 5& 3&4.00E+08&1.69E$-$02\\       
 & & & 683.4615&     833.08&  147147.11    & 5& 5&7.30E+08&5.11E$-$02\\       
 & & & 683.0663&     298.69&  146697.37    & 3& 1&9.74E+08&2.27E$-$02\\       
 & & & 682.8788&     298.69&  146737.55    & 3& 3&2.43E+08&1.70E$-$02\\       
 & & & 681.4888&       0&  146737.55    & 1& 3&3.27E+08&6.83E$-$02\\ 
 & & & 680.9743&     298.69&  147147.11    & 3& 5&2.46E+08&2.85E$-$02\\       
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$D$^o$&{\it  679.6864}&{\it      562.39}&{\it   147689.05    }& 9&15&1.42E+10&1.64E+00\\      
 & & & 681.5772&     833.08&  147551.60& 5& 3&3.90E+08&1.63E$-$02\\  
 & & & 680.9246&     833.08&  147692.21    & 5& 5&3.52E+09&2.45E$-$01\\       
 & & & 680.6767&     833.08&  147745.70& 5& 7&1.41E+10&1.37E+00\\ 
 & & & 679.1037&     298.69&  147551.60& 3& 3&5.92E+09&4.09E$-$01\\  
 & & & 678.4559&     298.69&  147692.21    & 3& 5&1.07E+10&1.23E+00\\
 & & & 677.7290&       0&  147551.60& 1& 3&7.94E+09&1.64E+00\\  
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s^2$$3p$$4d$&$^3$P$-^3$D$^o$&{\it  484.9755}&{\it      562.39}&{\it   206758.35    }& 9&15&9.82E+08&5.77E$-$02\\    
 & & & 486.1276&     833.08&  206540.39    & 5& 3&2.71E+07&5.76E$-$04\\       
 & & & 485.8142&     833.08&  206673.11    & 5& 5&2.44E+08&8.65E$-$03\\       
 & & & 485.2495&     833.08&  206912.65    & 5& 7&9.81E+08&4.85E$-$02\\       
 & & & 484.8680&     298.69&  206540.39    & 3& 3&4.09E+08&1.44E$-$02\\       
 & & & 484.5562&     298.69&  206673.11    & 3& 5&7.40E+08&4.34E$-$02\\       
 & & & 484.1668&       0&  206540.39    & 1& 3&5.48E+08&5.78E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s^2$$3p$$4d$&$^3$P$-^3$P$^o$&{\it  482.0748}&{\it      562.39}&{\it   207999.06    }& 9& 9&5.11E+08&1.78E$-$02\\    
 & & & 482.9520&     833.08&  207892.98    & 5& 5&3.80E+08&1.33E$-$02\\       
 & & & 482.4583&     833.08&  208104.89    & 5& 3&2.13E+08&4.45E$-$03\\       
 & & & 481.7088&     298.69&  207892.98    & 3& 5&1.28E+08&7.42E$-$03\\       
 & & & 481.2176&     298.69&  208104.89    & 3& 3&1.28E+08&4.46E$-$03\\       
 & & & 480.9698&     298.69&  208211.96    & 3& 1&5.15E+08&5.95E$-$03\\       
 & & & 480.5269&       0&  208104.89    & 1& 3&1.72E+08&1.79E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 3}&$3s^2$$3p^2$$-$$3s^2$$3p$$5s$&$^3$P$-^3$P$^o$&{\it  476.6970}&{\it      562.39}&{\it   210339.27    }& 9& 9&7.90E+08&2.69E$-$02\\    
 & & & 478.2530&     833.08&  209927.43    & 5& 3&3.27E+08&6.72E$-$03\\       
 & & & 477.3812&     298.69&  209774.91    & 3& 1&7.88E+08&8.98E$-$03\\       
 & & & 477.0338&     298.69&  209927.43    & 3& 3&1.98E+08&6.74E$-$03\\       
 & & & 476.4942&     833.08&  210699.24    & 5& 5&5.93E+08&2.02E$-$02\\       
 & & & 476.3551&       0&  209927.43    & 1& 3&2.65E+08&2.70E$-$02\\ 
 & & & 475.2839&     298.69&  210699.24    & 3& 5&2.00E+08&1.13E$-$02\\       
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$D &{\it 1069.551 }&{\it      634.29}&{\it    94131.5     }& 6&10&1.69E+08&4.84E$-$02\\ 
 & & &1073.518 &     951.43&   94103.1 & 4& 4&2.80E+07&4.83E$-$03\\  
 & & &1072.973 &     951.43&   94150.4 & 4& 6&1.68E+08&4.34E$-$02\\  
 & & &1062.664 &       0&   94103.1 & 2& 4&1.44E+08&4.87E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$S &{\it  813.8351}&{\it      634.29}&  123509.3 & 6& 2&3.11E+09&1.03E$-$01\\  
 & & & 815.9411&     951.43&  123509.3 & 4& 2&2.06E+09&1.03E$-$01\\  
 & & & 809.6556&       0&  123509.3 & 2& 2&1.06E+09&1.04E$-$01\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$P &{\it  749.6111}&{\it      634.29}&{\it   134036.8 }& 6& 6&8.89E+09&7.49E$-$01\\     
 & & & 753.7603&     951.43&  133619.6 & 4& 2&2.91E+09&1.24E$-$01\\  
 & & & 750.2215&     951.43&  134245.4 & 4& 4&7.39E+09&6.24E$-$01\\  
 & & & 748.3932&       0&  133619.6 & 2& 2&5.95E+09&5.00E$-$01\\
 & & & 744.9045&       0&  134245.4 & 2& 4&1.51E+09&2.51E$-$01\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s^2$$3d$&$^2$P$^o-^2$D &{\it  660.0352}&{\it      634.29}&{\it   152141.4     }& 6&10&1.07E+10&1.17E+00\\   
 & & & 661.4554&     951.43&  152133.2 & 4& 4&1.78E+09&1.17E$-$01\\  
 & & & 661.3959&     951.43&  152146.8 & 4& 6&1.08E+10&1.06E+00\\ 
 & & & 657.3187&       0&  152133.2 & 2& 4&9.11E+09&1.18E+00\\  
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s^2$$4s$&$^2$P$^o-^2$S &{\it  553.0551}&{\it      634.29}&  181448.1 & 6& 2&5.67E+09&8.66E$-$02\\  
 & & & 554.0268&     951.43&  181448.1 & 4& 2&3.76E+09&8.65E$-$02\\  
 & & & 551.1218&       0&  181448.1 & 2& 2&1.91E+09&8.69E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s^2$$4d$&$^2$P$^o-^2$D &{\it  392.5198}&{\it      634.29}&{\it   255398.5 }& 6&10&1.33E+06&5.13E$-$05\\     
 & & & 393.0132&     951.43&  255395.8 & 4& 4&2.22E+05&5.13E$-$06\\  
 & & & 393.0063&     951.43&  255400.3 & 4& 6&1.33E+06&4.62E$-$05\\  
 & & & 391.5491&       0&  255395.8 & 2& 4&1.12E+06&5.15E$-$05\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s^2$$5s$&$^2$P$^o-^2$S &{\it  369.8408}&{\it      634.29}&  271020.9 & 6& 2&2.33E+09&1.59E$-$02\\  
 & & & 370.2751&     951.43&  271020.9 & 4& 2&1.56E+09&1.60E$-$02\\  
 & & & 368.9752&       0&  271020.9 & 2& 2&7.79E+08&1.59E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p$($^3$P$^o$)$4p$&$^2$P$^o-^2$P &{\it  342.2883}&{\it      634.29}&{\it   292785.7     }& 6& 6&7.91E+08&1.39E$-$02\\
 & & & 342.9146&     951.43&  292569.2 & 4& 2&2.62E+08&2.31E$-$03\\  
 & & & 342.5332&     951.43&  292893.9 & 4& 4&6.59E+08&1.16E$-$02\\  
 & & & 341.7995&       0&  292569.2 & 2& 2&5.29E+08&9.27E$-$03\\
 & & & 341.4206&       0&  292893.9 & 2& 4&1.33E+08&4.64E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s^2$$5d$* &$^2$P$^o-^2$D &{\it  332.4960}&{\it      634.29}&{\it   301389.8     }& 6&10&5.43E+07&1.50E$-$03\\
 & & & 333.1575&     951.43&  301109.8 & 4& 4&8.95E+06&1.49E$-$04\\  
 & & & 332.6404&     951.43&  301576.4 & 4& 6&5.43E+07&1.35E$-$03\\  
 & & & 332.1048&       0&  301109.8 & 2& 4&4.54E+07&1.50E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p$($^3$P$^o$)$4p$*   &$^2$P$^o-^2$D &{\it  330.2631}&{\it      634.29}&{\it   303423.2     }& 6&10&7.15E+08&1.95E$-$02\\        
 & & & 330.7027&     951.43&  303337.8 & 4& 4&1.19E+08&1.95E$-$03\\  
 & & & 330.5472&     951.43&  303480.1 & 4& 6&7.16E+08&1.76E$-$02\\  
 & & & 329.6655&       0&  303337.8 & 2& 4&5.98E+08&1.95E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p$($^3$P$^o$)$4p$&$^2$P$^o-^2$S &{\it  324.5419}&{\it      634.29}&  308760.9 & 6& 2&6.06E+06&3.19E$-$05\\        
 & & & 324.8763&     951.43&  308760.9 & 4& 2&4.02E+06&3.18E$-$05\\  
 & & & 323.8752&       0&  308760.9 & 2& 2&2.03E+06&3.19E$-$05\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s^2$$6s$&$^2$P$^o-^2$S &{\it  321.6817}&{\it      634.29}&  311500.6 & 6& 2&1.72E+09&8.87E$-$03\\  
 & & & 322.0102&     951.43&  311500.6 & 4& 2&1.14E+09&8.86E$-$03\\  
 & & & 321.0267&       0&  311500.6 & 2& 2&5.75E+08&8.89E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s^2$$7s$&$^2$P$^o-^2$S &{\it  300.9046}&{\it      634.29}&  332965.5 & 6& 2&7.54E+08&3.41E$-$03\\  
 & & & 301.1921&     951.43&  332965.5 & 4& 2&5.00E+08&3.40E$-$03\\  
 & & & 300.3314&       0&  332965.5 & 2& 2&2.52E+08&3.41E$-$03\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p$($^1$P$^o$)$4p$&$^2$P$^o-^2$D &{\it  295.5935}&{\it      634.29}&{\it   338936.7     }& 6&10&4.07E+08&8.89E$-$03\\
 & & & 295.9178&     951.43&  338883.1 & 4& 4&6.76E+07&8.88E$-$04\\  
 & & & 295.8396&     951.43&  338972.4 & 4& 6&4.06E+08&7.99E$-$03\\  
 & & & 295.0870&       0&  338883.1 & 2& 4&3.41E+08&8.90E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p$($^1$P$^o$)$4p$&$^2$P$^o-^2$P &{\it  294.7209}&{\it      634.29}&{\it   339938.3 }& 6& 6&2.23E+08&2.91E$-$03\\  
 & & & 295.1051&     951.43&  339813.7 & 4& 2&7.40E+07&4.83E$-$04\\  
 & & & 294.9425&     951.43&  340000.6 & 4& 4&1.86E+08&2.42E$-$03\\  
 & & & 294.2789&       0&  339813.7 & 2& 2&1.49E+08&1.93E$-$03\\
 & & & 294.1171&       0&  340000.6 & 2& 4&3.74E+07&9.70E$-$04\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p$($^1$P$^o$)$4p$&$^2$P$^o-^2$S &{\it  291.3822}&{\it      634.29}&  343826.2 & 6& 2&4.88E+08&2.07E$-$03\\        
 & & & 291.6517&     951.43&  343826.2 & 4& 2&3.23E+08&2.06E$-$03\\  
 & & & 290.8446&       0&  343826.2 & 2& 2&1.63E+08&2.07E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 4}&$3s^2$$3p$$-$$3s$$3p$($^3$P$^o$)$5p$&$^2$P$^o-^2$P &{\it  274.0950}&{\it      634.29}&{\it   365471.3 }& 6& 6&7.27E+08&8.19E$-$03\\  
 & & & 274.5053&     951.43&  365243.1 & 4& 2&2.43E+08&1.37E$-$03\\  
 & & & 274.2476&     951.43&  365585.4 & 4& 4&6.05E+08&6.82E$-$03\\  
 & & & 273.7903&       0&  365243.1 & 2& 2&4.87E+08&5.47E$-$03\\
 & & & 273.5339&       0&  365585.4 & 2& 4&1.22E+08&2.73E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 5}&$3s^2$$-$$3s$$3p$&$^1$S$-^1$P$^o$& 786.4683&       0&  127150.7 & 1& 3&5.10E+09&1.42E+00\\
 & & & & & & & & & \\
\ion{S }{ 5}&$3s^2$$-$$3s$$4p$&$^1$S$-^1$P$^o$& 286.0949&       0&  349534.4 & 1& 3&2.67E+09&9.83E$-$02\\       
 & & & & & & & & & \\
\ion{S }{ 5}&$3s^2$$-$$3p$$4s$&$^1$S$-^1$P$^o$& 235.5568&       0&  424526.0 & 1& 3&3.15E+08&7.87E$-$03\\       
 & & & & & & & & & \\
\ion{S }{ 5}&$3s^2$$-$$3s$$5p$&$^1$S$-^1$P$^o$& 223.2512&       0&  447925.9 & 1& 3&1.37E+09&3.08E$-$02\\       
 & & & & & & & & & \\
\ion{S }{ 5}&$3s^2$$-$$3s$$6p$&$^1$S$-^1$P$^o$& 202.9608&       0&  492706.0 & 1& 3&1.08E+09&2.01E$-$02\\       
 & & & & & & & & & \\
\ion{S }{ 5}&$3s^2$$-$$3s$$7p$&$^1$S$-^1$P$^o$& 192.555 &       0&  519332 & 1& 3&6.72E+08&1.12E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 5}&$3s^2$$-$$3s$$8p$&$^1$S$-^1$P$^o$& 187.024 &       0&  534691 & 1& 3&4.34E+08&6.82E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 6}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it  937.064 }&       0&{\it   106716.3     }& 2& 6&1.68E+09&6.65E$-$01\\
 & & & 944.523 &       0&  105873.6 & 2& 2&1.64E+09&2.20E$-$01\\
 & & & 933.378 &       0&  107137.7 & 2& 4&1.70E+09&4.45E$-$01\\
 & & & & & & & & & \\
\ion{S }{ 6}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it  249.0818}&       0&{\it   401474.5     }& 2& 6&2.94E+09&8.21E$-$02\\
 & & & 249.2714&       0&  401169.2 & 2& 2&2.94E+09&2.74E$-$02\\
 & & & 248.9872&       0&  401627.1 & 2& 4&2.94E+09&5.47E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 6}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it  191.5063}&       0&{\it   522176.0     }& 2& 6&1.90E+09&3.14E$-$02\\
 & & & 191.5602&       0&  522029.1 & 2& 2&1.91E+09&1.05E$-$02\\
 & & & 191.4794&       0&  522249.5 & 2& 4&1.90E+09&2.09E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 6}&$2p^6$$3s$$-$$2p^6$$6p$&$^2$S$-^2$P$^o$&{\it  171.3405}&       0&{\it   583633.2     }& 2& 6&1.17E+09&1.55E$-$02\\
 & & & 171.3645&       0&  583551.3 & 2& 2&1.17E+09&5.15E$-$03\\
 & & & 171.3285&       0&  583674.1 & 2& 4&1.17E+09&1.03E$-$02\\
 & & & & & & & & & \\
\ion{S }{ 6}&$2p^6$$3s$$-$$2p^6$$7p$&$^2$S$-^2$P$^o$&{\it  161.5005}&       0&{\it   619193.2     }& 2& 6&7.50E+08&8.80E$-$03\\
 & & & 161.5136&       0&  619142.9 & 2& 2&7.52E+08&2.94E$-$03\\
 & & & 161.4939&       0&  619218.4 & 2& 4&7.51E+08&5.87E$-$03\\
 & & & & & & & & & \\
\ion{S }{ 6}&$2p^6$$3s$$-$$2p^6$$8p$&$^2$S$-^2$P$^o$&{\it  155.857 }&       0&{\it   641614 }& 2& 6&5.06E+08&5.53E$-$03\\ 
 & & & 155.865 &       0& [641580]& 2& 2&5.05E+08&1.84E$-$03\\  
 & & & 155.853 &       0& [641631]& 2& 4&5.07E+08&3.69E$-$03\\  
 & & & & & & & & & \\
\ion{S }{ 6}&$2p^6$$3s$$-$$2p^6$$9p$&$^2$S$-^2$P$^o$&{\it  152.285 }&       0&{\it   656664       }& 2& 6&3.56E+08&3.71E$-$03\\
 & & & 152.290 &       0& [656641]& 2& 2&3.57E+08&1.24E$-$03\\  
 & & & 152.282 &       0& [656675]& 2& 4&3.55E+08&2.47E$-$03\\  
 & & & & & & & & & \\
\ion{S }{ 7}&$2s^2$$2p^6$$-$$2p^5$$3s$&$^1$S$-^1$P$^o$&  72.0285&       0& 1388339 & 1& 3&1.04E+11&2.43E$-$01\\ 
 & & & & & & & & & \\
\ion{S }{ 7}&$2s^2$$2p^6$$-$$2p^5$$3d$&$^1$S$-^1$P$^o$&  60.1614&       0& 1662194 & 1& 3&9.83E+11&1.60E+00\\   
 & & & & & & & & & \\
\ion{S }{ 7}&$2s^2$$2p^6$$-$$2p^5$$4s$&$^1$S$-^1$P$^o$&  54.6520&       0& 1829760 & 1& 3&3.30E+10&4.43E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 7}&$2s^2$$2p^6$$-$$2p^5$$4d$&$^1$S$-^1$P$^o$&  51.8070&       0& 1930240 & 1& 3&5.04E+11&6.08E$-$01\\ 
 & & & & & & & & & \\
\ion{S }{ 7}&$2s^2$$2p^6$$-$$2p^5$$5d$&$^1$S$-^1$P$^o$&  48.6469&       0& 2055630 & 1& 3&2.07E+11&2.20E$-$01\\ 
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 7}&$2s^2$$2p^6$$-$$2p^5$$6d$&$^1$S$-^1$P$^o$&  47.0981&       0& 2123230 & 1& 3&1.34E+11&1.34E$-$01\\ 
 & & & & & & & & & \\
\ion{S }{ 7}&$2s^2$$2p^6$$-$$2p^5$$7d$&$^1$S$-^1$P$^o$&  46.2120&       0& 2163940 & 1& 3&8.69E+10&8.35E$-$02\\ 
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  199.883 }&{\it     3362}&  503655 & 6& 2&3.64E+10&7.26E$-$02\\
 & & & 202.606 &   10085 &  503655 & 2& 2&1.16E+10&7.16E$-$02\\ 
 & & & 198.549 &       0&  503655 & 4& 2&2.47E+10&7.31E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it   63.3475}&{\it     3362}&{\it  1581956       }& 6& 6&1.88E+11&1.13E$-$01\\     
 & & &  63.7131&   10085 & 1579622 & 2& 4&3.06E+10&3.72E$-$02\\ 
 & & &  63.4300&   10085 & 1586625 & 2& 2&1.24E+11&7.47E$-$02\\ 
 & & &  63.3063&       0& 1579622 & 4& 4&1.56E+11&9.36E$-$02\\  
 & & &  63.0269&       0& 1586625 & 4& 2&6.28E+10&1.87E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   61.7248}&{\it     3362}&{\it  1623457 }& 6&10&7.26E+10&6.91E$-$02\\ 
 & & &  61.9785&   10085 & 1623547 & 2& 4&5.97E+10&6.88E$-$02\\ 
 & & &  61.5992&       0& 1623397 & 4& 6&7.31E+10&6.24E$-$02\\  
 & & &  61.5935&       0& 1623547 & 4& 4&1.22E+10&6.93E$-$03\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it   59.3546}&{\it     3362}& 1688150 & 6& 2&7.38E+10&1.30E$-$02\\       
 & & &  59.5924&   10085 & 1688150 & 2& 2&2.42E+10&1.29E$-$02\\ 
 & & &  59.2364&       0& 1688150 & 4& 2&4.94E+10&1.30E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^5$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   58.9528}&{\it     3362}& 1699634 & 6& 2&1.36E+11&2.36E$-$02\\   
 & & &  59.1874&   10085 & 1699634 & 2& 2&4.47E+10&2.35E$-$02\\ 
 & & &  58.8362&       0& 1699634 & 4& 2&9.13E+10&2.37E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it   54.2776}&{\it     3362}&{\it  1845742   }& 6&10&5.80E+11&4.27E$-$01\\
 & & &  54.5653&   10085 & 1842752 & 2& 4&4.76E+11&4.25E$-$01\\ 
 & & &  54.2667&       0& 1842752 & 4& 4&9.67E+10&4.27E$-$02\\  
 & & &  54.1203&       0& 1847735 & 4& 6&5.84E+11&3.85E$-$01\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it   54.2724}&{\it     3362}&{\it  1845918       }& 6& 6&1.49E+11&6.59E$-$02\\     
 & & &  54.6427&   10085 & 1840155 & 2& 2&9.76E+10&4.37E$-$02\\ 
 & & &  54.3858&   10085 & 1848800 & 2& 4&2.47E+10&2.19E$-$02\\ 
 & & &  54.3432&       0& 1840155 & 4& 2&4.97E+10&1.10E$-$02\\  
 & & &  54.0891&       0& 1848800 & 4& 4&1.26E+11&5.52E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it   53.0497}&{\it     3362}& 1888386 & 6& 2&1.04E+12&1.46E$-$01\\       
 & & &  53.2396&   10085 & 1888386 & 2& 2&3.44E+11&1.46E$-$01\\ 
 & & &  52.9553&       0& 1888386 & 4& 2&6.95E+11&1.46E$-$01\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it   52.8543}&{\it     3362}&{\it  1895354 }& 6& 6&1.12E+12&4.67E$-$01\\ 
 & & &  53.0721&   10085 & 1894315 & 2& 4&1.84E+11&1.55E$-$01\\ 
 & & &  52.9844&   10085 & 1897432 & 2& 2&7.37E+11&3.10E$-$01\\ 
 & & &  52.7895&       0& 1894315 & 4& 4&9.33E+11&3.90E$-$01\\  
 & & &  52.7028&       0& 1897432 & 4& 2&3.75E+11&7.81E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it   52.8196}&{\it     3362}&{\it  1896600   }& 6&10&7.89E+11&5.50E$-$01\\
 & & &  52.9620&   10085 & 1898233 & 2& 4&6.53E+11&5.49E$-$01\\ 
 & & &  52.7562&       0& 1895511 & 4& 6&7.92E+11&4.96E$-$01\\  
 & & &  52.6806&       0& 1898233 & 4& 4&1.33E+11&5.52E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it   51.3056}&{\it     3362}&{\it  1952466   }& 6&10&1.76E+11&1.16E$-$01\\
 & & &  51.4690&   10085 & 1953002 & 2& 4&1.46E+11&1.16E$-$01\\ 
 & & &  51.2267&       0& 1952108 & 4& 6&1.76E+11&1.04E$-$01\\  
 & & &  51.2032&       0& 1953002 & 4& 4&2.95E+10&1.16E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it   47.5951}&{\it     3362}&{\it  2104420 }& 6& 6&9.27E+10&3.15E$-$02\\ 
 & & &  47.7479&   10085 & 2104420 & 2& 4&1.54E+10&1.05E$-$02\\ 
 & & &  47.5190&       0& 2104420 & 4& 4&7.80E+10&2.64E$-$02\\  
 & & & &   10085  & & 2& 2&6.18E+10&2.10E$-$02\\      
 & & & &       0 & & 4& 2&3.09E+10&5.25E$-$03\\       
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it   45.3845}&{\it     3362}&{\it  2206760 }& 6&10&3.50E+11&1.80E$-$01\\ 
 & & &  45.5785&   10085 & 2204100 & 2& 4&2.87E+11&1.79E$-$01\\ 
 & & &  45.3700&       0& 2204100 & 4& 4&5.83E+10&1.80E$-$02\\  
 & & &  45.2790&       0& 2208530 & 4& 6&3.54E+11&1.63E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 8}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it   45.3636}&{\it     3362}&{\it  2207770 }& 6& 6&1.68E+11&5.19E$-$02\\ 
 & & &  45.5024&   10085 & 2207770 & 2& 4&2.79E+10&1.73E$-$02\\ 
 & & &  45.2946&       0& 2207770 & 4& 4&1.41E+11&4.34E$-$02\\  
 & & & &   10085  & & 2& 2&1.12E+11&3.46E$-$02\\      
 & & & &       0 & & 4& 2&5.60E+10&8.64E$-$03\\       
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  224.876 }&{\it     3845}&{\it   448534       }& 9& 9&1.66E+10&1.26E$-$01\\ 
 & & & 228.832 &    7985 &  444987 & 3& 5&3.97E+09&5.19E$-$02\\ 
 & & & 226.579 &   10648 &  451995 & 1& 3&5.41E+09&1.25E$-$01\\ 
 & & & 225.220 &    7985 &  451995 & 3& 3&4.16E+09&3.16E$-$02\\ 
 & & & 224.726 &       0&  444987 & 5& 5&1.25E+10&9.50E$-$02\\  
 & & & 223.262 &    7985 &  455890 & 3& 1&1.71E+10&4.25E$-$02\\ 
 & & & 221.241 &       0&  451995 & 5& 3&7.29E+09&3.21E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it   56.2017}&{\it     3845}& 1783150 & 9& 3&2.88E+11&4.54E$-$02\\  
 & & &  56.4174&   10648 & 1783150 & 1& 3&3.16E+10&4.52E$-$02\\ 
 & & &  56.3328&    7985 & 1783150 & 3& 3&9.52E+10&4.53E$-$02\\ 
 & & &  56.0805&       0& 1783150 & 5& 3&1.61E+11&4.55E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it   54.3003}&{\it     3845}&{\it  1845460       }& 9&15&9.28E+10&6.84E$-$02\\
 & & &  54.5161&   10648 & 1844970 & 1& 3&5.10E+10&6.82E$-$02\\ 
 & & &  54.4370&    7985 & 1844970 & 3& 3&3.85E+10&1.71E$-$02\\ 
 & & &  54.4311&    7985 & 1845170 & 3& 5&6.92E+10&5.12E$-$02\\ 
 & & &  54.2014&       0& 1844970 & 5& 3&2.59E+09&6.85E$-$04\\  
 & & &  54.1955&       0& 1845170 & 5& 5&2.34E+10&1.03E$-$02\\  
 & & &  54.1750&       0& 1845870 & 5& 7&9.35E+10&5.76E$-$02\\  
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it   52.9665}&{\it     3845}&{\it  1891830 }& 9& 9&9.20E+10&3.87E$-$02\\      
 & & &  53.0829&    7985 & 1891830 & 3& 5&2.29E+10&1.61E$-$02\\ 
 & & &  52.8589&       0& 1891830 & 5& 5&6.95E+10&2.91E$-$02\\  
 & & & &    7985  & & 3& 3&2.30E+10&9.69E$-$03\\      
 & & & &       0 & & 5& 3&3.84E+10&9.70E$-$03\\       
 & & & &    7985  & & 3& 1&9.20E+10&1.29E$-$02\\      
 & & & &   10648  & & 1& 3&3.07E+10&3.88E$-$02\\      
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   49.2197}&{\it     3845}&{\it  2035550       }& 9&15&4.41E+11&2.67E$-$01\\
 & & &  49.3900&   10648 & 2035350 & 1& 3&2.42E+11&2.66E$-$01\\ 
 & & &  49.3280&    7985 & 2035230 & 3& 5&3.29E+11&2.00E$-$01\\ 
 & & &  49.3251&    7985 & 2035350 & 3& 3&1.83E+11&6.66E$-$02\\ 
 & & &  49.1345&       0& 2035230 & 5& 5&1.11E+11&4.01E$-$02\\  
 & & &  49.1316&       0& 2035350 & 5& 3&1.23E+10&2.67E$-$03\\  
 & & &  49.1190&       0& 2035870 & 5& 7&4.42E+11&2.24E$-$01\\  
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   47.5336}&{\it     3845}&{\it  2107620 }& 9&15&7.94E+11&4.48E$-$01\\      
 & & &  47.7399&   10648 & 2105330 & 1& 3&4.35E+11&4.46E$-$01\\ 
 & & &  47.6793&    7985 & 2105330 & 3& 3&3.29E+11&1.12E$-$01\\ 
 & & &  47.6160&    7985 & 2108120 & 3& 5&5.91E+11&3.35E$-$01\\ 
 & & &  47.4985&       0& 2105330 & 5& 3&2.21E+10&4.48E$-$03\\  
 & & &  47.4356&       0& 2108120 & 5& 5&1.99E+11&6.73E$-$02\\  
 & & &  47.4329?&      0& 2108240?& 5& 7&7.98E+11&3.77E$-$01\\  
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   47.3107}&{\it     3845}&{\it  2117530 }& 9& 9&1.31E+12&4.38E$-$01\\      
 & & &  47.4279&    7985 & 2116450 & 3& 5&3.24E+11&1.82E$-$01\\ 
 & & &  47.4230&   10648 & 2119330 & 1& 3&4.32E+11&4.37E$-$01\\ 
 & & &  47.3632&    7985 & 2119330 & 3& 3&3.24E+11&1.09E$-$01\\ 
 & & &  47.2489&       0& 2116450 & 5& 5&9.80E+11&3.28E$-$01\\  
 & & &  47.1847&       0& 2119330 & 5& 3&5.44E+11&1.09E$-$01\\  
 & & & &    7985  & & 3& 1&1.31E+12&1.46E$-$01\\      
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it   47.1323}&{\it     3845}& 2125530 & 9& 3&1.33E+12&1.48E$-$01\\  
 & & &  47.2840&   10648 & 2125530 & 1& 3&1.46E+11&1.47E$-$01\\ 
 & & &  47.2245&    7985 & 2125530 & 3& 3&4.43E+11&1.48E$-$01\\ 
 & & &  47.0471&       0& 2125530 & 5& 3&7.43E+11&1.48E$-$01\\  
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   46.691 }&{\it     3845}&{\it  2145580       }& 9& 9&1.50E+11&4.89E$-$02\\
 & & &  46.857 &   10648 & 2144800 & 1& 3&4.93E+10&4.87E$-$02\\ 
 & & &  46.8429&    7985 & 2142780 & 3& 1&1.48E+11&1.62E$-$02\\ 
 & & &  46.799 &    7985 & 2144800 & 3& 3&3.72E+10&1.22E$-$02\\ 
 & & &  46.759 &    7985 & 2146600 & 3& 5&3.73E+10&2.04E$-$02\\ 
 & & &  46.624 &       0& 2144800 & 5& 3&6.24E+10&1.22E$-$02\\  
 & & &  46.585 &       0& 2146600 & 5& 5&1.13E+11&3.68E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   46.4698}&{\it     3845}&{\it  2155780       }& 9&15&7.47E+11&4.03E$-$01\\
 & & &  46.6067&   10648 & 2156260 & 1& 3&4.11E+11&4.02E$-$01\\ 
 & & &  46.5854&    7985 & 2154580 & 3& 5&5.57E+11&3.02E$-$01\\ 
 & & &  46.5490&    7985 & 2156260 & 3& 3&3.11E+11&1.01E$-$01\\ 
 & & &  46.4128&       0& 2154580 & 5& 5&1.88E+11&6.06E$-$02\\  
 & & &  46.3766&       0& 2156260 & 5& 3&2.09E+10&4.04E$-$03\\  
 & & &  46.3729&       0& 2156430 & 5& 7&7.53E+11&3.40E$-$01\\  
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   40.2331}&{\it     3845}&{\it  2489360 }& 9&15&3.14E+11&1.27E$-$01\\      
 & & &  40.1710&       0& 2489360 & 5& 7&3.13E+11&1.06E$-$01\\  
 & & & &    7985  & & 3& 5&2.35E+11&9.50E$-$02\\      
 & & & &   10648  & & 1& 3&1.74E+11&1.27E$-$01\\      
 & & & &       0 & & 5& 5&7.83E+10&1.90E$-$02\\       
 & & & &    7985  & & 3& 3&1.31E+11&3.17E$-$02\\      
 & & & &       0 & & 5& 3&8.72E+09&1.27E$-$03\\       
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   39.0245}&{\it     3845}&{\it  2566340 }& 9&15&1.99E+11&7.56E$-$02\\      
 & & &  38.9660&       0& 2566340 & 5& 7&2.00E+11&6.36E$-$02\\  
 & & & &    7985  & & 3& 5&1.49E+11&5.67E$-$02\\      
 & & & &   10648  & & 1& 3&1.10E+11&7.55E$-$02\\      
 & & & &       0 & & 5& 5&4.95E+10&1.13E$-$02\\       
 & & & &    7985  & & 3& 3&8.28E+10&1.89E$-$02\\      
 & & & &       0 & & 5& 3&5.52E+09&7.56E$-$04\\       
 & & & & & & & & & \\
\ion{S }{ 9}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it   38.9403}&{\it     3845}&{\it  2571880 }& 9& 9&3.90E+11&8.87E$-$02\\      
 & & &  39.0032&    7985 & 2571880 & 3& 5&9.71E+10&3.69E$-$02\\ 
 & & &  38.8821&       0& 2571880 & 5& 5&2.94E+11&6.66E$-$02\\  
 & & & &    7985  & & 3& 3&9.72E+10&2.21E$-$02\\      
 & & & &       0 & & 5& 3&1.62E+11&2.21E$-$02\\       
 & & & &    7985  & & 3& 1&3.89E+11&2.95E$-$02\\      
 & & & &   10648  & & 1& 3&1.30E+11&8.85E$-$02\\      
 & & & & & & & & & \\
\ion{S }{10}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  261.440 }&       0&{\it   382497       }& 4&12&5.17E+09&1.59E$-$01\\        
 & & & 264.230 &       0&  378458 & 4& 6&5.01E+09&7.86E$-$02\\  
 & & & 259.496 &       0&  385362 & 4& 4&5.29E+09&5.34E$-$02\\  
 & & & 257.147 &       0&  388883 & 4& 2&5.43E+09&2.69E$-$02\\  
 & & & & & & & & & \\
\ion{S }{10}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it   47.7419}&       0&{\it  2094600       }& 4&12&1.12E+11&1.15E$-$01\\ 
 & & &  47.9051&       0& 2087460 & 4& 2&1.10E+11&1.90E$-$02\\  
 & & &  47.7920&       0& 2092400 & 4& 4&1.11E+11&3.80E$-$02\\  
 & & &  47.6544&       0& 2098440 & 4& 6&1.12E+11&5.72E$-$02\\  
 & & & & & & & & & \\
\ion{S }{10}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it   42.5173}&       0&{\it  2351980       }& 4&12&2.04E+12&1.66E+00\\   
 & & &  42.5431&       0& 2350560 & 4& 6&2.03E+12&8.27E$-$01\\  
 & & &  42.4950&       0& 2353220 & 4& 4&2.04E+12&5.52E$-$01\\  
 & & &  42.4850&       0& 2353770 & 4& 2&2.04E+12&2.76E$-$01\\  
 & & & & & & & & & \\
\ion{S }{10}&$2s^2$$2p^3$$-$$2p^3$($^5$S$^o$)$3p$&$^4$S$^o-^4$P &{\it   41.3570}&       0&{\it  2417970 }& 4&12&2.73E+11&2.10E$-$01\\   
 & & &  41.3570?&      0& 2417970?& 4& 6&2.76E+11&1.06E$-$01\\  
 & & & &       0 & & 4& 4&2.72E+11&6.98E$-$02\\       
 & & & &       0 & & 4& 2&2.72E+11&3.49E$-$02\\       
 & & & & & & & & & \\
\ion{S }{10}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it   34.3100}&       0&{\it  2914600 }& 4&12&7.12E+11&3.77E$-$01\\       
 & & &  34.310?&      0& 2914600?& 4& 6&7.14E+11&1.89E$-$01\\   
 & & & &       0 & & 4& 4&7.14E+11&1.26E$-$01\\       
 & & & &       0 & & 4& 2&7.13E+11&6.29E$-$02\\       
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  288.481 }&{\it     8618.3}&{\it   355261       }& 9&15&2.97E+09&6.18E$-$02\\
 & & & 291.811 &   12388.1 &  355076 & 5& 5&7.17E+08&9.16E$-$03\\ 
 & & & 291.578 &   12388.1 &  355350 & 5& 7&2.87E+09&5.13E$-$02\\ 
 & & & 291.566 &   12388.1 &  355364 & 5& 3&7.99E+07&6.11E$-$04\\ 
 & & & 285.822 &    5208.0 &  355076 & 3& 5&2.29E+09&4.68E$-$02\\ 
 & & & 285.587 &    5208.0 &  355364 & 3& 3&1.28E+09&1.56E$-$02\\ 
 & & & 281.402 &       0&  355364 & 1& 3&1.78E+09&6.33E$-$02\\  
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  244.736 }&{\it     8618.3}&{\it   417222       }& 9& 9&7.70E+09&6.91E$-$02\\
 & & & 247.159 &   12388.1 &  416986 & 5& 3&3.11E+09&1.71E$-$02\\ 
 & & & 246.895 &   12388.1 &  417419 & 5& 5&5.62E+09&5.14E$-$02\\ 
 & & & 242.872 &    5208.0 &  416947 & 3& 1&7.87E+09&2.32E$-$02\\ 
 & & & 242.849 &    5208.0 &  416986 & 3& 3&1.97E+09&1.74E$-$02\\ 
 & & & 242.594 &    5208.0 &  417419 & 3& 5&1.98E+09&2.91E$-$02\\ 
 & & & 239.816 &       0&  416986 & 1& 3&2.73E+09&7.05E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  189.90  }&{\it     8618.3}&  535220 & 9& 3&4.50E+10&8.11E$-$02\\  
 & & & 191.27  &   12388.1 &  535220 & 5& 3&2.45E+10&8.05E$-$02\\ 
 & & & 188.67  &    5208.0 &  535220 & 3& 3&1.53E+10&8.16E$-$02\\ 
 & & & 186.84  &       0&  535220 & 1& 3&5.25E+09&8.24E$-$02\\  
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it   43.1301}&{\it     8618.3}&{\it  2327185 }& 9& 9&2.27E+11&6.34E$-$02\\ 
 & & &  43.3300&   12388.1 & 2320260 & 5& 3&9.36E+10&1.58E$-$02\\ 
 & & &  43.1956&    5208.0 & 2320260 & 3& 3&5.68E+10&1.59E$-$02\\ 
 & & &  43.1229&   12388.1 & 2331340 & 5& 5&1.71E+11&4.76E$-$02\\ 
 & & &  43.0986&       0& 2320260 & 1& 3&7.59E+10&6.34E$-$02\\  
 & & &  42.9898&    5208.0 & 2331340 & 3& 5&5.74E+10&2.65E$-$02\\ 
 & & & &    5208.0  & & 3& 1&2.27E+11&2.11E$-$02\\    
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it   39.3157}&{\it     8618.3}&{\it  2552130       }& 9&15&2.27E+12&8.78E$-$01\\     
 & & &  39.4317&   12388.1 & 2548420 & 5& 3&6.26E+10&8.75E$-$03\\ 
 & & &  39.4112&   12388.1 & 2549740 & 5& 5&5.63E+11&1.31E$-$01\\ 
 & & &  39.3230&   12388.1 & 2555430 & 5& 7&2.27E+12&7.37E$-$01\\ 
 & & &  39.3204&    5208.0 & 2548420 & 3& 3&9.45E+11&2.19E$-$01\\ 
 & & &  39.3000&    5208.0 & 2549740 & 3& 5&1.70E+12&6.58E$-$01\\ 
 & & &  39.2400&       0& 2548420 & 1& 3&1.27E+12&8.80E$-$01\\  
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it   39.175 }&{\it     8618.3}&{\it  2561290       }& 9& 9&1.26E+12&2.91E$-$01\\     
 & & &  39.2400&   12388.1 & 2560810 & 5& 5&9.44E+11&2.18E$-$01\\ 
 & & &  39.220 &   12388.1 & 2562100 & 5& 3&5.25E+11&7.26E$-$02\\ 
 & & &  39.1297&    5208.0 & 2560810 & 3& 5&3.16E+11&1.21E$-$01\\ 
 & & &  39.110 &    5208.0 & 2562100 & 3& 3&3.17E+11&7.28E$-$02\\ 
 & & &  39.030 &       0& 2562100 & 1& 3&4.26E+11&2.92E$-$01\\  
 & & & &    5208.0  & & 3& 1&1.26E+12&9.67E$-$02\\    
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it   37.719 }&{\it     8618.3}&{\it  2659800 }& 9&15&5.04E+11&1.79E$-$01\\      
 & & &  37.773 &   12388.1 & 2659800 & 5& 7&5.01E+11&1.50E$-$01\\ 
 & & & &    5208.0  & & 3& 5&3.74E+11&1.33E$-$01\\    
 & & & &       0 & & 1& 3&2.78E+11&1.78E$-$01\\       
 & & & &   12388.1  & & 5& 5&1.25E+11&2.67E$-$02\\    
 & & & &    5208.0  & & 3& 3&2.08E+11&4.44E$-$02\\    
 & & & &   12388.1  & & 5& 3&1.39E+10&1.78E$-$03\\    
 & & & & & & & & & \\
\ion{S }{11}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it   31.018 }&{\it     8618.3}&{\it  3232600 }& 9&15&8.19E+11&1.97E$-$01\\ 
 & & &  31.054?&   12388.1 & 3232600?& 5& 7&8.15E+11&1.65E$-$01\\ 
 & & & &    5208.0  & & 3& 5&6.11E+11&1.47E$-$01\\    
 & & & &       0 & & 1& 3&4.53E+11&1.96E$-$01\\       
 & & & &   12388.1  & & 5& 5&2.03E+11&2.93E$-$02\\    
 & & & &    5208.0  & & 3& 3&3.39E+11&4.89E$-$02\\    
 & & & &   12388.1  & & 5& 3&2.26E+10&1.96E$-$03\\    
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  295.748 }&{\it     8756.9}&{\it   346883 }& 6&10&2.63E+09&5.74E$-$02\\        
 & & & 299.792 &   13135.3 &  346700 & 4& 4&4.20E+08&5.66E$-$03\\ 
 & & & 299.518 &   13135.3 &  347005 & 4& 6&2.53E+09&5.10E$-$02\\ 
 & & & 288.434 &       0&  346700 & 2& 4&2.36E+09&5.89E$-$02\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  232.11  }&{\it     8756.9}&  439580 & 6& 2&1.11E+10&2.98E$-$02\\
 & & & 234.50  &   13135.3 &  439580 & 4& 2&7.16E+09&2.95E$-$02\\ 
 & & & 227.49  &       0&  439580 & 2& 2&3.92E+09&3.04E$-$02\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  217.180 }&{\it     8756.9}&{\it   469205 }& 6& 6&2.09E+10&1.48E$-$01\\        
 & & & 221.425 &   13135.3 &  464755 & 4& 2&6.61E+09&2.43E$-$02\\ 
 & & & 218.200 &   13135.3 &  471430 & 4& 4&1.72E+10&1.23E$-$01\\ 
 & & & 215.167 &       0&  464755 & 2& 2&1.44E+10&9.98E$-$02\\  
 & & & 212.121 &       0&  471430 & 2& 4&3.75E+09&5.06E$-$02\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   36.509 }&{\it     8756.9}&{\it  2747800 }& 6&10&1.92E+12&6.41E$-$01\\        
 & & &  36.573 &   13135.3 & 2747400 & 4& 4&3.19E+11&6.40E$-$02\\ 
 & & &  36.564 &   13135.3 & 2748100 & 4& 6&1.92E+12&5.76E$-$01\\ 
 & & &  36.398 &       0& 2747400 & 2& 4&1.62E+12&6.43E$-$01\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   35.251 }&{\it     8756.9}&{\it  2845600       }& 6& 6&7.46E+11&1.39E$-$01\\ 
 & & &  35.366 &   13135.3 & 2840700 & 4& 2&2.47E+11&2.32E$-$02\\ 
 & & &  35.275 &   13135.3 & 2848000 & 4& 4&6.22E+11&1.16E$-$01\\ 
 & & &  35.203 &       0& 2840700 & 2& 2&5.02E+11&9.32E$-$02\\  
 & & &  35.112 &       0& 2848000 & 2& 4&1.26E+11&4.67E$-$02\\  
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   34.575 }&{\it     8756.9}&{\it  2901000 }& 6&10&8.67E+11&2.59E$-$01\\       
 & & &  34.690 &   13135.3 & 2895800 & 4& 4&1.44E+11&2.59E$-$02\\ 
 & & &  34.586 &   13135.3 & 2904500 & 4& 6&8.70E+11&2.34E$-$01\\ 
 & & &  34.533 &       0& 2895800 & 2& 4&7.27E+11&2.60E$-$01\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   34.234 }&{\it     8756.9}& 2929800 & 6& 2&9.03E+11&5.29E$-$02\\   
 & & &  34.286?&   13135.3 & 2929800?& 4& 2&6.00E+11&5.29E$-$02\\ 
 & & &  34.132?&       0& 2929800?& 2& 2&3.04E+11&5.31E$-$02\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s2p$($^1$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   32.76  }&{\it     8756.9}&{\it  3061000 }& 6&10&7.16E+10&1.92E$-$02\\       
 & & &  32.81  &   13135.3 & 3061000 & 4& 6&7.10E+10&1.72E$-$02\\ 
 & & &  32.81  &   13135.3 & 3061000 & 4& 4&1.18E+10&1.91E$-$03\\ 
 & & &  32.67  &       0& 3061000 & 2& 4&6.00E+10&1.92E$-$02\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it   28.292 }&{\it     8756.9}&{\it  3543300 }& 6&10&6.25E+11&1.25E$-$01\\        
 & & &  28.327 &   13135.3 & 3543300 & 4& 6&6.21E+11&1.12E$-$01\\ 
 & & &  28.327 &   13135.3 & 3543300 & 4& 4&1.04E+11&1.25E$-$02\\ 
 & & &  28.222 &       0& 3543300 & 2& 4&5.28E+11&1.26E$-$01\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$4p$&$^2$P$^o-^2$D &{\it   26.86  }&{\it     8756.9}&{\it  3732000 }& 6&10&3.66E+11&6.60E$-$02\\       
 & & &  26.89?&  13135.3 & 3732000?& 4& 6&3.65E+11&5.93E$-$02\\ 
 & & & &       0 & & 2& 4&3.04E+11&6.57E$-$02\\       
 & & & &   13135.3  & & 4& 4&6.07E+10&6.57E$-$03\\    
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s^2$$5d$&$^2$P$^o-^2$D &{\it   25.63  }&{\it     8756.9}&{\it  3911000 }& 6&10&2.55E+11&4.19E$-$02\\        
 & & &  25.66  &   13135.3 & 3911000 & 4& 6&2.55E+11&3.77E$-$02\\ 
 & & &  25.66  &   13135.3 & 3911000 & 4& 4&4.24E+10&4.18E$-$03\\ 
 & & &  25.57  &       0& 3911000 & 2& 4&2.14E+11&4.20E$-$02\\  
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s^2$$6d$&$^2$P$^o-^2$D &{\it   24.39  }&{\it     8756.9}&{\it  4108000 }& 6&10&1.63E+11&2.42E$-$02\\        
 & & &  24.42?&  13135.3 & 4108000?& 4& 6&1.62E+11&2.17E$-$02\\ 
 & & & &       0 & & 2& 4&1.36E+11&2.42E$-$02\\       
 & & & &   13135.3  & & 4& 4&2.71E+10&2.42E$-$03\\    
 & & & & & & & & & \\
\ion{S }{12}&$2s^2$$2p$$-$$2s^2$$7d$&$^2$P$^o-^2$D &{\it   23.70  }&{\it     8756.9}&{\it  4228000 }& 6&10&1.03E+11&1.45E$-$02\\        
 & & &  23.73? &   13135.3 & 4228000?& 4& 6&1.03E+11&1.31E$-$02\\ 
 & & & &       0 & & 2& 4&8.61E+10&1.45E$-$02\\       
 & & & &   13135.3  & & 4& 4&1.72E+10&1.45E$-$03\\    
 & & & & & & & & & \\
\ion{S }{13}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 256.685 &       0&  389583 & 1& 3&7.76E+09&2.30E$-$01\\
 & & & & & & & & & \\
\ion{S }{13}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  32.242 &       0& 3101500 & 1& 3&1.31E+12&6.13E$-$01\\
 & & & & & & & & & \\
\ion{S }{13}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$&  30.077 &       0& 3324800 & 1& 3&6.41E+10&2.61E$-$02\\
 & & & & & & & & & \\
\ion{S }{13}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$&  28.926 &       0& 3457100 & 1& 3&8.82E+10&3.32E$-$02\\
 & & & & & & & & & \\
\ion{S }{13}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&  24.590 &       0& 4066700 & 1& 3&5.92E+11&1.61E$-$01\\
 & & & & & & & & & \\
\ion{S }{14}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  426.607 }&       0&{\it   234408 }& 2& 6&1.15E+09&9.38E$-$02\\ 
 & & & 445.700 &       0&  224366 & 2& 2&1.00E+09&2.99E$-$02\\  
 & & & 417.660 &       0&  239429 & 2& 4&1.22E+09&6.39E$-$02\\  
 & & & & & & & & & \\
\ion{S }{14}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   30.4410}&       0&{\it  3285040 }& 2& 6&8.54E+11&3.56E$-$01\\ 
 & & &  30.4690&       0& 3282020 & 2& 2&8.55E+11&1.19E$-$01\\  
 & & &  30.4270&       0& 3286550 & 2& 4&8.54E+11&2.37E$-$01\\  
 & & & & & & & & & \\
\ion{S }{14}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   23.0084}&       0&{\it  4346230       }& 2& 6&3.80E+11&9.04E$-$02\\
 & & &  23.0151&       0& 4344980 & 2& 2&3.79E+11&3.01E$-$02\\  
 & & &  23.0051&       0& 4346860 & 2& 4&3.80E+11&6.03E$-$02\\  
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&   5.0387&       0&[19846285] & 1& 3&6.72E+13&7.67E$-$01\\       
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   4.2991&       0&[23260416] & 1& 3&1.84E+13&1.53E$-$01\\       
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   4.0885&       0&[24458842] & 1& 3&7.59E+12&5.71E$-$02\\       
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   3.9978&       0&[25014007] & 1& 3&3.84E+12&2.76E$-$02\\       
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&   3.9501&       0&[25315693] & 1& 3&2.19E+12&1.54E$-$02\\       
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$7p$&$^1$S$-^1$P$^o$&   3.9219&       0&[25497627] & 1& 3&1.38E+12&9.57E$-$03\\       
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$8p$&$^1$S$-^1$P$^o$&   3.9039&       0&[25615718] & 1& 3&9.25E+11&6.34E$-$03\\       
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$9p$&$^1$S$-^1$P$^o$&   3.8916&       0&[25696685] & 1& 3&6.47E+11&4.41E$-$03\\       
 & & & & & & & & & \\
\ion{S }{15}&$1s^2$$-$$1s$$10p$&$^1$S$-^1$P$^o$&   3.8828&       0&[25754601] & 1& 3&4.72E+11&3.20E$-$03\\      
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it    4.7292}&       0&{\it 21145360}& 2& 6&4.14E+13&4.16E$-$01\\   
 & & &   4.7328&       0&[21129240] & 2& 2&4.14E+13&1.39E$-$01\\
 & & &   4.7274&       0&[21153430] & 2& 4&4.13E+13&2.77E$-$01\\
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    3.9912}&       0&{\it 25055160}& 2& 6&1.10E+13&7.90E$-$02\\   
 & & &   3.9920&       0&[25050380] & 2& 2&1.10E+13&2.63E$-$02\\
 & & &   3.9908&       0&[25057550] & 2& 4&1.10E+13&5.27E$-$02\\
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    3.7845}&       0&{\it 26423820}& 2& 6&4.50E+12&2.90E$-$02\\   
 & & &   3.7848&       0&[26421800] & 2& 2&4.50E+12&9.67E$-$03\\
 & & &   3.7843&       0&[26424820] & 2& 4&4.49E+12&1.93E$-$02\\
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    3.6959}&       0&{\it 27057180}& 2& 6&2.26E+12&1.39E$-$02\\   
 & & &   3.6960&       0&[27056150] & 2& 2&2.27E+12&4.65E$-$03\\
 & & &   3.6958&       0&[27057700]& 2& 4&2.27E+12&9.30E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    3.6496}&       0&{\it 27400560}& 2& 6&1.30E+12&7.80E$-$03\\   
 & & &   3.6496&       0&[27400560]& 2& 4&1.30E+12&5.20E$-$03\\ 
 & & &   3.6496&       0&[27400560]& 2& 2&1.30E+12&2.60E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    3.6221}&       0&{\it 27608150}& 2& 6&8.17E+11&4.82E$-$03\\   
 & & &   3.6221&       0&[27608150]& 2& 4&8.16E+11&3.21E$-$03\\ 
 & & &   3.6221&       0&[27608150]& 2& 2&8.13E+11&1.60E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    3.6045}&       0&{\it 27742840}& 2& 6&5.46E+11&3.19E$-$03\\   
 & & &   3.6045&       0&[27742840]& 2& 4&5.44E+11&2.12E$-$03\\ 
 & & &   3.6045&       0&[27742840]& 2& 2&5.44E+11&1.06E$-$03\\ 
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    3.5926}&       0&{\it 27835160}& 2& 6&3.82E+11&2.22E$-$03\\   
 & & &   3.5926&       0&[27835160]& 2& 4&3.82E+11&1.48E$-$03\\ 
 & & &   3.5926&       0&[27835160]& 2& 2&3.81E+11&7.38E$-$04\\ 
 & & & & & & & & & \\
\ion{S }{16}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    3.5841}&       0&{\it 27901180}& 2& 6&2.77E+11&1.60E$-$03\\  
 & & &   3.5841&       0&[27901180]& 2& 4&2.78E+11&1.07E$-$03\\ 
 & & &   3.5841&       0&[27901180]& 2& 2&2.78E+11&5.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Ar}{ 1}&$3p^6$$-$$3p^5(^2{\rm P}_{3/2}^o)4s$&$^1$S$-$$\frac{3}{2} \left [ \frac{3}{2} \right ]^o$     & 1066.6599&0&   93750.5978      & 1& 3&1.30E+08&6.65E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 1}&$3p^6$$-$$3p^5(^2{\rm P}_{1/2}^o)4s$&$^1$S$-$$\frac{1}{2} \left [ \frac{1}{2} \right ]^o$     & 1048.2199&0&   95399.8276      & 1& 3&4.94E+08&2.44E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{ 1}&$3p^6$$-$$3p^5(^2{\rm P}_{3/2}^o)5s$&$^1$S$-$$\frac{3}{2} \left [ \frac{3}{2} \right ]^o$     & 879.9466&0&   113643.260      & 1& 3&7.70E+07&2.68E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 1}&$3p^6$$-$$3p^5(^2{\rm P}_{3/2}^o)3d$&$^1$S$-$$\frac{3}{2} \left [ \frac{3}{2} \right ]^o$     &876.0577&0&    114147.732     & 1& 3&2.69E+08&9.30E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 1}&$3p^6$$-$$3p^5(^2{\rm P}_{1/2}^o)5s$&$^1$S$-$$\frac{1}{2} \left [ \frac{1}{2} \right ]^o$     &869.7542&0&    114975.019     & 1& 3&3.50E+07&1.19E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 1}&$3p^6$$-$$3p^5(^2{\rm P}_{1/2}^o)3d$&$^1$S$-$$\frac{1}{2} \left [ \frac{3}{2} \right ]^o$     &866.8000&0&      115366.866   & 1& 3&3.14E+08&1.06E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3s$$3p^6$&$^2$P$^o-^2$S &{\it  923.8359}&{\it      477.19}&  108721.53    & 6& 2&4.22E+08&1.80E$-$02\\     
 & & & 932.0537&    1431.58&  108721.53    & 2& 2&1.37E+08&1.78E$-$02\\       
 & & & 919.7810&       0&  108721.53    & 4& 2&2.85E+08&1.81E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it  724.0884}&{\it      477.19}&{\it   138581.8756  }& 6& 6&2.76E+09&2.17E$-$01\\  
 & & & 730.9297&    1431.58&  138243.6442  & 2& 4&4.46E+08&7.15E$-$02\\       
 & & & 725.5485&    1431.58&  139258.3384  & 2& 2&1.82E+09&1.44E$-$01\\       
 & & & 723.3606&       0&  138243.6442  & 4& 4&2.31E+09&1.81E$-$01\\ 
 & & & 718.0899&       0&  139258.3384  & 4& 2&9.42E+08&3.64E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  690.2642}&{\it      477.19}&{\it   145349.2499  }& 6& 6&6.24E+06&4.46E$-$04\\  
 & & & 697.9419&    1431.58&  144709.9813  & 2& 2&4.03E+06&2.94E$-$04\\       
 & & & 693.3019&    1431.58&  145668.8842  & 2& 4&1.03E+06&1.48E$-$04\\       
 & & & 691.0373&       0&  144709.9813  & 4& 2&2.07E+06&7.42E$-$05\\ 
 & & & 686.4884&       0&  145668.8842  & 4& 4&5.29E+06&3.74E$-$04\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it  674.4164}&{\it      477.19}&{\it   148753.5369  }& 6&10&7.81E+08&8.88E$-$02\\  
 & & & 679.4006&    1431.58&  148620.1411  & 2& 4&6.37E+08&8.81E$-$02\\       
 & & & 672.8563&       0&  148620.1411  & 4& 4&1.31E+08&8.90E$-$03\\ 
 & & & 671.8513&       0&  148842.4674  & 4& 6&7.90E+08&8.02E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it  665.0475}&{\it      477.19}&{\it   150842.3837  }& 6&10&7.93E+08&8.76E$-$02\\  
 & & & 670.9455&    1431.58&  150474.9900  & 2& 4&6.43E+08&8.68E$-$02\\       
 & & & 664.5623&       0&  150474.9900  & 4& 4&1.32E+08&8.77E$-$03\\ 
 & & & 661.8689&       0&  151087.3128  & 4& 6&8.05E+08&7.93E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$4s$&$^2$P$^o-^2$S &{\it  599.4097}&{\it      477.19}&  167307.9817  & 6& 2&3.81E+09&6.84E$-$02\\        
 & & & 602.8585&    1431.58&  167307.9817  & 2& 2&1.25E+09&6.80E$-$02\\       
 & & & 597.7001&       0&  167307.9817  & 4& 2&2.56E+09&6.86E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it  581.2060}&{\it      477.19}&{\it   172533.2192  }& 6&10&6.48E+09&5.47E$-$01\\  
 & & & 583.4371&    1431.58&  172829.6520  & 2& 4&5.34E+09&5.45E$-$01\\       
 & & & 580.2632&       0&  172335.5973  & 4& 6&6.51E+09&4.93E$-$01\\ 
 & & & 578.6044&       0&  172829.6520  & 4& 4&1.10E+09&5.50E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it  574.4824}&{\it      477.19}&{\it   174546.9268  }& 6& 6&6.22E+09&3.08E$-$01\\  
 & & & 578.1072&    1431.58&  174409.8892  & 2& 4&1.02E+09&1.02E$-$01\\       
 & & & 576.7365&    1431.58&  174821.0019  & 2& 2&4.11E+09&2.05E$-$01\\       
 & & & 573.3620&       0&  174409.8892  & 4& 4&5.21E+09&2.57E$-$01\\ 
 & & & 572.0137&       0&  174821.0019  & 4& 2&2.10E+09&5.15E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it  557.8773}&{\it      477.19}&{\it   179728.0696  }& 6&10&2.22E+05&1.73E$-$05\\  
 & & & 560.2233&    1431.58&  179931.8366  & 2& 4&1.84E+05&1.73E$-$05\\       
 & & & 556.8170&       0&  179592.2250  & 4& 6&2.25E+05&1.57E$-$05\\ 
 & & & 555.7660&       0&  179931.8366  & 4& 4&3.76E+04&1.74E$-$06\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$5s$&$^2$P$^o-^2$P &{\it  546.7819}&{\it      477.19}&{\it   183365.4763  }& 6& 6&1.08E+09&4.84E$-$02\\  
 & & & 550.4810&    1431.58&  183090.8926  & 2& 4&1.76E+08&1.60E$-$02\\       
 & & & 547.9961&    1431.58&  183914.6437  & 2& 2&7.15E+08&3.22E$-$02\\       
 & & & 546.1768&       0&  183090.8926  & 4& 4&9.03E+08&4.04E$-$02\\ 
 & & & 543.7305&       0&  183914.6437  & 4& 2&3.66E+08&8.11E$-$03\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it  544.6150}&{\it      477.19}&  184093.1341  & 6& 2&8.77E+09&1.30E$-$01\\        
 & & & 547.4606&    1431.58&  184093.1341  & 2& 2&2.87E+09&1.29E$-$01\\       
 & & & 543.2033&       0&  184093.1341  & 4& 2&5.88E+09&1.30E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it  526.6045}&{\it      477.19}&{\it   190373.0309  }& 6& 6&3.78E+09&1.57E$-$01\\  
 & & & 530.4954&    1431.58&  189934.6318  & 2& 2&2.46E+09&1.04E$-$01\\       
 & & & 528.6512&    1431.58&  190592.2305  & 2& 4&6.21E+08&5.20E$-$02\\       
 & & & 526.4969&       0&  189934.6318  & 4& 2&1.25E+09&2.60E$-$02\\ 
 & & & 524.6804&       0&  190592.2305  & 4& 4&3.17E+09&1.31E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it  520.4490}&{\it      477.19}&{\it   192618.9750  }& 6&10&5.64E+09&3.82E$-$01\\  
 & & & 522.7925&    1431.58&  192712.0576  & 2& 4&4.64E+09&3.80E$-$01\\       
 & & & 519.3270&       0&  192556.9199  & 4& 6&5.69E+09&3.45E$-$01\\ 
 & & & 518.9089&       0&  192712.0576  & 4& 4&9.49E+08&3.83E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$5s$&$^2$P$^o-^2$D &{\it  511.8012}&{\it      477.19}&{\it   195865.5780  }& 6&10&1.46E+08&9.54E$-$03\\  
 & & & 514.3100&    1431.58&  195866.8498  & 2& 4&1.20E+08&9.49E$-$03\\       
 & & & 510.5564&       0&  195864.7301  & 4& 6&1.47E+08&8.60E$-$03\\ 
 & & & 510.5509&       0&  195866.8498  & 4& 4&2.45E+07&9.56E$-$04\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$6s$&$^2$P$^o-^2$P &{\it  502.4574}&{\it      477.19}&{\it   199499.0407  }& 6& 6&9.17E+08&3.47E$-$02\\  
 & & & 505.0121&    1431.58&  199446.6278  & 2& 2&6.02E+08&2.30E$-$02\\       
 & & & 504.8117&    1431.58&  199525.2472  & 2& 4&1.50E+08&1.15E$-$02\\       
 & & & 501.3873&       0&  199446.6278  & 4& 2&3.08E+08&5.80E$-$03\\ 
 & & & 501.1897&       0&  199525.2472  & 4& 4&7.70E+08&2.90E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it  501.6969}&{\it      477.19}&{\it   199800.7165  }& 6&10&5.15E+07&3.24E$-$03\\  
 & & & 503.6503&    1431.58&  199982.0247  & 2& 4&4.25E+07&3.23E$-$03\\       
 & & & 500.8017&       0&  199679.8443  & 4& 6&5.19E+07&2.93E$-$03\\ 
 & & & 500.0449&       0&  199982.0247  & 4& 4&8.67E+06&3.25E$-$04\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$P &{\it  500.6201}&{\it      477.19}&{\it   200229.4471  }& 6& 6&7.93E+07&2.98E$-$03\\  
 & & & 503.5229&    1431.58&  200032.2870  & 2& 4&1.30E+07&9.85E$-$04\\       
 & & & 502.0277&    1431.58&  200623.7674  & 2& 2&5.21E+07&1.97E$-$03\\       
 & & & 499.9193&       0&  200032.2870  & 4& 4&6.65E+07&2.49E$-$03\\ 
 & & & 498.4454&       0&  200623.7674  & 4& 2&2.67E+07&4.98E$-$04\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$5d$&$^2$P$^o-^2$D &{\it  490.0973}&{\it      477.19}&{\it   204518.3062  }& 6&10&3.33E+09&2.00E$-$01\\  
 & & & 492.6455&    1431.58&  204417.2985  & 2& 4&2.73E+09&1.99E$-$01\\       
 & & & 489.1954&       0&  204417.2985  & 4& 4&5.57E+08&2.00E$-$02\\ 
 & & & 488.7928&       0&  204585.6446  & 4& 6&3.35E+09&1.80E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$5d$&$^2$P$^o-^2$P &{\it  488.9764}&{\it      477.19}&{\it   204986.0335  }& 6& 6&3.18E+09&1.14E$-$01\\  
 & & & 492.4084&    1431.58&  204515.0521  & 2& 2&2.07E+09&7.54E$-$02\\       
 & & & 490.7013&    1431.58&  205221.5242  & 2& 4&5.25E+08&3.79E$-$02\\       
 & & & 488.9616&       0&  204515.0521  & 4& 2&1.06E+09&1.90E$-$02\\ 
 & & & 487.2783&       0&  205221.5242  & 4& 4&2.68E+09&9.53E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$S &{\it  488.3627}&{\it      477.19}&  205243.0504  & 6& 2&7.80E+09&9.30E$-$02\\        
 & & & 490.6495&    1431.58&  205243.0504  & 2& 2&2.57E+09&9.26E$-$02\\       
 & & & 487.2272&       0&  205243.0504  & 4& 2&5.24E+09&9.32E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$7s$&$^2$P$^o-^2$P &{\it  480.8973}&{\it      477.19}&{\it   208421.8109  }& 6& 6&2.54E+08&8.79E$-$03\\  
 & & & 483.5164&    1431.58&  208249.7980  & 2& 4&4.17E+07&2.92E$-$03\\       
 & & & 482.3130&    1431.58&  208765.8368  & 2& 2&1.67E+08&5.84E$-$03\\       
 & & & 480.1925&       0&  208249.7980  & 4& 4&2.12E+08&7.33E$-$03\\ 
 & & & 479.0056&       0&  208765.8368  & 4& 2&8.55E+07&1.47E$-$03\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$6d$&$^2$P$^o-^2$P &{\it  478.1936}&{\it      477.19}&{\it   209597.4974  }& 6& 6&1.85E+09&6.35E$-$02\\  
 & & & 480.3860&    1431.58&  209597.4974  & 2& 4&3.03E+08&2.10E$-$02\\       
 & & & 477.1049&       0&  209597.4974  & 4& 4&1.56E+09&5.31E$-$02\\ 
 & & & &    1431.58 & & 2& 2&1.27E+09&4.37E$-$02\\    
 & & & &       0 & & 4& 2&6.36E+08&1.09E$-$02\\       
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$6d$&$^2$P$^o-^2$D &{\it  477.6378}&{\it      477.19}&{\it   209840.8417  }& 6&10&2.05E+09&1.17E$-$01\\  
 & & & 480.8110&    1431.58&  209413.5166  & 2& 4&1.69E+09&1.17E$-$01\\       
 & & & 477.5241&       0&  209413.5166  & 4& 4&3.42E+08&1.17E$-$02\\ 
 & & & 475.9056&       0&  210125.7251  & 4& 6&2.08E+09&1.06E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$6s$&$^2$P$^o-^2$D &{\it  470.6858}&{\it      477.19}&{\it   212933.1306  }& 6&10&3.87E+08&2.14E$-$02\\  
 & & & 472.8115&    1431.58&  212932.3598  & 2& 4&3.18E+08&2.13E$-$02\\       
 & & & 469.6327&       0&  212932.3598  & 4& 4&6.47E+07&2.14E$-$03\\ 
 & & & 469.6299&       0&  212933.6444  & 4& 6&3.89E+08&1.93E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$5d$&$^2$P$^o-^2$D &{\it  466.8746}&{\it      477.19}&{\it   214667.48    }& 6&10&2.06E+08&1.12E$-$02\\  
 & & & 465.8367&       0&  214667.48    & 4& 6&2.07E+08&1.01E$-$02\\ 
 & & & &    1431.58 & & 2& 4&1.76E+08&1.15E$-$02\\    
 & & & &       0 & & 4& 4&3.52E+07&1.15E$-$03\\       
 & & & & & & & & & \\
\ion{Ar}{ 2}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$5s$&$^2$P$^o-^2$S &{\it  466.0080}&{\it      477.19}&  215065.7718  & 6& 2&8.94E+08&9.70E$-$03\\        
 & & & 468.0899&    1431.58&  215065.7718  & 2& 2&2.94E+08&9.65E$-$03\\       
 & & & 464.9740&       0&  215065.7718  & 4& 2&6.00E+08&9.72E$-$03\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3s$$3p^5$&$^3$P$-^3$P$^o$&{\it  879.0646}&{\it      545.2}&{\it   114302.4     }& 9& 9&3.32E+08&3.85E$-$02\\
 & & & 887.4051&    1112.1 &  113800.2 & 3& 5&8.03E+07&1.58E$-$02\\  
 & & & 883.1800&    1570.2 &  114797.4 & 1& 3&1.09E+08&3.83E$-$02\\  
 & & & 879.6212&    1112.1 &  114797.4 & 3& 3&8.28E+07&9.60E$-$03\\  
 & & & 878.7331&       0&  113800.2 & 5& 5&2.49E+08&2.88E$-$02\\
 & & & 875.5287&    1112.1 &  115328.8 & 3& 1&3.37E+08&1.29E$-$02\\  
 & & & 871.0999&       0&  114797.4 & 5& 3&1.42E+08&9.70E$-$03\\
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$3d$*    &$^3$P$-^3$D$^o$&{\it  639.4058}&{\it      545.2}&{\it   156940.4     }& 9&15&2.60E+07&2.66E$-$03\\       
 & & & 643.2568&    1570.2 &  157029.1 & 1& 3&1.42E+07&2.64E$-$03\\  
 & & & 641.8086&    1112.1 &  156921.8 & 3& 5&1.93E+07&1.99E$-$03\\  
 & & & 641.3669&    1112.1 &  157029.1 & 3& 3&1.08E+07&6.64E$-$04\\  
 & & & 637.2853&       0&  156915.6 & 5& 7&2.64E+07&2.25E$-$03\\
 & & & 637.2601&       0&  156921.8 & 5& 5&6.57E+06&4.00E$-$04\\
 & & & 636.8246&       0&  157029.1 & 5& 3&7.32E+05&2.67E$-$05\\
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it  555.1342}&{\it      545.2}&  180681.775   & 9& 3&7.92E+09&1.22E$-$01\\    
 & & & 558.3112&    1570.2 &  180681.775   & 1& 3&8.63E+08&1.21E$-$01\\       
 & & & 556.8869&    1112.1 &  180681.775   & 3& 3&2.60E+09&1.21E$-$01\\       
 & & & 553.4593&       0&  180681.775   & 5& 3&4.43E+09&1.22E$-$01\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$3d$*    &$^3$P$-^3$D$^o$&{\it  533.1474}&{\it      545.2}&{\it   188110.568   }& 9&15&4.42E+08&3.14E$-$02\\       
 & & & 538.7842&    1570.2 &  187173.268   & 1& 3&2.38E+08&3.11E$-$02\\       
 & & & 537.4577&    1112.1 &  187173.268   & 3& 3&1.80E+08&7.80E$-$03\\       
 & & & 535.5811&    1112.1 &  187825.181   & 3& 5&3.28E+08&2.35E$-$02\\       
 & & & 534.2643&       0&  187173.268   & 5& 3&1.22E+07&3.14E$-$04\\ 
 & & & 532.4100&       0&  187825.181   & 5& 5&1.11E+08&4.73E$-$03\\ 
 & & & 529.8965&       0&  188716.115   & 5& 7&4.51E+08&2.66E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$3d$*    &$^3$P$-^3$P$^o$&{\it  530.7544}&{\it      545.2}&{\it   188956.2     }& 9& 9&8.52E+07&3.60E$-$03\\       
 & & & 534.9041&    1570.2 &  188519.584   & 1& 3&2.78E+07&3.58E$-$03\\       
 & & & 534.6659&    1112.1 &  188144.8 & 3& 1&8.33E+07&1.19E$-$03\\  
 & & & 533.5966&    1112.1 &  188519.584   & 3& 3&2.10E+07&8.96E$-$04\\       
 & & & 531.1566&    1112.1 &  189380.5 & 3& 5&2.13E+07&1.50E$-$03\\  
 & & & 530.4489&       0&  188519.584   & 5& 3&3.56E+07&9.02E$-$04\\ 
 & & & 528.0375&       0&  189380.5 & 5& 5&6.51E+07&2.72E$-$03\\
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it  509.9517}&{\it      545.2}&{\it   196642.169   }& 9&15&2.89E+09&1.88E$-$01\\
 & & & 512.7635&    1570.2 &  196591.878   & 1& 3&1.58E+09&1.87E$-$01\\       
 & & & 511.5619&    1112.1 &  196591.878   & 3& 3&1.19E+09&4.67E$-$02\\       
 & & & 511.4976&    1112.1 &  196616.455   & 3& 5&2.14E+09&1.40E$-$01\\       
 & & & 508.6680&       0&  196591.878   & 5& 3&8.08E+07&1.88E$-$03\\ 
 & & & 508.6044&       0&  196616.455   & 5& 5&7.27E+08&2.82E$-$02\\ 
 & & & 508.4347&       0&  196682.090   & 5& 7&2.91E+09&1.58E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it  489.7571}&{\it      545.2}&  204728.0 & 9& 3&2.15E+10&2.58E$-$01\\        
 & & & 492.2282&    1570.2 &  204728.0 & 1& 3&2.35E+09&2.56E$-$01\\  
 & & & 491.1208&    1112.1 &  204728.0 & 3& 3&7.11E+09&2.57E$-$01\\  
 & & & 488.4530&       0&  204728.0 & 5& 3&1.20E+10&2.58E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it  483.4714}&{\it      545.2}&{\it   207382.6     }& 9& 9&2.56E+10&8.97E$-$01\\
 & & & 485.5272&    1570.2 &  207531.9 & 1& 3&8.42E+09&8.93E$-$01\\  
 & & & 485.1487&    1112.1 &  207234.487   & 3& 5&6.33E+09&3.72E$-$01\\       
 & & & 484.4497&    1112.1 &  207531.9 & 3& 3&6.37E+09&2.24E$-$01\\  
 & & & 484.1125&    1112.1 &  207675.673   & 3& 1&2.54E+10&2.98E$-$01\\       
 & & & 482.5452&       0&  207234.487   & 5& 5&1.93E+10&6.75E$-$01\\ 
 & & & 481.8536&       0&  207531.9 & 5& 3&1.08E+10&2.26E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it  475.7297}&{\it      545.2}&{\it   210748.6     }& 9&15&3.17E+10&1.79E+00\\
 & & & 476.4335&    1112.1 &  211005.0 & 3& 5&2.36E+10&1.34E+00\\ 
 & & & 476.1981&    1570.2 &  211566.827   & 1& 3&1.76E+10&1.79E+00\\
 & & & 475.7040&       0&  210214.735   & 5& 7&3.16E+10&1.50E+00\\
 & & & 475.1616&    1112.1 &  211566.827   & 3& 3&1.32E+10&4.47E$-$01\\       
 & & & 473.9224&       0&  211005.0 & 5& 5&7.99E+09&2.69E$-$01\\
 & & & 472.6639&       0&  211566.827   & 5& 3&8.96E+08&1.80E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$3d$*    &$^3$P$-^3$P$^o$&{\it  468.1457}&{\it      545.2}&{\it   214153.9     }& 9& 9&1.08E+10&3.55E$-$01\\       
 & & & 469.9699&    1570.2 &  214349.780   & 1& 3&3.56E+09&3.54E$-$01\\       
 & & & 469.8339&    1112.1 &  213953.256   & 3& 5&2.68E+09&1.48E$-$01\\       
 & & & 468.9603&    1112.1 &  214349.780   & 3& 3&2.69E+09&8.86E$-$02\\       
 & & & 468.4782&    1112.1 &  214569.2 & 3& 1&1.08E+10&1.18E$-$01\\  
 & & & 467.3918&       0&  213953.256   & 5& 5&8.15E+09&2.67E$-$01\\ 
 & & & 466.5272&       0&  214349.780   & 5& 3&4.55E+09&8.91E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  397.2496}&{\it      545.2}&{\it   252276.04    }& 9&15&4.18E+09&1.65E$-$01\\
 & & & 398.8788&    1570.2 &  252272.92    & 1& 3&2.31E+09&1.65E$-$01\\       
 & & & 398.1818&    1112.1 &  252253.69    & 3& 5&3.13E+09&1.24E$-$01\\       
 & & & 398.1513&    1112.1 &  252272.92    & 3& 3&1.73E+09&4.12E$-$02\\       
 & & & 396.4263&       0&  252253.69    & 5& 5&1.05E+09&2.48E$-$02\\ 
 & & & 396.3961&       0&  252272.92    & 5& 3&1.17E+08&1.66E$-$03\\ 
 & & & 396.3640&       0&  252293.347   & 5& 7&4.22E+09&1.39E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$5s$&$^3$P$-^3$S$^o$&{\it  396.7770}&{\it      545.2}&  252575.88    & 9& 3&3.01E+09&2.37E$-$02\\    
 & & & 398.3974&    1570.2 &  252575.88    & 1& 3&3.31E+08&2.36E$-$02\\       
 & & & 397.6716&    1112.1 &  252575.88    & 3& 3&1.00E+09&2.37E$-$02\\       
 & & & 395.9206&       0&  252575.88    & 5& 3&1.69E+09&2.38E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  372.4982}&{\it      545.2}&{\it   269002.811   }& 9&15&1.72E+09&5.96E$-$02\\
 & & & 373.9566&    1570.2 &  268980.893   & 1& 3&9.43E+08&5.93E$-$02\\       
 & & & 373.3171&    1112.1 &  268980.893   & 3& 3&7.13E+08&1.49E$-$02\\       
 & & & 373.2693&    1112.1 &  269015.163   & 3& 5&1.28E+09&4.46E$-$02\\       
 & & & 371.7736&       0&  268980.893   & 5& 3&4.80E+07&5.97E$-$04\\ 
 & & & 371.7425&       0&  269003.382   & 5& 7&1.73E+09&5.02E$-$02\\ 
 & & & 371.7263&       0&  269015.163   & 5& 5&4.32E+08&8.95E$-$03\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4d$&$^3$P$-^3$P$^o$&{\it  368.9487}&{\it      545.2}&{\it   271585.54    }& 9& 9&3.62E+09&7.39E$-$02\\
 & & & 370.2281&    1570.2 &  271673.948   & 1& 3&1.19E+09&7.36E$-$02\\       
 & & & 369.8249&    1112.1 &  271510.360   & 3& 5&8.98E+08&3.07E$-$02\\       
 & & & 369.6013&    1112.1 &  271673.948   & 3& 3&8.98E+08&1.84E$-$02\\       
 & & & 369.5708&    1112.1 &  271696.22    & 3& 1&3.60E+09&2.46E$-$02\\       
 & & & 368.3101&       0&  271510.360   & 5& 5&2.73E+09&5.55E$-$02\\ 
 & & & 368.0883&       0&  271673.948   & 5& 3&1.52E+09&1.85E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4d$&$^3$P$-^3$S$^o$&{\it  368.2909}&{\it      545.2}&  272069.625   & 9& 3&1.87E+09&1.27E$-$02\\    
 & & & 369.6866&    1570.2 &  272069.625   & 1& 3&2.07E+08&1.27E$-$02\\       
 & & & 369.0615&    1112.1 &  272069.625   & 3& 3&6.22E+08&1.27E$-$02\\       
 & & & 367.5530&       0&  272069.625   & 5& 3&1.05E+09&1.28E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$5s$&$^3$P$-^3$D$^o$&{\it  368.1051}&{\it      545.2}&{\it   272206.74    }& 9&15&6.29E+08&2.13E$-$02\\
 & & & 369.6070&    1570.2 &  272127.82    & 1& 3&3.45E+08&2.12E$-$02\\       
 & & & 368.9823&    1112.1 &  272127.82    & 3& 3&2.60E+08&5.31E$-$03\\       
 & & & 368.9002&    1112.1 &  272188.16    & 3& 5&4.68E+08&1.59E$-$02\\       
 & & & 367.4744&       0&  272127.82    & 5& 3&1.76E+07&2.14E$-$04\\ 
 & & & 367.3929&       0&  272188.16    & 5& 5&1.58E+08&3.20E$-$03\\ 
 & & & 367.3043&       0&  272253.831   & 5& 7&6.32E+08&1.79E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$4d$&$^3$P$-^3$P$^o$&{\it  355.2309}&{\it      545.2}&{\it   282052.18    }& 9& 9&6.18E+08&1.17E$-$02\\
 & & & 356.5911&    1570.2 &  282003.459   & 1& 3&2.03E+08&1.16E$-$02\\       
 & & & 356.0800&    1112.1 &  281947.88    & 3& 1&6.11E+08&3.87E$-$03\\       
 & & & 356.0095&    1112.1 &  282003.459   & 3& 3&1.53E+08&2.90E$-$03\\       
 & & & 355.8843&    1112.1 &  282102.275   & 3& 5&1.53E+08&4.84E$-$03\\       
 & & & 354.6056&       0&  282003.459   & 5& 3&2.58E+08&2.92E$-$03\\ 
 & & & 354.4814&       0&  282102.275   & 5& 5&4.65E+08&8.76E$-$03\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$4d$&$^3$P$-^3$D$^o$&{\it  352.7642}&{\it      545.2}&{\it   284020.62    }& 9&15&2.32E+09&7.21E$-$02\\
 & & & 353.9218&    1570.2 &  284118.51    & 1& 3&1.27E+09&7.18E$-$02\\       
 & & & 353.3731&    1112.1 &  284099.086   & 3& 5&1.73E+09&5.40E$-$02\\       
 & & & 353.3489&    1112.1 &  284118.51    & 3& 3&9.62E+08&1.80E$-$02\\       
 & & & 352.2086&       0&  283922.618   & 5& 7&2.33E+09&6.07E$-$02\\ 
 & & & 351.9899&       0&  284099.086   & 5& 5&5.81E+08&1.08E$-$02\\ 
 & & & 351.9658&       0&  284118.51    & 5& 3&6.49E+07&7.23E$-$04\\ 
 & & & & & & & & & \\
\ion{Ar}{ 3}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$5s$&$^3$P$-^3$P$^o$&{\it  350.3831}&{\it      545.2}&{\it   285947.03    }& 9& 9&3.60E+08&6.62E$-$03\\
 & & & 351.7265&    1570.2 &  285882.00 & 1& 3&1.18E+08&6.58E$-$03\\ 
 & & & 351.2234&    1112.1 &  285831.20 & 3& 1&3.57E+08&2.20E$-$03\\ 
 & & & 351.1607&    1112.1 &  285882.00 & 3& 3&8.92E+07&1.65E$-$03\\ 
 & & & 351.0039&    1112.1 &  286009.21    & 3& 5&8.93E+07&2.75E$-$03\\       
 & & & 349.7947&       0&  285882.00 & 5& 3&1.51E+08&1.66E$-$03\\ 
 & & & 349.6391&       0&  286009.21    & 5& 5&2.71E+08&4.97E$-$03\\ 
 & & & & & & & & & \\
\ion{Ar}{ 4}&$3s^2$$3p^3$$-$$3s$$3p^4$&$^4$S$^o-^4$P &{\it  846.5366}&       0&{\it   118128.4     }& 4&12&2.40E+08&7.74E$-$02\\        
 & & & 850.5962&       0&  117564.6 & 4& 6&2.37E+08&3.85E$-$02\\
 & & & 843.7651&       0&  118516.4 & 4& 4&2.43E+08&2.59E$-$02\\
 & & & 840.0277&       0&  119043.7 & 4& 2&2.46E+08&1.30E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 4}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  452.2888}&       0&{\it   221097.6     }& 4&12&3.38E+10&3.11E+00\\   
 & & & 452.9271&       0&  220786.1 & 4& 6&3.38E+10&1.56E+00\\  
 & & & 451.8745&       0&  221300.4 & 4& 4&3.40E+10&1.04E+00\\  
 & & & 451.2090&       0&  221626.8 & 4& 2&3.41E+10&5.21E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{ 4}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  397.8999}&       0&{\it   251319.5     }& 4&12&1.71E+09&1.22E$-$01\\ 
 & & & 399.6569&       0&  250214.6 & 4& 2&1.70E+09&2.03E$-$02\\
 & & & 398.5629&       0&  250901.4 & 4& 4&1.71E+09&4.07E$-$02\\
 & & & 396.8782&       0&  251966.5 & 4& 6&1.73E+09&6.13E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{ 5}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$D$^o$&{\it  830.919 }&{\it     1381.7}&{\it   121730.4 }& 9&15&2.48E+08&4.28E$-$02\\   
 & & & 836.101 &    2029.2 &  121632 & 5& 3&6.77E+06&4.26E$-$04\\ 
 & & & 835.779 &    2029.2 &  121678 & 5& 5&6.10E+07&6.39E$-$03\\ 
 & & & 834.858 &    2029.2 &  121810 & 5& 7&2.45E+08&3.58E$-$02\\ 
 & & & 827.343 &     763.2 &  121632 & 3& 3&1.05E+08&1.08E$-$02\\ 
 & & & 827.029 &     763.2 &  121678 & 3& 5&1.89E+08&3.23E$-$02\\ 
 & & & 822.152 &       0&  121632 & 1& 3&1.42E+08&4.33E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{ 5}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$P$^o$&{\it  712.320 }&{\it     1381.7}&{\it   141768 }& 9& 9&7.98E+08&6.07E$-$02\\     
 & & & 715.641 &    2029.2 &  141764 & 5& 5&5.90E+08&4.53E$-$02\\ 
 & & & 715.595 &    2029.2 &  141773 & 5& 3&3.28E+08&1.51E$-$02\\ 
 & & & 709.216 &     763.2 &  141764 & 3& 5&2.01E+08&2.53E$-$02\\ 
 & & & 709.171 &     763.2 &  141773 & 3& 3&2.02E+08&1.52E$-$02\\ 
 & & & 709.171 &     763.2 &  141773 & 3& 1&8.08E+08&2.03E$-$02\\ 
 & & & 705.353 &       0&  141773 & 1& 3&2.73E+08&6.12E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{ 5}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$S$^o$&{\it  525.886 }&{\it     1381.7}&  191537 & 9& 3&2.19E+10&3.02E$-$01\\  
 & & & 527.683 &    2029.2 &  191537 & 5& 3&1.20E+10&3.01E$-$01\\ 
 & & & 524.181 &     763.2 &  191537 & 3& 3&7.36E+09&3.03E$-$01\\ 
 & & & 522.092 &       0&  191537 & 1& 3&2.49E+09&3.05E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{ 5}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$P$^o$&{\it  461.786 }&{\it     1381.7}&{\it   217932       }& 9& 9&1.80E+10&5.74E$-$01\\     
 & & & 463.932 &    2029.2 &  217578 & 5& 5&1.33E+10&4.29E$-$01\\ 
 & & & 462.413 &    2029.2 &  218286 & 5& 3&7.49E+09&1.44E$-$01\\ 
 & & & 461.223 &     763.2 &  217578 & 3& 5&4.52E+09&2.40E$-$01\\ 
 & & & 459.722 &     763.2 &  218286 & 3& 3&4.58E+09&1.45E$-$01\\ 
 & & & 458.971 &     763.2 &  218642 & 3& 1&1.83E+10&1.93E$-$01\\ 
 & & & 458.115 &       0&  218286 & 1& 3&6.13E+09&5.79E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{ 5}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$D$^o$&{\it  448.100 }&{\it     1381.7}&{\it   224546       }& 9&15&2.77E+10&1.39E+00\\       
 & & & 450.072 &    2029.2 &  224216 & 5& 3&7.57E+08&1.38E$-$02\\ 
 & & & 449.487 &    2029.2 &  224505 & 5& 5&6.87E+09&2.08E$-$01\\ 
 & & & 449.059 &    2029.2 &  224717 & 5& 7&2.76E+10&1.17E+00\\ 
 & & & 447.522 &     763.2 &  224216 & 3& 3&1.16E+10&3.48E$-$01\\ 
 & & & 446.944 &     763.2 &  224505 & 3& 5&2.10E+10&1.05E+00\\ 
 & & & 445.999 &       0&  224216 & 1& 3&1.56E+10&1.40E+00\\    
 & & & & & & & & & \\
\ion{Ar}{ 5}&$3s^2$$3p^2$$-$$3s^2$$3p$$4s$&$^3$P$-^3$P$^o$&{\it  338.153 }&{\it     1381.7}&{\it   297106 }& 9& 9&8.28E+09&1.42E$-$01\\ 
 & & & 339.882 &    2029.2 &  296249 & 5& 3&3.40E+09&3.53E$-$02\\ 
 & & & 339.007 &     763.2 &  295742 & 3& 1&8.20E+09&4.71E$-$02\\ 
 & & & 338.426 &     763.2 &  296249 & 3& 3&2.07E+09&3.55E$-$02\\ 
 & & & 337.993 &    2029.2 &  297893 & 5& 5&6.25E+09&1.07E$-$01\\ 
 & & & 337.554 &       0&  296249 & 1& 3&2.77E+09&1.42E$-$01\\  
 & & & 336.553 &     763.2 &  297893 & 3& 5&2.10E+09&5.94E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 6}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$D &{\it  763.0232}&{\it     1471.4 }&{\it   132529.0}& 6&10&4.54E+08&6.61E$-$02\\      
 & & & 767.7290&    2207.1 &  132461.4 & 4& 4&7.43E+07&6.57E$-$03\\  
 & & & 767.0653&    2207.1 &  132574.1 & 4& 6&4.47E+08&5.92E$-$02\\  
 & & & 754.9369&       0&  132461.4 & 2& 4&3.91E+08&6.68E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 6}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$S &{\it  594.0631}&{\it     1471.4 }&  169803.7 & 6& 2&4.90E+09&8.65E$-$02\\  
 & & & 596.6708&    2207.1 &  169803.7 & 4& 2&3.23E+09&8.62E$-$02\\  
 & & & 588.9153&       0&  169803.7 & 2& 2&1.68E+09&8.73E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 6}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$P &{\it  550.5404}&{\it     1471.4 }&{\it   183111.1 }& 6& 6&1.43E+10&6.48E$-$01\\     
 & & & 555.6358&    2207.1 &  182181.1 & 4& 2&4.62E+09&1.07E$-$01\\  
 & & & 551.3621&    2207.1 &  183576.1 & 4& 4&1.18E+10&5.39E$-$01\\  
 & & & 548.9044&       0&  182181.1 & 2& 2&9.59E+09&4.33E$-$01\\
 & & & 544.7332&       0&  183576.1 & 2& 4&2.45E+09&2.18E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{ 6}&$3s^2$$3p$$-$$3s^2$$3d$&$^2$P$^o-^2$D &{\it  460.4953}&{\it     1471.4 }&{\it   218628.9     }& 6&10&1.77E+10&9.36E$-$01\\ 
 & & & 462.1373&    2207.1 &  218593.0 & 4& 4&2.91E+09&9.33E$-$02\\  
 & & & 462.0096&    2207.1 &  218652.8 & 4& 6&1.75E+10&8.40E$-$01\\  
 & & & 457.4712&       0&  218593.0 & 2& 4&1.50E+10&9.42E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{ 6}&$3s^2$$3p$$-$$3s^2$$4s$&$^2$P$^o-^2$S &{\it  293.4002}&{\it     1471.4 }&  342302.8 & 6& 2&1.92E+10&8.24E$-$02\\  
 & & & 294.0349&    2207.1 &  342302.8 & 4& 2&1.27E+10&8.22E$-$02\\  
 & & & 292.1390&       0&  342302.8 & 2& 2&6.46E+09&8.27E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{ 6}&$3s^2$$3p$$-$$3s^2$$4d$&$^2$P$^o-^2$D &{\it  220.6015}&{\it     1471.4 }&{\it   454777.5     }& 6&10&3.68E+09&4.48E$-$02\\ 
 & & & 220.9757&    2207.1 &  454745.6 & 4& 4&6.11E+08&4.47E$-$03\\  
 & & & 220.9497&    2207.1 &  454798.8 & 4& 6&3.66E+09&4.02E$-$02\\  
 & & & 219.9032&       0&  454745.6 & 2& 4&3.10E+09&4.49E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{ 6}&$3s^2$$3p$$-$$3s^2$$5d$&$^2$P$^o-^2$D &{\it  180.508 }&{\it     1471.4 }&{\it   555465 }& 6&10&4.95E+09&4.03E$-$02\\       
 & & & 180.792 &    2207.1 &  555330 & 4& 4&8.20E+08&4.02E$-$03\\ 
 & & & 180.718 &    2207.1 &  555555 & 4& 6&4.93E+09&3.62E$-$02\\ 
 & & & 180.073 &       0&  555330 & 2& 4&4.16E+09&4.04E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{ 7}&$3s^2$$-$$3s$$3p$&$^1$S$-^1$P$^o$& 585.754 &       0&  170720 & 1& 3&8.04E+09&1.24E+00\\ 
 & & & & & & & & & \\
\ion{Ar}{ 7}&$3s^2$$-$$3s$$4p$&$^1$S$-^1$P$^o$& 176.566 &       0&  566362 & 1& 3&1.28E+10&1.79E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{ 8}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it  704.71  }&       0&{\it   141903       }& 2& 6&2.57E+09&5.73E$-$01\\
 & & & 713.81  &       0&  140093   & 2& 2&2.46E+09&1.88E$-$01\\
 & & & 700.24  &       0&  142808       & 2& 4&2.62E+09&3.85E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 8}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it  159.007 }&       0&{\it   628905       }& 2& 6&1.09E+10&1.24E$-$01\\
 & & & 159.175 &       0&  628240 & 2& 2&1.09E+10&4.14E$-$02\\  
 & & & 158.923 &       0&  629237 & 2& 4&1.09E+10&8.29E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{ 8}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it  120.114 }&       0&{\it   832542 }& 2& 6&6.75E+09&4.38E$-$02\\ 
 & & & 120.157 &       0&  832245 & 2& 2&6.74E+09&1.46E$-$02\\  
 & & & 120.093 &       0&  832691 & 2& 4&6.75E+09&2.92E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{ 9}&$2s^2$$2p^6$$-$$2p^5$$3s$&$^1$S$-^1$P$^o$&  48.7389&       0& 2051750 & 1& 3&2.23E+11&2.38E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 9}&$2s^2$$2p^6$$-$$2p^5$$3d$&$^1$S$-^1$P$^o$&  41.4760&       0& 2411030 & 1& 3&2.60E+12&2.01E+00\\   
 & & & & & & & & & \\
\ion{Ar}{ 9}&$2s^2$$2p^6$$-$$2p^5$$4s$&$^1$S$-^1$P$^o$&  36.9829&       0& 2703950 & 1& 3&8.31E+10&5.11E$-$02\\ 
 & & & & & & & & & \\
\ion{Ar}{ 9}&$2s^2$$2p^6$$-$$2p^6$$3p$&$^1$S$-^1$P$^o$&  35.8340&       0& 2790645 & 1& 3&5.77E+11&3.33E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 9}&$2s^2$$2p^6$$-$$2p^5$$4d$&$^1$S$-^1$P$^o$&  35.0239&       0& 2855190 & 1& 3&9.50E+11&5.24E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 9}&$2s^2$$2p^6$$-$$2p^5$$5d$&$^1$S$-^1$P$^o$&  32.6670&       0& 3061190 & 1& 3&5.79E+11&2.78E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{ 9}&$2s^2$$2p^6$$-$$2p^5$$6d$&$^1$S$-^1$P$^o$&  31.5120&       0& 3173390 & 1& 3&3.43E+11&1.53E$-$01\\ 
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  167.196 }&{\it     6019 }&  604120 & 6& 2&4.75E+10&6.63E$-$02\\ 
 & & & 170.630 &   18057 &  604120 & 2& 2&1.49E+10&6.50E$-$02\\ 
 & & & 165.530 &       0&  604120 & 4& 2&3.26E+10&6.70E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it   43.9612}&{\it     6019 }&{\it  2280754       }& 6& 6&3.76E+11&1.09E$-$01\\    
 & & &  44.2711&   18057 & 2276867 & 2& 4&6.13E+10&3.60E$-$02\\ 
 & & &  44.0437&   18057 & 2288527 & 2& 2&2.49E+11&7.23E$-$02\\ 
 & & &  43.9200&       0& 2276867 & 4& 4&3.14E+11&9.07E$-$02\\  
 & & &  43.6962&       0& 2288527 & 4& 2&1.27E+11&1.82E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   43.0491}&{\it     6019 }&{\it  2328949   }& 6&10&1.46E+11&6.76E$-$02\\        
 & & &  43.2700&   18057 & 2329127 & 2& 4&1.20E+11&6.72E$-$02\\ 
 & & &  42.9400&       0& 2328831 & 4& 6&1.47E+11&6.09E$-$02\\  
 & & &  42.9345&       0& 2329127 & 4& 4&2.45E+10&6.77E$-$03\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it   41.6771}&{\it     6019 }& 2405420 & 6& 2&1.46E+11&1.27E$-$02\\      
 & & &  41.8872&   18057 & 2405420 & 2& 2&4.79E+10&1.26E$-$02\\ 
 & & &  41.5728&       0& 2405420 & 4& 2&9.80E+10&1.27E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it   38.375 }&{\it     6019 }&{\it  2611850   }& 6&10&1.10E+12&4.05E$-$01\\        
 & & &  38.641 &   18057 &[2606000]& 2& 4&9.00E+11&4.03E$-$01\\ 
 & & &  38.373 &       0&[2606000]& 4& 4&1.83E+11&4.05E$-$02\\  
 & & &  38.2300&       0& 2615747 & 4& 6&1.12E+12&3.67E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it   38.3730}&{\it     6019 }&{\it  2612018 }& 6& 6&2.41E+11&5.31E$-$02\\
 & & &  38.6961&   18057 &[2602298]& 2& 2&1.56E+11&3.51E$-$02\\ 
 & & &  38.4790&   18057 &[2616878]& 2& 4&3.99E+10&1.77E$-$02\\ 
 & & &  38.4276&       0&[2602298]& 4& 2&7.99E+10&8.84E$-$03\\  
 & & &  38.2135&       0&[2616878]& 4& 4&2.03E+11&4.45E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it   37.7081}&{\it     6019 }& 2657966 & 6& 2&2.29E+12&1.63E$-$01\\      
 & & &  37.8801&   18057 &[2657966]& 2& 2&7.53E+11&1.62E$-$01\\ 
 & & &  37.6228&       0&[2657966]& 4& 2&1.55E+12&1.64E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it   37.5310}&{\it     6019 }&{\it  2670486       }& 6& 6&2.68E+12&5.67E$-$01\\    
 & & &  37.7325&   18057 &[2668291]& 2& 4&4.40E+11&1.88E$-$01\\ 
 & & &  37.6390&   18057 &[2674877]& 2& 2&1.77E+12&3.77E$-$01\\ 
 & & &  37.4772&       0&[2668291]& 4& 4&2.24E+12&4.72E$-$01\\  
 & & &  37.3849&       0&[2674877]& 4& 2&9.04E+11&9.47E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it   37.4809}&{\it     6019 }&{\it  2674045   }& 6&10&2.06E+12&7.24E$-$01\\        
 & & &  37.6000&   18057 & 2677631 & 2& 4&1.70E+12&7.21E$-$01\\ 
 & & &  37.4300&       0& 2671654 & 4& 6&2.07E+12&6.52E$-$01\\  
 & & &  37.3464&       0& 2677631 & 4& 4&3.47E+11&7.26E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it   36.6315}&{\it     6019 }&{\it  2735908   }& 6&10&4.47E+11&1.50E$-$01\\        
 & & &  36.7800&   18057 & 2736926 & 2& 4&3.67E+11&1.49E$-$01\\ 
 & & &  36.5600&       0& 2735230 & 4& 6&4.49E+11&1.35E$-$01\\  
 & & &  36.5373&       0& 2736926 & 4& 4&7.49E+10&1.50E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^5$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   32.675 }&{\it     6019 }&{\it  3066500 }& 6&10&4.54E+11&1.21E$-$01\\      
 & & &  32.610 &       0& 3066500 & 4& 6&4.60E+11&1.10E$-$01\\  
 & & & &   18057  & & 2& 4&3.65E+11&1.17E$-$01\\      
 & & & &       0 & & 4& 4&7.37E+10&1.18E$-$02\\       
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it   32.614 }&{\it     6019 }&{\it  3072200 }& 6& 6&7.34E+10&1.17E$-$02\\
 & & &  32.742 &   18057 & 3072200 & 2& 2&4.84E+10&7.78E$-$03\\ 
 & & &  32.742 &   18057 & 3072200 & 2& 4&1.21E+10&3.89E$-$03\\ 
 & & &  32.550 &       0& 3072200 & 4& 4&6.16E+10&9.79E$-$03\\  
 & & &  32.550 &       0& 3072200 & 4& 2&2.47E+10&1.96E$-$03\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^5$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   32.513 }&{\it     6019 }& 3081700 & 6& 2&6.42E+11&3.39E$-$02\\  
 & & &  32.641 &   18057 & 3081700 & 2& 2&2.12E+11&3.38E$-$02\\ 
 & & &  32.450 &       0& 3081700 & 4& 2&4.31E+11&3.40E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it   30.996 }&{\it     6019 }&{\it  3232240 }& 6&10&4.33E+11&1.04E$-$01\\
 & & &  31.080 &   18057 & 3235600 & 2& 4&3.59E+11&1.04E$-$01\\ 
 & & &  30.960 &       0& 3230000 & 4& 6&4.37E+11&9.42E$-$02\\  
 & & &  30.906 &       0& 3235600 & 4& 4&7.33E+10&1.05E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{10}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5d$&$^2$P$^o-^2$D &{\it   29.131 }&{\it     6019 }&{\it  3438840 }& 6&10&1.59E+11&3.38E$-$02\\
 & & &  29.197 &   18057 & 3443100 & 2& 4&1.32E+11&3.37E$-$02\\ 
 & & &  29.104 &       0& 3436000 & 4& 6&1.60E+11&3.04E$-$02\\  
 & & &  29.044 &       0& 3443100 & 4& 4&2.68E+10&3.39E$-$03\\  
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  189.02  }&{\it    6849}&{\it   535890       }& 9& 9&2.15E+10&1.15E$-$01\\  
 & & & 194.11  &   14456 &  529630 & 3& 5&4.98E+09&4.69E$-$02\\ 
 & & & 190.95  &   18274 &  541960 & 1& 3&6.95E+09&1.14E$-$01\\ 
 & & & 189.57  &   14456 &  541960 & 3& 3&5.35E+09&2.88E$-$02\\ 
 & & & 188.81  &       0&  529630 & 5& 5&1.62E+10&8.68E$-$02\\  
 & & & 187.08  &   14456 &  548990 & 3& 1&2.22E+10&3.89E$-$02\\ 
 & & & 184.52  &       0&  541960 & 5& 3&9.66E+09&2.96E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it   39.826 }&{\it    6849}& 2517800 & 9& 3&5.50E+11&4.36E$-$02\\   
 & & &  40.008 &   18274 & 2517800 & 1& 3&6.03E+10&4.34E$-$02\\ 
 & & &  39.947 &   14456 & 2517800 & 3& 3&1.82E+11&4.35E$-$02\\ 
 & & &  39.717 &       0& 2517800 & 5& 3&3.09E+11&4.38E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it   38.708 }&{\it    6849}&{\it  2590300       }& 9&15&1.78E+11&6.65E$-$02\\ 
 & & &  38.900 &   18274 & 2589000 & 1& 3&9.73E+10&6.62E$-$02\\ 
 & & &  38.842 &   14456 & 2589000 & 3& 3&7.34E+10&1.66E$-$02\\ 
 & & &  38.789 &   14456 & 2592500 & 3& 5&1.32E+11&4.98E$-$02\\ 
 & & &  38.625 &       0& 2589000 & 5& 3&4.97E+09&6.67E$-$04\\  
 & & &  38.620 &       0& 2589300 & 5& 7&1.79E+11&5.60E$-$02\\  
 & & &  38.573 &       0& 2592500 & 5& 5&4.48E+10&1.00E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it   37.908 }&{\it    6849}&{\it  2644800 }& 9& 9&1.75E+11&3.77E$-$02\\       
 & & &  38.018 &   14456 & 2644800 & 3& 5&4.32E+10&1.56E$-$02\\ 
 & & &  37.810 &       0& 2644800 & 5& 5&1.32E+11&2.83E$-$02\\  
 & & & &   14456  & & 3& 3&4.38E+10&9.44E$-$03\\      
 & & & &       0 & & 5& 3&7.31E+10&9.45E$-$03\\       
 & & & &   14456  & & 3& 1&1.75E+11&1.26E$-$02\\      
 & & & &   18274  & & 1& 3&5.85E+10&3.78E$-$02\\      
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   35.485 }&{\it    6849}&{\it  2825000       }& 9&15&8.07E+11&2.54E$-$01\\ 
 & & &  35.700 &   18274 & 2819400 & 1& 3&4.40E+11&2.52E$-$01\\ 
 & & &  35.651 &   14456 & 2819400 & 3& 3&3.32E+11&6.33E$-$02\\ 
 & & &  35.580 &   14456 & 2825000 & 3& 5&6.01E+11&1.90E$-$01\\ 
 & & &  35.469 &       0& 2819400 & 5& 3&2.24E+10&2.54E$-$03\\  
 & & &  35.398 &       0& 2825000 & 5& 5&2.04E+11&3.83E$-$02\\  
 & & &  35.369 &       0& 2827300 & 5& 7&8.19E+11&2.15E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   34.420 }&{\it    6849}&{\it  2912100       }& 9&15&1.69E+12&4.99E$-$01\\ 
 & & &  34.561 &   18274 & 2911700 & 1& 3&9.25E+11&4.97E$-$01\\ 
 & & &  34.520 &   14456 & 2911300 & 3& 5&1.25E+12&3.73E$-$01\\ 
 & & &  34.516 &   14456 & 2911700 & 3& 3&7.00E+11&1.25E$-$01\\ 
 & & &  34.349 &       0& 2911300 & 5& 5&4.24E+11&7.50E$-$02\\  
 & & &  34.344 &       0& 2911700 & 5& 3&4.72E+10&5.01E$-$03\\  
 & & &  34.330 &       0& 2912900 & 5& 7&1.70E+12&4.20E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   34.320 }&{\it    6849}&{\it  2920600 }& 9& 9&2.70E+12&4.77E$-$01\\       
 & & &  34.410 &   14456 & 2920600 & 3& 5&6.69E+11&1.98E$-$01\\ 
 & & &  34.240 &       0& 2920600 & 5& 5&2.04E+12&3.59E$-$01\\  
 & & & &   14456  & & 3& 3&6.74E+11&1.19E$-$01\\      
 & & & &       0 & & 5& 3&1.12E+12&1.19E$-$01\\       
 & & & &   14456  & & 3& 1&2.70E+12&1.59E$-$01\\      
 & & & &   18274  & & 1& 3&9.00E+11&4.77E$-$01\\      
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it   34.179 }&{\it    6849}& 2932600 & 9& 3&2.76E+12&1.61E$-$01\\   
 & & &  34.313 &   18274 & 2932600 & 1& 3&3.02E+11&1.60E$-$01\\ 
 & & &  34.268 &   14456 & 2932600 & 3& 3&9.14E+11&1.61E$-$01\\ 
 & & &  34.099 &       0& 2932600 & 5& 3&1.54E+12&1.61E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{11}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   33.720 }&{\it    6849}&{\it  2972500       }& 9&15&1.72E+12&4.90E$-$01\\ 
 & & &  33.840 &   14456 & 2969500 & 3& 5&1.28E+12&3.66E$-$01\\ 
 & & &  33.775 &   18274 & 2979000 & 1& 3&9.53E+11&4.89E$-$01\\ 
 & & &  33.732 &   14456 & 2979000 & 3& 3&7.15E+11&1.22E$-$01\\ 
 & & &  33.676 &       0& 2969500 & 5& 5&4.32E+11&7.35E$-$02\\  
 & & &  33.650 &       0& 2971800 & 5& 7&1.74E+12&4.13E$-$01\\  
 & & &  33.568 &       0& 2979000 & 5& 3&4.85E+10&4.92E$-$03\\  
 & & & & & & & & & \\
\ion{Ar}{12}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  220.745 }&       0&{\it   453011       }& 4&12&6.62E+09&1.45E$-$01\\        
 & & & 224.250 &       0&  445931 & 4& 6&6.27E+09&7.09E$-$02\\  
 & & & 218.290 &       0&  458106 & 4& 4&6.79E+09&4.85E$-$02\\  
 & & & 215.490 &       0&  464059 & 4& 2&7.07E+09&2.46E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{12}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3s$&$^4$S$^o-^4$P &{\it   34.742 }&       0&{\it  2878400       }& 4&12&2.03E+11&1.10E$-$01\\ 
 & & &  34.880 &       0& 2867000 & 4& 2&2.00E+11&1.82E$-$02\\  
 & & &  34.780 &       0& 2875200 & 4& 4&2.02E+11&3.66E$-$02\\  
 & & &  34.670 &       0& 2884300 & 4& 6&2.03E+11&5.50E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{12}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it   31.372 }&       0&{\it  3187520 }& 4&12&3.93E+12&1.74E+00\\
 & & &  31.389 &       0& 3185800 & 4& 6&3.92E+12&8.68E$-$01\\  
 & & &  31.347 &       0& 3190100 & 4& 4&3.93E+12&5.79E$-$01\\  
 & & & &       0 & & 4& 2&3.93E+12&2.90E$-$01\\       
 & & & & & & & & & \\
\ion{Ar}{12}&$2s^2$$2p^3$$-$$2p^3$($^5$S$^o$)$3p$&$^4$S$^o-^4$P &{\it   30.580 }&       0&{\it  3270100 }& 4&12&5.82E+11&2.45E$-$01\\   
 & & &  30.580 &       0& 3270100 & 4& 6&5.85E+11&1.23E$-$01\\  
 & & & &       0 & & 4& 4&5.78E+11&8.11E$-$02\\       
 & & & &       0 & & 4& 2&5.78E+11&4.05E$-$02\\       
 & & & & & & & & & \\
\ion{Ar}{12}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it   25.040 }&       0&{\it  3993600 }& 4&12&1.35E+12&3.82E$-$01\\       
 & & &  25.040 &       0& 3993600 & 4& 6&1.35E+12&1.91E$-$01\\  
 & & & &       0 & & 4& 4&1.35E+12&1.27E$-$01\\       
 & & & &       0 & & 4& 2&1.36E+12&6.38E$-$02\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  245.12  }&{\it    15444}&{\it   423410       }& 9&15&3.72E+09&5.58E$-$02\\ 
 & & & 249.48  &   21893 &  422720 & 5& 5&8.82E+08&8.23E$-$03\\ 
 & & & 249.16  &   21893 &  423240 & 5& 3&9.83E+07&5.49E$-$04\\ 
 & & & 248.71  &   21893 &  423970 & 5& 7&3.56E+09&4.62E$-$02\\ 
 & & & 242.20  &    9845 &  422720 & 3& 5&2.89E+09&4.24E$-$02\\ 
 & & & 241.90  &    9845 &  423240 & 3& 3&1.61E+09&1.41E$-$02\\ 
 & & & 236.27  &       0&  423240 & 1& 3&2.31E+09&5.79E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  207.895 }&{\it    15444}&{\it   496456       }& 9& 9&9.60E+09&6.22E$-$02\\ 
 & & & 211.006 &   21893 &  495814 & 5& 3&3.82E+09&1.53E$-$02\\ 
 & & & 210.461 &   21893 &  497040 & 5& 5&6.94E+09&4.61E$-$02\\ 
 & & & 205.924 &    9845 &  495460 & 3& 1&9.86E+09&2.09E$-$02\\ 
 & & & 205.774 &    9845 &  495814 & 3& 3&2.47E+09&1.57E$-$02\\ 
 & & & 205.257 &    9845 &  497040 & 3& 5&2.49E+09&2.62E$-$02\\ 
 & & & 201.689 &       0&  495814 & 1& 3&3.50E+09&6.40E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  163.09  }&{\it    15444}&  628620 & 9& 3&5.40E+10&7.18E$-$02\\ 
 & & & 164.82  &   21893 &  628620 & 5& 3&2.91E+10&7.10E$-$02\\ 
 & & & 161.61  &    9845 &  628620 & 3& 3&1.85E+10&7.24E$-$02\\ 
 & & & 159.08  &       0&  628620 & 1& 3&6.47E+09&7.36E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s^2$$2p$$3s$&$^3$P$-^3$P$^o$&{\it   31.799 }&{\it    15444}&{\it  3160200 }& 9& 9&4.02E+11&6.09E$-$02\\   
 & & &  31.864 &   21893 & 3160200 & 5& 5&2.99E+11&4.55E$-$02\\ 
 & & &  31.742 &    9845 & 3160200 & 3& 5&1.01E+11&2.54E$-$02\\ 
 & & & &    9845  & & 3& 3&1.00E+11&1.52E$-$02\\      
 & & & &   21893  & & 5& 3&1.67E+11&1.52E$-$02\\      
 & & & &    9845  & & 3& 1&4.00E+11&2.02E$-$02\\      
 & & & &       0 & & 1& 3&1.33E+11&6.07E$-$02\\       
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it   29.370 }&{\it    15444}&{\it  3420260       }& 9&15&4.21E+12&9.08E$-$01\\       
 & & &  29.510 &   21893 & 3410600 & 5& 3&1.15E+11&9.03E$-$03\\ 
 & & &  29.454 &   21893 & 3417050 & 5& 5&1.05E+12&1.36E$-$01\\ 
 & & &  29.405 &    9845 & 3410600 & 3& 3&1.74E+12&2.26E$-$01\\ 
 & & &  29.370 &   21893 & 3426700 & 5& 7&4.21E+12&7.62E$-$01\\ 
 & & &  29.350 &    9845 & 3417050 & 3& 5&3.16E+12&6.81E$-$01\\ 
 & & &  29.320 &       0& 3410600 & 1& 3&2.35E+12&9.08E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it   29.257 }&{\it    15444}&{\it  3433400       }& 9& 9&2.33E+12&2.99E$-$01\\       
 & & &  29.320 &   21893 & 3432500 & 5& 5&1.73E+12&2.23E$-$01\\ 
 & & &  29.305 &   21893 & 3434300 & 5& 3&9.67E+11&7.47E$-$02\\ 
 & & &  29.217 &    9845 & 3432500 & 3& 5&5.86E+11&1.25E$-$01\\ 
 & & &  29.202 &    9845 & 3434300 & 3& 3&5.85E+11&7.48E$-$02\\ 
 & & &  29.191 &    9845 & 3435600 & 3& 1&2.34E+12&9.98E$-$02\\ 
 & & &  29.118 &       0& 3434300 & 1& 3&7.89E+11&3.01E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$D$^o$&{\it   27.559 }&{\it    15444}&{\it  3644000 }& 9&15&1.05E+12&1.99E$-$01\\        
 & & &  27.608 &   21893 & 3644000 & 5& 7&1.04E+12&1.66E$-$01\\ 
 & & &  27.608 &   21893 & 3644000 & 5& 5&2.61E+11&2.98E$-$02\\ 
 & & &  27.608 &   21893 & 3644000 & 5& 3&2.90E+10&1.99E$-$03\\ 
 & & &  27.517 &    9845 & 3644000 & 3& 5&7.88E+11&1.49E$-$01\\ 
 & & &  27.517 &    9845 & 3644000 & 3& 3&4.40E+11&4.99E$-$02\\ 
 & & &  27.442 &       0& 3644000 & 1& 3&5.90E+11&2.00E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$P$^o$&{\it   26.485 }&{\it    15444}&{\it  3791200 }& 9& 9&1.16E+12&1.22E$-$01\\        
 & & &  26.530 &   21893 & 3791200 & 5& 5&8.70E+11&9.18E$-$02\\ 
 & & &  26.446 &    9845 & 3791200 & 3& 5&2.93E+11&5.12E$-$02\\ 
 & & & &    9845  & & 3& 3&2.72E+11&2.86E$-$02\\      
 & & & &   21893  & & 5& 3&4.53E+11&2.86E$-$02\\      
 & & & &    9845  & & 3& 1&1.09E+12&3.81E$-$02\\      
 & & & &       0 & & 1& 3&3.61E+11&1.14E$-$01\\       
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s2p^2$($^4$P)$3p$&$^3$P$-^3$S$^o$&{\it   26.315 }&{\it    15444}& 3815500 & 9& 3&1.37E+12&4.74E$-$02\\    
 & & &  26.360 &   21893 & 3815500 & 5& 3&7.57E+11&4.73E$-$02\\ 
 & & &  26.277 &    9845 & 3815500 & 3& 3&4.59E+11&4.75E$-$02\\ 
 & & &  26.209 &       0& 3815500 & 1& 3&1.54E+11&4.76E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s^2$$2p$$4s$&$^3$P$-^3$P$^o$&{\it   23.601 }&{\it    15444}&{\it  4252600 }& 9& 9&1.17E+11&9.81E$-$03\\   
 & & &  23.637 &   21893 & 4252600 & 5& 5&8.77E+10&7.35E$-$03\\ 
 & & &  23.570 &    9845 & 4252600 & 3& 5&2.95E+10&4.10E$-$03\\ 
 & & & &    9845  & & 3& 3&2.93E+10&2.45E$-$03\\      
 & & & &   21893  & & 5& 3&4.89E+10&2.45E$-$03\\      
 & & & &    9845  & & 3& 1&1.17E+11&3.27E$-$03\\      
 & & & &       0 & & 1& 3&3.92E+10&9.81E$-$03\\       
 & & & & & & & & & \\
\ion{Ar}{13}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it   23.00  }&{\it    15444}&{\it  4364000 }& 9& 9&7.78E+11&6.17E$-$02\\   
 & & &  23.03  &   21893 & 4364000 & 5& 5&5.81E+11&4.62E$-$02\\ 
 & & &  22.97  &    9845 & 4364000 & 3& 5&1.96E+11&2.58E$-$02\\ 
 & & & &    9845  & & 3& 3&1.94E+11&1.54E$-$02\\      
 & & & &   21893  & & 5& 3&3.24E+11&1.54E$-$02\\      
 & & & &    9845  & & 3& 1&7.76E+11&2.05E$-$02\\      
 & & & &       0 & & 1& 3&2.59E+11&6.15E$-$02\\       
 & & & & & & & & & \\
\ion{Ar}{14}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  252.701 }&{\it   15105}&{\it   410829   }& 6&10&3.24E+09&5.17E$-$02\\
 & & & 257.987 &   22657 &  410273 & 4& 4&5.07E+08&5.06E$-$03\\ 
 & & & 257.372 &   22657 &  411200 & 4& 6&3.07E+09&4.57E$-$02\\ 
 & & & 243.740 &       0&  410273 & 2& 4&3.01E+09&5.36E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{14}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  200.27  }&{\it   15105}&  514430 & 6& 2&1.32E+10&2.64E$-$02\\   
 & & & 203.35  &   22657 &  514430 & 4& 2&8.39E+09&2.60E$-$02\\ 
 & & & 194.39  &       0&  514430 & 2& 2&4.80E+09&2.72E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{14}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  186.42  }&{\it   15105}&{\it   551520       }& 6& 6&2.53E+10&1.32E$-$01\\     
 & & & 191.36  &   22657 &  545230 & 4& 2&7.80E+09&2.14E$-$02\\ 
 & & & 187.97  &   22657 &  554660 & 4& 4&2.06E+10&1.09E$-$01\\ 
 & & & 183.41  &       0&  545230 & 2& 2&1.77E+10&8.94E$-$02\\  
 & & & 180.29  &       0&  554660 & 2& 4&4.66E+09&4.54E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{14}&$2s^2$$2p$$-$$2s^2$$3s$&$^2$P$^o-^2$S &{\it   29.423 }&{\it   15105}& 3413800 & 6& 2&5.13E+11&2.22E$-$02\\   
 & & &  29.489 &   22657 & 3413800 & 4& 2&3.39E+11&2.21E$-$02\\ 
 & & &  29.293 &       0& 3413800 & 2& 2&1.73E+11&2.23E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{14}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   27.577 }&{\it   15105}&{\it  3641300 }& 6&10&3.43E+12&6.52E$-$01\\  
 & & &  27.642 &   22657 & 3640300 & 4& 4&5.67E+11&6.50E$-$02\\ 
 & & &  27.629 &   22657 & 3642000 & 4& 6&3.41E+12&5.85E$-$01\\ 
 & & &  27.470 &       0& 3640300 & 2& 4&2.89E+12&6.54E$-$01\\  
 & & & & & & & & & \\
\ion{Ar}{14}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   25.518 }&{\it   15105}&{\it  3933900 }& 6& 6&1.57E+12&1.53E$-$01\\
 & & &  25.567 &   22657 & 3933900 & 4& 4&1.30E+12&1.27E$-$01\\ 
 & & &  25.420 &       0& 3933900 & 2& 4&2.63E+11&5.10E$-$02\\  
 & & & &       0 & & 2& 2&9.91E+11&9.67E$-$02\\       
 & & & &   22657  & & 4& 2&4.96E+11&2.42E$-$02\\      
 & & & & & & & & & \\
\ion{Ar}{14}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it   21.113 }&{\it   15105}&{\it  4751500 }& 6&10&1.13E+12&1.26E$-$01\\  
 & & &  21.147 &   22657 & 4751500 & 4& 6&1.13E+12&1.14E$-$01\\ 
 & & & &       0 & & 2& 4&9.35E+11&1.25E$-$01\\       
 & & & &   22657  & & 4& 4&1.87E+11&1.25E$-$02\\      
 & & & & & & & & & \\
\ion{Ar}{15}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 221.15  &       0&  452180 & 1& 3&9.32E+09&2.05E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{15}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  24.737 &       0& 4042600 & 1& 3&2.31E+12&6.36E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{15}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$&  22.373 &       0& 4469600 & 1& 3&1.47E+11&3.31E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{15}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&  18.818 &       0& 5314200 & 1& 3&1.04E+12&1.66E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{16}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  364.93  }&       0&{\it   274030       }& 2& 6&1.41E+09&8.42E$-$02\\
 & & & 389.14  &       0&  256980 & 2& 2&1.16E+09&2.63E$-$02\\  
 & & & 353.92  &       0&  282550 & 2& 4&1.54E+09&5.79E$-$02\\  
 & & & & & & & & & \\
\ion{Ar}{17}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&   3.9488&       0&25323950 & 1& 3&1.11E+14&7.75E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{17}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   3.3654&       0&29713740 & 1& 3&3.04E+13&1.55E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{17}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   3.1996&       0&31254280 & 1& 3&1.24E+13&5.73E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{17}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   3.1281&       0&31967860 & 1& 3&6.27E+12&2.76E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{17}&$1s^2$$-$$1s$$6p$&$^1$S$-^1$P$^o$&   3.0950&       0&32310000 & 1& 3&3.60E+12&1.55E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it    3.7329}&       0&{\it 26788680}& 2& 6&6.64E+13&4.16E$-$01\\   
 & & &   3.7365&       0&[26762780] & 2& 2&6.64E+13&1.39E$-$01\\
 & & &   3.7311&       0&[26801620] & 2& 4&6.64E+13&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    3.1506}&       0&{\it 31739780}& 2& 6&1.77E+13&7.90E$-$02\\   
 & & &   3.1514&       0&[31732100] & 2& 2&1.77E+13&2.63E$-$02\\
 & & &   3.1502&       0&[31743610] & 2& 4&1.77E+13&5.27E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    2.9875}&       0&{\it 33473020}& 2& 6&7.22E+12&2.90E$-$02\\   
 & & &   2.9878&       0&[33469780] & 2& 2&7.23E+12&9.67E$-$03\\
 & & &   2.9873&       0&[33474630] & 2& 4&7.21E+12&1.93E$-$02\\
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    2.9176}&       0&{\it 34275060}& 2& 6&3.63E+12&1.39E$-$02\\   
 & & &   2.9177&       0&[34273400] & 2& 2&3.64E+12&4.65E$-$03\\
 & & &   2.9175&       0&[34275890] & 2& 4&3.64E+12&9.30E$-$03\\
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    2.8810}&       0&{\it 34709660   }& 2& 6&2.09E+12&7.80E$-$03\\
 & & &   2.8810&       0&[34709660] & 2& 4&2.09E+12&5.20E$-$03\\
 & & &   2.8810&       0&[34709660] & 2& 2&2.09E+12&2.60E$-$03\\
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    2.8594}&       0&{\it 34972570}& 2& 6&1.31E+12&4.82E$-$03\\   
 & & &   2.8594&       0&[34972570]& 2& 4&1.31E+12&3.21E$-$03\\ 
 & & &   2.8594&       0&[34972570]& 2& 2&1.31E+12&1.60E$-$03\\ 
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    2.8455}&       0&{\it 35143150 }& 2& 6&8.76E+11&3.19E$-$03\\  
 & & &   2.8455&       0&[35143150] & 2& 4&8.73E+11&2.12E$-$03\\
 & & &   2.8455&       0&[35143150] & 2& 2&8.73E+11&1.06E$-$03\\
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    2.8361}&       0&{\it 35260060       }& 2& 6&6.14E+11&2.22E$-$03\\      
 & & &   2.8361&       0&[35260060]& 2& 4&6.14E+11&1.48E$-$03\\ 
 & & &   2.8361&       0&[35260060]& 2& 2&6.12E+11&7.38E$-$04\\ 
 & & & & & & & & & \\
\ion{Ar}{18}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    2.8294}&       0&{\it 35343670}& 2& 6&4.44E+11&1.60E$-$03\\  
 & & &   2.8294&       0&[35343670]& 2& 4&4.46E+11&1.07E$-$03\\ 
 & & &   2.8294&       0&[35343670]& 2& 2&4.46E+11&5.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$4p$&$^1$S$-^1$P$^o$&4227.9179&       0&   23652.304   & 1& 3&2.41E+08&1.94E+00\\   
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$3d$$4p$&$^1$S$-^1$P$^o$&2722.4504&       0&   36731.615   & 1& 3&6.03E+06&2.01E$-$02\\ 
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$5p$&$^1$S$-^1$P$^o$&2399.2893&       0&   41679.008   & 1& 3&5.95E+05&1.54E$-$03\\ 
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$6p$&$^1$S$-^1$P$^o$&2276.1686&       0&   43933.477   & 1& 3&4.63E+06&1.08E$-$02\\ 
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$7p$&$^1$S$-^1$P$^o$&2201.4136&       0&   45425.358   & 1& 3&8.63E+06&1.88E$-$02\\ 
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$8p$&$^1$S$-^1$P$^o$&2151.4717&       0&   46479.813   & 1& 3&9.75E+06&2.03E$-$02\\ 
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$9p$&$^1$S$-^1$P$^o$&2119.3459&       0&   47184.370   & 1& 3&7.62E+06&1.54E$-$02\\ 
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$10p$&$^1$S$-^1$P$^o$&2098.103 &       0&   47662.10& 1& 3&5.04E+06&9.97E$-$03\\    
 & & & & & & & & & \\
\ion{Ca}{ 1}&$3p^6$$4s^2$$-$$3p^6$$4s$$11p$&$^1$S$-^1$P$^o$&2083.442 &       0&   47997.49    & 1& 3&3.20E+06&6.24E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 2}&$3p^6$$4s$$-$$3p^6$$4p$&$^2$S$-^2$P$^o$&{\it 3946.314 }&       0&{\it    25340.10    }& 2& 6&1.39E+08&9.72E$-$01\\
 & & &3969.591 &       0&   25191.51    & 2& 2&1.36E+08&3.22E$-$01\\ 
 & & &3934.777 &       0&   25414.40& 2& 4&1.40E+08&6.50E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 2}&$3p^6$$4s$$-$$3p^6$$5p$&$^2$S$-^2$P$^o$&{\it 1650.568 }&       0&{\it    60585.19    }& 2& 6&7.09E+05&8.69E$-$04\\
 & & &1651.991 &       0&   60533.02    & 2& 2&7.09E+05&2.90E$-$04\\ 
 & & &1649.858 &       0&   60611.28    & 2& 4&7.09E+05&5.79E$-$04\\ 
 & & & & & & & & & \\
\ion{Ca}{ 2}&$3p^6$$4s$$-$$3p^6$$6p$&$^2$S$-^2$P$^o$&{\it 1342.111 }&       0&{\it    74509.47    }& 2& 6&2.72E+06&2.20E$-$03\\
 & & &1342.554 &       0&   74484.92    & 2& 2&2.71E+06&7.32E$-$04\\ 
 & & &1341.890 &       0&   74521.75    & 2& 4&2.72E+06&1.47E$-$03\\ 
 & & & & & & & & & \\
\ion{Ca}{ 3}&$3s^2$$3p^6$$-$$3s^2$$3p^5$$4s$&$^1$S$-^1$P$^o$& 403.7201&       0&  247696.39    & 1& 3&9.55E+09&7.00E$-$01\\ 
 & & & & & & & & & \\
\ion{Ca}{ 3}&$3s^2$$3p^6$$-$$3s^2$$3p^5$$3d$&$^1$S$-^1$P$^o$& 357.9692&       0&  279353.64    & 1& 3&6.65E+10&3.83E+00\\ 
 & & & & & & & & & \\
\ion{Ca}{ 3}&$3s^2$$3p^6$$-$$3s^2$$3p^5$$4d$&$^1$S$-^1$P$^o$& 296.9570&       0&  336749.11    & 1& 3&2.95E+10&1.17E+00\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3s$$3p^6$&$^2$P$^o-^2$S &{\it  660.5031}&{\it     1039.4     }&  152439.1 & 6& 2&1.34E+09&2.93E$-$02\\     
 & & & 669.6982&    3118.1 &  152439.1 & 2& 2&4.30E+08&2.89E$-$02\\  
 & & & 655.9997&       0&  152439.1 & 4& 2&9.14E+08&2.95E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4s$*    &$^2$P$^o-^2$P &{\it  454.0187}&{\it     1039.4}&{\it   221294.6     }& 6& 6&2.82E+07&8.72E$-$04\\
 & & & 461.0947&    3118.1 &  219993.3 & 2& 2&1.80E+07&5.73E$-$04\\  
 & & & 456.9816&    3118.1 &  221945.3 & 2& 4&4.62E+06&2.89E$-$04\\  
 & & & 454.5593&       0&  219993.3 & 4& 2&9.36E+06&1.45E$-$04\\
 & & & 450.5615&       0&  221945.3 & 4& 4&2.41E+07&7.32E$-$04\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$3d$*    &$^2$P$^o-^2$D &{\it  437.8149}&{\it     1039.4}&{\it   229446.4     }& 6&10&1.40E+08&6.71E$-$03\\
 & & & 443.8158&    3118.1 &  228436.8 & 2& 4&1.12E+08&6.62E$-$03\\  
 & & & 437.7578&       0&  228436.8 & 4& 4&2.34E+07&6.72E$-$04\\
 & & & 434.5568&       0&  230119.5 & 4& 6&1.43E+08&6.09E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$*    &$^2$P$^o-^2$D &{\it  371.3781}&{\it     1039.4}&{\it   270306.7     }& 6&10&6.21E+08&2.14E$-$02\\
 & & & 374.7367&    3118.1 &  269972.1 & 2& 4&5.03E+08&2.12E$-$02\\  
 & & & 370.4086&       0&  269972.1 & 4& 4&1.05E+08&2.15E$-$03\\
 & & & 369.6450&       0&  270529.8 & 4& 6&6.31E+08&1.94E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it  342.5017}&{\it     1039.4}&  293008.7 & 6& 2&7.66E+10&4.49E$-$01\\   
 & & & 344.9577&    3118.1 &  293008.7 & 2& 2&2.50E+10&4.46E$-$01\\  
 & & & 341.2868&       0&  293008.7 & 4& 2&5.15E+10&4.50E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it  341.0026}&{\it     1039.4}&{\it   294292.3     }& 6& 6&3.59E+10&6.26E$-$01\\   
 & & & 343.9331&    3118.1 &  293872.3 & 2& 4&5.84E+09&2.07E$-$01\\  
 & & & 342.4492&    3118.1 &  295132.2 & 2& 2&2.36E+10&4.15E$-$01\\  
 & & & 340.2839&       0&  293872.3 & 4& 4&3.01E+10&5.22E$-$01\\
 & & & 338.8312&       0&  295132.2 & 4& 2&1.22E+10&1.05E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$3d$*    &$^2$P$^o-^2$D &{\it  331.9698}&{\it     1039.4}&{\it   302271.6     }& 6&10&2.95E+10&8.13E$-$01\\
 & & & 332.5213&    3118.1 &  303850.7 & 2& 4&2.45E+10&8.12E$-$01\\  
 & & & 331.9845&       0&  301218.9 & 4& 6&2.95E+10&7.32E$-$01\\
 & & & 329.1090&       0&  303850.7 & 4& 4&5.05E+09&8.20E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$*    &$^2$P$^o-^2$P &{\it  331.8881}&{\it     1039.4}&{\it   302345.7 }& 6& 6&4.43E+10&7.32E$-$01\\  
 & & & 334.8960&    3118.1 &  301718.3 & 2& 4&7.20E+09&2.42E$-$01\\  
 & & & 332.7982&    3118.1 &  303600.5 & 2& 2&2.93E+10&4.87E$-$01\\  
 & & & 331.4350&       0&  301718.3 & 4& 4&3.71E+10&6.11E$-$01\\
 & & & 329.3802&       0&  303600.5 & 4& 2&1.51E+10&1.23E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it  320.9949}&{\it     1039.4}&{\it   312570.8     }& 6&10&6.10E+10&1.57E+00\\     
 & & & 323.0680&    3118.1 &  312650.5 & 2& 4&4.98E+10&1.56E+00\\ 
 & & & 319.9820&       0&  312517.6 & 4& 6&6.12E+10&1.41E+00\\  
 & & & 319.8460&       0&  312650.5 & 4& 4&1.03E+10&1.58E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$4s$&$^2$P$^o-^2$S &{\it  297.4662}&{\it     1039.4}&  337212.0 & 6& 2&3.60E+08&1.59E$-$03\\   
 & & & 299.3170&    3118.1 &  337212.0 & 2& 2&1.18E+08&1.58E$-$03\\  
 & & & 296.5494&       0&  337212.0 & 4& 2&2.41E+08&1.59E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it  249.7381}&{\it     1039.4}&{\it   401458.8 }& 6&10&4.30E+09&6.70E$-$02\\       
 & & & 251.7339&    3118.1 &  400362.9 & 2& 4&3.50E+09&6.65E$-$02\\  
 & & & 249.7734&       0&  400362.9 & 4& 4&7.16E+08&6.70E$-$03\\
 & & & 248.6391&       0&  402189.4 & 4& 6&4.36E+09&6.06E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$5s$*    &$^2$P$^o-^2$P &{\it  249.2672}&{\it     1039.4}&{\it   402215.4     }& 6& 6&1.54E+09&1.43E$-$02\\
 & & & 251.3695&    3118.1 &  400938.9 & 2& 2&1.00E+09&9.47E$-$03\\  
 & & & 250.1654&    3118.1 &  402853.6 & 2& 4&2.54E+08&4.76E$-$03\\  
 & & & 249.4146&       0&  400938.9 & 4& 2&5.13E+08&2.39E$-$03\\
 & & & 248.2291&       0&  402853.6 & 4& 4&1.30E+09&1.20E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$S &{\it  243.0044}&{\it     1039.4}&  412554.5 & 6& 2&2.35E+09&6.94E$-$03\\   
 & & & 244.2382&    3118.1 &  412554.5 & 2& 2&7.73E+08&6.91E$-$03\\  
 & & & 242.3922&       0&  412554.5 & 4& 2&1.58E+09&6.96E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4d$*    &$^2$P$^o-^2$P &{\it  241.9046}&{\it     1039.4}&{\it   414425.4     }& 6& 6&6.62E+09&5.81E$-$02\\
 & & & 244.2387&    3118.1 &  412553.7 & 2& 4&1.07E+09&1.91E$-$02\\  
 & & & 242.3927&       0&  412553.7 & 4& 4&5.48E+09&4.83E$-$02\\
 & & & 240.9344&    3118.1 &  418168.9 & 2& 2&4.46E+09&3.88E$-$02\\  
 & & & 239.1378&       0&  418168.9 & 4& 2&2.28E+09&9.79E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$P &{\it  240.9577}&{\it     1039.4}&{\it   416049.9     }& 6& 6&2.55E+08&2.22E$-$03\\   
 & & & 243.1023&    3118.1 &  414467.6 & 2& 2&1.66E+08&1.47E$-$03\\  
 & & & 241.7076&    3118.1 &  416841.1 & 2& 4&4.21E+07&7.38E$-$04\\  
 & & & 241.2734&       0&  414467.6 & 4& 2&8.48E+07&3.70E$-$04\\
 & & & 239.8996&       0&  416841.1 & 4& 4&2.16E+08&1.86E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it  240.4448}&{\it     1039.4}&{\it   416935.2 }& 6&10&3.13E+09&4.52E$-$02\\       
 & & & 241.3362&    3118.1 &  417477.9 & 2& 4&2.58E+09&4.50E$-$02\\  
 & & & 240.0537&       0&  416573.4 & 4& 6&3.15E+09&4.08E$-$02\\
 & & & 239.5336&       0&  417477.9 & 4& 4&5.28E+08&4.54E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$5s$&$^2$P$^o-^2$D &{\it  232.5417}&{\it     1039.4}&{\it   431069.8     }& 6&10&1.12E+09&1.51E$-$02\\   
 & & & 233.6676&    3118.1 &  431076.5 & 2& 4&9.16E+08&1.50E$-$02\\  
 & & & 231.9834&       0&  431065.3 & 4& 6&1.12E+09&1.36E$-$02\\
 & & & 231.9774&       0&  431076.5 & 4& 4&1.87E+08&1.51E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$4d$&$^2$P$^o-^2$D &{\it  227.8260}&{\it     1039.4}&{\it   439970.8     }& 6&10&4.06E+08&5.26E$-$03\\   
 & & & 228.8797&    3118.1 &  440028.8 & 2& 4&3.33E+08&5.23E$-$03\\  
 & & & 227.3078&       0&  439932.1 & 4& 6&4.08E+08&4.74E$-$03\\
 & & & 227.2579&       0&  440028.8 & 4& 4&6.81E+07&5.27E$-$04\\
 & & & & & & & & & \\
\ion{Ca}{ 4}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$5s$&$^2$P$^o-^2$S &{\it  219.3624}&{\it     1039.4}&  456906.0 & 6& 2&1.40E+09&3.36E$-$03\\   
 & & & 220.3673&    3118.1 &  456906.0 & 2& 2&4.60E+08&3.35E$-$03\\  
 & & & 218.8634&       0&  456906.0 & 4& 2&9.39E+08&3.37E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3s$$3p^5$&$^3$P$-^3$P$^o$&{\it  646.9954}&{\it     1165.5}&{\it   155726.1     }& 9& 9&8.68E+08&5.45E$-$02\\
 & & & 656.7450&    2404.7 &  154670.8 & 3& 5&2.08E+08&2.24E$-$02\\  
 & & & 651.5312&    3275.6 &  156760.2 & 1& 3&2.83E+08&5.41E$-$02\\  
 & & & 647.8551&    2404.7 &  156760.2 & 3& 3&2.18E+08&1.37E$-$02\\  
 & & & 646.5344&       0&  154670.8 & 5& 5&6.54E+08&4.10E$-$02\\
 & & & 643.1042&    2404.7 &  157900.5 & 3& 1&8.85E+08&1.83E$-$02\\  
 & & & 637.9170&       0&  156760.2 & 5& 3&3.80E+08&1.39E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it  341.741 }&{\it     1165.5}&  293785 & 9& 3&4.83E+10&2.82E$-$01\\
 & & & 344.223 &    3275.6 &  293785 & 1& 3&5.25E+09&2.80E$-$01\\ 
 & & & 343.194 &    2404.7 &  293785 & 3& 3&1.59E+10&2.80E$-$01\\ 
 & & & 340.385 &       0&  293785 & 5& 3&2.72E+10&2.83E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$3d$:    &$^3$P$-^3$P$^o$&{\it  335.849 }&{\it     1165.5}&{\it   298918       }& 9& 9&9.52E+08&1.61E$-$02\\       
 & & & 338.056 &    2404.7 &  298214 & 3& 5&2.33E+08&6.66E$-$03\\ 
 & & & 337.543 &    3275.6 &  299534 & 1& 3&3.12E+08&1.60E$-$02\\ 
 & & & 336.554 &    2404.7 &  299534 & 3& 3&2.37E+08&4.02E$-$03\\ 
 & & & 335.357 &    2404.7 &  300594 & 3& 1&9.55E+08&5.37E$-$03\\ 
 & & & 335.330 &       0&  298214 & 5& 5&7.18E+08&1.21E$-$02\\  
 & & & 333.852 &       0&  299534 & 5& 3&4.04E+08&4.05E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$3d$:    &$^3$P$-^3$D$^o$&{\it  324.548 }&{\it     1165.5}&{\it   309287       }& 9&15&4.41E+08&1.16E$-$02\\       
 & & & 325.281 &    2404.7 &  309831 & 3& 5&3.28E+08&8.67E$-$03\\ 
 & & & 325.026 &    3275.6 &  310943 & 1& 3&2.44E+08&1.16E$-$02\\ 
 & & & 324.477 &       0&  308188 & 5& 7&4.40E+08&9.73E$-$03\\  
 & & & 324.109 &    2404.7 &  310943 & 3& 3&1.84E+08&2.90E$-$03\\ 
 & & & 322.757 &       0&  309831 & 5& 5&1.12E+08&1.75E$-$03\\  
 & & & 321.602 &       0&  310943 & 5& 3&1.26E+07&1.17E$-$04\\  
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it  285.920 }&{\it     1165.5}&  350914 & 9& 3&1.61E+10&6.56E$-$02\\
 & & & 287.655 &    3275.6 &  350914 & 1& 3&1.75E+09&6.52E$-$02\\ 
 & & & 286.936 &    2404.7 &  350914 & 3& 3&5.29E+09&6.53E$-$02\\ 
 & & & 284.970 &       0&  350914 & 5& 3&9.01E+09&6.58E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it  271.273 }&{\it     1165.5}&{\it   369798       }& 9&15&4.77E+09&8.77E$-$02\\
 & & & 272.990 &    3275.6 &  369590 & 1& 3&2.60E+09&8.71E$-$02\\ 
 & & & 272.342 &    2404.7 &  369590 & 3& 3&1.97E+09&2.19E$-$02\\ 
 & & & 272.263 &    2404.7 &  369696 & 3& 5&3.54E+09&6.55E$-$02\\ 
 & & & 270.570 &       0&  369590 & 5& 3&1.33E+08&8.79E$-$04\\  
 & & & 270.493 &       0&  369696 & 5& 5&1.19E+09&1.31E$-$02\\  
 & & & 270.300 &       0&  369959 & 5& 7&4.83E+09&7.40E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$4s$&$^3$P$-^3$P$^o$&{\it  258.882 }&{\it     1165.5}&{\it   387442       }& 9& 9&5.11E+09&5.13E$-$02\\
 & & & 260.450 &    3275.6 &  387226 & 1& 3&1.67E+09&5.10E$-$02\\ 
 & & & 259.987 &    2404.7 &  387039 & 3& 1&5.03E+09&1.70E$-$02\\ 
 & & & 259.861 &    2404.7 &  387226 & 3& 3&1.26E+09&1.28E$-$02\\ 
 & & & 259.574 &    2404.7 &  387652 & 3& 5&1.27E+09&2.13E$-$02\\ 
 & & & 258.247 &       0&  387226 & 5& 3&2.15E+09&1.29E$-$02\\  
 & & & 257.963 &       0&  387652 & 5& 5&3.87E+09&3.86E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$5s$&$^3$P$-^3$S$^o$&{\it  200.015 }&{\it     1165.5}&  501127 & 9& 3&8.50E+09&1.70E$-$02\\
 & & & 200.863 &    3275.6 &  501127 & 1& 3&9.31E+08&1.69E$-$02\\ 
 & & & 200.512 &    2404.7 &  501127 & 3& 3&2.82E+09&1.70E$-$02\\ 
 & & & 199.550 &       0&  501127 & 5& 3&4.75E+09&1.70E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$5s$&$^3$P$-^3$D$^o$&{\it  190.944 }&{\it     1165.5}&{\it   524878       }& 9&15&2.06E+09&1.88E$-$02\\
 & & & 191.800 &    3275.6 &  524651 & 1& 3&1.13E+09&1.87E$-$02\\ 
 & & & 191.481 &    2404.7 &  524651 & 3& 3&8.55E+08&4.70E$-$03\\ 
 & & & 191.437 &    2404.7 &  524770 & 3& 5&1.54E+09&1.41E$-$02\\ 
 & & & 190.603 &       0&  524651 & 5& 3&5.78E+07&1.89E$-$04\\  
 & & & 190.560 &       0&  524770 & 5& 5&5.20E+08&2.83E$-$03\\  
 & & & 190.457 &       0&  525053 & 5& 7&2.09E+09&1.59E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{ 5}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$5s$&$^3$P$-^3$P$^o$&{\it  184.729 }&{\it     1165.5}&{\it   542500       }& 9& 9&2.44E+09&1.25E$-$02\\
 & & & 185.538 &    3275.6 &  542249 & 1& 3&8.07E+08&1.25E$-$02\\ 
 & & & 185.239 &    2404.7 &  542249 & 3& 3&6.06E+08&3.12E$-$03\\ 
 & & & 185.101 &    2404.7 &  542650 & 3& 5&6.07E+08&5.20E$-$03\\ 
 & & & 184.417 &       0&  542249 & 5& 3&1.02E+09&3.13E$-$03\\  
 & & & 184.281 &       0&  542650 & 5& 5&1.84E+09&9.39E$-$03\\  
 & & & &    2404.7  & & 3& 1&2.47E+09&4.22E$-$03\\    
 & & & & & & & & & \\
\ion{Ca}{ 6}&$3s^2$$3p^3$$-$$3s$$3p^4$&$^4$S$^o-^4$P &{\it  637.1287}&       0&{\it   156954.2     }& 4&12&5.19E+08&9.48E$-$02\\        
 & & & 641.9041&       0&  155786.5 & 4& 6&5.08E+08&4.71E$-$02\\
 & & & 633.8441&       0&  157767.5 & 4& 4&5.28E+08&3.18E$-$02\\
 & & & 629.6020&       0&  158830.5 & 4& 2&5.38E+08&1.60E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 6}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it  229.305 }&       0&{\it   436100   }& 4&12&8.41E+09&1.99E$-$01\\     
 & & & 230.495 &       0&  433849 & 4& 2&8.31E+09&3.31E$-$02\\  
 & & & 229.734 &       0&  435286 & 4& 4&8.40E+09&6.65E$-$02\\  
 & & & 228.628 &       0&  437392 & 4& 6&8.51E+09&1.00E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{ 7}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$D$^o$&{\it  634.7257}&{\it     2803.5}&{\it   160351.9     }& 9&15&4.92E+08&4.95E$-$02\\
 & & & 640.6720&    4071.4 &  160157.5 & 5& 3&1.33E+07&4.90E$-$04\\  
 & & & 640.4144&    4071.4 &  160220.3 & 5& 5&1.20E+08&7.36E$-$03\\  
 & & & 639.1500&    4071.4 &  160529.2 & 5& 7&4.82E+08&4.13E$-$02\\  
 & & & 630.7851&    1624.9 &  160157.5 & 3& 3&2.10E+08&1.25E$-$02\\  
 & & & 630.5353&    1624.9 &  160220.3 & 3& 5&3.76E+08&3.74E$-$02\\  
 & & & 624.3854&       0&  160157.5 & 1& 3&2.87E+08&5.03E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 7}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$P$^o$&{\it  547.6569}&{\it     2803.5}&{\it   185399.6     }& 9& 9&1.46E+09&6.55E$-$02\\
 & & & 551.5066&    4071.4 &  185392.9 & 5& 3&5.96E+08&1.63E$-$02\\  
 & & & 551.4479&    4071.4 &  185412.2 & 5& 5&1.07E+09&4.88E$-$02\\  
 & & & 544.2719&    1624.9 &  185356.6 & 3& 1&1.49E+09&2.20E$-$02\\  
 & & & 544.1644&    1624.9 &  185392.9 & 3& 3&3.72E+08&1.65E$-$02\\  
 & & & 544.1072&    1624.9 &  185412.2 & 3& 5&3.72E+08&2.75E$-$02\\  
 & & & 539.3950&       0&  185392.9 & 1& 3&5.08E+08&6.65E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 7}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$S$^o$&{\it  412.4783}&{\it     2803.5}&  245240.5 & 9& 3&3.13E+10&2.66E$-$01\\
 & & & 414.6468&    4071.4 &  245240.5 & 5& 3&1.71E+10&2.65E$-$01\\  
 & & & 410.4827&    1624.9 &  245240.5 & 3& 3&1.06E+10&2.68E$-$01\\  
 & & & 407.7630&       0&  245240.5 & 1& 3&3.61E+09&2.70E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 7}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$P$^o$&{\it  351.649 }&{\it     2803.5}&{\it   287178       }& 9& 9&2.47E+10&4.58E$-$01\\     
 & & & 354.418 &    4071.4 &  286224 & 5& 5&1.82E+10&3.42E$-$01\\ 
 & & & 352.003 &    4071.4 &  288160 & 5& 3&1.03E+10&1.15E$-$01\\ 
 & & & 351.371 &    1624.9 &  286224 & 3& 5&6.19E+09&1.91E$-$01\\ 
 & & & 348.997 &    1624.9 &  288160 & 3& 3&6.35E+09&1.16E$-$01\\ 
 & & & 347.972 &    1624.9 &  289004 & 3& 1&2.54E+10&1.54E$-$01\\ 
 & & & 347.029 &       0&  288160 & 1& 3&8.57E+09&4.64E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{ 7}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$D$^o$&{\it  341.286 }&{\it     2803.5}&{\it   295813   }& 9&15&3.88E+10&1.13E+00\\ 
 & & & 343.564 &    4071.4 &  295138 & 5& 3&1.05E+09&1.12E$-$02\\ 
 & & & 342.817 &    4071.4 &  295772 & 5& 5&9.59E+09&1.69E$-$01\\ 
 & & & 342.395 &    4071.4 &  296132 & 5& 7&3.85E+10&9.48E$-$01\\ 
 & & & 340.700 &    1624.9 &  295138 & 3& 3&1.63E+10&2.84E$-$01\\ 
 & & & 339.966 &    1624.9 &  295772 & 3& 5&2.95E+10&8.53E$-$01\\ 
 & & & 338.825 &       0&  295138 & 1& 3&2.21E+10&1.14E+00\\    
 & & & & & & & & & \\
\ion{Ca}{ 7}&$3s^2$$3p^2$$-$$3s^2$$3p$$4s$&$^3$P$-^3$P$^o$&{\it  204.133 }&{\it     2803.5}&{\it   492681       }& 9& 9&2.30E+10&1.44E$-$01\\     
 & & & 205.403 &    4071.4 &  490919 & 5& 3&9.43E+09&3.58E$-$02\\ 
 & & & 204.736 &    1624.9 &  490059 & 3& 1&2.29E+10&4.79E$-$02\\ 
 & & & 204.376 &    1624.9 &  490919 & 3& 3&5.75E+09&3.60E$-$02\\ 
 & & & 204.002 &    4071.4 &  494262 & 5& 5&1.73E+10&1.08E$-$01\\ 
 & & & 203.700 &       0&  490919 & 1& 3&7.72E+09&1.44E$-$01\\  
 & & & 202.989 &    1624.9 &  494262 & 3& 5&5.87E+09&6.04E$-$02\\ 
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$D &{\it  592.2237}&{\it     2872.2 }&{\it   171727.3 }& 6&10&8.15E+08&7.14E$-$02\\     
 & & & 597.8576&    4308.3 &  171572.2 & 4& 4&1.32E+08&7.07E$-$03\\  
 & & & 596.9351&    4308.3 &  171830.7 & 4& 6&7.95E+08&6.37E$-$02\\  
 & & & 582.8450&       0&  171572.2 & 2& 4&7.12E+08&7.25E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$S &{\it  467.9179}&{\it     2872.2 }&  216584.9 & 6& 2&6.91E+09&7.56E$-$02\\  
 & & & 471.0835&    4308.3 &  216584.9 & 4& 2&4.51E+09&7.51E$-$02\\  
 & & & 461.7127&       0&  216584.9 & 2& 2&2.40E+09&7.66E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$P &{\it  435.0441}&{\it     2872.2 }&{\it   232734.0     }& 6& 6&2.01E+10&5.70E$-$01\\ 
 & & & 441.0960&    4308.3 &  231016.3 & 4& 2&6.42E+09&9.37E$-$02\\  
 & & & 436.1394&    4308.3 &  233592.8 & 4& 4&1.66E+10&4.74E$-$01\\  
 & & & 432.8699&       0&  231016.3 & 2& 2&1.36E+10&3.82E$-$01\\
 & & & 428.0954&       0&  233592.8 & 2& 4&3.53E+09&1.94E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s^2$$3d$&$^2$P$^o-^2$D &{\it  357.633 }&{\it     2872.2 }&{\it   282489   }& 6&10&2.38E+10&7.61E$-$01\\     
 & & & 359.651 &    4308.3 &  282356 & 4& 4&3.90E+09&7.56E$-$02\\ 
 & & & 359.365 &    4308.3 &  282577 & 4& 6&2.35E+10&6.82E$-$01\\ 
 & & & 354.163 &       0&  282356 & 2& 4&2.04E+10&7.68E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s^2$$4s$&$^2$P$^o-^2$S &{\it  183.672 }&{\it     2872.2 }&  547322 & 6& 2&4.56E+10&7.68E$-$02\\ 
 & & & 184.157 &    4308.3 &  547322 & 4& 2&3.01E+10&7.66E$-$02\\ 
 & & & 182.708 &       0&  547322 & 2& 2&1.54E+10&7.72E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s^2$$4d$&$^2$P$^o-^2$D &{\it  143.787 }&{\it     2872.2 }&{\it   698345   }& 6&10&2.21E+10&1.14E$-$01\\     
 & & & 144.108 &    4308.3 &  698232 & 4& 4&3.66E+09&1.14E$-$02\\ 
 & & & 144.069 &    4308.3 &  698420 & 4& 6&2.19E+10&1.02E$-$01\\ 
 & & & 143.219 &       0&  698232 & 2& 4&1.87E+10&1.15E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s^2$$5d$&$^2$P$^o-^2$D &{\it  113.2689}&{\it     2872.2 }&{\it   885727   }& 6&10&1.35E+10&4.33E$-$02\\     
 & & & 113.4578&    4308.3 &  885693 & 4& 4&2.24E+09&4.32E$-$03\\ 
 & & & 113.4505&    4308.3 &  885750 & 4& 6&1.34E+10&3.89E$-$02\\ 
 & & & 112.9059&       0&  885693 & 2& 4&1.14E+10&4.34E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{ 8}&$3s^2$$3p$$-$$3s^2$$6d$&$^2$P$^o-^2$D &{\it  102.3457}&{\it     2872.2 }&{\it   979953 }& 6&10&1.86E+09&4.87E$-$03\\       
 & & & 102.5178&    4308.3 &  979749 & 4& 4&3.08E+08&4.86E$-$04\\ 
 & & & 102.4820&    4308.3 &  980089 & 4& 6&1.85E+09&4.38E$-$03\\ 
 & & & 102.0670&       0&  979749 & 2& 4&1.56E+09&4.88E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{ 9}&$3s^2$$-$$3s$$3p$&$^1$S$-^1$P$^o$& 466.240 &       0&  214482 & 1& 3&1.11E+10&1.09E+00\\ 
 & & & & & & & & & \\
\ion{Ca}{ 9}&$3s^2$$-$$3p$$3d$&$^1$S$-^1$P$^o$& 161.676 &       0&  618520 & 1& 3&1.64E+08&1.93E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{ 9}&$3s^2$$-$$3s$$4p$&$^1$S$-^1$P$^o$& 120.147 &       0&  832314 & 1& 3&3.97E+10&2.58E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{ 9}&$3s^2$$-$$3s$$5p$&$^1$S$-^1$P$^o$&  91.110 &       0& 1097570 & 1& 3&1.72E+10&6.44E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 9}&$3s^2$$-$$3s$$6p$&$^1$S$-^1$P$^o$&  80.9173&       0& 1235830 & 1& 3&1.30E+10&3.84E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{ 9}&$3s^2$$-$$3s$$7p$&$^1$S$-^1$P$^o$&  76.028 &       0& 1315300 & 1& 3&9.23E+09&2.40E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{10}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it  563.077 }&       0&{\it   177596       }& 2& 6&3.57E+09&5.09E$-$01\\
 & & & 574.010 &       0&  174213 & 2& 2&3.36E+09&1.66E$-$01\\  
 & & & 557.765 &       0&  179287 & 2& 4&3.68E+09&3.43E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{10}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it  111.042 }&       0&{\it   900560       }& 2& 6&2.89E+10&1.60E$-$01\\
 & & & 111.199 &       0&  899290 & 2& 2&2.88E+10&5.33E$-$02\\  
 & & & 110.963 &       0&  901200 & 2& 4&2.90E+10&1.07E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{10}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it   82.8187}&       0&{\it  1207460       }& 2& 6&1.73E+10&5.34E$-$02\\
 & & &  82.8603&       0& 1206850 & 2& 2&1.73E+10&1.78E$-$02\\  
 & & &  82.7979&       0& 1207760 & 2& 4&1.73E+10&3.56E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{10}&$2p^6$$3s$$-$$2p^6$$6p$&$^2$S$-^2$P$^o$&{\it   73.1682}&       0&{\it  1366710       }& 2& 6&1.05E+10&2.52E$-$02\\
 & & &  73.1872&       0& 1366360 & 2& 2&1.04E+10&8.38E$-$03\\  
 & & &  73.1588&       0& 1366890 & 2& 4&1.05E+10&1.68E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{10}&$2p^6$$3s$$-$$2p^6$$7p$&$^2$S$-^2$P$^o$&{\it   68.4969}&       0&{\it  1459920 }& 2& 6&6.68E+09&1.41E$-$02\\ 
 & & &  68.4969&       0& 1459920 & 2& 4&6.67E+09&9.39E$-$03\\  
 & & &  68.4969&       0& 1459920 & 2& 2&6.68E+09&4.70E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{10}&$2p^6$$3s$$-$$2p^6$$8p$&$^2$S$-^2$P$^o$&{\it   65.8241}&       0&{\it  1519200 }& 2& 6&4.49E+09&8.75E$-$03\\ 
 & & &  65.8241&       0& 1519200 & 2& 4&4.49E+09&5.83E$-$03\\  
 & & &  65.8241&       0& 1519200 & 2& 2&4.50E+09&2.92E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{10}&$2p^6$$3s$$-$$2p^6$$9p$&$^2$S$-^2$P$^o$&{\it   64.1330}&       0&{\it  1559260 }& 2& 6&3.15E+09&5.83E$-$03\\ 
 & & &  64.1330&       0& 1559260 & 2& 4&3.15E+09&3.89E$-$03\\  
 & & &  64.1330&       0& 1559260 & 2& 2&3.15E+09&1.94E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{11}&$2s^2$$2p^6$$-$$2p^5$$3s$&$^1$S$-^1$P$^o$&  35.2116&       0& 2839976 & 1& 3&4.16E+11&2.32E$-$01\\ 
 & & & & & & & & & \\
\ion{Ca}{11}&$2s^2$$2p^6$$-$$2p^5$$3d$&$^1$S$-^1$P$^o$&  30.4468&       0& 3284414 & 1& 3&5.61E+12&2.34E+00\\   
 & & & & & & & & & \\
\ion{Ca}{11}&$2s^2$$2p^6$$-$$2p^6$$3p$&$^1$S$-^1$P$^o$&  26.962 &       0& 3708900 & 1& 3&9.30E+11&3.04E$-$01\\ 
 & & & & & & & & & \\
\ion{Ca}{11}&$2s^2$$2p^6$$-$$2p^5$$4s$&$^1$S$-^1$P$^o$&  26.442 &       0& 3781900 & 1& 3&9.09E+10&2.86E$-$02\\ 
 & & & & & & & & & \\
\ion{Ca}{11}&$2s^2$$2p^6$$-$$2p^5$$4d$&$^1$S$-^1$P$^o$&  25.327 &       0& 3948400 & 1& 3&2.26E+12&6.52E$-$01\\ 
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it  143.06  }&{\it    10014}&  709030 & 6& 2&5.98E+10&6.12E$-$02\\
 & & & 147.28  &   30041 &  709030 & 2& 2&1.83E+10&5.94E$-$02\\ 
 & & & 141.04  &       0&  709030 & 4& 2&4.16E+10&6.21E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it   32.326 }&{\it    10014}&{\it  3103500       }& 6& 6&6.77E+11&1.06E$-$01\\     
 & & &  32.597 &   30041 & 3097800 & 2& 4&1.10E+11&3.50E$-$02\\ 
 & & &  32.417 &   30041 & 3114800 & 2& 2&4.46E+11&7.02E$-$02\\ 
 & & &  32.281 &       0& 3097800 & 4& 4&5.65E+11&8.82E$-$02\\  
 & & &  32.105 &       0& 3114800 & 4& 2&2.29E+11&1.77E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   31.758 }&{\it    10014}&{\it  3158800 }& 6&10&2.63E+11&6.62E$-$02\\ 
 & & &  31.956 &   30041 & 3159300 & 2& 4&2.15E+11&6.57E$-$02\\ 
 & & &  31.661 &       0& 3158500 & 4& 6&2.65E+11&5.98E$-$02\\  
 & & &  31.653 &       0& 3159300 & 4& 4&4.42E+10&6.64E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it   30.868 }&{\it    10014}& 3249600 & 6& 2&2.60E+11&1.24E$-$02\\       
 & & &  31.060 &   30041 & 3249600 & 2& 2&8.50E+10&1.23E$-$02\\ 
 & & &  30.773 &       0& 3249600 & 4& 2&1.75E+11&1.24E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it   28.645 }&{\it    10014}&{\it  3501000       }& 6& 6&3.71E+11&4.56E$-$02\\     
 & & &  28.930 &   30041 & 3486700 & 2& 2&2.40E+11&3.01E$-$02\\ 
 & & &  28.751 &   30041 & 3508200 & 2& 4&6.13E+10&1.52E$-$02\\ 
 & & &  28.680 &       0& 3486700 & 4& 2&1.23E+11&7.59E$-$03\\  
 & & &  28.505 &       0& 3508200 & 4& 4&3.14E+11&3.82E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it   28.615 }&{\it    10014}&{\it  3504700 }& 6&10&1.88E+12&3.84E$-$01\\ 
 & & &  28.864 &   30041 & 3494600 & 2& 4&1.53E+12&3.81E$-$01\\ 
 & & &  28.616 &       0& 3494600 & 4& 4&3.13E+11&3.84E$-$02\\  
 & & &  28.478 &       0& 3511500 & 4& 6&1.90E+12&3.47E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it   28.175 }&{\it    10014}& 3559300 & 6& 2&4.41E+12&1.75E$-$01\\       
 & & &  28.335 &   30041 & 3559300 & 2& 2&1.45E+12&1.74E$-$01\\ 
 & & &  28.095 &       0& 3559300 & 4& 2&2.97E+12&1.76E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it   28.051 }&{\it    10014}&{\it  3574900 }& 6& 6&5.41E+12&6.38E$-$01\\ 
 & & &  28.210 &   30041 & 3574900 & 2& 4&8.88E+11&2.12E$-$01\\ 
 & & &  27.973 &       0& 3574900 & 4& 4&4.55E+12&5.34E$-$01\\  
 & & & &   30041  & & 2& 2&3.61E+12&4.26E$-$01\\      
 & & & &       0 & & 4& 2&1.80E+12&1.06E$-$01\\       
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it   28.020 }&{\it    10014}&{\it  3578900 }& 6&10&4.35E+12&8.54E$-$01\\ 
 & & &  28.131 &   30041 & 3584900 & 2& 4&3.58E+12&8.50E$-$01\\ 
 & & &  27.973 &       0& 3574900 & 4& 6&4.38E+12&7.70E$-$01\\  
 & & &  27.895 &       0& 3584900 & 4& 4&7.35E+11&8.57E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{12}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it   27.475 }&{\it    10014}&{\it  3649700 }& 6&10&9.65E+11&1.82E$-$01\\ 
 & & &  27.607 &   30041 & 3652300 & 2& 4&7.92E+11&1.81E$-$01\\ 
 & & &  27.413 &       0& 3647900 & 4& 6&9.76E+11&1.65E$-$01\\  
 & & &  27.380 &       0& 3652300 & 4& 4&1.63E+11&1.83E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  162.049 }&{\it    11363}&{\it   628462       }& 9& 9&2.72E+10&1.07E$-$01\\ 
 & & & 168.405 &   24460 &  618268 & 3& 5&6.00E+09&4.25E$-$02\\ 
 & & & 164.109 &   28888 &  638238 & 1& 3&8.67E+09&1.05E$-$01\\ 
 & & & 162.925 &   24460 &  638238 & 3& 3&6.63E+09&2.64E$-$02\\ 
 & & & 161.742 &       0&  618268 & 5& 5&2.03E+10&7.98E$-$02\\  
 & & & 159.835 &   24460 &  650105 & 3& 1&2.80E+10&3.58E$-$02\\ 
 & & & 156.681 &       0&  638238 & 5& 3&1.24E+10&2.74E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it   29.733 }&{\it    11363}& 3374600 & 9& 3&9.51E+11&4.20E$-$02\\  
 & & &  29.889 &   28888 & 3374600 & 1& 3&1.04E+11&4.17E$-$02\\ 
 & & &  29.849 &   24460 & 3374600 & 3& 3&3.13E+11&4.18E$-$02\\ 
 & & &  29.633 &       0& 3374600 & 5& 3&5.33E+11&4.21E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it   29.035 }&{\it    11363}&{\it  3455500 }& 9&15&3.07E+11&6.46E$-$02\\      
 & & &  29.207 &   28888 & 3452700 & 1& 3&1.68E+11&6.43E$-$02\\ 
 & & &  29.169 &   24460 & 3452700 & 3& 3&1.26E+11&1.61E$-$02\\ 
 & & &  29.165 &   24460 & 3453200 & 3& 5&2.27E+11&4.83E$-$02\\ 
 & & &  28.963 &       0& 3452700 & 5& 3&8.59E+09&6.48E$-$04\\  
 & & &  28.959 &       0& 3453200 & 5& 5&7.73E+10&9.72E$-$03\\  
 & & &  28.916 &       0& 3458300 & 5& 7&3.11E+11&5.45E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   26.81  }&{\it    11363}&{\it  3741000       }& 9&15&1.34E+12&2.41E$-$01\\
 & & &  26.92  &   24460 & 3739000 & 3& 5&9.99E+11&1.81E$-$01\\ 
 & & &  26.75  &       0& 3739000 & 5& 5&3.38E+11&3.63E$-$02\\  
 & & &  26.72  &       0& 3743000 & 5& 7&1.36E+12&2.04E$-$01\\  
 & & & &   28888  & & 1& 3&7.45E+11&2.41E$-$01\\      
 & & & &   24460  & & 3& 3&5.60E+11&6.03E$-$02\\      
 & & & &       0 & & 5& 3&3.73E+10&2.41E$-$03\\       
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   26.14  }&{\it    11363}&{\it  3837000 }& 9&15&3.12E+12&5.32E$-$01\\      
 & & &  26.32  &   28888 & 3828000 & 1& 3&1.70E+12&5.29E$-$01\\ 
 & & &  26.29  &   24460 & 3828000 & 3& 3&1.27E+12&1.32E$-$01\\ 
 & & &  26.22  &   24460 & 3838000 & 3& 5&2.32E+12&3.98E$-$01\\ 
 & & &  26.12  &       0& 3828000 & 5& 3&8.68E+10&5.33E$-$03\\  
 & & &  26.06  &       0& 3838000 & 5& 5&7.87E+11&8.01E$-$02\\  
 & & &  26.03  &       0& 3841000 & 5& 7&3.16E+12&4.49E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   26.04  }&{\it    11363}&{\it  3851000 }& 9& 9&4.92E+12&5.00E$-$01\\      
 & & &  26.16  &   28888 & 3852000 & 1& 3&1.62E+12&4.98E$-$01\\ 
 & & &  26.13  &   24460 & 3851000 & 3& 5&1.22E+12&2.08E$-$01\\ 
 & & &  26.13  &   24460 & 3852000 & 3& 3&1.22E+12&1.25E$-$01\\ 
 & & &  25.97  &       0& 3851000 & 5& 5&3.72E+12&3.76E$-$01\\  
 & & &  25.96  &       0& 3852000 & 5& 3&2.08E+12&1.26E$-$01\\  
 & & & &   24460  & & 3& 1&4.90E+12&1.66E$-$01\\      
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it   25.96  }&{\it    11363}& 3864000 & 9& 3&5.05E+12&1.70E$-$01\\  
 & & &  26.07  &   28888 & 3864000 & 1& 3&5.53E+11&1.69E$-$01\\ 
 & & &  26.04  &   24460 & 3864000 & 3& 3&1.67E+12&1.70E$-$01\\ 
 & & &  25.88  &       0& 3864000 & 5& 3&2.84E+12&1.71E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$P$^o$&{\it   25.77  }&{\it    11363}&{\it  3891000 }& 9& 9&5.25E+11&5.23E$-$02\\      
 & & &  25.88  &   28888 & 3893000 & 1& 3&1.73E+11&5.21E$-$02\\ 
 & & &  25.87  &   24460 & 3890000 & 3& 5&1.30E+11&2.18E$-$02\\ 
 & & &  25.85  &   24460 & 3893000 & 3& 3&1.31E+11&1.31E$-$02\\ 
 & & &  25.71  &       0& 3890000 & 5& 5&3.98E+11&3.94E$-$02\\  
 & & &  25.69  &       0& 3893000 & 5& 3&2.22E+11&1.32E$-$02\\  
 & & & &   24460  & & 3& 1&5.24E+11&1.74E$-$02\\      
 & & & & & & & & & \\
\ion{Ca}{13}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3d$&$^3$P$-^3$D$^o$&{\it   25.60  }&{\it    11363}&{\it  3917000 }& 9&15&3.41E+12&5.58E$-$01\\      
 & & &  25.74  &   28888 & 3914000 & 1& 3&1.86E+12&5.55E$-$01\\ 
 & & &  25.71  &   24460 & 3914000 & 3& 3&1.40E+12&1.39E$-$01\\ 
 & & &  25.67  &   24460 & 3920000 & 3& 5&2.53E+12&4.17E$-$01\\ 
 & & &  25.55  &       0& 3914000 & 5& 3&9.52E+10&5.59E$-$03\\  
 & & &  25.53  &       0& 3917000 & 5& 7&3.44E+12&4.70E$-$01\\  
 & & &  25.51  &       0& 3920000 & 5& 5&8.60E+11&8.39E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{14}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  189.62  }&       0&{\it   527370       }& 4&12&8.22E+09&1.33E$-$01\\        
 & & & 193.87  &       0&  515800 & 4& 6&7.68E+09&6.49E$-$02\\  
 & & & 186.61  &       0&  535870 & 4& 4&8.62E+09&4.50E$-$02\\  
 & & & 183.46  &       0&  545090 & 4& 2&9.04E+09&2.28E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{14}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it   24.114 }&       0&{\it  4146900 }& 4&12&6.84E+12&1.79E+00\\
 & & &  24.133 &       0& 4143700 & 4& 6&6.83E+12&8.95E$-$01\\  
 & & &  24.086 &       0& 4151800 & 4& 4&6.88E+12&5.98E$-$01\\  
 & & & &       0 & & 4& 2&6.84E+12&2.98E$-$01\\       
 & & & & & & & & & \\
\ion{Ca}{15}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  211.55  }&{\it    25810}&{\it   498510       }& 9&15&4.59E+09&5.13E$-$02\\ 
 & & & 217.03  &   35923 &  496680 & 5& 5&1.06E+09&7.51E$-$03\\ 
 & & & 216.62  &   35923 &  497570 & 5& 3&1.19E+08&5.01E$-$04\\ 
 & & & 215.37  &   35923 &  500230 & 5& 7&4.34E+09&4.23E$-$02\\ 
 & & & 208.72  &   17559 &  496680 & 3& 5&3.58E+09&3.90E$-$02\\ 
 & & & 208.33  &   17559 &  497570 & 3& 3&2.00E+09&1.30E$-$02\\ 
 & & & 200.98  &       0&  497570 & 1& 3&2.97E+09&5.40E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{15}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  179.06  }&{\it    25810}&{\it   584270       }& 9& 9&1.18E+10&5.69E$-$02\\ 
 & & & 182.86  &   35923 &  582780 & 5& 3&4.65E+09&1.40E$-$02\\ 
 & & & 181.90  &   35923 &  585670 & 5& 5&8.49E+09&4.21E$-$02\\ 
 & & & 177.25  &   17559 &  581730 & 3& 1&1.22E+10&1.92E$-$02\\ 
 & & & 176.92  &   17559 &  582780 & 3& 3&3.09E+09&1.45E$-$02\\ 
 & & & 176.02  &   17559 &  585670 & 3& 5&3.13E+09&2.42E$-$02\\ 
 & & & 171.59  &       0&  582780 & 1& 3&4.49E+09&5.94E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{15}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it  142.23  }&{\it    25810}&  728880 & 9& 3&6.40E+10&6.47E$-$02\\ 
 & & & 144.31  &   35923 &  728880 & 5& 3&3.41E+10&6.38E$-$02\\ 
 & & & 140.58  &   17559 &  728880 & 3& 3&2.21E+10&6.55E$-$02\\ 
 & & & 137.20  &       0&  728880 & 1& 3&7.93E+09&6.71E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{15}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it   22.778 }&{\it    25810}&{\it  4416100       }& 9&15&7.14E+12&9.26E$-$01\\       
 & & &  22.917 &   35923 & 4399500 & 5& 3&1.95E+11&9.20E$-$03\\ 
 & & &  22.854 &   35923 & 4411500 & 5& 5&1.76E+12&1.38E$-$01\\ 
 & & &  22.821 &   17559 & 4399500 & 3& 3&2.96E+12&2.31E$-$01\\ 
 & & &  22.777 &   35923 & 4426400 & 5& 7&7.14E+12&7.78E$-$01\\ 
 & & &  22.759 &   17559 & 4411500 & 3& 5&5.37E+12&6.95E$-$01\\ 
 & & &  22.730 &       0& 4399500 & 1& 3&3.99E+12&9.27E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{15}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it   22.680 }&{\it    25810}&{\it  4435100   }& 9& 9&3.96E+12&3.05E$-$01\\ 
 & & &  22.735 &   35923 & 4434500 & 5& 3&1.63E+12&7.60E$-$02\\ 
 & & &  22.730 &   35923 & 4435400 & 5& 5&2.96E+12&2.29E$-$01\\ 
 & & &  22.640 &   17559 & 4434500 & 3& 3&9.93E+11&7.63E$-$02\\ 
 & & &  22.635 &   17559 & 4435400 & 3& 5&9.92E+11&1.27E$-$01\\ 
 & & &  22.550 &       0& 4434500 & 1& 3&1.34E+12&3.06E$-$01\\  
 & & & &   17559  & & 3& 1&3.93E+12&1.01E$-$01\\      
 & & & & & & & & & \\
\ion{Ca}{16}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  219.04  }&{\it    24350}&{\it   480880 }& 6&10&3.94E+09&4.72E$-$02\\ 
 & & & 225.78  &   36520 &  479420 & 4& 4&5.99E+08&4.58E$-$03\\ 
 & & & 224.55  &   36520 &  481860 & 4& 6&3.65E+09&4.14E$-$02\\ 
 & & & 208.59  &       0&  479420 & 2& 4&3.80E+09&4.96E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{16}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  176.11  }&{\it    24350}&  592180 & 6& 2&1.53E+10&2.37E$-$02\\  
 & & & 179.97  &   36520 &  592180 & 4& 2&9.56E+09&2.32E$-$02\\ 
 & & & 168.87  &       0&  592180 & 2& 2&5.78E+09&2.47E$-$02\\  
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{16}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  161.98  }&{\it    24350}&{\it   641690       }& 6& 6&3.05E+10&1.20E$-$01\\    
 & & & 167.44  &   36520 &  633760 & 4& 2&9.18E+09&1.93E$-$02\\ 
 & & & 164.17  &   36520 &  645660 & 4& 4&2.43E+10&9.83E$-$02\\ 
 & & & 157.79  &       0&  633760 & 2& 2&2.19E+10&8.18E$-$02\\  
 & & & 154.88  &       0&  645660 & 2& 4&5.80E+09&4.17E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{16}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   21.56  }&{\it    24350}&{\it  4663000 }& 6&10&5.68E+12&6.59E$-$01\\ 
 & & &  21.62  &   36520 & 4662000 & 4& 4&9.38E+11&6.57E$-$02\\ 
 & & &  21.61  &   36520 & 4664000 & 4& 6&5.64E+12&5.92E$-$01\\ 
 & & &  21.45  &       0& 4662000 & 2& 4&4.81E+12&6.63E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{16}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   21.00  }&{\it    24350}&{\it  4787000 }& 6& 6&2.27E+12&1.50E$-$01\\
 & & &  21.11  &   36520 & 4773000 & 4& 2&7.45E+11&2.49E$-$02\\ 
 & & &  21.02  &   36520 & 4794000 & 4& 4&1.89E+12&1.25E$-$01\\ 
 & & &  20.95  &       0& 4773000 & 2& 2&1.52E+12&1.00E$-$01\\  
 & & &  20.86  &       0& 4794000 & 2& 4&3.86E+11&5.04E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{17}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 192.82  &       0&  518620 & 1& 3&1.11E+10&1.85E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{17}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  19.56  &       0& 5113000 & 1& 3&3.80E+12&6.54E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{18}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  315.161 }&       0&{\it   317298       }& 2& 6&1.73E+09&7.74E$-$02\\
 & & & 344.760 &       0&  290057 & 2& 2&1.32E+09&2.36E$-$02\\  
 & & & 302.190 &       0&  330918 & 2& 4&1.96E+09&5.38E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{18}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   18.705 }&       0&{\it  5346300 }& 2& 6&2.37E+12&3.73E$-$01\\ 
 & & &  18.732 &       0& 5338500 & 2& 2&2.36E+12&1.24E$-$01\\  
 & & &  18.691 &       0& 5350200 & 2& 4&2.38E+12&2.49E$-$01\\  
 & & & & & & & & & \\
\ion{Ca}{18}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it   14.052 }&       0&{\it  7116300 }& 2& 6&1.06E+12&9.39E$-$02\\ 
 & & &  14.059 &       0& 7112700 & 2& 2&1.06E+12&3.13E$-$02\\  
 & & &  14.049 &       0& 7118100 & 2& 4&1.06E+12&6.26E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{18}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it   12.636 }&       0&{\it  7913900 }& 2& 6&5.42E+11&3.89E$-$02\\ 
 & & &  12.636 &       0& 7913900 & 2& 4&5.43E+11&2.60E$-$02\\  
 & & &  12.636 &       0& 7913900 & 2& 2&5.43E+11&1.30E$-$02\\  
 & & & & & & & & & \\
\ion{Ca}{18}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it   11.99  }&       0&{\it  8341000 }& 2& 6&3.12E+11&2.02E$-$02\\ 
 & & &  11.99  &       0& 8341000 & 2& 4&3.13E+11&1.35E$-$02\\  
 & & &  11.99  &       0& 8341000 & 2& 2&3.13E+11&6.74E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{18}&$1s^2$$2s$$-$$1s^2$$7p$&$^2$S$-^2$P$^o$&{\it   11.62  }&       0&{\it  8605000 }& 2& 6&1.98E+11&1.20E$-$02\\ 
 & & &  11.62  &       0& 8605000 & 2& 4&1.97E+11&7.98E$-$03\\  
 & & &  11.62  &       0& 8605000 & 2& 2&1.97E+11&3.99E$-$03\\  
 & & & & & & & & & \\
\ion{Ca}{19}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&   3.1772&       0&[31473810] & 1& 3&1.72E+14&7.82E$-$01\\       
 & & & & & & & & & \\
\ion{Ca}{19}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   2.7054&       0&[36962850] & 1& 3&4.71E+13&1.55E$-$01\\       
 & & & & & & & & & \\
\ion{Ca}{19}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   2.5714&       0&[38888680] & 1& 3&1.93E+13&5.75E$-$02\\       
 & & & & & & & & & \\
\ion{Ca}{19}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   2.5138&       0&[39780630] & 1& 3&9.75E+12&2.77E$-$02\\       
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it    3.0203}&       0&{\it 33109270}& 2& 6&1.01E+14&4.16E$-$01\\   
 & & &   3.0239&       0&[33069710] & 2& 2&1.01E+14&1.39E$-$01\\
 & & &   3.0185&       0&[33129060] & 2& 4&1.01E+14&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    2.5494}&       0&{\it 39225540 }& 2& 6&2.70E+13&7.90E$-$02\\  
 & & &   2.5501&       0&[39213810] & 2& 2&2.70E+13&2.63E$-$02\\
 & & &   2.5490&       0&[39231400] & 2& 4&2.70E+13&5.27E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    2.4174}&       0&{\it 41366770}& 2& 6&1.10E+13&2.90E$-$02\\   
 & & &   2.4177&       0&[41361830] & 2& 2&1.10E+13&9.67E$-$03\\
 & & &   2.4173&       0&[41369250] & 2& 4&1.10E+13&1.93E$-$02\\
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    2.3609}&       0&{\it 42357550}& 2& 6&5.54E+12&1.39E$-$02\\   
 & & &   2.3610&       0&[42355020] & 2& 2&5.56E+12&4.65E$-$03\\
 & & &   2.3608&       0&[42358820] & 2& 4&5.56E+12&9.30E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    2.3313}&       0&{\it 42894100 }& 2& 6&3.19E+12&7.80E$-$03\\  
 & & &   2.3313&       0&[42894100] & 2& 4&3.19E+12&5.20E$-$03\\
 & & &   2.3313&       0&[42894100] & 2& 2&3.19E+12&2.60E$-$03\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    2.3138}&       0&{\it 43218950 }& 2& 6&2.00E+12&4.82E$-$03\\  
 & & &   2.3138&       0&[43218950] & 2& 4&2.00E+12&3.21E$-$03\\
 & & &   2.3138&       0&[43218950] & 2& 2&1.99E+12&1.60E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    2.3026}&       0&{\it 43429690 }& 2& 6&1.34E+12&3.19E$-$03\\  
 & & &   2.3026&       0&[43429690] & 2& 4&1.33E+12&2.12E$-$03\\
 & & &   2.3026&       0&[43429690] & 2& 2&1.33E+12&1.06E$-$03\\
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    2.2949}&       0&{\it 43574120}& 2& 6&9.37E+11&2.22E$-$03\\   
 & & &   2.2949&       0&[43574120]& 2& 4&9.37E+11&1.48E$-$03\\ 
 & & &   2.2949&       0&[43574120]& 2& 2&9.35E+11&7.38E$-$04\\ 
 & & & & & & & & & \\
\ion{Ca}{20}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    2.2895}&       0&{\it 43677400}& 2& 6&6.79E+11&1.60E$-$03\\  
 & & &   2.2895&       0&[43677400]& 2& 4&6.81E+11&1.07E$-$03\\ 
 & & &   2.2895&       0&[43677400]& 2& 2&6.81E+11&5.35E$-$04\\ 
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^5$D$)4s4p(^3$P$^o)$&$^5$D$-^5$D$^o$&{\it 3883.8319 }&{\it 402.961 }&{\it 26150.728  }&25&25&1.00E+07&2.26E$-$02\\
 & & & 3931.4095 & 704.007 & 26140.177 & 5& 7& 1.58E+06 & 5.14E$-$03\\
 & & & 3929.0319 & 888.132 & 26339.694 & 3& 5& 2.22E+06 & 8.57E$-$03\\
 & & & 3924.0224 & 415.933 & 25899.987 & 7& 9& 1.08E+06 & 3.19E$-$03\\
 & & & 3921.3679 & 978.074 & 26479.379 & 1& 3& 2.60E+06 & 1.79E$-$02\\
 & & & 3907.5861 & 888.132 & 26479.379 & 3& 3& 8.32E+05 & 1.90E$-$03\\
 & & & 3900.8122 & 704.007 & 26339.694 & 5& 5& 2.58E+06 & 5.89E$-$03\\
 & & & 3896.7600 & 888.132 & 26550.477 & 3& 1& 9.39E+06 & 7.13E$-$03\\
 & & & 3887.3834 & 415.933 & 26140.177 & 7& 7& 5.29E+06 & 1.20E$-$02\\
 & & & 3879.6724 & 704.007 & 26479.379 & 5& 3& 6.60E+06 & 8.93E$-$03\\
 & & & 3861.0058 & 0       & 25899.987 & 9& 9& 9.69E+06 & 2.17E$-$02\\
 & & & 3857.4650 & 415.933 & 26339.694 & 7& 5& 4.64E+06 & 7.39E$-$03\\
 & & & 3825.5288 & 0       & 26140.177 & 9& 7& 2.83E+06 & 4.83E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^5$D$)4s4p(^3$P$^o)$&$^5$D$-^5$F$^o$&{\it 3729.0473 }&{\it 402.961 }&{\it 27219.462  }&25&35&1.54E+07&4.48E$-$02\\
 & & & 3749.3276 & 888.132 & 27559.581 & 3& 5& 9.15E+06 & 3.21E$-$02\\
 & & & 3746.9642 & 978.074 & 27666.346 & 1& 3& 7.32E+06 & 4.62E$-$02\\
 & & & 3746.6259 & 704.007 & 27394.689 & 5& 7& 1.15E+07 & 3.39E$-$02\\
 & & & 3738.1941 & 415.933 & 27166.818 & 7& 9& 1.41E+07 & 3.81E$-$02\\
 & & & 3734.3790 & 888.132 & 27666.346 & 3& 3& 6.20E+06 & 1.30E$-$02\\
 & & & 3723.6218 & 704.007 & 27559.581 & 5& 5& 4.97E+06 & 1.03E$-$02\\
 & & & 3720.9928 & 0       & 26874.548 & 9&11& 1.62E+07 & 4.12E$-$02\\
 & & & 3708.8770 & 704.007 & 27666.346 & 5& 3& 7.22E+05 & 8.93E$-$04\\
 & & & 3706.6201 & 415.933 & 27394.689 & 7& 7& 3.21E+06 & 6.62E$-$03\\
 & & & 3684.1032 & 415.933 & 27559.581 & 7& 5& 2.83E+05 & 4.12E$-$04\\
 & & & 3680.9611 & 0       & 27166.818 & 9& 9& 1.37E+06 & 2.80E$-$03\\
 & & & 3650.3426 & 0       & 27394.689 & 9& 7& 4.50E+04 & 6.99E$-$05\\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^5$D$)4s4p(^3$P$^o)$&$^5$D$-^5$P$^o$&{\it 3457.0723 }&{\it 402.961 }&{\it 29329.171  }&25&15&  2.50E+07      &     2.69E$-$02 \\
 & & & 3527.0488 & 704.007 & 29056.322 & 5& 7& 1.13E+06 & 2.96E$-$03\\
 & & & 3498.8414 & 888.132 & 29469.022 & 3& 5& 3.07E+06 & 9.39E$-$03\\
 & & & 3491.5727 & 415.933 & 29056.322 & 7& 7& 6.07E+06 & 1.11E$-$02\\
 & & & 3477.6972 & 978.074 & 29732.734 & 1& 3& 5.68E+06 & 3.09E$-$02\\
 & & & 3476.4453 & 704.007 & 29469.022 & 5& 5& 9.84E+06 & 1.78E$-$02\\
 & & & 3466.8532 & 888.132 & 29732.734 & 3& 3& 1.19E+07 & 2.15E$-$02\\
 & & & 3444.8634 & 704.007 & 29732.734 & 5& 3& 7.99E+06 & 8.53E$-$03\\
 & & & 3441.9748 & 415.933 & 29469.022 & 7& 5& 1.23E+07 & 1.57E$-$02\\
 & & & 3441.5918 & 0       & 29056.322 & 9& 7& 1.72E+07 & 2.38E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^7(^4$F$)4p$&$^5$D$-^5$D$^o$&{\it 3021.0749 }&{\it 402.961 }&{\it 33503.762 }&25&25&      9.68E+07           &    1.33E$-$01\\
 & & & 3059.9750 & 415.933 & 33095.939 & 7& 9& 1.62E+07 & 2.92E$-$02 \\
 & & & 3048.4911 & 704.007 & 33507.121 & 5& 7& 2.82E+07 & 5.51E$-$02 \\
 & & & 3038.2727 & 888.132 & 33801.570 & 3& 5& 2.88E+07 & 6.65E$-$02 \\
 & & & 3026.7235 & 978.074 & 34017.101 & 1& 3& 3.51E+07 & 1.45E$-$01 \\
 & & & 3021.9526 & 415.933 & 33507.121 & 7& 7& 4.55E+07 & 6.24E$-$02 \\
 & & & 3021.5187 & 0       & 33095.939 & 9& 9& 7.58E+07 & 1.04E$-$01 \\
 & & & 3021.3705 & 704.007 & 33801.570 & 5& 5& 1.93E+07 & 2.64E$-$02 \\
 & & & 3018.5063 & 888.132 & 34017.101 & 3& 3& 6.88E+06 & 9.39E$-$03 \\
 & & & 3009.0148 & 888.132 & 34121.601 & 3& 1& 1.06E+08 & 4.82E$-$02 \\
 & & & 3001.8226 & 704.007 & 34017.101 & 5& 3& 6.34E+07 & 5.14E$-$02 \\
 & & & 2995.3000 & 415.933 & 33801.570 & 7& 5& 4.39E+07 & 4.22E$-$02 \\
 & & & 2984.4402 & 0       & 33507.121 & 9& 7& 2.81E+07 & 2.92E$-$02 \\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^7(^4$F$)4p$&$^5$D$-^5$F$^o$&{\it 2966.0638 }&{\it 402.961 }&{\it 34117.677 }&25&35&      3.16E+07          &        5.83E$-$02  \\
 & & & 2974.1032 & 415.933 & 34039.514 & 7& 9& 1.83E+07 & 3.13E$-$02 \\
 & & & 2974.0004 & 704.007 & 34328.750 & 5& 7& 1.36E+07 & 2.52E$-$02 \\
 & & & 2970.9668 & 888.132 & 34547.209 & 3& 5& 1.12E+07 & 2.47E$-$02 \\
 & & & 2967.7646 & 0       & 33695.395 & 9&11& 2.74E+07 & 4.42E$-$02 \\
 & & & 2966.1205 & 978.074 & 34692.146 & 1& 3& 1.16E+07 & 4.57E$-$02 \\
 & & & 2958.2286 & 888.132 & 34692.146 & 3& 3& 1.76E+07 & 2.31E$-$02 \\
 & & & 2954.8032 & 704.007 & 34547.209 & 5& 5& 1.88E+07 & 2.46E$-$02 \\
 & & & 2948.7376 & 415.933 & 34328.750 & 7& 7& 1.82E+07 & 2.37E$-$02 \\
 & & & 2942.2029 & 704.007 & 34692.146 & 5& 3& 5.12E+06 & 3.99E$-$03 \\
 & & & 2937.7623 & 0       & 34039.514 & 9& 9& 1.39E+07 & 1.80E$-$02 \\
 & & & 2929.8641 & 415.933 & 34547.209 & 7& 5& 5.15E+06 & 4.73E$-$03 \\
 & & & 2913.0102 & 0       & 34328.750 & 9& 7& 2.63E+06 & 2.60E$-$03 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^5$D$)4s4p(^1$P$^o)$&$^5$D$-^5$P$^o$&{\it 2730.5453 }&{\it 402.961 }&{\it 37025.682  }&25&15&1.84E+08&1.24E$-$01\\
 & & & 2772.9285 & 704.007 & 36766.964 & 5& 7& 4.12E+06 & 6.65E$-$03\\
 & & & 2757.1427 & 888.132 & 37157.564 & 3& 5& 2.01E+07 & 3.82E$-$02\\
 & & & 2750.9536 & 415.933 & 36766.964 & 7& 7& 3.89E+07 & 4.41E$-$02\\
 & & & 2744.8790 & 978.074 & 37409.552 & 1& 3& 3.55E+07 & 1.20E$-$01\\
 & & & 2743.2165 & 704.007 & 37157.564 & 5& 5& 6.29E+07 & 7.10E$-$02\\
 & & & 2738.1192 & 888.132 & 37409.552 & 3& 3& 8.36E+07 & 9.39E$-$02\\
 & & & 2724.3840 & 704.007 & 37409.552 & 5& 3& 6.40E+07 & 4.28E$-$02\\
 & & & 2721.7082 & 415.933 & 37157.564 & 7& 5& 1.06E+08 & 8.41E$-$02\\
 & & & 2719.8329 & 0       & 36766.964 & 9& 7& 1.38E+08 & 1.19E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^5$D$)4s4p(^1$P$^o)$&$^5$D$-^5$D$^o$&{\it 2527.2727 }&{\it 402.961 }&{\it 39971.306  }&25&25&3.25E+08&3.11E$-$01\\
 & & & 2550.3784 & 415.933 & 39625.801 & 7& 9& 3.60E+07 & 4.52E$-$02\\
 & & & 2546.7427 & 704.007 & 39969.850 & 5& 7& 6.72E+07 & 9.14E$-$02\\
 & & & 2541.7352 & 888.132 & 40231.333 & 3& 5& 9.22E+07 & 1.49E$-$01\\
 & & & 2536.3689 & 978.074 & 40404.515 & 1& 3& 9.74E+07 & 2.82E$-$01\\
 & & & 2530.5960 & 888.132 & 40404.515 & 3& 3& 3.84E+07 & 3.69E$-$02\\
 & & & 2529.8954 & 704.007 & 40231.333 & 5& 5& 9.75E+07 & 9.35E$-$02\\
 & & & 2528.1946 & 415.933 & 39969.850 & 7& 7& 1.88E+08 & 1.80E$-$01\\
 & & & 2525.0517 & 888.132 & 40491.281 & 3& 1& 3.39E+08 & 1.08E$-$01\\
 & & & 2523.6083 & 0       & 39625.801 & 9& 9& 2.92E+08 & 2.79E$-$01\\
 & & & 2518.8595 & 704.007 & 40404.515 & 5& 3& 1.88E+08 & 1.07E$-$01\\
 & & & 2511.5910 & 415.933 & 40231.333 & 7& 5& 1.30E+08 & 8.81E$-$02\\
 & & & 2501.8858 & 0       & 39969.850 & 9& 7& 6.80E+07 & 4.96E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^5$D$)4s4p(^1$P$^o)$&$^5$D$-^5$F$^o$&{\it 2484.9947 }&{\it 402.961 }&{\it 40644.496 }&25&35&    4.80E+08    &     6.22E$-$01 \\
 & & & 2491.9065 & 888.132 & 41018.048 & 3& 5& 2.90E+08 & 4.50E$-$01 \\
 & & & 2491.3957 & 704.007 & 40842.151 & 5& 7& 3.44E+08 & 4.48E$-$01 \\
 & & & 2490.5036 & 978.074 & 41130.596 & 1& 3& 2.31E+08 & 6.46E$-$01 \\
 & & & 2488.8936 & 415.933 & 40594.429 & 7& 9& 4.24E+08 & 5.07E$-$01 \\
 & & & 2484.9373 & 888.132 & 41130.596 & 3& 3& 2.27E+08 & 2.10E$-$01 \\
 & & & 2484.0209 & 0       & 40257.311 & 9&11& 4.81E+08 & 5.44E$-$01 \\
 & & & 2480.5253 & 704.007 & 41018.048 & 5& 5& 1.72E+08 & 1.59E$-$01 \\
 & & & 2473.6422 & 415.933 & 40842.151 & 7& 7& 1.30E+08 & 1.19E$-$01 \\
 & & & 2473.6195 & 704.007 & 41130.596 & 5& 3& 2.09E+07 & 1.15E$-$02 \\
 & & & 2463.3922 & 0       & 40594.429 & 9& 9& 5.85E+07 & 5.32E$-$02 \\
 & & & 2462.9259 & 415.933 & 41018.048 & 7& 5& 1.10E+07 & 7.16E$-$03 \\
 & & & 2448.4509 & 0       & 40842.151 & 9& 7& 3.32E+06 & 2.32E$-$03 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^3$P$)4s4p(^3$P$^o)$&$^5$D$-^5$P$^o$&{\it 2361.3840 }&{\it 402.961 }&{\it 42751.007 }&25&15&        &          \\
 & & & 2390.7013 & 704.007 & 42532.738 & 5& 7& 4.49E+06 & 5.38E$-$03 \\
 & & & 2382.5610 & 888.132 & 42859.775 & 3& 5& 4.38E+06 & 6.21E$-$03 \\
 & & & 2375.2435 & 978.074 & 43079.020 & 1& 3& 3.13E+06 & 7.94E$-$03 \\
 & & & 2374.3491 & 415.933 & 42532.738 & 7& 7& 6.58E+06 & 5.56E$-$03 \\
 & & & 2372.1546 & 704.007 & 42859.775 & 5& 5& 2.66E+06 & 2.24E$-$03 \\
 & & & 2370.1800 & 888.132 & 43079.020 & 3& 3& 2.56E+06 & 2.15E$-$03 \\
 & & & 2351.1301 & 0       & 42532.738 & 9& 7& 1.61E+05 & 1.04E$-$04 \\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^3$P$)4s4p(^3$P$^o)$&$^5$D$-^5$D$^o$&{\it 2298.8703 }&{\it 402.961 }&{\it 43902.588 }&25&25&   3.86E+07     &  3.05E$-$02    \\
 & & & 2321.0705 & 415.933 & 43499.502 & 7& 9& 1.41E+07 & 1.46E$-$02 \\
 & & & 2313.8155 & 704.007 & 43922.665 & 5& 7& 1.18E+07 & 1.32E$-$02 \\
 & & & 2309.7092 & 888.132 & 44183.625 & 3& 5& 1.02E+07 & 1.36E$-$02 \\
 & & & 2302.3924 & 978.074 & 44411.157 & 1& 3& 8.76E+06 & 2.09E$-$02 \\
 & & & 2299.9282 & 704.007 & 44183.625 & 5& 5& 6.95E+06 & 5.51E$-$03 \\
 & & & 2298.8769 & 0       & 43499.502 & 9& 9& 3.07E+07 & 2.43E$-$02 \\
 & & & 2298.4949 & 415.933 & 43922.665 & 7& 7& 1.43E+07 & 1.13E$-$02 \\
 & & & 2297.6344 & 888.132 & 44411.157 & 3& 3& 4.02E+06 & 3.18E$-$03 \\
 & & & 2295.1151 & 888.132 & 44458.931 & 3& 1& 3.57E+07 & 9.39E$-$03 \\
 & & & 2287.9552 & 704.007 & 44411.157 & 5& 3& 2.23E+07 & 1.05E$-$02 \\
 & & & 2284.7903 & 415.933 & 44183.625 & 7& 5& 1.28E+07 & 7.16E$-$03 \\
 & & & 2276.7289 & 0       & 43922.665 & 9& 7& 1.24E+07 & 7.51E$-$03 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^3$F$)4s4p(^3$P$^o)$&$^5$D$-^5$D$^o$&{\it 2277.4445 }&{\it 402.961 }&{\it 44311.824 }&25&25&        &          \\
 & & & 2300.8501 & 704.007 & 44166.203 & 5& 7& 4.96E+06 & 5.51E$-$03 \\
 & & & 2293.2314 & 415.933 & 44022.522 & 7& 9&2.94E+06 & 2.98E$-$03  \\
 & & & 2284.3599 & 888.132 & 44664.072 & 3& 5& 1.54E+06 & 2.01E$-$03 \\
 & & & 2284.0088 & 978.074 & 44760.743 & 1& 3& 2.57E+06 & 6.03E$-$03 \\
 & & & 2275.8946 & 888.132 & 44826.897 & 3& 1& 6.16E+06 & 1.60E$-$03 \\
 & & & 2259.9821 & 415.933 & 44664.072 & 7& 5& 1.28E+06 & 7.00E$-$04 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^6(^5$D$)4s4p(^3$P$^o)$&$^5$D$-^5$F$^o$&{\it 2274.5970 }&{\it 402.961 }&{\it 44366.792 }&25&35&        &          \\
 & & & 2304.2898 & 888.132 & 44285.451 & 3& 5& 4.79E+06 & 6.35E$-$03 \\
 & & & 2304.1334 & 978.074 & 44378.339 & 1& 3& 7.28E+06 & 1.74E$-$02  \\
 & & & 2299.3682 & 888.132 & 44378.339 & 3& 3& 1.60E+06 & 1.27E$-$03 \\
 & & & 2294.5545 & 704.007 & 44285.451 & 5& 5& 1.08E+06 & 8.53E$-$04 \\
 & & & 2280.6408 & 704.007 & 44551.332 & 5& 7& 1.87E+06 & 2.05E$-$03 \\
 & & & 2272.7718 & 415.933 & 44415.071 & 7& 9& 2.93E+06 & 2.92E$-$03 \\
 & & & 2265.7550 & 415.933 & 44551.332 & 7& 7& 1.44E+06 & 1.11E$-$03 \\
 & & & 2260.2097 & 0       & 44243.682 & 9&11& 5.68E+06 & 5.32E$-$03 \\
 & & & 2251.4880 & 0       & 44415.071 & 9& 9& 1.22E+06 & 9.24E$-$04 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^7(^4$P$)4p$&$^5$D$-^5$P$^o$&{\it 2181.1391 }&{\it 402.961 }&{\it 46250.564 }&25&15&        &          \\
 & & & 2201.4114 & 888.132 & 46313.534 & 3& 5& 2.82E+07 & 3.41E$-$02 \\
 & & & 2196.7282 & 888.132 & 46410.378 & 3& 3& 1.18E+08 & 8.57E$-$02 \\
 & & & 2192.5244 & 704.007 & 46313.534 & 5& 5& 1.16E+08 & 8.34E$-$02 \\
 & & & 2167.4534 & 0       & 46137.094 & 9& 7& 2.74E+08 & 1.50E$-$01 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^7(^4$P$)4p$&$^5$D$-^5$D$^o$&{\it 2153.7349 }&{\it 402.961 }&{\it 46833.931 }&25&25&        &          \\
 & & & 2171.9780 & 704.007 & 46744.990 & 5& 7& 5.07E+06 & 5.02E$-$03 \\
 & & & 2139.2667 & 0       & 46744.990 & 9& 7& 2.81E+06 & 1.50E$-$03 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^54s^2(^6$S$)4p$&$^5$D$-^5$P$^o$&{\it 2096.7042 }&{\it 402.961 }&{\it 48096.860 }&25&15&        &          \\
 & & & 2113.6379 & 978.074 & 48289.868 & 1& 3& 1.89E+07 & 3.80E$-$02 \\
 & & & 2103.0207 & 415.933 & 47966.582 & 7& 7& 8.78E+06 & 5.82E$-$03 \\
 & & & 2084.7848 & 0       & 47966.582 & 9& 7& 3.72E+07 & 1.89E$-$02 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^64s(^6$D$)5p$&$^5$D$-^5$F$^o$&{\it 1959.8832 }&{\it 402.961 }&{\it 51426.409  }&25&35&        &          \\
 & & & 1937.2684 & 0       & 51619.073 & 9& 7& 2.16E+07 & 9.46E$-$03 \\
 & & & & & & & & & \\
\ion{Fe}{ 1}&$3d^64s^2-3d^64s(^6$D$)5p$&$^5$D$-^5$P$^o$&{\it 1943.3694 }&{\it 402.961 }&{\it 51859.983 }&25&15&        &          \\
 & & & 1940.6605 & 415.933 & 51944.781 & 7& 5& 1.29E+07 & 5.19E$-$03 \\
 & & & 1934.5351 & 0       & 51692.007 & 9& 7& 2.55E+07 & 1.11E$-$02 \\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)4p$&$^6$D$-^6$D$^o$&{\it 2611.4059 }&{\it 416.299 }&{\it 38709.848 }&30&30& 2.87E+08 & 2.94E$-$01 \\
 & & & 2632.1081 & 667.683 &  38660.043 &  6 &  8 & 9.01E+07 & 1.25E$-$01\\
 & & & 2631.8321 & 862.613 &  38858.958 &  4 &  6 & 1.12E+08 & 1.75E$-$01\\
 & & & 2629.0777 & 977.053 &  39013.206 &  2 &  4 & 1.10E+08 & 2.28E$-$01\\
 & & & 2626.4511 & 384.790 &  38458.981 &  8 & 10 & 5.22E+07 & 6.75E$-$02\\
 & & & 2622.4518 & 977.053 &  39109.307 &  2 &  2 & 6.32E+07 & 6.52E$-$02\\
 & & & 2621.1912 & 862.613 &  39013.206 &  4 &  4 & 3.12E+06 & 3.22E$-$03\\
 & & & 2618.3991 & 667.683 &  38858.958 &  6 &  6 & 4.88E+07 & 5.02E$-$02\\
 & & & 2614.6051 & 862.613 &  39109.307 &  4 &  2 & 2.23E+08 & 1.14E$-$01\\
 & & & 2612.6542 & 384.790 &  38660.043 &  8 &  8 & 1.28E+08 & 1.31E$-$01\\
 & & & 2607.8664 & 667.683 &  39013.206 &  6 &  4 & 1.73E+08 & 1.18E$-$01\\
 & & & 2600.1729 &   0     &  38458.981 & 10 & 10 & 2.37E+08 & 2.40E$-$01\\
 & & & 2599.1465 & 384.790 &  38858.958 &  8 &  6 & 1.25E+08 & 9.48E$-$02\\
 & & & 2586.6500 &   0     &  38660.043 & 10 &  8 & 6.83E+07 & 5.48E$-$02\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)4p$&$^6$D$-^6$F$^o$&{\it 2394.9771 }&{\it 416.299 }&{\it 42170.352 }&30&42& 3.30E+08 & 3.98E$-$01 \\
 & & & 2414.0450 & 977.053 &  42401.302 &  2 &  4 & 1.00E+08 & 1.75E$-$01\\
 & & & 2411.8023 & 977.053 &  42439.822 &  2 &  2 & 2.52E+08 & 2.20E$-$01\\
 & & & 2411.2533 & 862.613 &  42334.822 &  4 &  6 & 1.55E+08 & 2.03E$-$01\\
 & & & 2407.3942 & 862.613 &  42401.302 &  4 &  4 & 1.85E+08 & 1.61E$-$01\\
 & & & 2405.6186 & 667.683 &  42237.033 &  6 &  8 & 2.10E+08 & 2.43E$-$01\\
 & & & 2405.1638 & 862.613 &  42439.822 &  4 &  2 & 7.24E+07 & 3.14E$-$02\\
 & & & 2399.9728 & 667.683 &  42334.822 &  6 &  6 & 1.52E+08 & 1.31E$-$01\\
 & & & 2396.3559 & 384.790 &  42114.818 &  8 & 10 & 2.68E+08 & 2.89E$-$01\\
 & & & 2396.1497 & 667.683 &  42401.302 &  6 &  4 & 3.96E+07 & 2.27E$-$02\\
 & & & 2389.3582 & 384.790 &  42237.033 &  8 &  8 & 1.13E+08 & 9.68E$-$02\\
 & & & 2383.7884 & 384.790 &  42334.822 &  8 &  6 & 1.91E+07 & 1.22E$-$02\\
 & & & 2382.7652 &   0     &  41968.046 & 10 & 12 & 3.35E+08 & 3.43E$-$01\\
 & & & 2374.4612 &   0     &  42114.818 & 10 & 10 & 6.24E+07 & 5.27E$-$02\\
 & & & 2367.5905 &   0     &  42237.033 & 10 &  8 & 6.32E+06 & 4.25E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)4p$&$^6$D$-^6$P$^o$&{\it 2344.7034 }&{\it 416.299 }&{\it 43065.617 }&30&18& 2.56E+08 &1.26E$-$01  \\
 & & & 2381.4887 & 667.683 &  42658.224 &  6 &  8 & 8.72E+06 & 9.88E$-$03\\
 & & & 2365.5518 & 384.790 &  42658.224 &  8 &  8 & 5.35E+07 & 4.49E$-$02\\
 & & & 2359.8278 & 862.613 &  43238.586 &  4 &  6 & 3.01E+07 & 3.77E$-$02\\
 & & & 2349.0223 & 667.683 &  43238.586 &  6 &  6 & 9.32E+07 & 7.71E$-$02\\
 & & & 2345.0011 & 977.053 &  43620.957 &  2 &  4 & 7.66E+07 & 1.26E$-$01\\
 & & & 2344.2139 &   0     &  42658.224 & 10 &  8 & 1.92E+08 & 1.26E$-$01\\
 & & & 2338.7248 & 862.613 &  43620.957 &  4 &  4 & 1.08E+08 & 8.87E$-$02\\
 & & & 2333.5156 & 384.790 &  43238.586 &  8 &  6 & 1.33E+08 & 8.15E$-$02\\
 & & & 2328.1112 & 667.683 &  43620.957 &  6 &  4 & 7.31E+07 & 3.96E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^6$S$)4s4p(^3$P$^o)$&$^6$D$-^6$P$^o$&{\it 1621.5144  }&{\it 416.299 }&{\it 62087.043  }&30&18& 3.74E+08 & 8.85E$-$02 \\
 & & & 1639.4012 & 977.053 &  61974.933 &  2 &  4 & 1.09E+08 & 8.75E$-$02\\
 & & & 1636.3313 & 862.613 &  61974.933 &  4 &  4 & 1.53E+08 & 6.14E$-$02\\
 & & & 1634.3498 & 862.613 &  62049.025 &  4 &  6 & 4.38E+07 & 2.63E$-$02\\
 & & & 1631.1285 & 667.683 &  61974.933 &  6 &  4 & 1.03E+08 & 2.74E$-$02\\
 & & & 1629.1596 & 667.683 &  62049.025 &  6 &  6 & 1.35E+08 & 5.38E$-$02\\
 & & & 1625.9123 & 667.683 &  62171.615 &  6 &  8 & 1.33E+07 & 7.01E$-$03\\
 & & & 1621.6856 & 384.790 &  62049.025 &  8 &  6 & 1.92E+08 & 5.68E$-$02\\
 & & & 1618.4680 & 384.790 &  62171.615 &  8 &  8 & 8.09E+07 & 3.18E$-$02\\
 & & & 1608.4511 &   0     &  62171.615 & 10 &  8 & 2.87E+08 & 8.92E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^6$S$)4s4p(^1$P$^o)$&$^6$D$-^6$P$^o$&{\it 1267.7361 }&{\it 416.299 }&{\it 79297.070 }&30&18& 1.21E+08 & 1.75E$-$02 \\
 & & & 1277.6431 & 977.053 &  79246.170 &  2 &  4 & 3.54E+07 & 1.73E$-$02\\
 & & & 1275.7778 & 862.613 &  79246.170 &  4 &  4 & 4.98E+07 & 1.21E$-$02\\
 & & & 1275.1443 & 862.613 &  79285.110 &  4 &  6 & 1.42E+07 & 5.21E$-$03\\
 & & & 1272.6129 & 667.683 &  79246.170 &  6 &  4 & 3.34E+07 & 5.41E$-$03\\
 & & & 1271.9826 & 667.683 &  79285.110 &  6 &  6 & 4.38E+07 & 1.06E$-$02\\
 & & & 1271.2325 & 667.683 &  79331.500 &  6 &  8 & 4.28E+06 & 1.38E$-$03\\
 & & & 1267.4220 & 384.790 &  79285.110 &  8 &  6 & 6.21E+07 & 1.12E$-$02\\
 & & & 1266.6772 & 384.790 &  79331.500 &  8 &  8 & 2.60E+07 & 6.26E$-$03\\
 & & & 1260.5333 &   0     &  79331.500 & 10 &  8 & 9.22E+07 & 1.76E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$G$)4s4p(^3$P$^o)$&$^6$D$-^6$F$^o$&{\it 1148.3992 }&{\it 416.299 }&{\it 87494.031 }&30&42& 5.60E+08 & 1.55E$-$01 \\
 & & & 1154.3985 & 977.053 &  87602.250 &  2 &  4 & 1.71E+08 & 6.83E$-$02\\
 & & & 1153.2719 & 862.613 &  87572.431 &  4 &  6 & 2.65E+08 & 7.94E$-$02\\
 & & & 1152.8755 & 862.613 &  87602.250 &  4 &  4 & 3.15E+08 & 6.28E$-$02\\
 & & & 1151.1458 & 667.683 &  87537.653 &  6 &  8 & 3.58E+08 & 9.50E$-$02\\
 & & & 1150.6851 & 667.683 &  87572.431 &  6 &  6 & 2.58E+08 & 5.12E$-$02\\
 & & & 1150.4691 & 977.053 &  87898.120 &  2 &  2 & 4.34E+08 & 8.62E$-$02\\
 & & & 1150.2904 & 667.683 &  87602.250 &  6 &  4 & 6.68E+07 & 8.84E$-$03\\
 & & & 1148.9564 & 862.613 &  87898.120 &  4 &  2 & 1.24E+08 & 1.23E$-$02\\
 & & & 1148.2773 & 384.790 &  87471.765 &  8 & 10 & 4.56E+08 & 1.13E$-$01\\
 & & & 1147.4092 & 384.790 &  87537.653 &  8 &  8 & 1.91E+08 & 3.77E$-$02\\
 & & & 1146.9516 & 384.790 &  87572.431 &  8 &  6 & 3.20E+07 & 4.74E$-$03\\
 & & & 1144.9390 &   0     &  87340.894 & 10 & 12 & 5.65E+08 & 1.33E$-$01\\
 & & & 1143.2260 &   0     &  87471.765 & 10 & 10 & 1.04E+08 & 2.05E$-$02\\
 & & & 1142.3656 &   0     &  87537.653 & 10 &  8 & 1.05E+07 & 1.65E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$P$)4s4p(^3$P$^o)$&$^6$D$-^6$D$^o$&{\it 1138.5984 }&{\it 416.299 }&{\it 88243.578 }&30&30& 1.85E+07 & 3.59E$-$03 \\
 & & & 1153.9500 & 977.053 &  87635.920 &  2 &  2 & 3.95E+06 & 7.89E$-$04\\
 & & & 1152.4281 & 862.613 &  87635.920 &  4 &  2 & 1.39E+07 & 1.38E$-$03\\
 & & & 1149.5892 & 977.053 &  87964.650 &  2 &  4 & 6.99E+06 & 2.77E$-$03\\
 & & & 1148.0788 & 862.613 &  87964.650 &  4 &  4 & 1.98E+05 & 3.91E$-$05\\
 & & & 1146.8315 & 862.613 &  88059.381 &  4 &  6 & 7.22E+06 & 2.14E$-$03\\
 & & & 1145.5152 & 667.683 &  87964.650 &  6 &  4 & 1.09E+07 & 1.43E$-$03\\
 & & & 1144.2735 & 667.683 &  88059.381 &  6 &  6 & 3.12E+06 & 6.11E$-$04\\
 & & & 1142.3118 & 667.683 &  88209.453 &  6 &  8 & 5.87E+06 & 1.53E$-$03\\
 & & & 1140.5813 & 384.790 &  88059.381 &  8 &  6 & 7.86E+06 & 1.15E$-$03\\
 & & & 1138.6323 & 384.790 &  88209.453 &  8 &  8 & 8.26E+06 & 1.60E$-$03\\
 & & & 1133.6653 &   0     &  88209.453 & 10 &  8 & 4.32E+06 & 6.66E$-$04\\
 & & & 1133.4048 & 384.790 &  88614.517 &  8 & 10 & 3.46E+06 & 8.33E$-$04\\
 & & & 1128.4833 &   0     &  88614.517 & 10 & 10 & 1.54E+07 & 2.95E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)5p$&$^6$D$-^6$D$^o$&{\it 1129.2810 }&{\it 416.299 }&{\it 88968.219 }&30&30& 8.45E+07 & 1.62E$-$02 \\
 & & & 1133.9688 & 667.683 &  88853.534 &  6 &  8 & 2.68E+07 & 6.89E$-$03\\
 & & & 1133.0566 & 862.613 &  89119.458 &  4 &  6 & 3.35E+07 & 9.66E$-$03\\
 & & & 1132.0078 & 384.790 &  88723.401 &  8 & 10 & 1.55E+07 & 3.73E$-$03\\
 & & & 1131.8089 & 977.053 &  89331.195 &  2 &  4 & 3.27E+07 & 1.26E$-$02\\
 & & & 1130.5596 & 667.683 &  89119.458 &  6 &  6 & 1.44E+07 & 2.76E$-$03\\
 & & & 1130.3448 & 862.613 &  89331.195 &  4 &  4 & 9.27E+05 & 1.77E$-$04\\
 & & & 1130.3427 & 384.790 &  88853.534 &  8 &  8 & 3.77E+07 & 7.22E$-$03\\
 & & & 1130.0161 & 977.053 &  89471.366 &  2 &  2 & 1.88E+07 & 3.60E$-$03\\
 & & & 1128.5567 & 862.613 &  89471.366 &  4 &  2 & 6.60E+07 & 6.30E$-$03\\
 & & & 1127.8597 & 667.683 &  89331.195 &  6 &  4 & 5.09E+07 & 6.47E$-$03\\
 & & & 1127.0984 &   0     &  88723.401 & 10 & 10 & 6.92E+07 & 1.32E$-$02\\
 & & & 1126.9553 & 384.790 &  89119.458 &  8 &  6 & 3.64E+07 & 5.20E$-$03\\
 & & & 1125.4476 &   0     &  88853.534 & 10 &  8 & 1.97E+07 & 3.00E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$P$)4s4p(^3$P$^o)$&$^6$D$-^6$P$^o$&{\it 1124.5041  }&{\it 416.299 }&{\it 89344.391 }&30&18&7.14E+08  & 8.12E$-$02 \\
 & & & 1130.4432 & 667.683 &  89128.561 &  6 &  8 & 2.51E+07 & 6.42E$-$03\\
 & & & 1128.8995 & 862.613 &  89444.458 &  4 &  6 & 8.47E+07 & 2.43E$-$02\\
 & & & 1128.0457 & 977.053 &  89625.940 &  2 &  4 & 2.12E+08 & 8.10E$-$02\\
 & & & 1126.8397 & 384.790 &  89128.561 &  8 &  8 & 1.53E+08 & 2.90E$-$02\\
 & & & 1126.5914 & 862.613 &  89625.940 &  4 &  4 & 2.98E+08 & 5.67E$-$02\\
 & & & 1126.4207 & 667.683 &  89444.458 &  6 &  6 & 2.60E+08 & 4.96E$-$02\\
 & & & 1124.1227 & 667.683 &  89625.940 &  6 &  4 & 2.00E+08 & 2.53E$-$02\\
 & & & 1122.8427 & 384.790 &  89444.458 &  8 &  6 & 3.68E+08 & 5.22E$-$02\\
 & & & 1121.9748 &   0     &  89128.561 & 10 &  8 & 5.39E+08 & 8.14E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)5p$&$^6$D$-^6$F$^o$&{\it 1113.6799 }&{\it 416.299 }&{\it 90208.711 }&30&42& 1.22E+07 & 3.17E$-$03 \\
 & & & 1115.8666 & 977.053 &  90593.497 &  2 &  4 & 3.75E+06 & 1.40E$-$03\\
 & & & 1115.7577 & 862.613 &  90487.810 &  4 &  6 & 5.81E+06 & 1.63E$-$03\\
 & & & 1115.6612 & 667.683 &  90300.626 &  6 &  8 & 7.81E+06 & 1.94E$-$03\\
 & & & 1115.1857 & 977.053 &  90648.218 &  2 &  2 & 9.46E+06 & 1.76E$-$03\\
 & & & 1115.0440 & 384.790 &  90067.347 &  8 & 10 & 9.87E+06 & 2.30E$-$03\\
 & & & 1114.4435 & 862.613 &  90593.497 &  4 &  4 & 6.92E+06 & 1.29E$-$03\\
 & & & 1113.7643 & 862.613 &  90648.218 &  4 &  2 & 2.70E+06 & 2.51E$-$04\\
 & & & 1113.3362 & 667.683 &  90487.810 &  6 &  6 & 5.65E+06 & 1.05E$-$03\\
 & & & 1112.1511 & 384.790 &  90300.626 &  8 &  8 & 4.16E+06 & 7.71E$-$04\\
 & & & 1112.0480 &   0     &  89924.175 & 10 & 12 & 1.22E+07 & 2.72E$-$03\\
 & & & 1112.0277 & 667.683 &  90593.497 &  6 &  4 & 1.47E+06 & 1.81E$-$04\\
 & & & 1110.2803 &   0     &  90067.347 & 10 & 10 & 2.26E+06 & 4.18E$-$04\\
 & & & 1109.8407 & 384.790 &  90487.810 &  8 &  6 & 7.01E+05 & 9.71E$-$05\\
 & & & 1107.4120 &   0     &  90300.626 & 10 &  8 & 2.29E+05 & 3.37E$-$05\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)5p$&$^6$D$-^6$P$^o$&{\it 1098.4486 }&{\it 416.299 }&{\it 91453.789 }&30&18& 1.27E+08 & 1.38E$-$02 \\
 & & & 1104.9693 & 667.683 &  91167.938 &  6 &  8 & 4.47E+06 & 1.09E$-$03\\
 & & & 1102.3836 & 862.613 &  91575.139 &  4 &  6 & 1.51E+07 & 4.13E$-$03\\
 & & & 1101.5260 & 384.790 &  91167.938 &  8 &  8 & 2.72E+07 & 4.94E$-$03\\
 & & & 1100.5166 & 977.053 &  91843.471 &  2 &  4 & 3.80E+07 & 1.38E$-$02\\
 & & & 1100.0198 & 667.683 &  91575.139 &  6 &  6 & 4.65E+07 & 8.44E$-$03\\
 & & & 1099.1323 & 862.613 &  91843.471 &  4 &  4 & 5.34E+07 & 9.67E$-$03\\
 & & & 1096.8768 &   0     &  91167.938 & 10 &  8 & 9.59E+07 & 1.38E$-$02\\
 & & & 1096.7824 & 667.683 &  91843.471 &  6 &  4 & 3.58E+07 & 4.31E$-$03\\
 & & & 1096.6073 & 384.790 &  91575.139 &  8 &  6 & 6.57E+07 & 8.89E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$D$)4s4p(^3$P$^o)$&$^6$D$-^6$F$^o$&{\it 1089.3769  }&{\it 416.299 }&{\it 92211.891 }&30&42& 6.44E+07 & 1.60E$-$02 \\
 & & & 1100.4288 & 977.053 &  91850.723 &  2 &  2 & 4.88E+07 & 8.85E$-$03\\
 & & & 1099.6395 & 977.053 &  91915.950 &  2 &  4 & 1.94E+07 & 7.04E$-$03\\
 & & & 1099.0447 & 862.613 &  91850.723 &  4 &  2 & 1.39E+07 & 1.26E$-$03\\
 & & & 1098.2574 & 862.613 &  91915.950 &  4 &  4 & 3.58E+07 & 6.48E$-$03\\
 & & & 1097.0191 & 862.613 &  92018.730 &  4 &  6 & 3.03E+07 & 8.20E$-$03\\
 & & & 1095.9112 & 667.683 &  91915.950 &  6 &  4 & 7.60E+06 & 9.12E$-$04\\
 & & & 1094.6782 & 667.683 &  92018.730 &  6 &  6 & 2.94E+07 & 5.29E$-$03\\
 & & & 1093.0576 & 667.683 &  92154.166 &  6 &  8 & 4.11E+07 & 9.83E$-$03\\
 & & & 1091.2987 & 384.790 &  92018.730 &  8 &  6 & 3.65E+06 & 4.89E$-$04\\
 & & & 1089.6881 & 384.790 &  92154.166 &  8 &  8 & 2.19E+07 & 3.90E$-$03\\
 & & & 1087.9559 & 384.790 &  92300.277 &  8 & 10 & 5.27E+07 & 1.17E$-$02\\
 & & & 1085.1381 &   0     &  92154.166 & 10 &  8 & 1.21E+06 & 1.70E$-$04\\
 & & & 1083.4204 &   0     &  92300.277 & 10 & 10 & 1.20E+07 & 2.12E$-$03\\
 & & & 1081.8748 &   0     &  92432.137 & 10 & 12 & 6.58E+07 & 1.38E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$D$)4s4p(^3$P$^o)$&$^6$D$-^6$D$^o$&{\it 1068.9859 }&{\it 416.299 }&{\it 93962.906 }&30&30& 4.83E+08 & 8.28E$-$02 \\
 & & & 1076.8518 & 977.053 &  93840.340 &  2 &  4 & 1.84E+08 & 6.41E$-$02\\
 & & & 1075.6347 & 862.613 &  93830.979 &  4 &  6 & 1.90E+08 & 4.94E$-$02\\
 & & & 1075.5264 & 862.613 &  93840.340 &  4 &  4 & 5.22E+06 & 9.05E$-$04\\
 & & & 1074.6411 & 977.053 &  94031.379 &  2 &  2 & 1.06E+08 & 1.84E$-$02\\
 & & & 1073.3841 & 667.683 &  93830.979 &  6 &  6 & 8.18E+07 & 1.41E$-$02\\
 & & & 1073.3211 & 862.613 &  94031.379 &  4 &  2 & 3.72E+08 & 3.22E$-$02\\
 & & & 1073.2763 & 667.683 &  93840.340 &  6 &  4 & 2.87E+08 & 3.30E$-$02\\
 & & & 1071.5842 & 667.683 &  93987.457 &  6 &  8 & 1.54E+08 & 3.54E$-$02\\
 & & & 1070.1346 & 384.790 &  93830.979 &  8 &  6 & 2.06E+08 & 2.66E$-$02\\
 & & & 1068.3456 & 384.790 &  93987.457 &  8 &  8 & 2.17E+08 & 3.71E$-$02\\
 & & & 1067.5437 & 384.790 &  94057.773 &  8 & 10 & 8.98E+07 & 1.92E$-$02\\
 & & & 1063.9718 &   0     &  93987.457 & 10 &  8 & 1.13E+08 & 1.54E$-$02\\
 & & & 1063.1764 &   0     &  94057.773 & 10 & 10 & 4.00E+08 & 6.78E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$D$)4s4p(^3$P$^o)$&$^6$D$-^6$P$^o$&{\it 1061.5964 }&{\it 416.299 }&{\it 94614.055 }&30&18& 7.01E+06 & 7.10E$-$04 \\
 & & & 1072.5914 & 977.053 &  94209.200 &  2 &  4 & 2.04E+06 & 7.03E$-$04\\
 & & & 1071.2764 & 862.613 &  94209.200 &  4 &  4 & 2.86E+06 & 4.93E$-$04\\
 & & & 1069.0440 & 667.683 &  94209.200 &  6 &  4 & 1.92E+06 & 2.19E$-$04\\
 & & & 1065.8427 & 862.613 &  94685.090 &  4 &  6 & 8.31E+05 & 2.12E$-$04\\
 & & & 1063.6328 & 667.683 &  94685.090 &  6 &  6 & 2.55E+06 & 4.33E$-$04\\
 & & & 1062.7497 & 667.683 &  94763.220 &  6 &  8 & 2.50E+05 & 5.64E$-$05\\
 & & & 1060.4420 & 384.790 &  94685.090 &  8 &  6 & 3.61E+06 & 4.56E$-$04\\
 & & & 1059.5641 & 384.790 &  94763.220 &  8 &  8 & 1.52E+06 & 2.55E$-$04\\
 & & & 1055.2617 &   0     &  94763.220 & 10 &  8 & 5.35E+06 & 7.15E$-$04\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$F$)4s4p(^3$P$^o)$&$^6$D$-^6$F$^o$&{\it 942.0256 }&{\it 416.299 }&{\it 106570.52 }&30&42& 9.01E+07 & 1.68E$-$02 \\
 & & &  948.5754 & 977.053 & 106398.300 &  2 &  4 & 2.74E+07 & 7.38E$-$03\\
 & & &  947.8750 & 977.053 & 106476.200 &  2 &  2 & 6.90E+07 & 9.30E$-$03\\
 & & &  947.5468 & 862.613 & 106398.300 &  4 &  4 & 5.05E+07 & 6.80E$-$03\\
 & & &  946.8479 & 862.613 & 106476.200 &  4 &  2 & 1.97E+07 & 1.32E$-$03\\
 & & &  945.8083 & 862.613 & 106592.280 &  4 &  6 & 4.28E+07 & 8.60E$-$03\\
 & & &  945.7998 & 667.683 & 106398.300 &  6 &  4 & 1.07E+07 & 9.55E$-$04\\
 & & &  945.0877 & 667.683 & 106477.974 &  6 &  8 & 5.76E+07 & 1.03E$-$02\\
 & & &  944.0678 & 667.683 & 106592.280 &  6 &  6 & 4.15E+07 & 5.54E$-$03\\
 & & &  942.5676 & 384.790 & 106477.974 &  8 &  8 & 3.06E+07 & 4.08E$-$03\\
 & & &  941.5532 & 384.790 & 106592.280 &  8 &  6 & 5.14E+06 & 5.13E$-$04\\
 & & &  941.2667 & 384.790 & 106624.600 &  8 & 10 & 7.36E+07 & 1.22E$-$02\\
 & & &  939.1614 &   0     & 106477.974 & 10 &  8 & 1.68E+06 & 1.78E$-$04\\
 & & &  937.8699 &   0     & 106624.600 & 10 & 10 & 1.68E+07 & 2.22E$-$03\\
 & & &  937.6515 &   0     & 106649.427 & 10 & 12 & 9.14E+07 & 1.45E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)6p$&$^6$D$-^6$D$^o$&{\it 941.1409 }&{\it 416.299 }&{\it 106670.320 }&30&30& 1.40E+08 & 1.87E$-$02 \\
 & & &  943.9229 & 667.683 & 106608.536 &  6 &  8 & 4.47E+07 & 7.97E$-$03\\
 & & &  943.8278 & 862.613 & 106814.148 &  4 &  6 & 5.57E+07 & 1.12E$-$02\\
 & & &  943.6062 & 384.790 & 106361.208 &  8 & 10 & 2.58E+07 & 4.30E$-$03\\
 & & &  942.7991 & 977.053 & 107044.189 &  2 &  4 & 5.45E+07 & 1.45E$-$02\\
 & & &  942.0945 & 667.683 & 106814.148 &  6 &  6 & 2.40E+07 & 3.19E$-$03\\
 & & &  941.7830 & 862.613 & 107044.189 &  4 &  4 & 1.54E+06 & 2.05E$-$04\\
 & & &  941.4091 & 384.790 & 106608.536 &  8 &  8 & 6.28E+07 & 8.35E$-$03\\
 & & &  940.6746 & 977.053 & 107283.740 &  2 &  2 & 3.14E+07 & 4.16E$-$03\\
 & & &  940.1924 &   0     & 106361.208 & 10 & 10 & 1.15E+08 & 1.52E$-$02\\
 & & &  940.0572 & 667.683 & 107044.189 &  6 &  4 & 8.46E+07 & 7.47E$-$03\\
 & & &  939.6630 & 862.613 & 107283.740 &  4 &  2 & 1.10E+08 & 7.29E$-$03\\
 & & &  939.5904 & 384.790 & 106814.148 &  8 &  6 & 6.05E+07 & 6.00E$-$03\\
 & & &  938.0112 &   0     & 106608.536 & 10 &  8 & 3.28E+07 & 3.46E$-$03\\
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)6p$&$^6$D$-^6$F$^o$&{\it 935.7487 }&{\it 416.299 }&{\it 107282.594 }&30&42& 1.64E+05 & 3.02E$-$05 \\
 & & &  937.8395 & 977.053 & 107605.101 &  2 &  4 & 5.06E+04 & 1.33E$-$05\\
 & & &  937.1225 & 862.613 & 107572.252 &  4 &  6 & 7.85E+04 & 1.55E$-$05\\
 & & &  936.8341 & 862.613 & 107605.101 &  4 &  4 & 9.33E+04 & 1.23E$-$05\\
 & & &  936.8022 & 977.053 & 107723.176 &  2 &  2 & 1.28E+05 & 1.68E$-$05\\
 & & &  936.3991 & 667.683 & 107459.750 &  6 &  8 & 1.06E+05 & 1.85E$-$05\\
 & & &  936.0401 & 384.790 & 107217.824 &  8 & 10 & 1.34E+05 & 2.19E$-$05\\
 & & &  935.7989 & 862.613 & 107723.176 &  4 &  2 & 3.64E+04 & 2.39E$-$06\\
 & & &  935.5176 &   0     & 106892.694 & 10 & 12 & 1.64E+05 & 2.59E$-$05\\
 & & &  935.4137 & 667.683 & 107572.252 &  6 &  6 & 7.62E+04 & 9.99E$-$06\\
 & & &  935.1264 & 667.683 & 107605.101 &  6 &  4 & 1.98E+04 & 1.73E$-$06\\
 & & &  933.9252 & 384.790 & 107459.750 &  8 &  8 & 5.62E+04 & 7.35E$-$06\\
 & & &  932.9449 & 384.790 & 107572.252 &  8 &  6 & 9.45E+03 & 9.25E$-$07\\
 & & &  932.6807 &   0     & 107217.824 & 10 & 10 & 3.05E+04 & 3.98E$-$06\\
 & & &  930.5810 &   0     & 107459.750 & 10 &  8 & 3.09E+03 & 3.21E$-$07\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^6(^5$D$)6p$&$^6$D$-^6$P$^o$&{\it 934.3165 }&{\it 416.299 }&{\it 107446.406 }&30&18& 6.22E+05 & 4.88E$-$05 \\
 & & &  938.7080 & 667.683 & 107197.080 &  6 &  8 & 2.19E+04 & 3.86E$-$06\\
 & & &  937.5362 & 862.613 & 107525.159 &  4 &  6 & 7.38E+04 & 1.46E$-$05\\
 & & &  936.2219 & 384.790 & 107197.080 &  8 &  8 & 1.33E+05 & 1.75E$-$05\\
 & & &  935.8926 & 977.053 & 107826.916 &  2 &  4 & 1.86E+05 & 4.87E$-$05\\
 & & &  935.8260 & 667.683 & 107525.159 &  6 &  6 & 2.27E+05 & 2.98E$-$05\\
 & & &  934.8913 & 862.613 & 107826.916 &  4 &  4 & 2.61E+05 & 3.42E$-$05\\
 & & &  933.3550 & 384.790 & 107525.159 &  8 &  6 & 3.20E+05 & 3.14E$-$05\\
 & & &  933.1907 & 667.683 & 107826.916 &  6 &  4 & 1.75E+05 & 1.52E$-$05\\
 & & &  932.8612 &   0     & 107197.080 & 10 &  8 & 4.68E+05 & 4.89E$-$05\\
 & & & & & & & & & \\
\ion{Fe}{ 2}&$3d^6(^5$D$)4s-3d^5(^4$F$)4s4p(^3$P$^o)$&$^6$D$-^6$D$^o$&{\it 928.5436 }&{\it 416.299 }&{\it 108111.836 }&30&30& 2.85E+08 &  3.69E$-$02\\
 & & &  932.7069 & 977.053 & 108191.871 &  2 &  4 & 1.10E+08 & 2.87E$-$02\\
 & & &  932.2453 & 862.613 & 108130.516 &  4 &  6 & 1.13E+08 & 2.21E$-$02\\
 & & &  931.7124 & 862.613 & 108191.871 &  4 &  4 & 3.11E+06 & 4.04E$-$04\\
 & & &  930.5543 & 667.683 & 108130.516 &  6 &  6 & 4.86E+07 & 6.31E$-$03\\
 & & &  930.0233 & 667.683 & 108191.871 &  6 &  4 & 1.70E+08 & 1.47E$-$02\\
 & & &  929.6128 & 667.683 & 108239.351 &  6 &  8 & 9.14E+07 & 1.58E$-$02\\
 & & &  929.5250 & 384.790 & 107966.620 &  8 & 10 & 5.26E+07 & 8.52E$-$03\\
 & & &  928.1111 & 384.790 & 108130.516 &  8 &  6 & 1.22E+08 & 1.19E$-$02\\
 & & &  927.1745 & 384.790 & 108239.351 &  8 &  8 & 1.28E+08 & 1.65E$-$02\\
 & & &  926.2122 &   0     & 107966.620 & 10 & 10 & 2.33E+08 & 3.01E$-$02\\
 & & &  923.8784 &   0     & 108239.351 & 10 &  8 & 6.62E+07 & 6.83E$-$03\\
 & & &           & 977.053 &            &  2 &  2 & 6.30E+07 & 8.20E$-$03\\
 & & &           & 862.613 &            &  4 &  2 & 2.21E+08 & 1.44E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^6$S5)$4p$&$^5$D$-^5$P$^o$&{\it 1125.7860}&{\it      422.66}&{\it    89249.49    }&25&15&6.97E+08&7.95E$-$02\\   
 & & &1131.9080&     738.55&   89084.95    & 5& 7&1.96E+07&5.27E$-$03\\       
 & & &1131.1888&     932.06&   89334.63    & 3& 5&6.19E+07&1.98E$-$02\\       
 & & &1130.3969&    1027.00&   89491.50& 1& 3&1.38E+08&7.92E$-$02\\  
 & & &1129.1851&     932.06&   89491.50& 3& 3&3.11E+08&5.94E$-$02\\  
 & & &1128.7181&     738.55&   89334.63    & 5& 5&2.42E+08&4.62E$-$02\\       
 & & &1128.0424&     435.80&   89084.95    & 7& 7&1.38E+08&2.64E$-$02\\       
 & & &1126.7231&     738.55&   89491.50& 5& 3&2.43E+08&2.78E$-$02\\  
 & & &1124.8742&     435.80&   89334.63    & 7& 5&3.92E+08&5.31E$-$02\\       
 & & &1122.5241&       0&   89084.95    & 9& 7&5.42E+08&7.97E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$G5)$4p$&$^5$D$-^5$F$^o$&{\it  861.3208}&{\it      422.66}&{\it   116523.43    }&25&35&8.41E+08&1.31E$-$01\\   
 & & & 864.0299&     738.55&  116475.29    & 5& 7&5.74E+08&8.99E$-$02\\       
 & & & 862.7341&    1027.00&  116937.57    & 1& 3&3.91E+08&1.31E$-$01\\       
 & & & 862.3208&     932.06&  116898.18    & 3& 5&4.71E+08&8.75E$-$02\\       
 & & & 862.0280&     932.06&  116937.57    & 3& 3&3.93E+08&4.38E$-$02\\       
 & & & 861.8339&     435.80&  116467.44    & 7& 9&7.05E+08&1.01E$-$01\\       
 & & & 861.7756&     435.80&  116475.29    & 7& 7&2.53E+08&2.82E$-$02\\       
 & & & 860.8843&     738.55&  116898.18    & 5& 5&3.38E+08&3.76E$-$02\\       
 & & & 860.5925&     738.55&  116937.57    & 5& 3&5.64E+07&3.76E$-$03\\       
 & & & 859.7227&       0&  116316.58    & 9&11&8.49E+08&1.15E$-$01\\ 
 & & & 858.6464&     435.80&  116898.18    & 7& 5&3.41E+07&2.69E$-$03\\       
 & & & 858.6091&       0&  116467.44    & 9& 9&1.42E+08&1.57E$-$02\\ 
 & & & 858.5512&       0&  116475.29    & 9& 7&1.22E+07&1.05E$-$03\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$P3)$4p$&$^5$D$-^5$D$^o$&{\it  857.8652}&{\it      422.66}&{\it   116991.09    }&25&25&6.58E+06&7.26E$-$04\\   
 & & & 866.9046&    1027.00&  116379.94    & 1& 3&2.12E+06&7.18E$-$04\\       
 & & & 866.3054&     932.06&  116364.79    & 3& 1&6.37E+06&2.39E$-$04\\       
 & & & 866.1917&     932.06&  116379.94    & 3& 3&5.33E+05&5.99E$-$05\\       
 & & & 865.8953&     932.06&  116419.46    & 3& 5&2.24E+06&4.19E$-$04\\       
 & & & 864.7423&     738.55&  116379.94    & 5& 3&3.75E+06&2.52E$-$04\\       
 & & & 864.4469&     738.55&  116419.46    & 5& 5&1.61E+06&1.80E$-$04\\       
 & & & 862.1904&     435.80&  116419.46    & 7& 5&2.60E+06&2.07E$-$04\\       
 & & & 859.6232&     738.55&  117068.59    & 5& 7&1.86E+06&2.89E$-$04\\       
 & & & 857.3918&     435.80&  117068.59    & 7& 7&3.29E+06&3.63E$-$04\\       
 & & & 854.2001&       0&  117068.59    & 9& 7&1.43E+06&1.22E$-$04\\ 
 & & & 854.0739&     435.80&  117521.68    & 7& 9&1.11E+06&1.56E$-$04\\       
 & & & 850.9068&       0&  117521.68    & 9& 9&5.61E+06&6.09E$-$04\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$P3)$4p$&$^5$D$-^5$P$^o$&{\it  846.6942}&{\it      422.66}&{\it   118529.06    }&25&15&1.06E+09&6.82E$-$02\\   
 & & & 851.0063&     738.55&  118246.49    & 5& 7&2.97E+07&4.52E$-$03\\       
 & & & 848.9730&     932.06&  118721.44    & 3& 5&9.44E+07&1.70E$-$02\\       
 & & & 848.8194&     435.80&  118246.49    & 7& 7&2.10E+08&2.27E$-$02\\       
 & & & 848.6028&    1027.00&  118867.76    & 1& 3&2.10E+08&6.80E$-$02\\       
 & & & 847.9197&     932.06&  118867.76    & 3& 3&4.74E+08&5.11E$-$02\\       
 & & & 847.5805&     738.55&  118721.44    & 5& 5&3.70E+08&3.98E$-$02\\       
 & & & 846.5307&     738.55&  118867.76    & 5& 3&3.69E+08&2.38E$-$02\\       
 & & & 845.6911&       0&  118246.49    & 9& 7&8.19E+08&6.83E$-$02\\ 
 & & & 845.4112&     435.80&  118721.44    & 7& 5&5.94E+08&4.55E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$D5)$4p$&$^5$D$-^5$F$^o$&{\it  828.2412}&{\it      422.66}&{\it   121160.44    }&25&35&1.27E+08&1.83E$-$02\\   
 & & & 835.6294&    1027.00&  120697.27    & 1& 3&5.76E+07&1.81E$-$02\\       
 & & & 834.9670&     932.06&  120697.27    & 3& 3&5.78E+07&6.04E$-$03\\       
 & & & 834.0703&     932.06&  120826.03    & 3& 5&6.96E+07&1.21E$-$02\\       
 & & & 833.6201&     738.55&  120697.27    & 5& 3&8.29E+06&5.18E$-$04\\       
 & & & 832.7263&     738.55&  120826.03    & 5& 5&4.99E+07&5.19E$-$03\\       
 & & & 831.4615&     738.55&  121008.70& 5& 7&8.61E+07&1.25E$-$02\\  
 & & & 830.6322&     435.80&  120826.03    & 7& 5&5.02E+06&3.71E$-$04\\       
 & & & 829.3738&     435.80&  121008.70&7 & 7&3.79E+07&3.91E$-$03\\  
 & & & 827.7742&     435.80&  121241.69    & 7& 9&1.06E+08&1.40E$-$02\\       
 & & & 826.3869&       0&  121008.70& 9& 7&1.82E+06&1.45E$-$04\\
 & & & 824.7988&       0&  121241.69    & 9& 9&2.15E+07&2.19E$-$03\\ 
 & & & 823.2563&       0&  121468.85    & 9&11&1.30E+08&1.61E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$D5)$4p$&$^5$D$-^5$D$^o$&{\it  816.7636}&{\it      422.66}&{\it   122857.11    }&25&25&8.29E+08&8.29E$-$02\\   
 & & & 821.7184&     932.06&  122628.25    & 3& 5&2.85E+08&4.81E$-$02\\       
 & & & 820.9100&    1027.00&  122843.04    & 1& 3&2.72E+08&8.25E$-$02\\       
 & & & 820.4139&     738.55&  122628.25    & 5& 5&2.04E+08&2.06E$-$02\\       
 & & & 820.2707&     932.06&  122843.04    & 3& 3&6.82E+07&6.88E$-$03\\       
 & & & 819.0619&     738.55&  122829.45    & 5& 7&2.34E+08&3.30E$-$02\\       
 & & & 818.9707&     738.55&  122843.04    & 5& 3&4.81E+08&2.90E$-$02\\       
 & & & 818.3812&     435.80&  122628.25    & 7& 5&3.29E+08&2.36E$-$02\\       
 & & & 817.0359&     435.80&  122829.45    & 7& 7&4.14E+08&4.14E$-$02\\       
 & & & 816.2722&     435.80&  122943.95    & 7& 9&1.39E+08&1.78E$-$02\\       
 & & & 816.1694&     932.06&  123455.64    & 3& 1&8.32E+08&2.77E$-$02\\       
 & & & 814.1370&       0&  122829.45    & 9& 7&1.79E+08&1.38E$-$02\\ 
 & & & 813.3788&       0&  122943.95    & 9& 9&7.00E+08&6.94E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$D5)$4p$&$^5$D$-^5$P$^o$&{\it  811.2247}&{\it      422.66}&{\it   123693.07    }&25&15&3.83E+07&2.27E$-$03\\   
 & & & 816.1548&    1027.00&  123552.78    & 1& 3&7.51E+06&2.25E$-$03\\       
 & & & 815.5229&     932.06&  123552.78    & 3& 3&1.69E+07&1.69E$-$03\\       
 & & & 814.5651&     932.06&  123696.95    & 3& 5&3.40E+06&5.64E$-$04\\       
 & & & 814.2379&     738.55&  123552.78    & 5& 3&1.32E+07&7.90E$-$04\\       
 & & & 813.2832&     738.55&  123696.95    & 5& 5&1.33E+07&1.32E$-$03\\       
 & & & 812.9297&     738.55&  123750.42    & 5& 7&1.09E+06&1.51E$-$04\\       
 & & & 811.2856&     435.80&  123696.95    & 7& 5&2.14E+07&1.51E$-$03\\       
 & & & 810.9339&     435.80&  123750.42    & 7& 7&7.66E+06&7.55E$-$04\\       
 & & & 808.0781&       0&  123750.42    & 9& 7&2.99E+07&2.28E$-$03\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$F3)$4p$&$^5$D$-^5$F$^o$&{\it  736.9664}&{\it      422.66}&{\it   136114.06    }&25&35&1.32E+08&1.50E$-$02\\   
 & & & 739.7240&     932.06&  136117.61    & 3& 5&7.31E+07&1.00E$-$02\\       
 & & & 739.2617&     738.55&  136008.65    & 5& 7&8.98E+07&1.03E$-$02\\       
 & & & 738.6667&     738.55&  136117.61    & 5& 5&5.24E+07&4.29E$-$03\\       
 & & & 738.3475&    1027.00&  136464.58    & 1& 3&6.12E+07&1.50E$-$02\\       
 & & & 737.8303&     932.06&  136464.58    & 3& 3&6.14E+07&5.01E$-$03\\       
 & & & 737.7085&     435.80&  135990.70& 7& 9&1.11E+08&1.16E$-$02\\  
 & & & 737.6108&     435.80&  136008.65    & 7& 7&3.95E+07&3.22E$-$03\\       
 & & & 737.0185&     435.80&  136117.61    & 7& 5&5.28E+06&3.07E$-$04\\       
 & & & 736.7783&     738.55&  136464.58    & 5& 3&8.83E+06&4.31E$-$04\\       
 & & & 735.3444&       0&  135990.70& 9& 9&2.22E+07&1.80E$-$03\\
 & & & 735.2474&       0&  136008.65    & 9& 7&1.90E+06&1.20E$-$04\\ 
 & & & 734.2961&       0&  136184.85    & 9&11&1.34E+08&1.32E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$F3)$4p$&$^5$D$-^5$D$^o$&{\it  730.0857}&{\it      422.66}&{\it   137392.88    }&25&25&5.81E+08&4.64E$-$02\\   
 & & & 732.4192&    1027.00&  137560.84    & 1& 3&1.91E+08&4.62E$-$02\\       
 & & & 731.9984&     932.06&  137544.38    & 3& 5&2.02E+08&2.70E$-$02\\       
 & & & 731.9102&     932.06&  137560.84    & 3& 3&4.79E+07&3.85E$-$03\\       
 & & & 731.8454&     932.06&  137572.94    & 3& 1&5.75E+08&1.54E$-$02\\       
 & & & 731.6140&     738.55&  137422.64    & 5& 7&1.65E+08&1.85E$-$02\\       
 & & & 731.1343&     435.80&  137209.57    & 7& 9&9.62E+07&9.91E$-$03\\       
 & & & 730.9630&     738.55&  137544.38    & 5& 5&1.45E+08&1.16E$-$02\\       
 & & & 730.8751&     738.55&  137560.84    & 5& 3&3.37E+08&1.62E$-$02\\       
 & & & 729.9971&     435.80&  137422.64    & 7& 7&2.90E+08&2.32E$-$02\\       
 & & & 729.3490&     435.80&  137544.38    & 7& 5&2.33E+08&1.33E$-$02\\       
 & & & 728.8121&       0&  137209.57    & 9& 9&4.86E+08&3.87E$-$02\\ 
 & & & 727.6821&       0&  137422.64    & 9& 7&1.26E+08&7.75E$-$03\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^6$S5)$5p$&$^5$D$-^5$P$^o$&{\it  595.3551}&{\it      422.66}&{\it   168389.65    }&25&15&3.42E+08&1.09E$-$02\\   
 & & & 597.1919&    1027.00&  168477.36    & 1& 3&6.73E+07&1.08E$-$02\\       
 & & & 597.0544&     932.06&  168420.99    & 3& 5&3.03E+07&2.70E$-$03\\       
 & & & 596.8535&     932.06&  168477.36    & 3& 3&1.52E+08&8.11E$-$03\\       
 & & & 596.6903&     738.55&  168329.67    & 5& 7&9.63E+06&7.20E$-$04\\       
 & & & 596.3654&     738.55&  168420.99    & 5& 5&1.18E+08&6.31E$-$03\\       
 & & & 596.1650&     738.55&  168477.36    & 5& 3&1.19E+08&3.79E$-$03\\       
 & & & 595.6144&     435.80&  168329.67    & 7& 7&6.79E+07&3.61E$-$03\\       
 & & & 595.2906&     435.80&  168420.99    & 7& 5&1.90E+08&7.22E$-$03\\       
 & & & 594.0723&       0&  168329.67    & 9& 7&2.65E+08&1.09E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^6$S5)$4f$&$^5$D$-^5$F$^o$&{\it  542.4271}&{\it      422.66}&{\it   184779.2     }&25&35&1.05E+09&6.49E$-$02\\   
 & & & 544.2168&    1027.00&  184777.3 & 1& 3&4.86E+08&6.47E$-$02\\  
 & & & 543.9358&     932.06&  184777.3 & 3& 3&4.87E+08&2.16E$-$02\\  
 & & & 543.9349&     932.06&  184777.6 & 3& 5&5.83E+08&4.31E$-$02\\  
 & & & 543.3638&     738.55&  184777.3 & 5& 3&6.97E+07&1.85E$-$03\\  
 & & & 543.3629&     738.55&  184777.6 & 5& 5&4.18E+08&1.85E$-$02\\  
 & & & 543.3603&     738.55&  184778.5 & 5& 7&7.16E+08&4.44E$-$02\\  
 & & & 542.4706&     435.80&  184777.6 & 7& 5&4.19E+07&1.32E$-$03\\  
 & & & 542.4679&     435.80&  184778.5 & 7& 7&3.15E+08&1.39E$-$02\\  
 & & & 542.4650&     435.80&  184779.5 & 7& 9&8.74E+08&4.96E$-$02\\  
 & & & 541.1885&       0&  184778.5 & 9& 7&1.51E+07&5.17E$-$04\\
 & & & 541.1856&       0&  184779.5 & 9& 9&1.76E+08&7.75E$-$03\\
 & & & 541.1818&       0&  184780.8 & 9&11&1.06E+09&5.68E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$G5)$5p$&$^5$D$-^5$F$^o$&{\it  503.0195}&{\it      422.66}&{\it   199222.10    }&25&35&2.54E+08&1.35E$-$02\\   
 & & & 504.2840&    1027.00&  199327.95    & 1& 3&1.18E+08&1.35E$-$02\\       
 & & & 504.1133&     932.06&  199300.15    & 3& 5&1.41E+08&8.96E$-$03\\       
 & & & 504.0427&     932.06&  199327.95    & 3& 3&1.17E+08&4.47E$-$03\\       
 & & & 503.7177&     738.55&  199262.44    & 5& 7&1.73E+08&9.22E$-$03\\       
 & & & 503.6220&     738.55&  199300.15    & 5& 5&1.01E+08&3.85E$-$03\\       
 & & & 503.5515&     738.55&  199327.95    & 5& 3&1.69E+07&3.85E$-$04\\       
 & & & 503.0765&     435.80&  199212.72    & 7& 9&2.11E+08&1.03E$-$02\\       
 & & & 502.9507&     435.80&  199262.44    & 7& 7&7.59E+07&2.88E$-$03\\       
 & & & 502.8553&     435.80&  199300.15    & 7& 5&1.01E+07&2.74E$-$04\\       
 & & & 502.1599&       0&  199139.76    & 9&11&2.53E+08&1.17E$-$02\\ 
 & & & 501.9760&       0&  199212.72    & 9& 9&4.26E+07&1.61E$-$03\\ 
 & & & 501.8507&       0&  199262.44    & 9& 7&3.64E+06&1.07E$-$04\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$P3)$5p$&$^5$D$-^5$D$^o$&{\it  498.1083}&{\it      422.66}&{\it   201182.21    }&25&25&2.52E+07&9.39E$-$04\\   
 & & & 499.6228&    1027.00&  201178.01    & 1& 3&8.34E+06&9.36E$-$04\\       
 & & & 499.4203&     932.06&  201164.21    & 3& 5&8.76E+06&5.46E$-$04\\       
 & & & 499.4056&     932.06&  201170.10& 3& 1&2.50E+07&3.12E$-$04\\  
 & & & 499.3859&     932.06&  201178.01    & 3& 3&2.09E+06&7.80E$-$05\\       
 & & & 498.9381&     738.55&  201164.21    & 5& 5&6.27E+06&2.34E$-$04\\       
 & & & 498.9328&     738.55&  201166.35    & 5& 7&7.18E+06&3.75E$-$04\\       
 & & & 498.9038&     738.55&  201178.01    & 5& 3&1.46E+07&3.28E$-$04\\       
 & & & 498.1856&     435.80&  201164.21    & 7& 5&1.01E+07&2.68E$-$04\\       
 & & & 498.1803&     435.80&  201166.35    & 7& 7&1.26E+07&4.69E$-$04\\       
 & & & 498.0787&     435.80&  201207.29    & 7& 9&4.20E+06&2.01E$-$04\\       
 & & & 497.1010&       0&  201166.35    & 9& 7&5.45E+06&1.57E$-$04\\ 
 & & & 496.9999&       0&  201207.29    & 9& 9&2.12E+07&7.84E$-$04\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$P3)$5p$&$^5$D$-^5$P$^o$&{\it  495.4616}&{\it      422.66}&{\it   202254.67    }&25&15&2.75E+08&6.08E$-$03\\   
 & & & 496.7528&    1027.00&  202334.39    & 1& 3&5.46E+07&6.06E$-$03\\       
 & & & 496.6462&     932.06&  202282.65    & 3& 5&2.47E+07&1.52E$-$03\\       
 & & & 496.5186&     932.06&  202334.39    & 3& 3&1.23E+08&4.55E$-$03\\       
 & & & 496.3716&     738.55&  202200.51    & 5& 7&7.83E+06&4.05E$-$04\\       
 & & & 496.1693&     738.55&  202282.65    & 5& 5&9.59E+07&3.54E$-$03\\       
 & & & 496.0420&     738.55&  202334.39    & 5& 3&9.62E+07&2.13E$-$03\\       
 & & & 495.6268&     435.80&  202200.51    & 7& 7&5.51E+07&2.03E$-$03\\       
 & & & 495.4251&     435.80&  202282.65    & 7& 5&1.54E+08&4.05E$-$03\\       
 & & & 494.5586&       0&  202200.51    & 9& 7&2.14E+08&6.09E$-$03\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$D5)$5p$&$^5$D$-^5$F$^o$&{\it  488.6466}&{\it      422.66}&{\it   205069.55    }&25&35&6.64E+05&3.33E$-$05\\   
 & & & 490.4843&    1027.00&  204907.13    & 1& 3&3.06E+05&3.31E$-$05\\       
 & & & 490.2560&     932.06&  204907.13    & 3& 3&3.05E+05&1.10E$-$05\\       
 & & & 490.1692&     932.06&  204943.26    & 3& 5&3.66E+05&2.20E$-$05\\       
 & & & 489.7913&     738.55&  204907.13    & 5& 3&4.39E+04&9.48E$-$07\\       
 & & & 489.7047&     738.55&  204943.26    & 5& 5&2.64E+05&9.48E$-$06\\       
 & & & 489.5627&     738.55&  205002.47    & 5& 7&4.51E+05&2.27E$-$05\\       
 & & & 488.9797&     435.80&  204943.26    & 7& 5&2.65E+04&6.78E$-$07\\       
 & & & 488.8382&     435.80&  205002.47    & 7& 7&1.98E+05&7.11E$-$06\\       
 & & & 488.6231&     435.80&  205092.53    & 7& 9&5.54E+05&2.55E$-$05\\       
 & & & 487.7990&       0&  205002.47    & 9& 7&9.51E+03&2.64E$-$07\\ 
 & & & 487.5848&       0&  205092.53    & 9& 9&1.11E+05&3.97E$-$06\\ 
 & & & 487.3410&       0&  205195.15    & 9&11&6.69E+05&2.91E$-$05\\ 
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$D5)$5p$&$^5$D$-^5$D$^o$&{\it  487.1315}&{\it      422.66}&{\it   205706.02    }&25&25&1.92E+08&6.83E$-$03\\   
 & & & 488.5983&    1027.00&  205694.09    & 1& 3&6.34E+07&6.81E$-$03\\       
 & & & 488.3718&     932.06&  205694.09    & 3& 3&1.59E+07&5.68E$-$04\\       
 & & & 488.2683&     932.06&  205737.51    & 3& 5&6.68E+07&3.98E$-$03\\       
 & & & 487.9107&     738.55&  205694.09    & 5& 3&1.12E+08&2.39E$-$03\\       
 & & & 487.8196&     738.55&  205732.37    & 5& 7&5.47E+07&2.73E$-$03\\       
 & & & 487.8074&     738.55&  205737.51    & 5& 5&4.79E+07&1.71E$-$03\\       
 & & & 487.2435&     435.80&  205672.01    & 7& 9&3.21E+07&1.47E$-$03\\       
 & & & 487.1002&     435.80&  205732.37    & 7& 7&9.61E+07&3.42E$-$03\\       
 & & & 487.0880&     435.80&  205737.51    & 7& 5&7.67E+07&1.95E$-$03\\       
 & & & 486.2110&       0&  205672.01    & 9& 9&1.61E+08&5.70E$-$03\\ 
 & & & 486.0684&       0&  205732.37    & 9& 7&4.14E+07&1.14E$-$03\\ 
 & & & &     932.06 & & 3& 1&1.82E+08&2.16E$-$03\\    
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^6$S5)$5f$&$^5$D$-^5$F$^o$&{\it  483.4579}&{\it      422.66}&{\it   207265.9     }&25&35&7.52E+08&3.69E$-$02\\   
 & & & 484.9061&    1027.00&  207252.5 & 1& 3&3.48E+08&3.68E$-$02\\  
 & & & 484.6830&     932.06&  207252.5 & 3& 3&3.49E+08&1.23E$-$02\\  
 & & & 484.6705&     932.06&  207257.8 & 3& 5&4.19E+08&2.46E$-$02\\  
 & & & 484.2288&     738.55&  207252.5 & 5& 3&4.98E+07&1.05E$-$03\\  
 & & & 484.2164&     738.55&  207257.8 & 5& 5&2.99E+08&1.05E$-$02\\  
 & & & 484.2042&     738.55&  207263 & 5& 7&5.14E+08&2.53E$-$02\\ 
 & & & 483.5076&     435.80&  207257.8 & 7& 5&3.01E+07&7.53E$-$04\\  
 & & & 483.4954&     435.80&  207263 & 7& 7&2.26E+08&7.92E$-$03\\ 
 & & & 483.4832&     435.80&  207268.2 & 7& 9&6.26E+08&2.82E$-$02\\  
 & & & 482.4788&       0&  207263 & 9& 7&1.08E+07&2.93E$-$04\\  
 & & & 482.4667&       0&  207268.2 & 9& 9&1.26E+08&4.40E$-$03\\
 & & & 482.4550&       0&  207273.23    & 9&11&7.57E+08&3.23E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 3}&$3d^6$(4)$-$$3d^5$($^4$F3)$5p$&$^5$D$-^5$F$^o$&{\it  456.4129}&{\it      422.66}&{\it   219522.54    }&25&35&1.07E+08&4.69E$-$03\\   
 & & & 457.2138&    1027.00&  219743.04    & 1& 3&4.98E+07&4.68E$-$03\\       
 & & & 457.1983&     932.06&  219655.55    & 3& 5&5.97E+07&3.12E$-$03\\       
 & & & 457.0155&     932.06&  219743.04    & 3& 3&4.98E+07&1.56E$-$03\\       
 & & & 456.9809&     738.55&  219566.08    & 5& 7&7.32E+07&3.21E$-$03\\       
 & & & 456.7941&     738.55&  219655.55    & 5& 5&4.28E+07&1.34E$-$03\\       
 & & & 456.6116&     738.55&  219743.04    & 5& 3&7.14E+06&1.34E$-$04\\       
 & & & 456.5456&     435.80&  219471.97    & 7& 9&8.94E+07&3.59E$-$03\\       
 & & & 456.3495&     435.80&  219566.08    & 7& 7&3.20E+07&1.00E$-$03\\       
 & & & 456.1633&     435.80&  219655.55    & 7& 5&4.30E+06&9.58E$-$05\\       
 & & & 455.7561&       0&  219415.61    & 9&11&1.08E+08&4.11E$-$03\\ 
 & & & 455.6391&       0&  219471.97    & 9& 9&1.80E+07&5.60E$-$04\\ 
 & & & 455.4438&       0&  219566.08    & 9& 7&1.54E+06&3.73E$-$05\\ 
 & & & & & & & & & \\
\ion{Fe}{ 4}&$3d^5$(5)$-$$3d^4$($^5$D4)$4p$&$^6$S$-^6$P$^o$&{\it  526.0996}&       0&{\it   190078.06    }& 6&18&3.31E+09&4.12E$-$01\\  
 & & & 526.6342&       0&  189885.11    & 6& 4&3.30E+09&9.14E$-$02\\ 
 & & & 526.2929&       0&  190008.28    & 6& 6&3.32E+09&1.38E$-$01\\ 
 & & & 525.6881&       0&  190226.87    & 6& 8&3.31E+09&1.83E$-$01\\ 
 & & & & & & & & & \\
\ion{Fe}{ 5}&$3d^4$(4)$-$$3d^3$($^4$F3)$4p$&$^5$D$-^5$D$^o$&{\it  387.5296}&{\it      787.2}&{\it   258832.0     }&25&25&7.68E+09&1.73E$-$01\\    
 & & & 388.6130&     803.1 &  258128.5 & 7& 5&3.04E+09&4.91E$-$02\\  
 & & & 388.5046&    1282.8 &  258680.0 & 9& 7&1.63E+09&2.87E$-$02\\  
 & & & 388.0313&     417.3 &  258128.5 & 5& 5&1.90E+09&4.30E$-$02\\  
 & & & 387.7819&     803.1 &  258680.0 & 7& 7&3.82E+09&8.62E$-$02\\  
 & & & 387.6173&     142.1 &  258128.5 & 3& 5&2.69E+09&1.01E$-$01\\  
 & & & 387.5038&    1282.8 &  259344.8 & 9& 9&6.35E+09&1.43E$-$01\\  
 & & & 387.2026&     417.3 &  258680.0 & 5& 7&2.19E+09&6.90E$-$02\\  
 & & & 386.8858&     417.3 &  258891.5 & 5& 3&4.49E+09&6.05E$-$02\\  
 & & & 386.8810&     142.1 &  258619.5 & 3& 1&7.69E+09&5.75E$-$02\\  
 & & & 386.7848&     803.1 &  259344.8 & 7& 9&1.28E+09&3.70E$-$02\\  
 & & & 386.4743&     142.1 &  258891.5 & 3& 3&6.43E+08&1.44E$-$02\\  
 & & & 386.2622&       0&  258891.5 & 1& 3&2.58E+09&1.73E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{ 5}&$3d^4$(4)$-$$3d^3$($^4$F3)$4p$&$^5$D$-^5$F$^o$&{\it  385.1879}&{\it      787.2}&{\it   260400.7     }&25&35&2.61E+09&8.13E$-$02\\    
 & & & 386.7380&     803.1 &  259376.1 & 7& 5&1.03E+08&1.65E$-$03\\  
 & & & 386.5901&    1282.8 &  259954.7 & 9& 7&3.68E+07&6.42E$-$04\\  
 & & & 386.1618&     417.3 &  259376.1 & 5& 5&1.04E+09&2.32E$-$02\\  
 & & & 385.8745&     803.1 &  259954.7 & 7& 7&7.79E+08&1.74E$-$02\\  
 & & & 385.7519&     142.1 &  259376.1 & 3& 5&1.45E+09&5.41E$-$02\\  
 & & & 385.7456&    1282.8 &  260521.0 & 9& 9&4.33E+08&9.66E$-$03\\  
 & & & 385.3009&     417.3 &  259954.7 & 5& 7&1.79E+09&5.57E$-$02\\  
 & & & 385.0331&     803.1 &  260521.0 & 7& 9&2.18E+09&6.22E$-$02\\  
 & & & 384.9573&    1282.8 &  261051.9 & 9&11&2.61E+09&7.10E$-$02\\  
 & & & &       0 & & 1& 3&1.20E+09&8.04E$-$02\\       
 & & & &     142.1  & & 3& 3&1.20E+09&2.68E$-$02\\    
 & & & &     417.3  & & 5& 3&1.72E+08&2.30E$-$03\\    
 & & & & & & & & & \\
\ion{Fe}{ 5}&$3d^4$(4)$-$$3d^3$($^4$P3)$4p$&$^5$D$-^5$P$^o$&{\it  365.4691}&{\it      787.2}&{\it   274408.1     }&25&15&6.40E+09&7.69E$-$02\\    
 & & & 365.9976&     417.3 &  273643.1 & 5& 3&2.23E+09&2.69E$-$02\\  
 & & & 365.8541&     803.1 &  274136.1 & 7& 5&3.57E+09&5.12E$-$02\\  
 & & & 365.6294&     142.1 &  273643.1 & 3& 3&2.87E+09&5.76E$-$02\\  
 & & & 365.4395&       0&  273643.1 & 1& 3&1.28E+09&7.69E$-$02\\
 & & & 365.4336&    1282.8 &  274930.3 & 9& 7&4.94E+09&7.69E$-$02\\  
 & & & 365.3384&     417.3 &  274136.1 & 5& 5&2.24E+09&4.48E$-$02\\  
 & & & 364.9715&     142.1 &  274136.1 & 3& 5&5.77E+08&1.92E$-$02\\  
 & & & 364.7942&     803.1 &  274930.3 & 7& 7&1.28E+09&2.56E$-$02\\  
 & & & 364.2815&     417.3 &  274930.3 & 5& 7&1.85E+08&5.14E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{ 5}&$3d^4$(4)$-$$3d^3$($^4$P3)$4p$&$^5$D$-^5$D$^o$&{\it  361.9794}&{\it      787.2}&{\it   277046.0     }&25&25&2.24E+08&4.40E$-$03\\    
 & & & 364.1512&     142.1 &  274753.3 & 3& 1&2.20E+08&1.46E$-$03\\  
 & & & 363.9947&     417.3 &  275146.6 & 5& 3&1.29E+08&1.54E$-$03\\  
 & & & 363.6304&     142.1 &  275146.6 & 3& 3&1.84E+07&3.65E$-$04\\  
 & & & 363.4426&       0&  275146.6 & 1& 3&7.39E+07&4.39E$-$03\\
 & & & 362.6004&    1282.8 &  277068.5 & 9& 7&4.78E+07&7.33E$-$04\\  
 & & & 362.3765&     803.1 &  276759.2 & 7& 5&8.96E+07&1.26E$-$03\\  
 & & & 361.9708&     803.1 &  277068.5 & 7& 7&1.12E+08&2.20E$-$03\\  
 & & & 361.8706&     417.3 &  276759.2 & 5& 5&5.60E+07&1.10E$-$03\\  
 & & & 361.5106&     142.1 &  276759.2 & 3& 5&7.87E+07&2.57E$-$03\\  
 & & & 361.4660&     417.3 &  277068.5 & 5& 7&6.42E+07&1.76E$-$03\\  
 & & & 361.2808&    1282.8 &  278075.8 & 9& 9&1.88E+08&3.67E$-$03\\  
 & & & 360.6558&     803.1 &  278075.8 & 7& 9&3.78E+07&9.47E$-$04\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 6}&$3d^3$(3)$-$$3d^2$($^3$F)$4p$&$^4$F$-^4$G$^o$&{\it  294.4645}&{\it     1163.6}&{\it   340763.1 }&28&36&1.20E+09&2.01E$-$02\\
 & & & 296.6760&    1188.3 &  338256.4 & 8& 6&5.99E+06&5.93E$-$05\\  
 & & & 296.3170&    2000.6 &  339477.0 &10& 8&3.51E+06&3.70E$-$05\\  
 & & & 296.0813&     511.3 &  338256.4 & 6& 6&1.63E+08&2.14E$-$03\\  
 & & & 295.6337&       0&  338256.4 & 4& 6&1.02E+09&2.00E$-$02\\
 & & & 295.6055&    1188.3 &  339477.0 & 8& 8&1.61E+08&2.11E$-$03\\  
 & & & 295.0423&    2000.6 &  340935.0 &10&10&9.88E+07&1.29E$-$03\\  
 & & & 295.0151&     511.3 &  339477.0 & 6& 8&1.03E+09&1.79E$-$02\\  
 & & & 294.3369&    1188.3 &  340935.0 & 8&10&1.10E+09&1.79E$-$02\\  
 & & & 293.4875&    2000.6 &  342730.6 &10&12&1.21E+09&1.88E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 6}&$3d^3$(3)$-$$3d^2$($^3$F)$4p$&$^4$F$-^4$F$^o$&{\it  294.0278}&{\it     1163.6}&{\it   341267.5      }&28&28&1.09E+10&1.41E$-$01\\    
 & & & 294.9605&     511.3 &  339539.8 & 6& 4&2.15E+09&1.87E$-$02\\  
 & & & 294.8498&    1188.3 &  340344.0 & 8& 6&1.92E+09&1.88E$-$02\\  
 & & & 294.6682&    2000.6 &  341365.3 &10& 8&1.12E+09&1.17E$-$02\\  
 & & & 294.5163&       0&  339539.8 & 4& 4&8.61E+09&1.12E$-$01\\
 & & & 294.2624&     511.3 &  340344.0 & 6& 6&7.45E+09&9.67E$-$02\\  
 & & & 293.9646&    1188.3 &  341365.3 & 8& 8&8.34E+09&1.08E$-$01\\  
 & & & 293.8204&       0&  340344.0 & 4& 6&1.45E+09&2.82E$-$02\\
 & & & 293.7429&    2000.6 &  342434.4 &10&10&9.97E+09&1.29E$-$01\\  
 & & & 293.3807&     511.3 &  341365.3 & 6& 8&1.46E+09&2.52E$-$02\\  
 & & & 293.0436&    1188.3 &  342434.4 & 8&10&9.13E+08&1.47E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 6}&$3d^3$(3)$-$$3d^2$($^3$F)$4p$&$^4$F$-^4$D$^o$&{\it  291.2976}&{\it     1163.6}&{\it   344455.1     }&28&20&1.01E+10&9.22E$-$02\\     
 & & & 291.8007&     511.3 &  343210.9 & 6& 4&8.07E+09&6.87E$-$02\\  
 & & & 291.4730&    1188.3 &  344273.3 & 8& 6&8.27E+09&7.90E$-$02\\  
 & & & 291.3660&       0&  343210.9 & 4& 4&2.03E+09&2.58E$-$02\\
 & & & 291.1869&    2000.6 &  345422.6 &10& 8&9.08E+09&9.23E$-$02\\  
 & & & 291.0197&       0&  343619.3 & 4& 2&1.02E+10&6.46E$-$02\\
 & & & 290.8989&     511.3 &  344273.3 & 6& 6&1.77E+09&2.25E$-$02\\  
 & & & 290.4998&    1188.3 &  345422.6 & 8& 8&1.04E+09&1.32E$-$02\\  
 & & & 290.4669&       0&  344273.3 & 4& 6&9.75E+07&1.85E$-$03\\
 & & & 289.9296&     511.3 &  345422.6 & 6& 8&5.25E+07&8.82E$-$04\\  
 & & & & & & & & & \\
\ion{Fe}{ 6}&$3d^3$(3)$-$$3d^2$($^3$P)$4p$&$^4$F$-^4$D$^o$&{\it  277.8917}&{\it     1163.6}&{\it   361016.0     }&28&20&3.68E+09&3.04E$-$02\\     
 & & & 278.3422&     511.3 &  359781.3 & 6& 4&2.93E+09&2.27E$-$02\\  
 & & & 278.2447&       0&  359395.9 & 4& 2&3.67E+09&2.13E$-$02\\
 & & & 278.1496&    1188.3 &  360707.1 & 8& 6&3.00E+09&2.61E$-$02\\  
 & & & 277.9466&       0&  359781.3 & 4& 4&7.36E+08&8.52E$-$03\\
 & & & 277.6268&     511.3 &  360707.1 & 6& 6&6.42E+08&7.42E$-$03\\  
 & & & 277.5701&    2000.6 &  362270.0 &10& 8&3.30E+09&3.05E$-$02\\  
 & & & 277.2332&       0&  360707.1 & 4& 6&3.53E+07&6.10E$-$04\\
 & & & 276.9456&    1188.3 &  362270.0 & 8& 8&3.79E+08&4.36E$-$03\\  
 & & & 276.4274&     511.3 &  362270.0 & 6& 8&1.91E+07&2.91E$-$04\\  
 & & & & & & & & & \\
\ion{Fe}{ 6}&$3d^3$(3)$-$$3p^5$$3d^4$($^5$D4)&$^4$F$-^4$D$^o$&{\it  165.530 }&{\it     1163.6}&{\it   605285 }&28&20&1.69E+11&4.97E$-$01\\        
 & & & 165.780 &       0&  603210 & 4& 2&1.69E+11&3.48E$-$01\\  
 & & & 165.640 &     511.3 &  604230 & 6& 4&1.35E+11&3.71E$-$01\\ 
 & & & 165.500 &    2000.6 &  606230 &10& 8&1.51E+11&4.97E$-$01\\ 
 & & & 165.500 &       0&  604230 & 4& 4&3.38E+10&1.39E$-$01\\  
 & & & 165.499 &    1188.3 &  605420 & 8& 6&1.38E+11&4.26E$-$01\\ 
 & & & 165.314 &     511.3 &  605420 & 6& 6&2.95E+10&1.21E$-$01\\ 
 & & & 165.278 &    1188.3 &  606230 & 8& 8&1.74E+10&7.11E$-$02\\ 
 & & & 165.175 &       0&  605420 & 4& 6&1.62E+09&9.96E$-$03\\  
 & & & 165.093 &     511.3 &  606230 & 6& 8&8.72E+08&4.75E$-$03\\ 
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$4p$&$^3$F$-^3$D$^o$&{\it  233.9837}&{\it     1349.7}&{\it   428730.0     }&21&15&2.01E+10&1.18E$-$01\\     
 & & & 235.2229&       0&  425128.6 & 5& 3&1.99E+10&9.88E$-$02\\
 & & & 234.3385&    1051.5 &  427784.7 & 7& 5&1.79E+10&1.05E$-$01\\  
 & & & 233.7625&       0&  427784.7 & 5& 5&2.25E+09&1.84E$-$02\\
 & & & 233.3085&    2331.5 &  430948.6 & 9& 7&1.86E+10&1.18E$-$01\\  
 & & & 232.6138&    1051.5 &  430948.6 & 7& 7&1.63E+09&1.32E$-$02\\  
 & & & 232.0462&       0&  430948.6 & 5& 7&4.69E+07&5.30E$-$04\\
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$4p$&$^3$F$-^3$F$^o$&{\it  232.0742}&{\it     1349.7}&{\it   432246.4     }&21&21&7.93E+09&6.40E$-$02\\     
 & & & 233.0123&    1051.5 &  430213.4 & 7& 5&8.72E+08&5.07E$-$03\\  
 & & & 232.9493&    2331.5 &  431609.5 & 9& 7&6.31E+08&3.99E$-$03\\  
 & & & 232.4428&       0&  430213.4 & 5& 5&7.01E+09&5.68E$-$02\\
 & & & 232.2567&    1051.5 &  431609.5 & 7& 7&6.65E+09&5.38E$-$02\\  
 & & & 231.7284&    2331.5 &  433871.2 & 9& 9&7.47E+09&6.01E$-$02\\  
 & & & 231.6909&       0&  431609.5 & 5& 7&6.33E+08&7.13E$-$03\\
 & & & 231.0431&    1051.5 &  433871.2 & 7& 9&5.02E+08&5.17E$-$03\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^3$&$^3$F$-^3$G$^o$&{\it  211.137 }&{\it     1349.7}&{\it   474975       }&21&27&1.28E+09&1.10E$-$02\\       
 & & & 212.663 &    2331.5 &  472559 & 9&11&1.25E+09&1.04E$-$02\\ 
 & & & 212.508 &    2331.5 &  472903 & 9& 9&7.84E+07&5.31E$-$04\\ 
 & & & 211.931 &    1051.5 &  472903 & 7& 9&1.19E+09&1.03E$-$02\\ 
 & & & 208.723 &    2331.5 &  481435 & 9& 7&1.69E+06&8.60E$-$06\\ 
 & & & 208.167 &    1051.5 &  481435 & 7& 7&1.08E+08&6.99E$-$04\\ 
 & & & 207.712 &       0&  481435 & 5& 7&1.24E+09&1.12E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^3$&$^3$F$-^3$G$^o$&{\it  195.921 }&{\it     1349.7}&{\it   511759       }&21&27&1.02E+08&7.56E$-$04\\       
 & & & 196.946 &    2331.5 &  510086 & 9& 7&1.28E+05&5.80E$-$07\\ 
 & & & 196.918 &    2331.5 &  510158 & 9& 9&6.28E+06&3.65E$-$05\\ 
 & & & 196.450 &    1051.5 &  510086 & 7& 7&8.12E+06&4.70E$-$05\\ 
 & & & 196.423 &    1051.5 &  510158 & 7& 9&9.49E+07&7.06E$-$04\\ 
 & & & 196.045 &       0&  510086 & 5& 7&9.36E+07&7.55E$-$04\\  
 & & & 195.388 &    2331.5 &  514133 & 9&11&1.03E+08&7.20E$-$04\\ 
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^3$&$^3$F$-^3$D$^o$&{\it  182.200 }&{\it     1349.7}&{\it   550196   }&21&15&9.76E+08&3.47E$-$03\\ 
 & & & 182.741 &    1051.5 &  548274 & 7& 5&8.61E+08&3.08E$-$03\\ 
 & & & 182.391 &       0&  548274 & 5& 5&1.08E+08&5.39E$-$04\\  
 & & & 182.071 &    2331.5 &  551568 & 9& 7&8.98E+08&3.47E$-$03\\ 
 & & & 181.648 &    1051.5 &  551568 & 7& 7&7.80E+07&3.86E$-$04\\ 
 & & & 181.301 &       0&  551568 & 5& 7&2.25E+06&1.55E$-$05\\  
 & & & &       0 & & 5& 3&8.17E+08&2.44E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^3$&$^3$F$-^3$F$^o$&{\it  176.907 }&{\it     1349.7}&{\it   566618       }&21&21&1.48E+08&6.93E$-$04\\       
 & & & 177.502 &    1051.5 &  564425 & 7& 5&1.62E+07&5.48E$-$05\\ 
 & & & 177.329 &    2331.5 &  566256 & 9& 7&1.18E+07&4.32E$-$05\\ 
 & & & 177.171 &       0&  564425 & 5& 5&1.31E+08&6.15E$-$04\\  
 & & & 176.927 &    1051.5 &  566256 & 7& 7&1.24E+08&5.82E$-$04\\ 
 & & & 176.745 &    2331.5 &  568118 & 9& 9&1.39E+08&6.50E$-$04\\ 
 & & & 176.599 &       0&  566256 & 5& 7&1.18E+07&7.71E$-$05\\  
 & & & 176.346 &    1051.5 &  568118 & 7& 9&9.33E+06&5.59E$-$05\\ 
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^3$:&$^3$F$-^3$D$^o$&{\it  166.016 }&{\it     1349.7}&{\it   603702       }&21&15&6.30E+08&1.86E$-$03\\      
 & & & 166.365 &    2331.5 &  603419 & 9& 7&5.76E+08&1.86E$-$03\\ 
 & & & 166.012 &    1051.5 &  603419 & 7& 7&4.99E+07&2.06E$-$04\\ 
 & & & 165.919 &    1051.5 &  603757 & 7& 5&5.60E+08&1.65E$-$03\\ 
 & & & 165.722 &       0&  603419 & 5& 7&1.43E+06&8.27E$-$06\\  
 & & & 165.630 &       0&  603757 & 5& 5&7.05E+07&2.90E$-$04\\  
 & & & 165.489 &       0&  604270 & 5& 3&6.37E+08&1.57E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$4f$&$^3$F$-^3$F$^o$&{\it  151.682 }&{\it     1349.7}&{\it   660624       }&21&21&1.34E+11&4.61E$-$01\\     
 & & & 151.970 &    2331.5 &  660358 & 9& 7&1.07E+10&2.88E$-$02\\ 
 & & & 151.782 &    2331.5 &  661169 & 9& 9&1.25E+11&4.33E$-$01\\ 
 & & & 151.753 &    1051.5 &  660015 & 7& 5&1.48E+10&3.66E$-$02\\ 
 & & & 151.674 &    1051.5 &  660358 & 7& 7&1.12E+11&3.88E$-$01\\ 
 & & & 151.512 &       0&  660015 & 5& 5&1.19E+11&4.11E$-$01\\  
 & & & 151.488 &    1051.5 &  661169 & 7& 9&8.41E+09&3.72E$-$02\\ 
 & & & 151.433 &       0&  660358 & 5& 7&1.07E+10&5.14E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$4f$&$^3$F$-^3$G$^o$&{\it  150.922 }&{\it     1349.7}&{\it   663946       }&21&27&1.50E+11&6.58E$-$01\\     
 & & & 151.340 &    2331.5 &  663097 & 9& 7&1.90E+08&5.07E$-$04\\ 
 & & & 151.145 &    2331.5 &  663950 & 9& 9&9.31E+09&3.19E$-$02\\ 
 & & & 151.047 &    1051.5 &  663097 & 7& 7&1.20E+10&4.12E$-$02\\ 
 & & & 151.023 &    2331.5 &  664482 & 9&11&1.50E+11&6.26E$-$01\\ 
 & & & 150.853 &    1051.5 &  663950 & 7& 9&1.41E+11&6.18E$-$01\\ 
 & & & 150.807 &       0&  663097 & 5& 7&1.38E+11&6.59E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$4f$&$^3$F$-^3$D$^o$&{\it  150.400 }&{\it     1349.7}&{\it   666245       }&21&15&5.70E+08&1.38E$-$03\\     
 & & & 150.530 &    2331.5 &  666651 & 9& 7&5.22E+08&1.38E$-$03\\ 
 & & & 150.405 &    1051.5 &  665923 & 7& 5&5.08E+08&1.23E$-$03\\ 
 & & & 150.240 &    1051.5 &  666651 & 7& 7&4.55E+07&1.54E$-$04\\ 
 & & & 150.188 &       0&  665832 & 5& 3&5.77E+08&1.17E$-$03\\  
 & & & 150.168 &       0&  665923 & 5& 5&6.39E+07&2.16E$-$04\\  
 & & & 150.004 &       0&  666651 & 5& 7&1.31E+06&6.17E$-$06\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^2$$4s$&$^3$F$-^3$D$^o$&{\it  133.984 }&{\it     1349.7}&{\it   747710       }&21&15&1.31E+10&2.51E$-$02\\   
 & & & 134.128 &       0&  745556 & 5& 3&1.30E+10&2.11E$-$02\\  
 & & & 134.064 &    1051.5 &  746965 & 7& 5&1.16E+10&2.23E$-$02\\ 
 & & & 133.898 &    2331.5 &  749166 & 9& 7&1.20E+10&2.51E$-$02\\ 
 & & & 133.875 &       0&  746965 & 5& 5&1.46E+09&3.91E$-$03\\  
 & & & 133.669 &    1051.5 &  749166 & 7& 7&1.05E+09&2.80E$-$03\\ 
 & & & 133.482 &       0&  749166 & 5& 7&2.99E+07&1.12E$-$04\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d5f$*      &$^3$F$-^3$G$^o$&{\it  130.374 }&{\it     1349.7}&{\it   768376       }&21&27&8.03E+10&2.63E$-$01\\
 & & & 130.777 &    2331.5 &  766991 & 9&11&7.98E+10&2.50E$-$01\\ 
 & & & 130.466 &    2331.5 &  768813 & 9& 9&5.02E+09&1.28E$-$02\\ 
 & & & 130.266 &    2331.5 &  769991 & 9& 7&1.03E+08&2.04E$-$04\\ 
 & & & 130.249 &    1051.5 &  768813 & 7& 9&7.55E+10&2.47E$-$01\\ 
 & & & 130.049 &    1051.5 &  769991 & 7& 7&6.51E+09&1.65E$-$02\\ 
 & & & 129.872 &       0&  769991 & 5& 7&7.46E+10&2.64E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d5f$*      &$^3$F$-^3$F$^o$&{\it  128.581 }&{\it     1349.7}&{\it   779070       }&21&21&4.88E+10&1.21E$-$01\\
 & & & 128.851 &    2331.5 &  778420 & 9& 7&3.90E+09&7.55E$-$03\\ 
 & & & 128.660 &    2331.5 &  779575 & 9& 9&4.55E+10&1.13E$-$01\\ 
 & & & 128.639 &    1051.5 &  778420 & 7& 7&4.11E+10&1.02E$-$01\\ 
 & & & 128.465 &       0&  778420 & 5& 7&3.90E+09&1.35E$-$02\\  
 & & & 128.448 &    1051.5 &  779575 & 7& 9&3.06E+09&9.74E$-$03\\ 
 & & & &       0 & & 5& 5&4.44E+10&1.10E$-$01\\       
 & & & &    1051.5  & & 7& 5&5.55E+09&9.83E$-$03\\    
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d6p$*      &$^3$F$-^3$F$^o$&{\it  127.954 }&{\it     1349.7}&{\it   782878       }&21&21&6.31E+08&1.55E$-$03\\
 & & & 128.146 &    2331.5 &  782690 & 9& 9&5.89E+08&1.45E$-$03\\ 
 & & & 128.076 &    2331.5 &  783119 & 9& 7&5.08E+07&9.71E$-$05\\ 
 & & & 127.936 &    1051.5 &  782690 & 7& 9&3.93E+07&1.24E$-$04\\ 
 & & & 127.866 &    1051.5 &  783119 & 7& 7&5.30E+08&1.30E$-$03\\ 
 & & & 127.695 &       0&  783119 & 5& 7&5.05E+07&1.73E$-$04\\  
 & & & &       0 & & 5& 5&5.83E+08&1.43E$-$03\\       
 & & & &    1051.5  & & 7& 5&7.30E+07&1.28E$-$04\\    
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^2$$4s$*     &$^3$F$-^3$F$^o$&{\it  127.561 }&{\it     1349.7}&{\it   785287       }&21&21&1.62E+08&3.96E$-$04\\  
 & & & 127.766 &    2331.5 &  785012 & 9& 7&1.30E+07&2.48E$-$05\\ 
 & & & 127.636 &    2331.5 &  785809 & 9& 9&1.52E+08&3.72E$-$04\\ 
 & & & 127.603 &    1051.5 &  784733 & 7& 5&1.80E+07&3.14E$-$05\\ 
 & & & 127.557 &    1051.5 &  785012 & 7& 7&1.37E+08&3.34E$-$04\\ 
 & & & 127.432 &       0&  784733 & 5& 5&1.45E+08&3.52E$-$04\\  
 & & & 127.428 &    1051.5 &  785809 & 7& 9&1.02E+07&3.19E$-$05\\ 
 & & & 127.387 &       0&  785012 & 5& 7&1.29E+07&4.41E$-$05\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^2$$4s$*     &$^3$F$-^3$G$^o$&{\it  127.179 }&{\it     1349.7}&{\it   787643       }&21&27&3.78E+10&1.18E$-$01\\  
 & & & 127.486 &    2331.5 &  786732 & 9& 7&4.80E+07&9.10E$-$05\\ 
 & & & 127.323 &    2331.5 &  787737 & 9& 9&2.36E+09&5.74E$-$03\\ 
 & & & 127.278 &    1051.5 &  786732 & 7& 7&3.04E+09&7.38E$-$03\\ 
 & & & 127.256 &    2331.5 &  788146 & 9&11&3.77E+10&1.12E$-$01\\ 
 & & & 127.116 &    1051.5 &  787737 & 7& 9&3.53E+10&1.10E$-$01\\ 
 & & & 127.108 &       0&  786732 & 5& 7&3.48E+10&1.18E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$5f$&$^3$F$-^3$D$^o$&{\it  127.099 }&{\it     1349.7}&{\it   788140   }&21&15&3.77E+09&6.52E$-$03\\
 & & & 127.231 &    2331.5 &  788303 & 9& 7&3.45E+09&6.51E$-$03\\ 
 & & & 127.068 &    1051.5 &  788030 & 7& 5&3.35E+09&5.79E$-$03\\ 
 & & & 127.024 &    1051.5 &  788303 & 7& 7&3.00E+08&7.25E$-$04\\ 
 & & & 126.912 &       0&  787945 & 5& 3&3.78E+09&5.48E$-$03\\  
 & & & 126.899 &       0&  788030 & 5& 5&4.22E+08&1.02E$-$03\\  
 & & & 126.855 &       0&  788303 & 5& 7&8.59E+06&2.90E$-$05\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^2$$4s$&$^3$F$-^3$G$^o$&{\it  125.529 }&{\it     1349.7}&{\it   797978       }&21&27&1.39E+10&4.22E$-$02\\   
 & & & 126.292 &    2331.5 &  794149 & 9& 7&1.74E+07&3.23E$-$05\\ 
 & & & 126.088 &    1051.5 &  794149 & 7& 7&1.10E+09&2.62E$-$03\\ 
 & & & 125.921 &       0&  794149 & 5& 7&1.26E+10&4.21E$-$02\\  
 & & & 125.726 &    2331.5 &  797712 & 9& 9&8.65E+08&2.05E$-$03\\ 
 & & & 125.524 &    1051.5 &  797712 & 7& 9&1.30E+10&3.96E$-$02\\ 
 & & & 125.266 &    2331.5 &  800633 & 9&11&1.40E+10&4.03E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^2$$4s$&$^3$F$-^3$D$^o$&{\it  123.099 }&{\it     1349.7}&{\it   813705   }&21&15&4.46E+09&7.23E$-$03\\       
 & & & 123.494 &    2331.5 &  812086 & 9& 7&4.05E+09&7.21E$-$03\\ 
 & & & 123.299 &    1051.5 &  812086 & 7& 7&3.51E+08&8.01E$-$04\\ 
 & & & 123.140 &       0&  812086 & 5& 7&1.01E+07&3.21E$-$05\\  
 & & & 123.028 &    1051.5 &  813877 & 7& 5&3.96E+09&6.42E$-$03\\ 
 & & & 122.869 &       0&  813877 & 5& 5&4.99E+08&1.13E$-$03\\  
 & & & 122.370 &       0&  817195 & 5& 3&4.54E+09&6.11E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^2$$4s$&$^3$F$-^3$D$^o$&{\it  121.345 }&{\it     1349.7}&{\it   825448       }&21&15&4.66E+09&7.35E$-$03\\   
 & & & 121.553 &       0&  822689 & 5& 3&4.64E+09&6.17E$-$03\\  
 & & & 121.487 &    1051.5 &  824184 & 7& 5&4.13E+09&6.53E$-$03\\ 
 & & & 121.332 &       0&  824184 & 5& 5&5.21E+08&1.15E$-$03\\  
 & & & 121.183 &    2331.5 &  827533 & 9& 7&4.30E+09&7.36E$-$03\\ 
 & & & 120.995 &    1051.5 &  827533 & 7& 7&3.74E+08&8.20E$-$04\\ 
 & & & 120.841 &       0&  827533 & 5& 7&1.07E+07&3.29E$-$05\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d6f$*      &$^3$F$-^3$G$^o$&{\it  120.250 }&{\it     1349.7}&{\it   832952       }&21&27&4.81E+10&1.34E$-$01\\
 & & & 120.401 &    2331.5 &  832889 & 9&11&4.86E+10&1.29E$-$01\\ 
 & & & 120.400 &    2331.5 &  832893 & 9& 9&3.01E+09&6.55E$-$03\\ 
 & & & 120.366 &    2331.5 &  833128 & 9& 7&6.16E+07&1.04E$-$04\\ 
 & & & 120.215 &    1051.5 &  832893 & 7& 9&4.56E+10&1.27E$-$01\\ 
 & & & 120.181 &    1051.5 &  833128 & 7& 7&3.90E+09&8.44E$-$03\\ 
 & & & 120.030 &       0&  833128 & 5& 7&4.46E+10&1.35E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$6f$&$^3$F$-^3$F$^o$&{\it  117.269 }&{\it     1349.7}&{\it   854093       }&21&21&2.58E+10&5.31E$-$02\\     
 & & & 117.458 &    2331.5 &  853697 & 9& 7&2.06E+09&3.31E$-$03\\ 
 & & & 117.318 &    1051.5 &  853433 & 7& 5&2.86E+09&4.21E$-$03\\ 
 & & & 117.311 &    2331.5 &  854767 & 9& 9&2.41E+10&4.97E$-$02\\ 
 & & & 117.282 &    1051.5 &  853697 & 7& 7&2.16E+10&4.46E$-$02\\ 
 & & & 117.174 &       0&  853433 & 5& 5&2.29E+10&4.72E$-$02\\  
 & & & 117.138 &       0&  853697 & 5& 7&2.05E+09&5.91E$-$03\\  
 & & & 117.135 &    1051.5 &  854767 & 7& 9&1.61E+09&4.27E$-$03\\ 
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^5$$3d^2$$4s$*     &$^3$F$-^3$G$^o$&{\it  117.038 }&{\it     1349.7}&{\it   855774       }&21&27&1.70E+08&4.50E$-$04\\  
 & & & 117.312 &    2331.5 &  854760 & 9& 7&2.16E+05&3.46E$-$07\\ 
 & & & 117.146 &    2331.5 &  855969 & 9& 9&1.06E+07&2.19E$-$05\\ 
 & & & 117.136 &    1051.5 &  854760 & 7& 7&1.37E+07&2.81E$-$05\\ 
 & & & 117.106 &    2331.5 &  856260 & 9&11&1.70E+08&4.27E$-$04\\ 
 & & & 116.992 &       0&  854760 & 5& 7&1.57E+08&4.50E$-$04\\  
 & & & 116.970 &    1051.5 &  855969 & 7& 9&1.60E+08&4.22E$-$04\\ 
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$6f$&$^3$F$-^3$D$^o$&{\it  117.023 }&{\it     1349.7}&{\it   855880   }&21&15&2.49E+08&3.65E$-$04\\
 & & & 117.127 &    2331.5 &  856109 & 9& 7&2.28E+08&3.65E$-$04\\ 
 & & & 116.951 &    1051.5 &  856109 & 7& 7&1.98E+07&4.06E$-$05\\ 
 & & & 116.912 &       0&  855346 & 5& 3&2.51E+08&3.08E$-$04\\  
 & & & 116.808 &       0&  856109 & 5& 7&5.66E+05&1.62E$-$06\\  
 & & & &    1051.5  & & 7& 5&2.24E+08&3.29E$-$04\\    
 & & & &       0 & & 5& 5&2.81E+07&5.76E$-$05\\       
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$7f$&$^3$F$-^3$F$^o$&{\it  111.8372}&{\it     1349.7}&{\it   895506       }&21&21&1.63E+10&3.06E$-$02\\     
 & & & 112.0307&    2331.5 &  894944 & 9& 7&1.31E+09&1.91E$-$03\\ 
 & & & 111.8986&    1051.5 &  894718 & 7& 5&1.81E+09&2.43E$-$03\\ 
 & & & 111.8703&    1051.5 &  894944 & 7& 7&1.37E+10&2.57E$-$02\\ 
 & & & 111.8505&    2331.5 &  896382 & 9& 9&1.53E+10&2.87E$-$02\\ 
 & & & 111.7671&       0&  894718 & 5& 5&1.46E+10&2.73E$-$02\\  
 & & & 111.7388&       0&  894944 & 5& 7&1.30E+09&3.41E$-$03\\  
 & & & 111.6906&    1051.5 &  896382 & 7& 9&1.02E+09&2.46E$-$03\\ 
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$7f$&$^3$F$-^3$G$^o$&{\it  111.6752}&{\it     1349.7}&{\it   896804       }&21&27&3.37E+10&8.09E$-$02\\     
 & & & 111.9304&    2331.5 &  895744 & 9& 7&4.26E+07&6.23E$-$05\\ 
 & & & 111.7702&    1051.5 &  895744 & 7& 7&2.70E+09&5.05E$-$03\\ 
 & & & 111.7636&    2331.5 &  897077 & 9& 9&2.10E+09&3.93E$-$03\\ 
 & & & 111.7415&    2331.5 &  897254 & 9&11&3.36E+10&7.69E$-$02\\ 
 & & & 111.6390&       0&  895744 & 5& 7&3.09E+10&8.09E$-$02\\  
 & & & 111.6040&    1051.5 &  897077 & 7& 9&3.16E+10&7.59E$-$02\\ 
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$8f$&$^3$F$-^3$F$^o$&{\it  108.5496}&{\it     1349.7}&{\it   922587       }&21&21&1.56E+10&2.76E$-$02\\     
 & & & 108.7710&    2331.5 &  921694 & 9& 7&1.25E+09&1.72E$-$03\\ 
 & & & 108.6198&    1051.5 &  921694 & 7& 7&1.31E+10&2.31E$-$02\\ 
 & & & 108.5835&    2331.5 &  923282 & 9& 9&1.46E+10&2.58E$-$02\\ 
 & & & 108.4959&       0&  921694 & 5& 7&1.24E+09&3.07E$-$03\\  
 & & & 108.4328&    1051.5 &  923282 & 7& 9&9.80E+08&2.22E$-$03\\ 
 & & & &       0 & & 5& 5&1.40E+10&2.48E$-$02\\       
 & & & &    1051.5  & & 7& 5&1.75E+09&2.21E$-$03\\    
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$8f$&$^3$F$-^3$G$^o$&{\it  108.4089}&{\it     1349.7}&{\it   923783   }&21&27&2.33E+10&5.27E$-$02\\
 & & & 108.5323&    2331.5 &  923716 & 9& 9&1.45E+09&2.56E$-$03\\ 
 & & & 108.5180&    2331.5 &  923838 & 9&11&2.32E+10&5.01E$-$02\\ 
 & & & 108.3818&    1051.5 &  923716 & 7& 9&2.19E+10&4.95E$-$02\\ 
 & & & &       0 & & 5& 7&2.16E+10&5.33E$-$02\\       
 & & & &    1051.5  & & 7& 7&1.89E+09&3.33E$-$03\\    
 & & & &    2331.5  & & 9& 7&3.01E+07&4.12E$-$05\\    
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$9f$&$^3$F$-^3$G$^o$&{\it  106.3122}&{\it     1349.7}&{\it   941975   }&21&27&1.68E+10&3.65E$-$02\\
 & & & 106.4298&    2331.5 &  941918 & 9& 9&1.04E+09&1.77E$-$03\\ 
 & & & 106.4180&    2331.5 &  942022 & 9&11&1.67E+10&3.46E$-$02\\ 
 & & & 106.2850&    1051.5 &  941918 & 7& 9&1.57E+10&3.42E$-$02\\ 
 & & & &       0 & & 5& 7&1.56E+10&3.69E$-$02\\       
 & & & &    1051.5  & & 7& 7&1.36E+09&2.30E$-$03\\    
 & & & &    2331.5  & & 9& 7&2.15E+07&2.84E$-$05\\    
 & & & & & & & & & \\
\ion{Fe}{ 7}&$3p^6$$3d^2$$-$$3p^6$$3d$$10f$&$^3$F$-^3$G$^o$&{\it  104.8670}&{\it     1349.7}&{\it   954938   }&21&27&1.25E+10&2.66E$-$02\\        
 & & & 104.9789&    2331.5 &  954904 & 9& 9&7.81E+08&1.29E$-$03\\ 
 & & & 104.9721&    2331.5 &  954966 & 9&11&1.25E+10&2.53E$-$02\\ 
 & & & 104.8380&    1051.5 &  954904 & 7& 9&1.18E+10&2.49E$-$02\\ 
 & & & &       0 & & 5& 7&1.17E+10&2.69E$-$02\\       
 & & & &    1051.5  & & 7& 7&1.02E+09&1.68E$-$03\\    
 & & & &    2331.5  & & 9& 7&1.62E+07&2.08E$-$05\\    
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d^2$:&$^2$D$-^2$F$^o$&{\it  231.462 }&{\it     1102 }&{\it   433139       }&10&14&1.22E+09&1.37E$-$02\\
 & & & 232.876 &    1836 &  431250 & 6& 6&7.97E+07&6.48E$-$04\\ 
 & & & 231.884 &       0&  431250 & 4& 6&1.13E+09&1.37E$-$02\\  
 & & & 231.097 &    1836 &  434555 & 6& 8&1.23E+09&1.31E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d^2$&$^2$D$-^2$F$^o$&{\it  221.447 }&{\it     1102 }&{\it   452676       }&10&14&3.12E+09&3.21E$-$02\\
 & & & 224.305 &    1836 &  447658 & 6& 8&2.99E+09&3.01E$-$02\\ 
 & & & 218.564 &    1836 &  459367 & 6& 6&2.16E+08&1.55E$-$03\\ 
 & & & 217.691 &       0&  459367 & 4& 6&3.06E+09&3.26E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d^2$&$^2$D$-^2$P$^o$&{\it  195.497 }&{\it     1102 }&{\it   512619       }&10& 6&1.32E+09&4.55E$-$03\\
 & & & 197.362 &    1836 &  508518 & 6& 4&1.16E+09&4.51E$-$03\\ 
 & & & 196.650 &       0&  508518 & 4& 4&1.30E+08&7.54E$-$04\\  
 & & & 192.004 &       0&  520822 & 4& 2&1.40E+09&3.86E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^6$$4p$&$^2$D$-^2$P$^o$&{\it  195.049 }&{\it     1102 }&{\it   513792       }&10& 6&4.24E+10&1.45E$-$01\\  
 & & & 195.972 &       0&  510277 & 4& 2&4.17E+10&1.20E$-$01\\  
 & & & 194.661 &    1836 &  515550 & 6& 4&3.83E+10&1.45E$-$01\\ 
 & & & 193.968 &       0&  515550 & 4& 4&4.29E+09&2.42E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d^2$&$^2$D$-^2$F$^o$&{\it  185.822 }&{\it     1102 }&{\it   539250       }&10&14&9.77E+10&7.08E$-$01\\
 & & & 187.240 &    1836 &  535909 & 6& 6&6.35E+09&3.34E$-$02\\ 
 & & & 186.599 &       0&  535909 & 4& 6&9.00E+10&7.05E$-$01\\  
 & & & 185.213 &    1836 &  541755 & 6& 8&9.87E+10&6.77E$-$01\\ 
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d^2$:&$^2$D$-^2$P$^o$&{\it  168.638 }&{\it     1102 }&{\it   594089       }&10& 6&2.23E+11&5.70E$-$01\\
 & & & 168.929 &       0&  591964 & 4& 2&2.22E+11&4.74E$-$01\\  
 & & & 168.544 &    1836 &  595152 & 6& 4&2.01E+11&5.71E$-$01\\ 
 & & & 168.024 &       0&  595152 & 4& 4&2.25E+10&9.54E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d^2$:&$^2$D$-^2$D$^o$&{\it  167.897 }&{\it     1102 }&{\it   596704   }&10&10&1.26E+08&5.33E$-$04\\   
 & & & 168.173 &    1836 &  596463 & 6& 6&1.17E+08&4.96E$-$04\\ 
 & & & 168.003 &    1836 &  597065 & 6& 4&1.25E+07&3.54E$-$05\\ 
 & & & 167.655 &       0&  596463 & 4& 6&8.45E+06&5.34E$-$05\\  
 & & & 167.486 &       0&  597065 & 4& 4&1.14E+08&4.81E$-$04\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^6$$4f$&$^2$D$-^2$F$^o$&{\it  131.121 }&{\it     1102 }&{\it   763758       }&10&14&1.57E+11&5.68E$-$01\\  
 & & & 131.257 &    1836 &  763703 & 6& 6&1.05E+10&2.70E$-$02\\ 
 & & & 131.240 &    1836 &  763799 & 6& 8&1.57E+11&5.40E$-$01\\ 
 & & & 130.941 &       0&  763703 & 4& 6&1.48E+11&5.69E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$3d($^3$P$^o$)$4s$&$^2$D$-^2$P$^o$&{\it  119.047 }&{\it     1102 }&{\it   841106       }&10& 6&3.33E+10&4.25E$-$02\\ 
 & & & 119.380 &       0&  837661 & 4& 2&3.30E+10&3.53E$-$02\\  
 & & & 118.907 &    1836 &  842829 & 6& 4&3.01E+10&4.25E$-$02\\ 
 & & & 118.648 &       0&  842829 & 4& 4&3.37E+09&7.11E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d$($^3$F$^o$)$4s$&$^2$D$-^2$F$^o$&{\it  116.773 }&{\it     1102 }&{\it   857464       }&10&14&3.88E+10&1.11E$-$01\\  
 & & & 117.197 &    1836 &  855100 & 6& 8&3.82E+10&1.05E$-$01\\ 
 & & & 116.444 &    1836 &  860615 & 6& 6&2.62E+09&5.33E$-$03\\ 
 & & & 116.196 &       0&  860615 & 4& 6&3.69E+10&1.12E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d$($^1$D$^o$)$4s$&$^2$D$-^2$D$^o$&{\it  113.374 }&{\it     1102 }&{\it   883137   }&10&10&6.59E+08&1.27E$-$03\\ 
 & & & 113.700 &    1836 &  881345 & 6& 4&6.56E+07&8.47E$-$05\\ 
 & & & 113.463 &       0&  881345 & 4& 4&5.96E+08&1.15E$-$03\\  
 & & & 113.315 &    1836 &  884331 & 6& 6&6.18E+08&1.19E$-$03\\ 
 & & & 113.080 &       0&  884331 & 4& 6&4.45E+07&1.28E$-$04\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d$($^1$F$^o$)$4s$&$^2$D$-^2$F$^o$&{\it  113.293 }&{\it     1102 }&{\it   883766       }&10&14&2.02E+10&5.45E$-$02\\  
 & & & 114.001 &    1836 &  879021 & 6& 6&1.32E+09&2.58E$-$03\\ 
 & & & 113.763 &       0&  879021 & 4& 6&1.87E+10&5.43E$-$02\\  
 & & & 112.932 &    1836 &  887325 & 6& 8&2.04E+10&5.21E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^5$$3d$($^3$D$^o$)$4s$&$^2$D$-^2$D$^o$&{\it  112.4795}&{\it     1102 }&{\it   890152   }&10&10&4.90E+10&9.30E$-$02\\ 
 & & & 112.7044&    1836 &  889113 & 6& 4&4.88E+09&6.19E$-$03\\ 
 & & & 112.4848&    1836 &  890845 & 6& 6&4.58E+10&8.68E$-$02\\ 
 & & & 112.4716&       0&  889113 & 4& 4&4.41E+10&8.37E$-$02\\  
 & & & 112.2530&       0&  890845 & 4& 6&3.29E+09&9.32E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^6$$5f$&$^2$D$-^2$F$^o$&{\it  107.9935}&{\it     1102 }&{\it   927084       }&10&14&8.05E+10&1.97E$-$01\\  
 & & & 108.0821&    1836 &  927059 & 6& 6&5.37E+09&9.40E$-$03\\ 
 & & & 108.0770&    1836 &  927102 & 6& 8&8.05E+10&1.88E$-$01\\ 
 & & & 107.8680&       0&  927059 & 4& 6&7.57E+10&1.98E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^6$$6f$&$^2$D$-^2$F$^o$&{\it   98.4771}&{\it     1102 }&{\it  1016566       }&10&14&5.16E+10&1.05E$-$01\\  
 & & &  98.5490&    1836 & 1016560 & 6& 6&3.45E+09&5.02E$-$03\\ 
 & & &  98.5480&    1836 & 1016570 & 6& 8&5.20E+10&1.01E$-$01\\ 
 & & &  98.3710&       0& 1016560 & 4& 6&4.87E+10&1.06E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{ 8}&$3p^6$$3d$$-$$3p^6$$7f$&$^2$D$-^2$F$^o$&{\it   93.5576}&{\it     1102 }&{\it  1069962       }&10&14&3.97E+10&7.30E$-$02\\  
 & & &  93.6297&    1836 & 1069873 & 6& 6&2.64E+09&3.47E$-$03\\ 
 & & &  93.6160&    1836 & 1070029 & 6& 8&3.97E+10&6.95E$-$02\\ 
 & & &  93.4690&       0& 1069873 & 4& 6&3.72E+10&7.30E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{ 9}&$3s^2$$3p^6$$-$$3s^2$$3p^5$$3d$&$^1$S$-^1$P$^o$& 171.073 &       0&  584546 & 1& 3&2.32E+11&3.05E+00\\       
 & & & & & & & & & \\
\ion{Fe}{ 9}&$3s^2$$3p^6$$-$$3s^2$$3p^5$$4d$&$^1$S$-^1$P$^o$&  82.4300&       0& 1213150 & 1& 3&1.79E+11&5.48E$-$01\\     
 & & & & & & & & & \\
\ion{Fe}{ 9}&$3s^2$$3p^6$$-$$3s$$3p^6$$4p$&$^1$S$-^1$P$^o$&  72.8911&       0& 1371910 & 1& 3&2.66E+10&6.35E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3s$$3p^6$&$^2$P$^o-^2$S &{\it  352.086 }&{\it     5227.7 }&  289249 & 6& 2&4.54E+09&2.81E$-$02\\  
 & & & 365.543 &   15683.1 &  289249 & 2& 2&1.35E+09&2.71E$-$02\\ 
 & & & 345.723 &       0&  289249 & 4& 2&3.19E+09&2.86E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$:    &$^2$P$^o-^2$P &{\it  234.357 }&{\it     5227.7 }&{\it   431928 }& 6& 6&3.92E+08&3.23E$-$03\\   
 & & & 240.243 &   15683.1 &  431928 & 2& 4&6.07E+07&1.05E$-$03\\ 
 & & & 231.520 &       0&  431928 & 4& 4&3.40E+08&2.73E$-$03\\  
 & & & &   15683.1  & & 2& 2&2.59E+08&2.13E$-$03\\    
 & & & &       0 & & 4& 2&1.29E+08&5.33E$-$04\\       
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it  232.891 }&{\it     5227.7 }&{\it   434614 }& 6&10&1.48E+08&2.00E$-$03\\        
 & & & 238.703 &   15683.1 &  434614 & 2& 4&1.14E+08&1.95E$-$03\\ 
 & & & 230.089 &       0&  434614 & 4& 4&2.54E+07&2.02E$-$04\\  
 & & & &       0 & & 4& 6&1.50E+08&1.83E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it  197.405 }&{\it     5227.7 }&{\it   511800 }& 6&10&5.25E+07&5.11E$-$04\\        
 & & & 201.565 &   15683.1 &  511800 & 2& 4&4.11E+07&5.01E$-$04\\ 
 & & & 195.389 &       0&  511800 & 4& 4&9.03E+06&5.17E$-$05\\  
 & & & &       0 & & 4& 6&5.31E+07&4.65E$-$04\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it  186.341 }&{\it     5227.7 }&  541879 & 6& 2&1.65E+11&2.87E$-$01\\    
 & & & 190.043 &   15683.1 &  541879 & 2& 2&5.21E+10&2.82E$-$01\\ 
 & & & 184.543 &       0&  541879 & 4& 2&1.14E+11&2.90E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$3d$:    &$^2$P$^o-^2$P &{\it  178.285 }&{\it     5227.7 }&{\it   566127 }& 6& 6&1.56E+11&7.43E$-$01\\   
 & & & 182.310 &   15683.1 &  564198 & 2& 4&2.43E+10&2.42E$-$01\\ 
 & & & 180.407 &   15683.1 &  569985 & 2& 2&1.00E+11&4.90E$-$01\\ 
 & & & 177.243 &       0&  564198 & 4& 4&1.32E+11&6.22E$-$01\\  
 & & & 175.443 &       0&  569985 & 4& 2&5.46E+10&1.26E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it  174.507 }&{\it     5227.7 }&{\it   578270 }& 6&10&1.88E+11&1.43E+00\\
 & & & 175.266 &   15683.1 &  586244 & 2& 4&1.53E+11&1.41E+00\\ 
 & & & 174.534 &       0&  572954 & 4& 6&1.87E+11&1.28E+00\\    
 & & & 170.577 &       0&  586244 & 4& 4&3.35E+10&1.46E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4s$&$^2$P$^o-^2$P &{\it   96.342 }&{\it     5227.7 }&{\it  1043200       }& 6& 6&1.08E+11&1.50E$-$01\\  
 & & &  97.593 &   15683.1 & 1040350 & 2& 4&1.73E+10&4.94E$-$02\\ 
 & & &  96.786 &   15683.1 & 1048890 & 2& 2&7.07E+10&9.93E$-$02\\ 
 & & &  96.121 &       0& 1040350 & 4& 4&9.10E+10&1.26E$-$01\\  
 & & &  95.339 &       0& 1048890 & 4& 2&3.71E+10&2.53E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4s$&$^2$P$^o-^2$D &{\it   94.459 }&{\it     5227.7 }&{\it  1063890 }& 6&10&3.92E+10&8.73E$-$02\\        
 & & &  95.374 &   15683.1 & 1064190 & 2& 4&3.17E+10&8.65E$-$02\\ 
 & & &  94.012 &       0& 1063690 & 4& 6&3.97E+10&7.90E$-$02\\  
 & & &  93.968 &       0& 1064190 & 4& 4&6.62E+09&8.77E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4d$&$^2$P$^o-^2$D &{\it   78.1613}&{\it     5227.7 }&{\it  1284630 }& 6&10&1.21E+11&1.85E$-$01\\        
 & & &  78.7714&   15683.1 & 1285180 & 2& 4&9.89E+10&1.84E$-$01\\ 
 & & &  77.8652&       0& 1284270 & 4& 6&1.22E+11&1.67E$-$01\\  
 & & &  77.8101&       0& 1285180 & 4& 4&2.05E+10&1.86E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^3$P)$4d$&$^2$P$^o-^2$P &{\it   77.5174}&{\it     5227.7 }&{\it  1295260 }& 6& 6&2.59E+10&2.33E$-$02\\        
 & & &  78.1508&   15683.1 & 1295260 & 2& 4&4.22E+09&7.72E$-$03\\ 
 & & &  77.2046&       0& 1295260 & 4& 4&2.19E+10&1.96E$-$02\\  
 & & & &   15683.1  & & 2& 2&1.74E+10&1.57E$-$02\\    
 & & & &       0 & & 4& 2&8.70E+09&3.92E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$P &{\it   76.2760}&{\it     5227.7 }&{\it  1316260       }& 6& 6&1.50E+11&1.31E$-$01\\  
 & & &  76.9227&   15683.1 & 1315690 & 2& 4&2.45E+10&4.35E$-$02\\ 
 & & &  76.8222&   15683.1 & 1317390 & 2& 2&9.84E+10&8.71E$-$02\\ 
 & & &  76.0057&       0& 1315690 & 4& 4&1.27E+11&1.10E$-$01\\  
 & & &  75.9077&       0& 1317390 & 4& 2&5.12E+10&2.21E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{10}&$3s^2$$3p^5$$-$$3p^4$($^1$D)$4d$&$^2$P$^o-^2$D &{\it   75.9464}&{\it     5227.7 }&{\it  1321950 }& 6&10&9.09E+10&1.31E$-$01\\        
 & & &  76.4949&   15683.1 & 1322960 & 2& 4&7.41E+10&1.30E$-$01\\ 
 & & &  75.6848&       0& 1321270 & 4& 6&9.24E+10&1.19E$-$01\\  
 & & &  75.5881&       0& 1322960 & 4& 4&1.54E+10&1.32E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3s$$3p^5$&$^3$P$-^3$P$^o$&{\it  353.758 }&{\it     5812.9}&{\it   288492       }& 9& 9&3.29E+09&6.17E$-$02\\
 & & & 369.153 &   12667.9 &  283558 & 3& 5&7.25E+08&2.47E$-$02\\ 
 & & & 358.621 &   14312 &  293158 & 1& 3&1.05E+09&6.09E$-$02\\ 
 & & & 356.519 &   12667.9 &  293158 & 3& 3&8.03E+08&1.53E$-$02\\ 
 & & & 352.662 &       0&  283558 & 5& 5&2.49E+09&4.65E$-$02\\  
 & & & 349.046 &   12667.9 &  299163 & 3& 1&3.42E+09&2.08E$-$02\\ 
 & & & 341.113 &       0&  293158 & 5& 3&1.53E+09&1.60E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3p^3$($^2$P$^o$)$3d$:    &$^3$P$-^3$P$^o$&{\it  203.97  }&{\it     5812.9}&{\it   496090 }& 9& 9&4.15E+09&2.59E$-$02\\ 
 & & & 206.86  &   12667.9 &  496090 & 3& 5&9.91E+08&1.06E$-$02\\ 
 & & & 201.58  &       0&  496090 & 5& 5&3.23E+09&1.97E$-$02\\  
 & & & &   12667.9  & & 3& 3&1.02E+09&6.39E$-$03\\    
 & & & &       0 & & 5& 3&1.71E+09&6.39E$-$03\\       
 & & & &   12667.9  & & 3& 1&4.10E+09&8.52E$-$03\\    
 & & & &   14312  & & 1& 3&1.37E+09&2.56E$-$02\\      
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$3d$&$^3$P$-^3$S$^o$&{\it  189.52  }&{\it     5812.9}&  533450 & 9& 3&9.41E+10&1.69E$-$01\\
 & & & 192.63  &   14312 &  533450 & 1& 3&9.95E+09&1.66E$-$01\\ 
 & & & 192.02  &   12667.9 &  533450 & 3& 3&3.02E+10&1.67E$-$01\\ 
 & & & 187.46  &       0&  533450 & 5& 3&5.41E+10&1.71E$-$01\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$3d$:    &$^3$P$-^3$P$^o$&{\it  188.68  }&{\it     5812.9}&{\it   535820       }& 9& 9&1.22E+11&6.51E$-$01\\       
 & & & 192.82  &   12667.9 &  531290 & 3& 5&2.85E+10&2.65E$-$01\\ 
 & & & 189.73  &   14312 &  541390 & 1& 3&4.00E+10&6.47E$-$01\\ 
 & & & 189.14  &   12667.9 &  541390 & 3& 3&3.02E+10&1.62E$-$01\\ 
 & & & 189.02  &   12667.9 &  541720 & 3& 1&1.22E+11&2.17E$-$01\\ 
 & & & 188.22  &       0&  531290 & 5& 5&9.23E+10&4.90E$-$01\\  
 & & & 184.71  &       0&  541390 & 5& 3&5.41E+10&1.66E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$3d$:    &$^3$P$-^3$D$^o$&{\it  180.72  }&{\it     5812.9}&{\it   559150       }& 9&15&1.36E+11&1.11E+00\\
 & & & 182.17  &   12667.9 &  561610 & 3& 5&9.95E+10&8.25E$-$01\\ 
 & & & 181.14  &   14312 &  566380 & 1& 3&7.45E+10&1.10E+00\\   
 & & & 180.60  &   12667.9 &  566380 & 3& 3&5.69E+10&2.78E$-$01\\ 
 & & & 180.41  &       0&  554300 & 5& 7&1.37E+11&9.33E$-$01\\  
 & & & 178.06  &       0&  561610 & 5& 5&3.53E+10&1.68E$-$01\\  
 & & & 176.56  &       0&  566380 & 5& 3&4.03E+09&1.13E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$4s$&$^3$P$-^3$S$^o$&{\it   89.653 }&{\it     5812.9}& 1121230 & 9& 3&1.68E+11&6.75E$-$02\\
 & & &  90.341 &   14312 & 1121230 & 1& 3&1.83E+10&6.70E$-$02\\ 
 & & &  90.207 &   12667.9 & 1121230 & 3& 3&5.50E+10&6.71E$-$02\\ 
 & & &  89.188 &       0& 1121230 & 5& 3&9.48E+10&6.78E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3p^3$($^2$D$^o$)$4s$&$^3$P$-^3$D$^o$&{\it   87.3554}&{\it     5812.9}&{\it  1150560       }& 9&15&4.80E+10&9.15E$-$02\\
 & & &  88.1618&   14312 & 1148590 & 1& 3&2.59E+10&9.07E$-$02\\ 
 & & &  88.0342&   12667.9 & 1148590 & 3& 3&1.95E+10&2.27E$-$02\\ 
 & & &  87.9947&   12667.9 & 1149100 & 3& 5&3.52E+10&6.82E$-$02\\ 
 & & &  87.0633&       0& 1148590 & 5& 3&1.35E+09&9.18E$-$04\\  
 & & &  87.0246&       0& 1149100 & 5& 5&1.21E+10&1.37E$-$02\\  
 & & &  86.7717&       0& 1152450 & 5& 7&4.90E+10&7.74E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{11}&$3s^2$$3p^4$$-$$3p^3$($^4$S$^o$)$4d$&$^3$P$-^3$D$^o$&{\it   72.9428}&{\it     5812.9}&{\it  1376750 }& 9&15&1.00E+11&1.33E$-$01\\    
 & & &  72.6348&       0& 1376750 & 5& 7&1.01E+11&1.12E$-$01\\  
 & & & &   12667.9  & & 3& 5&7.52E+10&1.00E$-$01\\    
 & & & &   14312  & & 1& 3&5.56E+10&1.33E$-$01\\      
 & & & &       0 & & 5& 5&2.51E+10&2.00E$-$02\\       
 & & & &   12667.9  & & 3& 3&4.17E+10&3.33E$-$02\\    
 & & & &       0 & & 5& 3&2.78E+09&1.33E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{12}&$3s^2$$3p^3$$-$$3s$$3p^4$&$^4$S$^o-^4$P &{\it  357.263 }&       0&{\it   279906 }& 4&12&1.81E+09&1.04E$-$01\\
 & & & 364.467 &       0&  274373 & 4& 6&1.70E+09&5.07E$-$02\\  
 & & & 352.106 &       0&  284005 & 4& 4&1.88E+09&3.50E$-$02\\  
 & & & 346.852 &       0&  288307 & 4& 2&1.97E+09&1.78E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{12}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it  194.13  }&       0&{\it   515130 }& 4&12&8.97E+10&1.52E+00\\
 & & & 195.12  &       0&  512510 & 4& 6&8.85E+10&7.58E$-$01\\  
 & & & 193.52  &       0&  516740 & 4& 4&9.07E+10&5.09E$-$01\\  
 & & & 192.39  &       0&  519770 & 4& 2&9.23E+10&2.56E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{12}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$4s$&$^4$S$^o-^4$P &{\it   79.8353}&       0&{\it  1252580       }& 4&12&6.52E+10&1.87E$-$01\\ 
 & & &  80.5153&       0& 1242000 & 4& 2&6.38E+10&3.10E$-$02\\  
 & & &  80.0218&       0& 1249660 & 4& 4&6.49E+10&6.23E$-$02\\  
 & & &  79.4881&       0& 1258050 & 4& 6&6.62E+10&9.41E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{12}&$3s^2$$3p^3$$-$$3p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it   66.1397}&       0&{\it  1511950 }& 4&12&2.66E+11&5.24E$-$01\\       
 & & &  66.2972&       0& 1508360 & 4& 6&2.64E+11&2.61E$-$01\\  
 & & &  65.9048&       0& 1517340 & 4& 4&2.69E+11&1.75E$-$01\\  
 & & & &       0 & & 4& 2&2.67E+11&8.75E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$D$^o$&{\it  363.311 }&{\it    13412.5 }&{\it   288659 }& 9&15&1.55E+09&5.11E$-$02\\    
 & & & 372.240 &   18561.0&  287205 & 5& 3&4.00E+07&4.99E$-$04\\
 & & & 372.025 &   18561.0&  287360 & 5& 5&3.61E+08&7.49E$-$03\\
 & & & 368.122 &   18561.0&  290210 & 5& 7&1.49E+09&4.24E$-$02\\
 & & & 359.838 &    9302.5 &  287205 & 3& 3&6.65E+08&1.29E$-$02\\ 
 & & & 359.638 &    9302.5 &  287360 & 3& 5&1.20E+09&3.88E$-$02\\ 
 & & & 348.183 &       0&  287205 & 1& 3&9.77E+08&5.33E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$P$^o$&{\it  315.827 }&{\it    13412.5 }&{\it   330042 }& 9& 9&4.17E+09&6.23E$-$02\\    
 & & & 321.455 &   18561.0&  329647 & 5& 3&1.65E+09&1.53E$-$02\\
 & & & 320.803 &   18561.0&  330279 & 5& 5&2.98E+09&4.60E$-$02\\
 & & & 312.164 &    9302.5 &  329647 & 3& 3&1.08E+09&1.58E$-$02\\ 
 & & & 311.549 &    9302.5 &  330279 & 3& 5&1.08E+09&2.63E$-$02\\ 
 & & & 303.355 &       0&  329647 & 1& 3&1.57E+09&6.49E$-$02\\  
 & & & &    9302.5  & & 3& 1&3.95E+09&1.97E$-$02\\    
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s$$3p^3$&$^3$P$-^3$S$^o$&{\it  248.726 }&{\it    13412.5 }&  415462 & 9& 3&6.37E+10&1.97E$-$01\\ 
 & & & 251.952 &   18561.0&  415462 & 5& 3&3.40E+10&1.94E$-$01\\
 & & & 246.209 &    9302.5 &  415462 & 3& 3&2.19E+10&1.99E$-$01\\ 
 & & & 240.696 &       0&  415462 & 1& 3&7.83E+09&2.04E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$P$^o$&{\it  209.339 }&{\it    13412.5 }&{\it   491106       }& 9& 9&4.34E+10&2.85E$-$01\\    
 & & & 213.768 &   18561.0&  486358 & 5& 5&3.05E+10&2.09E$-$01\\
 & & & 209.916 &   18561.0&  494942 & 5& 3&1.79E+10&7.10E$-$02\\
 & & & 209.619 &    9302.5 &  486358 & 3& 5&1.07E+10&1.18E$-$01\\ 
 & & & 205.914 &    9302.5 &  494942 & 3& 3&1.14E+10&7.23E$-$02\\ 
 & & & 202.414 &    9302.5 &  503340 & 3& 1&4.79E+10&9.81E$-$02\\ 
 & & & 202.044 &       0&  494942 & 1& 3&1.61E+10&2.95E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s^2$$3p$$3d$&$^3$P$-^3$D$^o$&{\it  201.917 }&{\it    13412.5 }&{\it   508666       }& 9&15&6.99E+10&7.12E$-$01\\    
 & & & 204.943 &   18561.0&  506502 & 5& 3&1.86E+09&7.02E$-$03\\
 & & & 203.826 &   18561.0&  509176 & 5& 7&6.80E+10&5.93E$-$01\\
 & & & 203.795 &   18561.0&  509250 & 5& 5&1.70E+10&1.06E$-$01\\
 & & & 201.127 &    9302.5 &  506502 & 3& 3&2.95E+10&1.79E$-$01\\ 
 & & & 200.021 &    9302.5 &  509250 & 3& 5&5.39E+10&5.39E$-$01\\ 
 & & & 197.433 &       0&  506502 & 1& 3&4.15E+10&7.28E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s^2$$3p$$4s$&$^3$P$-^3$P$^o$&{\it   74.9431}&{\it    13412.5 }&{\it  1347760   }& 9& 9&1.20E+11&1.01E$-$01\\        
 & & &  75.8922&   18561.0& 1336220 & 5& 3&4.81E+10&2.49E$-$02\\
 & & &  75.3626&    9302.5 & 1336220 & 3& 3&2.94E+10&2.50E$-$02\\ 
 & & &  74.8436&   18561.0& 1354680 & 5& 5&9.01E+10&7.57E$-$02\\
 & & &  74.8380&       0& 1336220 & 1& 3&4.01E+10&1.01E$-$01\\  
 & & &  74.3286&    9302.5 & 1354680 & 3& 5&3.06E+10&4.23E$-$02\\ 
 & & & &    9302.5  & & 3& 1&1.20E+11&3.36E$-$02\\    
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s^2$$3p$$4d$&$^3$P$-^3$D$^o$&{\it   62.8172}&{\it    13412.5 }&{\it  1605330 }& 9&15&3.51E+11&3.46E$-$01\\
 & & &  63.0832&   18561.0& 1603770 & 5& 3&9.64E+09&3.45E$-$03\\
 & & &  63.0653&   18561.0& 1604220 & 5& 5&8.65E+10&5.16E$-$02\\
 & & &  62.9628&   18561.0& 1606800 & 5& 7&3.49E+11&2.90E$-$01\\
 & & &  62.7169&    9302.5 & 1603770 & 3& 3&1.47E+11&8.66E$-$02\\ 
 & & &  62.6992&    9302.5 & 1604220 & 3& 5&2.65E+11&2.60E$-$01\\ 
 & & &  62.3531&       0& 1603770 & 1& 3&2.00E+11&3.49E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{13}&$3s^2$$3p^2$$-$$3s^2$$3p$$4d$&$^3$P$-^3$P$^o$&{\it   62.24  }&{\it    13412.5 }&{\it  1620000 }& 9& 9&1.82E+11&1.06E$-$01\\
 & & &  62.08  &    9302.5 & 1620000 & 3& 1&1.83E+11&3.53E$-$02\\ 
 & & & &   18561.0 & & 5& 5&1.36E+11&7.92E$-$02\\     
 & & & &    9302.5  & & 3& 3&4.55E+10&2.64E$-$02\\    
 & & & &   18561.0 & & 5& 3&7.58E+10&2.64E$-$02\\     
 & & & &    9302.5  & & 3& 5&4.55E+10&4.40E$-$02\\    
 & & & &       0 & & 1& 3&6.08E+10&1.06E$-$01\\       
 & & & & & & & & & \\
\ion{Fe}{14}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$D &{\it  347.205 }&{\it    12568.3}&{\it   300582   }& 6&10&2.26E+09&6.82E$-$02\\      
 & & & 356.639 &   18852.5 &  299248 & 4& 4&3.48E+08&6.64E$-$03\\ 
 & & & 353.833 &   18852.5 &  301472 & 4& 6&2.14E+09&6.03E$-$02\\ 
 & & & 334.171 &       0&  299248 & 2& 4&2.12E+09&7.09E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{14}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$S &{\it  283.990 }&{\it    12568.3}&  364693 & 6& 2&1.38E+10&5.58E$-$02\\
 & & & 289.151 &   18852.5 &  364693 & 4& 2&8.74E+09&5.48E$-$02\\ 
 & & & 274.203 &       0&  364693 & 2& 2&5.13E+09&5.78E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{14}&$3s^2$$3p$$-$$3s$$3p^2$&$^2$P$^o-^2$P &{\it  262.276 }&{\it    12568.3}&{\it   393847       }& 6& 6&4.17E+10&4.30E$-$01\\  
 & & & 270.521 &   18852.5 &  388510 & 4& 2&1.27E+10&6.96E$-$02\\ 
 & & & 264.787 &   18852.5 &  396515 & 4& 4&3.38E+10&3.55E$-$01\\ 
 & & & 257.394 &       0&  388510 & 2& 2&2.95E+10&2.93E$-$01\\  
 & & & 252.197 &       0&  396515 & 2& 4&7.81E+09&1.49E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{14}&$3s^2$$3p$$-$$3s^2$$3d$&$^2$P$^o-^2$D &{\it  216.519 }&{\it    12568.3}&{\it   474421 }& 6&10&4.13E+10&4.84E$-$01\\        
 & & & 220.083 &   18852.5 &  473227 & 4& 4&6.55E+09&4.76E$-$02\\ 
 & & & 219.123 &   18852.5 &  475217 & 4& 6&3.98E+10&4.30E$-$01\\ 
 & & & 211.315 &       0&  473227 & 2& 4&3.70E+10&4.96E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{14}&$3s^2$$3p$$-$$3s^2$$4s$&$^2$P$^o-^2$S &{\it   70.3012}&{\it    12568.3}& 1435020 & 6& 2&2.63E+11&6.49E$-$02\\
 & & &  70.6131&   18852.5 & 1435020 & 4& 2&1.73E+11&6.46E$-$02\\ 
 & & &  69.6854&       0& 1435020 & 2& 2&9.00E+10&6.55E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{14}&$3s^2$$3p$$-$$3s^2$$4d$&$^2$P$^o-^2$D &{\it   59.3755}&{\it    12568.3}&{\it  1696770 }& 6&10&3.21E+11&2.83E$-$01\\        
 & & &  59.6258&   18852.5 & 1695980 & 4& 4&5.29E+10&2.82E$-$02\\ 
 & & &  59.5792&   18852.5 & 1697290 & 4& 6&3.18E+11&2.54E$-$01\\ 
 & & &  58.9630&       0& 1695980 & 2& 4&2.73E+11&2.85E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{15}&$3s^2$$-$$3s$$3p$&$^1$S$-^1$P$^o$& 284.163 &       0&  351911 & 1& 3&2.27E+10&8.24E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{15}&$3s^2$$-$$3p$$3d$&$^1$S$-^1$P$^o$&  93.0330&       0& 1074887 & 1& 3&3.29E+08&1.28E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{15}&$3s^2$$-$$3s$$4p$&$^1$S$-^1$P$^o$&  52.9109&       0& 1889970 & 1& 3&3.24E+11&4.08E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{15}&$3s^2$$-$$3s$$5p$&$^1$S$-^1$P$^o$&  38.956 &       0& 2567000 & 1& 3&1.60E+11&1.09E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{16}&$2p^6$$3s$$-$$2p^6$$3p$&$^2$S$-^2$P$^o$&{\it  343.455 }&       0&{\it   291159       }& 2& 6&7.29E+09&3.87E$-$01\\
 & & & 360.761 &       0&  277192 & 2& 2&6.25E+09&1.22E$-$01\\  
 & & & 335.410 &       0&  298143 & 2& 4&7.86E+09&2.65E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{16}&$2p^6$$3s$$-$$2p^6$$4p$&$^2$S$-^2$P$^o$&{\it   50.4181}&       0&{\it  1983410       }& 2& 6&2.08E+11&2.38E$-$01\\
 & & &  50.5551&       0& 1978040 & 2& 2&2.07E+11&7.93E$-$02\\  
 & & &  50.3499&       0& 1986100 & 2& 4&2.09E+11&1.59E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{16}&$2p^6$$3s$$-$$2p^6$$5p$&$^2$S$-^2$P$^o$&{\it   36.7670}&       0&{\it  2719830 }& 2& 6&1.20E+11&7.28E$-$02\\ 
 & & &  36.8030&       0& 2717170 & 2& 2&1.19E+11&2.42E$-$02\\  
 & & &  36.7490&       0& 2721160 & 2& 4&1.20E+11&4.85E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{16}&$2p^6$$3s$$-$$2p^6$$6p$&$^2$S$-^2$P$^o$&{\it   32.174 }&       0&{\it  3108100       }& 2& 6&7.13E+10&3.32E$-$02\\
 & & &  32.192 &       0& 3106400 & 2& 2&7.14E+10&1.11E$-$02\\  
 & & &  32.166 &       0& 3108900 & 2& 4&7.12E+10&2.21E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{16}&$2p^6$$3s$$-$$2p^6$$7p$&$^2$S$-^2$P$^o$&{\it   29.93  }&       0&{\it  3341000 }& 2& 6&4.54E+10&1.83E$-$02\\ 
 & & &  29.93  &       0& 3341000 & 2& 4&4.54E+10&1.22E$-$02\\  
 & & & &       0 & & 2& 2&4.50E+10&6.05E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{16}&$2p^6$$3s$$-$$2p^6$$8p$&$^2$S$-^2$P$^o$&{\it   28.67  }&       0&{\it  3488000 }& 2& 6&3.06E+10&1.13E$-$02\\ 
 & & &  28.67  &       0& 3488000 & 2& 4&3.06E+10&7.55E$-$03\\  
 & & & &       0 & & 2& 2&3.03E+10&3.73E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{16}&$2p^6$$3s$$-$$2p^6$$9p$&$^2$S$-^2$P$^o$&{\it   27.88  }&       0&{\it  3587000 }& 2& 6&2.15E+10&7.52E$-$03\\ 
 & & &  27.88  &       0& 3587000 & 2& 4&2.15E+10&5.02E$-$03\\  
 & & & &       0 & & 2& 2&2.13E+10&2.48E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{17}&$2s^2$$2p^6$$-$$2p^5$$3d$&$^1$S$-^1$P$^o$&  15.015 &       0& 6660000 & 1& 3&2.91E+13&2.95E+00\\   
 & & & & & & & & & \\
\ion{Fe}{17}&$2s^2$$2p^6$$-$$2p^6$$3p$&$^1$S$-^1$P$^o$&  13.823 &       0& 7234300 & 1& 3&3.85E+12&3.31E$-$01\\ 
 & & & & & & & & & \\
\ion{Fe}{17}&$2s^2$$2p^6$$-$$2p^5$$4d$&$^1$S$-^1$P$^o$&  12.12  &       0& 8249000 & 1& 3&1.12E+13&7.42E$-$01\\ 
 & & & & & & & & & \\
\ion{Fe}{17}&$2s^2$$2p^6$$-$$2p^5$$5d$&$^1$S$-^1$P$^o$&  11.13  &       0& 8982000 & 1& 3&6.21E+12&3.46E$-$01\\ 
 & & & & & & & & & \\
\ion{Fe}{17}&$2s^2$$2p^6$$-$$2p^6$$4p$&$^1$S$-^1$P$^o$&  11.02  &       0& 9072000 & 1& 3&1.71E+12&9.35E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{17}&$2s^2$$2p^6$$-$$2p^6$$5p$&$^1$S$-^1$P$^o$&  10.12  &       0& 9878000 & 1& 3&1.10E+12&5.05E$-$02\\ 
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2s$$2p^6$&$^2$P$^o-^2$S &{\it   97.0394}&{\it    34193 }& 1064702 & 6& 2&1.07E+11&5.04E$-$02\\ 
 & & & 103.9368&  102579 & 1064702 & 2& 2&2.91E+10&4.71E$-$02\\ 
 & & &  93.9230&       0& 1064702 & 4& 2&7.88E+10&5.21E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3s$&$^2$P$^o-^2$P &{\it   16.012 }&{\it    34193 }&{\it  6279600 }& 6& 6&2.56E+12&9.84E$-$02\\
 & & &  16.272 &  102579 & 6248100 & 2& 4&4.07E+11&3.23E$-$02\\ 
 & & &  16.026 &  102579 & 6342600 & 2& 2&1.70E+12&6.55E$-$02\\ 
 & & &  16.005 &       0& 6248100 & 4& 4&2.14E+12&8.20E$-$02\\  
 & & &  15.766 &       0& 6342600 & 4& 2&8.96E+11&1.67E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3s$&$^2$P$^o-^2$D &{\it   15.705 }&{\it    34193 }&{\it  6401500 }& 6&10&1.03E+12&6.36E$-$02\\
 & & &  15.870 &  102579 & 6403800 & 2& 4&8.33E+11&6.29E$-$02\\ 
 & & &  15.625 &       0& 6400000  & 4& 6&1.05E+12&5.76E$-$02\\ 
 & & &  15.616 &       0& 6403800 & 4& 4&1.75E+11&6.39E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3s$&$^2$P$^o-^2$S &{\it   15.288 }&{\it    34193 }& 6575100 & 6& 2&1.06E+12&1.24E$-$02\\      
 & & &  15.450 &  102579 & 6575100 & 2& 2&3.44E+11&1.23E$-$02\\ 
 & & &  15.209 &       0& 6575100 & 4& 2&7.27E+11&1.26E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$P &{\it   14.465 }&{\it    34193 }&{\it  6947300 }& 6& 6&1.45E+12&4.56E$-$02\\
 & & &  14.610 &  102579 & 6947300 & 2& 4&2.36E+11&1.51E$-$02\\ 
 & & &  14.394 &       0& 6947300 & 4& 4&1.23E+12&3.81E$-$02\\  
 & & & &  102579  & & 2& 2&9.59E+11&3.01E$-$02\\      
 & & & &       0 & & 4& 2&4.80E+11&7.53E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$3d$&$^2$P$^o-^2$D &{\it   14.444 }&{\it    34193 }&{\it  6957500 }& 6&10&7.44E+12&3.88E$-$01\\
 & & &  14.373 &       0& 6957500 & 4& 6&7.58E+12&3.52E$-$01\\  
 & & & &  102579  & & 2& 4&6.15E+12&3.85E$-$01\\      
 & & & &       0 & & 4& 4&1.23E+12&3.85E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$S &{\it   14.326 }&{\it    34193 }& 7014300 & 6& 2&1.93E+13&1.98E$-$01\\      
 & & &  14.468 &  102579 & 7014300 & 2& 2&6.25E+12&1.96E$-$01\\ 
 & & &  14.257 &       0& 7014300 & 4& 2&1.31E+13&1.99E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$P &{\it   14.253 }&{\it    34193 }&{\it  7050300       }& 6& 6&2.49E+13&7.57E$-$01\\    
 & & &  14.418 &  102579 & 7038400 & 2& 4&4.01E+12&2.50E$-$01\\ 
 & & &  14.344 &  102579 & 7074200 & 2& 2&1.62E+13&5.01E$-$01\\ 
 & & &  14.208 &       0& 7038400 & 4& 4&2.09E+13&6.33E$-$01\\  
 & & &  14.136 &       0& 7074200 & 4& 2&8.48E+12&1.27E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$3d$&$^2$P$^o-^2$D &{\it   14.252 }&{\it    34193 }&{\it  7050900 }& 6&10&2.05E+13&1.04E+00\\  
 & & &  14.361 &  102579 & 7066100 & 2& 4&1.68E+13&1.04E+00\\   
 & & &  14.203 &       0& 7040800 & 4& 6&2.07E+13&9.39E$-$01\\  
 & & &  14.152 &       0& 7066100 & 4& 4&3.50E+12&1.05E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$S)$3d$&$^2$P$^o-^2$D &{\it   14.007 }&{\it    34193 }&{\it  7173600 }& 6&10&5.20E+12&2.55E$-$01\\
 & & &  14.121 &  102579 & 7184300 & 2& 4&4.21E+12&2.52E$-$01\\ 
 & & &  13.954 &       0& 7166400 & 4& 6&5.25E+12&2.30E$-$01\\  
 & & &  13.919 &       0& 7184300 & 4& 4&8.81E+11&2.56E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^5$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   13.404 }&{\it    34193 }&{\it  7494600       }& 6& 6&4.08E+12&1.10E$-$01\\
 & & &  13.541 &  102579 & 7487800 & 2& 4&6.58E+11&3.62E$-$02\\ 
 & & &  13.503 &  102579 & 7508100 & 2& 2&2.66E+12&7.26E$-$02\\ 
 & & &  13.355 &       0& 7487800 & 4& 4&3.43E+12&9.18E$-$02\\  
 & & &  13.319 &       0& 7508100 & 4& 2&1.38E+12&1.84E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^5$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   13.371 }&{\it    34193 }&{\it  7513100 }& 6&10&3.51E+12&1.57E$-$01\\      
 & & &  13.397 &  102579 & 7567000 & 2& 4&2.92E+12&1.57E$-$01\\ 
 & & &  13.374 &       0& 7477200 & 4& 6&3.51E+12&1.41E$-$01\\  
 & & &  13.215 &       0& 7567000 & 4& 4&6.07E+11&1.59E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^5$($^3$P$^o$)$3p$&$^2$P$^o-^2$S &{\it   13.218 }&{\it    34193 }& 7599400 & 6& 2&5.55E+12&4.85E$-$02\\  
 & & &  13.339 &  102579 & 7599400 & 2& 2&1.80E+12&4.80E$-$02\\ 
 & & &  13.159 &       0& 7599400 & 4& 2&3.75E+12&4.87E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^5$($^1$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   12.917 }&{\it    34193 }&{\it  7775700 }& 6&10&1.30E+12&5.42E$-$02\\      
 & & &  13.053 &  102579 & 7763400 & 2& 4&1.05E+12&5.36E$-$02\\ 
 & & &  12.881 &       0& 7763400 & 4& 4&2.18E+11&5.43E$-$03\\  
 & & &  12.847 &       0& 7783900 & 4& 6&1.32E+12&4.90E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^5$($^1$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   12.891 }&{\it    34193 }&{\it  7791600 }& 6& 6&1.07E+12&2.67E$-$02\\      
 & & &  13.015 &  102579 & 7786000 & 2& 2&6.93E+11&1.76E$-$02\\ 
 & & &  13.001 &  102579 & 7794400 & 2& 4&1.74E+11&8.80E$-$03\\ 
 & & &  12.844 &       0& 7786000 & 4& 2&3.60E+11&4.45E$-$03\\  
 & & &  12.830 &       0& 7794400 & 4& 4&9.04E+11&2.23E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$D &{\it   10.55  }&{\it    34193 }&{\it  9510000 }& 6&10&3.12E+12&8.69E$-$02\\
 & & &  10.52  &       0& 9510000 & 4& 6&3.16E+12&7.85E$-$02\\  
 & & & &  102579  & & 2& 4&2.61E+12&8.70E$-$02\\      
 & & & &       0 & & 4& 4&5.21E+11&8.70E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$5d$&$^2$P$^o-^2$P &{\it   10.41  }&{\it    34193 }&{\it  9640000 }& 6& 6&1.45E+12&2.36E$-$02\\
 & & &  10.49  &  102579 & 9640000 & 2& 4&2.37E+11&7.82E$-$03\\ 
 & & &  10.37  &       0& 9640000 & 4& 4&1.22E+12&1.97E$-$02\\  
 & & & &  102579  & & 2& 2&9.60E+11&1.56E$-$02\\      
 & & & &       0 & & 4& 2&4.79E+11&3.89E$-$03\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5d$&$^2$P$^o-^2$P &{\it   10.37  }&{\it    34193 }&{\it  9680000 }& 6& 6&2.90E+12&4.67E$-$02\\
 & & &  10.44  &  102579 & 9680000 & 2& 2&1.89E+12&3.09E$-$02\\ 
 & & &  10.44  &  102579 & 9680000 & 2& 4&4.74E+11&1.55E$-$02\\ 
 & & &  10.33  &       0& 9680000 & 4& 4&2.44E+12&3.91E$-$02\\  
 & & &  10.33  &       0& 9680000 & 4& 2&9.76E+11&7.81E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$5d$&$^2$P$^o-^2$D &{\it   10.37  }&{\it    34193 }&{\it  9680000 }& 6&10&1.47E+12&3.95E$-$02\\
 & & &  10.44  &  102579 & 9680000 & 2& 4&1.20E+12&3.92E$-$02\\ 
 & & &  10.33  &       0& 9680000 & 4& 4&2.47E+11&3.96E$-$03\\  
 & & & &       0 & & 4& 6&1.46E+12&3.54E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^3$P)$6d$&$^2$P$^o-^2$D &{\it   10.06  }&{\it    34193 }&{\it  9970000 }& 6&10&2.15E+12&5.45E$-$02\\
 & & &  10.03  &       0& 9970000 & 4& 6&2.17E+12&4.92E$-$02\\  
 & & & &  102579  & & 2& 4&1.79E+12&5.45E$-$02\\      
 & & & &       0 & & 4& 4&3.59E+11&5.45E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$6d$&$^2$P$^o-^2$P &{\it    9.91  }&{\it    34193 }&{\it 10120000 }& 6& 6&1.36E+12&2.01E$-$02\\
 & & &   9.98  &  102579 &10120000 & 2& 2&8.84E+11&1.32E$-$02\\ 
 & & &   9.88  &       0&10120000 & 4& 2&4.58E+11&3.35E$-$03\\  
 & & & &       0 & & 4& 4&1.13E+12&1.67E$-$02\\       
 & & & &  102579  & & 2& 4&2.26E+11&6.67E$-$03\\      
 & & & & & & & & & \\
\ion{Fe}{18}&$2s^2$$2p^5$$-$$2p^4$($^1$D)$6d$&$^2$P$^o-^2$D &{\it    9.91  }&{\it    34193 }&{\it 10120000 }& 6&10&6.43E+11&1.58E$-$02\\
 & & &   9.98  &  102579 &10120000 & 2& 4&5.25E+11&1.57E$-$02\\ 
 & & &   9.88  &       0&10120000 & 4& 4&1.09E+11&1.59E$-$03\\  
 & & & &       0 & & 4& 6&6.42E+11&1.42E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2s$$2p^5$&$^3$P$-^3$P$^o$&{\it  109.023 }&{\it    38175}&{\it   955410 }& 9& 9&4.96E+10&8.84E$-$02\\       
 & & & 119.983 &   89441 &  922890 & 3& 5&9.31E+09&3.35E$-$02\\ 
 & & & 111.695 &   89441 &  984740 & 3& 3&1.15E+10&2.15E$-$02\\ 
 & & & 109.952 &   75250 &  984740 & 1& 3&1.61E+10&8.76E$-$02\\ 
 & & & 108.355 &       0&  922890 & 5& 5&3.79E+10&6.67E$-$02\\  
 & & & 106.317 &   89441 & 1030020 & 3& 1&5.35E+10&3.02E$-$02\\ 
 & & & 101.550 &       0&  984740 & 5& 3&2.55E+10&2.37E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$3s$&$^3$P$-^3$S$^o$&{\it   15.06  }&{\it    38175}& 6680000 & 9& 3&3.45E+12&3.91E$-$02\\  
 & & &  15.17  &   89441 & 6680000 & 3& 3&1.12E+12&3.88E$-$02\\ 
 & & &  15.14  &   75250 & 6680000 & 1& 3&3.76E+11&3.88E$-$02\\ 
 & & &  14.97  &       0& 6680000 & 5& 3&1.95E+12&3.93E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$3s$&$^3$P$-^3$D$^o$&{\it   14.79  }&{\it    38175}&{\it  6802000       }& 9&15&1.11E+12&6.08E$-$02\\
 & & &  14.93  &   89441 & 6787000 & 3& 5&8.11E+11&4.52E$-$02\\ 
 & & &  14.93  &   89441 & 6788000 & 3& 3&4.49E+11&1.50E$-$02\\ 
 & & &  14.90  &   75250 & 6788000 & 1& 3&6.05E+11&6.04E$-$02\\ 
 & & &  14.73  &       0& 6787000 & 5& 5&2.81E+11&9.15E$-$03\\  
 & & &  14.73  &       0& 6788000 & 5& 3&3.13E+10&6.11E$-$04\\  
 & & &  14.67  &       0& 6818000 & 5& 7&1.14E+12&5.16E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$3s$&$^3$P$-^3$P$^o$&{\it   14.47  }&{\it    38175}&{\it  6947000       }& 9& 9&1.17E+12&3.67E$-$02\\
 & & &  14.67  &   89441 & 6907000 & 3& 1&1.12E+12&1.20E$-$02\\ 
 & & &  14.63  &   89441 & 6923000 & 3& 3&2.82E+11&9.06E$-$03\\ 
 & & &  14.60  &   75250 & 6923000 & 1& 3&3.78E+11&3.63E$-$02\\ 
 & & &  14.53  &   89441 & 6970000 & 3& 5&2.88E+11&1.52E$-$02\\ 
 & & &  14.44  &       0& 6923000 & 5& 3&4.89E+11&9.18E$-$03\\  
 & & &  14.35  &       0& 6970000 & 5& 5&8.98E+11&2.77E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$5d$&$^3$P$-^3$D$^o$&{\it    9.85  }&{\it    38175}&{\it 10190000 }& 9&15&2.64E+12&6.40E$-$02\\      
 & & &   9.81  &       0&10190000 & 5& 7&2.67E+12&5.39E$-$02\\  
 & & & &   89441  & & 3& 5&1.97E+12&4.77E$-$02\\      
 & & & &   75250  & & 1& 3&1.46E+12&6.35E$-$02\\      
 & & & &       0 & & 5& 5&6.55E+11&9.53E$-$03\\       
 & & & &   89441  & & 3& 3&1.09E+12&1.59E$-$02\\      
 & & & &       0 & & 5& 3&7.29E+10&6.36E$-$04\\       
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^2$D$^o$)$5d$&$^3$P$-^3$D$^o$&{\it    9.72  }&{\it    38175}&{\it 10330000 }& 9&15&1.64E+12&3.88E$-$02\\      
 & & &   9.77  &   89441 &10330000 & 3& 5&1.21E+12&2.89E$-$02\\ 
 & & &   9.68  &       0&10330000 & 5& 7&1.66E+12&3.27E$-$02\\  
 & & &   9.68  &       0&10330000 & 5& 5&4.16E+11&5.84E$-$03\\  
 & & & &   75250  & & 1& 3&9.09E+11&3.86E$-$02\\      
 & & & &   89441  & & 3& 3&6.81E+11&9.64E$-$03\\      
 & & & &       0 & & 5& 3&4.55E+10&3.86E$-$04\\       
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$5d$&$^3$P$-^3$D$^o$&{\it    9.57  }&{\it    38175}&{\it 10485000 }& 9&15&1.48E+12&3.39E$-$02\\      
 & & &   9.65  &   89441 &10450000 & 3& 3&6.02E+11&8.41E$-$03\\ 
 & & &   9.64  &   75250 &10450000 & 1& 3&8.06E+11&3.37E$-$02\\ 
 & & &   9.57  &       0&10450000 & 5& 3&4.12E+10&3.39E$-$04\\  
 & & &   9.52  &       0&105  & 5& 7&1.50E+12&2.86E$-$02\\      
 & & & &   89441  & & 3& 5&1.11E+12&2.53E$-$02\\      
 & & & &       0 & & 5& 5&3.68E+11&5.05E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$5d$&$^3$P$-^3$P$^o$&{\it    9.56  }&{\it    38175}&{\it 10500000  }& 9& 9&8.03E+11&1.10E$-$02\\     
 & & &   9.61  &   89441 &10500000  & 3& 3&1.98E+11&2.74E$-$03\\
 & & &   9.59  &   75250 &10500000  & 1& 3&2.66E+11&1.10E$-$02\\
 & & &   9.52  &       0&10500000  & 5& 3&3.38E+11&2.76E$-$03\\ 
 & & & &       0 & & 5& 5&5.97E+11&8.18E$-$03\\       
 & & & &   89441  & & 3& 5&1.99E+11&4.55E$-$03\\      
 & & & &   89441  & & 3& 1&7.97E+11&3.64E$-$03\\      
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^4$S$^o$)$6d$&$^3$P$-^3$D$^o$&{\it    9.37  }&{\it    38175}&{\it 10710000 }& 9&15&1.70E+12&3.74E$-$02\\      
 & & &   9.34  &       0&10710000 & 5& 7&1.73E+12&3.16E$-$02\\  
 & & & &   89441  & & 3& 5&1.27E+12&2.78E$-$02\\      
 & & & &   75250  & & 1& 3&9.39E+11&3.71E$-$02\\      
 & & & &       0 & & 5& 5&4.23E+11&5.57E$-$03\\       
 & & & &   89441  & & 3& 3&7.05E+11&9.28E$-$03\\      
 & & & &       0 & & 5& 3&4.70E+10&3.71E$-$04\\       
 & & & & & & & & & \\
\ion{Fe}{19}&$2s^2$$2p^4$$-$$2p^3$($^2$P$^o$)$6d$&$^3$P$-^3$D$^o$&{\it    9.33  }&{\it    38175}&{\it 10760000 }& 9&15&4.36E+11&9.48E$-$03\\      
 & & &   9.37  &   89441 &10760000 & 3& 3&1.79E+11&2.36E$-$03\\ 
 & & &   9.36  &   75250 &10760000 & 1& 3&2.40E+11&9.44E$-$03\\ 
 & & &   9.29  &       0&10760000 & 5& 3&1.22E+10&9.51E$-$05\\  
 & & & &       0 & & 5& 7&4.42E+11&8.07E$-$03\\       
 & & & &   89441  & & 3& 5&3.32E+11&7.21E$-$03\\      
 & & & &       0 & & 5& 5&1.10E+11&1.44E$-$03\\       
 & & & & & & & & & \\
\ion{Fe}{20}&$2s^2$$2p^3$$-$$2s$$2p^4$&$^4$S$^o-^4$P &{\it  126.51  }&       0&{\it   790430       }& 4&12&1.56E+10&1.12E$-$01\\        
 & & & 132.85  &       0&  752730 & 4& 6&1.34E+10&5.33E$-$02\\  
 & & & 121.83  &       0&  820820 & 4& 4&1.74E+10&3.88E$-$02\\  
 & & & 118.66  &       0&  842740 & 4& 2&1.89E+10&2.00E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{20}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$3d$&$^4$S$^o-^4$P &{\it   12.82  }&       0&{\it  7802000 }& 4&12&2.54E+13&1.88E+00\\
 & & &  12.82  &       0& 7802000 & 4& 6&2.56E+13&9.44E$-$01\\  
 & & &  12.82  &       0& 7802000 & 4& 4&2.55E+13&6.29E$-$01\\  
 & & & &       0 & & 4& 2&2.53E+13&3.12E$-$01\\       
 & & & & & & & & & \\
\ion{Fe}{20}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$4d$&$^4$S$^o-^4$P &{\it   10.06  }&       0&{\it  9944500 }& 4&12&8.40E+12&3.82E$-$01\\       
 & & &  10.12  &       0& 9880000 & 4& 6&8.25E+12&1.90E$-$01\\  
 & & &   9.991 &       0&10009000 & 4& 4&8.55E+12&1.28E$-$01\\  
 & & &   9.991 &       0&10009000 & 4& 2&8.58E+12&6.42E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{20}&$2s^2$$2p^3$$-$$2p^2$($^3$P)$5d$&$^4$S$^o-^4$P &{\it    9.100 }&       0&{\it 10989000 }& 4&12&3.79E+12&1.41E$-$01\\       
 & & &   9.149 &       0&10930000 & 4& 6&3.73E+12&7.03E$-$02\\  
 & & &   9.051 &       0&11048000 & 4& 4&3.86E+12&4.74E$-$02\\  
 & & &   9.051 &       0&11048000 & 4& 2&3.86E+12&2.37E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$D$^o$&{\it  142.89  }&{\it    89813}&{\it   789640 }& 9&15&8.43E+09&4.30E$-$02\\       
 & & & 151.65  &  117353 &  776780 & 5& 3&1.96E+08&4.05E$-$04\\ 
 & & & 151.52  &  117353 &  777350 & 5& 5&1.77E+09&6.09E$-$03\\ 
 & & & 145.65  &  117353 &  803930 & 5& 7&7.97E+09&3.55E$-$02\\ 
 & & & 142.26  &   73850 &  776780 & 3& 3&3.56E+09&1.08E$-$02\\ 
 & & & 142.15  &   73850 &  777350 & 3& 5&6.42E+09&3.24E$-$02\\ 
 & & & 128.74  &       0&  776780 & 1& 3&6.41E+09&4.78E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$P$^o$&{\it  118.51  }&{\it    89813}&{\it   933620       }& 9& 9&2.30E+10&4.85E$-$02\\ 
 & & & 123.83  &  117353 &  924880 & 5& 3&8.41E+09&1.16E$-$02\\ 
 & & & 121.22  &  117353 &  942320 & 5& 5&1.62E+10&3.56E$-$02\\ 
 & & & 118.69  &   73850 &  916380 & 3& 1&2.29E+10&1.61E$-$02\\ 
 & & & 117.50  &   73850 &  924880 & 3& 3&5.89E+09&1.22E$-$02\\ 
 & & & 115.15  &   73850 &  942320 & 3& 5&6.25E+09&2.07E$-$02\\ 
 & & & 108.122 &       0&  924880 & 1& 3&1.01E+10&5.31E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s$$2p^3$&$^3$P$-^3$S$^o$&{\it   99.425 }&{\it    89813}& 1095600 & 9& 3&1.04E+11&5.16E$-$02\\ 
 & & & 102.224 &  117353 & 1095600 & 5& 3&5.34E+10&5.02E$-$02\\ 
 & & &  97.871 &   73850 & 1095600 & 3& 3&3.66E+10&5.25E$-$02\\ 
 & & &  91.274 &       0& 1095600 & 1& 3&1.50E+10&5.62E$-$02\\  
 & & & & & & & & & \\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$D$^o$&{\it   12.358 }&{\it    89813}&{\it  8181500       }& 9&15&2.53E+13&9.64E$-$01\\       
 & & &  12.465 &  117353 & 8140000 & 5& 3&6.84E+11&9.56E$-$03\\ 
 & & &  12.397 &   73850 & 8140000 & 3& 3&1.04E+13&2.40E$-$01\\ 
 & & &  12.392 &  117353 & 8187400 & 5& 5&6.26E+12&1.44E$-$01\\ 
 & & &  12.380 &  117353 & 8195000 & 5& 7&2.51E+13&8.09E$-$01\\ 
 & & &  12.325 &   73850 & 8187400 & 3& 5&1.91E+13&7.25E$-$01\\ 
 & & &  12.285 &       0& 8140000 & 1& 3&1.43E+13&9.70E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s^2$$2p$$3d$&$^3$P$-^3$P$^o$&{\it   12.283 }&{\it    89813}&{\it  8230900 }& 9& 9&1.40E+13&3.16E$-$01\\   
 & & &  12.325 &  117353 & 8230900 & 5& 5&1.04E+13&2.37E$-$01\\ 
 & & &  12.259 &   73850 & 8230900 & 3& 5&3.54E+12&1.33E$-$01\\ 
 & & & &   73850  & & 3& 3&3.46E+12&7.83E$-$02\\      
 & & & &  117353  & & 5& 3&5.77E+12&7.83E$-$02\\      
 & & & &   73850  & & 3& 1&1.38E+13&1.04E$-$01\\      
 & & & &       0 & & 1& 3&4.61E+12&3.13E$-$01\\       
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s^2$$2p$$4s$&$^3$P$-^3$P$^o$&{\it    9.72  }&{\it    89813}&{\it 10380000 }& 9& 9&6.86E+11&9.72E$-$03\\   
 & & &   9.74  &  117353 &10380000 & 5& 3&2.83E+11&2.42E$-$03\\ 
 & & &   9.70  &   73850 &10380000 & 3& 3&1.72E+11&2.43E$-$03\\ 
 & & &   9.63  &       0&10380000 & 1& 3&2.35E+11&9.80E$-$03\\  
 & & & &  117353  & & 5& 5&5.16E+11&7.30E$-$03\\      
 & & & &   73850  & & 3& 5&1.72E+11&4.06E$-$03\\      
 & & & &   73850  & & 3& 1&6.86E+11&3.24E$-$03\\      
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$D$^o$&{\it    9.512 }&{\it    89813}&{\it 10603000 }& 9&15&8.36E+12&1.89E$-$01\\   
 & & &   9.588 &  117353 &10547000 & 5& 5&2.04E+12&2.81E$-$02\\ 
 & & &   9.583 &  117353 &10553000 & 5& 3&2.26E+11&1.87E$-$03\\ 
 & & &   9.548 &   73850 &10547000 & 3& 5&6.19E+12&1.41E$-$01\\ 
 & & &   9.543 &   73850 &10553000 & 3& 3&3.44E+12&4.69E$-$02\\ 
 & & &   9.482 &  117353 &10664000 & 5& 7&8.43E+12&1.59E$-$01\\ 
 & & &   9.476 &       0&10553000 & 1& 3&4.70E+12&1.90E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s^2$$2p$$4d$&$^3$P$-^3$P$^o$&{\it    9.50  }&{\it    89813}&{\it 10620000 }& 9& 9&4.54E+12&6.14E$-$02\\   
 & & &   9.558 &  117353 &10580000 & 5& 5&3.34E+12&4.58E$-$02\\ 
 & & &   9.518 &   73850 &10580000 & 3& 5&1.13E+12&2.56E$-$02\\ 
 & & &   9.460 &  117353 &10688000 & 5& 3&1.91E+12&1.54E$-$02\\ 
 & & &   9.421 &   73850 &10688000 & 3& 3&1.16E+12&1.55E$-$02\\ 
 & & &   9.356 &       0&10688000 & 1& 3&1.58E+12&6.24E$-$02\\  
 & & & &   73850  & & 3& 1&4.53E+12&2.04E$-$02\\      
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$D$^o$&{\it    8.57  }&{\it    89813}&{\it 11761000 }& 9&15&3.89E+12&7.14E$-$02\\   
 & & &   8.660 &  117353 &11665000 & 5& 3&1.05E+11&7.07E$-$04\\ 
 & & &   8.627 &   73850 &11665000 & 3& 3&1.59E+12&1.77E$-$02\\ 
 & & &   8.573 &       0&11665000 & 1& 3&2.16E+12&7.14E$-$02\\  
 & & &   8.558 &  117353 &11802000 & 5& 7&3.91E+12&6.01E$-$02\\ 
 & & & &   73850  & & 3& 5&2.90E+12&5.32E$-$02\\      
 & & & &  117353  & & 5& 5&9.63E+11&1.06E$-$02\\      
 & & & & & & & & & \\
\ion{Fe}{21}&$2s^2$$2p^2$$-$$2s^2$$2p$$5d$&$^3$P$-^3$P$^o$&{\it    8.53  }&{\it    89813}&{\it 11810000 }& 9& 9&2.14E+12&2.34E$-$02\\   
 & & &   8.552 &  117353 &11810000 & 5& 3&8.86E+11&5.83E$-$03\\ 
 & & &   8.521 &   73850 &11810000 & 3& 3&5.38E+11&5.86E$-$03\\ 
 & & &   8.467 &       0&11810000 & 1& 3&7.32E+11&2.36E$-$02\\  
 & & & &  117353  & & 5& 5&1.59E+12&1.73E$-$02\\      
 & & & &   73850  & & 3& 5&5.29E+11&9.63E$-$03\\      
 & & & &   73850  & & 3& 1&2.12E+12&7.70E$-$03\\      
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$D &{\it  148.91  }&{\it    78850}&{\it   750380 }& 6&10&7.09E+09&3.93E$-$02\\ 
 & & & 161.75  &  118270 &  736520 & 4& 4&9.23E+08&3.62E$-$03\\ 
 & & & 155.92  &  118270 &  759620 & 4& 6&6.16E+09&3.37E$-$02\\ 
 & & & 135.77  &       0&  736520 & 2& 4&7.80E+09&4.31E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$P &{\it  115.32  }&{\it    78850}&{\it   946020 }& 6& 6&4.72E+10&9.41E$-$02\\ 
 & & & 136.02  &  118270 &  853480 & 4& 2&9.59E+09&1.33E$-$02\\ 
 & & & 117.17  &       0&  853480 & 2& 2&3.00E+10&6.17E$-$02\\  
 & & & 114.41  &  118270 &  992290 & 4& 4&4.03E+10&7.90E$-$02\\ 
 & & & 100.777 &       0&  992290 & 2& 4&1.18E+10&3.58E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s$$2p^2$&$^2$P$^o-^2$S &{\it  111.19  }&{\it    78850}&  978220 & 6& 2&3.40E+10&2.10E$-$02\\  
 & & & 116.29  &  118270 &  978220 & 4& 2&1.98E+10&2.01E$-$02\\ 
 & & & 102.226 &       0&  978220 & 2& 2&1.46E+10&2.28E$-$02\\  
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s^2$$3d$&$^2$P$^o-^2$D &{\it   11.87  }&{\it    78850}&{\it  8503000 }& 6&10&1.92E+13&6.75E$-$01\\ 
 & & &  11.93  &  118270 & 8498000 & 4& 4&3.14E+12&6.71E$-$02\\ 
 & & &  11.92  &  118270 & 8507000 & 4& 6&1.89E+13&6.04E$-$01\\ 
 & & &  11.77  &       0& 8498000 & 2& 4&1.64E+13&6.80E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$P &{\it   11.66  }&{\it    78850}&{\it  8653000       }& 6& 6&7.85E+12&1.60E$-$01\\   
 & & &  11.81  &  118270 & 8584000 & 4& 2&2.50E+12&2.62E$-$02\\ 
 & & &  11.67  &  118270 & 8688000 & 4& 4&6.51E+12&1.33E$-$01\\ 
 & & &  11.65  &       0& 8584000 & 2& 2&5.26E+12&1.07E$-$01\\  
 & & &  11.51  &       0& 8688000 & 2& 4&1.35E+12&5.38E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s2p$($^3$P$^o$)$3p$&$^2$P$^o-^2$D &{\it   11.46  }&{\it    78850}&{\it  8803000 }& 6&10&9.96E+12&3.27E$-$01\\
 & & &  11.60  &  118270 & 8740000 & 4& 4&1.60E+12&3.23E$-$02\\ 
 & & &  11.46  &  118270 & 8845000 & 4& 6&9.99E+12&2.95E$-$01\\ 
 & & &  11.44  &       0& 8740000 & 2& 4&8.36E+12&3.28E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s^2$$4s$&$^2$P$^o-^2$S &{\it    9.11  }&{\it    78850}&11050000 & 6& 2&9.35E+11&3.88E$-$03\\  
 & & &   9.15  &  118270 &11050000 & 4& 2&6.17E+11&3.87E$-$03\\ 
 & & &   9.05  &       0&11050000 & 2& 2&3.18E+11&3.91E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{22}&$2s^2$$2p$$-$$2s^2$$4d$&$^2$P$^o-^2$D &{\it    9.04  }&{\it    78850}&{\it 11140000 }& 6&10&6.12E+12&1.25E$-$01\\ 
 & & &   9.07  &  118270 &11140000 & 4& 6&6.05E+12&1.12E$-$01\\ 
 & & &   9.07  &  118270 &11140000 & 4& 4&1.01E+12&1.25E$-$02\\ 
 & & &   8.98  &       0&11140000 & 2& 4&5.17E+12&1.25E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{23}&$2s^2$$-$$2s$$2p$&$^1$S$-^1$P$^o$& 132.83  &       0&  752840 & 1& 3&1.92E+10&1.52E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{23}&$2s^2$$-$$2s$$3p$&$^1$S$-^1$P$^o$&  10.981 &       0& 9107000 & 1& 3&1.28E+13&6.95E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{23}&$2s^2$$-$$2p$$3s$&$^1$S$-^1$P$^o$&  10.560 &       0& 9470000 & 1& 3&8.61E+11&4.32E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{23}&$2s^2$$-$$2p$$3d$&$^1$S$-^1$P$^o$&  10.175 &       0& 9828000 & 1& 3&7.09E+11&3.30E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{23}&$2s^2$$-$$2s$$4p$&$^1$S$-^1$P$^o$&   8.3029&       0&12044000 & 1& 3&5.77E+12&1.79E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{23}&$2s^2$$-$$2s$$5p$&$^1$S$-^1$P$^o$&   7.4722&       0&13383000 & 1& 3&2.92E+12&7.33E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{24}&$1s^2$$2s$$-$$1s^2$$2p$&$^2$S$-^2$P$^o$&{\it  209.29  }&       0&{\it   477810       }& 2& 6&3.36E+09&6.62E$-$02\\
 & & & 255.10  &       0&  392000 & 2& 2&1.86E+09&1.81E$-$02\\  
 & & & 192.04  &       0&  520720 & 2& 4&4.36E+09&4.82E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{24}&$1s^2$$2s$$-$$1s^2$$3p$&$^2$S$-^2$P$^o$&{\it   10.634 }&       0&{\it  9404000 }& 2& 6&7.71E+12&3.92E$-$01\\ 
 & & &  10.663 &       0& 9378000 & 2& 2&7.68E+12&1.31E$-$01\\  
 & & &  10.619 &       0& 9417000 & 2& 4&7.72E+12&2.61E$-$01\\  
 & & & & & & & & & \\
\ion{Fe}{24}&$1s^2$$2s$$-$$1s^2$$4p$&$^2$S$-^2$P$^o$&{\it    7.9893}&       0&{\it 12517000       }& 2& 6&3.37E+12&9.67E$-$02\\
 & & &   7.9962&       0&12506000 & 2& 2&3.36E+12&3.22E$-$02\\  
 & & &   7.9859&       0&12522000 & 2& 4&3.37E+12&6.45E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{24}&$1s^2$$2s$$-$$1s^2$$5p$&$^2$S$-^2$P$^o$&{\it    7.1690}&       0&{\it 13949000 }& 2& 6&1.73E+12&4.00E$-$02\\ 
 & & &   7.1690&       0&13949000 & 2& 4&1.73E+12&2.66E$-$02\\  
 & & &   7.1690&       0&13949000 & 2& 2&1.71E+12&1.32E$-$02\\  
 & & & & & & & & & \\
\ion{Fe}{24}&$1s^2$$2s$$-$$1s^2$$6p$&$^2$S$-^2$P$^o$&{\it    6.7870}&       0&{\it 14734000 }& 2& 6&9.99E+11&2.07E$-$02\\ 
 & & &   6.7870&       0&14734000 & 2& 4&1.01E+12&1.39E$-$02\\  
 & & &   6.7870&       0&14734000 & 2& 2&1.00E+12&6.91E$-$03\\  
 & & & & & & & & & \\
\ion{Fe}{25}&$1s^2$$-$$1s$$2p$&$^1$S$-^1$P$^o$&   1.8504&       0&[54042420] & 1& 3&5.18E+14&7.98E$-$01\\       
 & & & & & & & & & \\
\ion{Fe}{25}&$1s^2$$-$$1s$$3p$&$^1$S$-^1$P$^o$&   1.5732&       0&[63565760] & 1& 3&1.40E+14&1.56E$-$01\\       
 & & & & & & & & & \\
\ion{Fe}{25}&$1s^2$$-$$1s$$4p$&$^1$S$-^1$P$^o$&   1.4946&       0&[66907500] & 1& 3&5.76E+13&5.79E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{25}&$1s^2$$-$$1s$$5p$&$^1$S$-^1$P$^o$&   1.4608&       0&[68454700] & 1& 3&2.90E+13&2.78E$-$02\\       
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$2p$&$^2$S$-^2$P$^o$&{\it    1.7798}&       0&{\it 56184600}& 2& 6&2.92E+14&4.16E$-$01\\   
 & & &   1.7835&       0&[56070500] & 2& 2&2.91E+14&1.39E$-$01\\
 & & &   1.7780&       0&[56241600] & 2& 4&2.92E+14&2.77E$-$01\\
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$3p$&$^2$S$-^2$P$^o$&{\it    1.5028}&       0&{\it 66544600}& 2& 6&7.78E+13&7.90E$-$02\\   
 & & &   1.5035&       0&[66510800] & 2& 2&7.76E+13&2.63E$-$02\\
 & & &   1.5024&       0&[66561500] & 2& 4&7.79E+13&5.27E$-$02\\
\end{tabular}
\newpage
{\bf Table 1.} Wavelengths and Oscillator Strengths of Permitted Resonance Absorption Lines 
 
\vspace{0.3cm}
\begin{tabular}{lllcccrrcc}
\hline
\hline
\multicolumn{1}{c}{Species}& 
\multicolumn{1}{c}{Transition}& 
\multicolumn{1}{c}{Multiplet}&
\multicolumn{1}{c}{$\lambda$, \AA}&
\multicolumn{1}{c}{$E_i$, cm$^{-1}$}&
\multicolumn{1}{c}{$E_k$, cm$^{-1}$}&
\multicolumn{1}{c}{$g_i$}&
\multicolumn{1}{c}{$g_k$}&
\multicolumn{1}{c}{$A_{ki}$, s$^{-1}$}&
\multicolumn{1}{c}{$f_{ik}$}\\
\hline
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$4p$&$^2$S$-^2$P$^o$&{\it    1.4251}&       0&{\it 70172100 }& 2& 6&3.17E+13&2.90E$-$02\\  
 & & &   1.4254&       0&[70157900] & 2& 2&3.17E+13&9.67E$-$03\\
 & & &   1.4249&       0&[70179300] & 2& 4&3.17E+13&1.93E$-$02\\
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$5p$&$^2$S$-^2$P$^o$&{\it    1.3918}&       0&{\it 71850300}& 2& 6&1.60E+13&1.39E$-$02\\   
 & & &   1.3919&       0&[71843000] & 2& 2&1.60E+13&4.65E$-$03\\
 & & &   1.3917&       0&[71853900] & 2& 4&1.60E+13&9.30E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$6p$&$^2$S$-^2$P$^o$&{\it    1.3744}&       0&{\it 72757100 }& 2& 6&9.18E+12&7.80E$-$03\\  
 & & &   1.3744&       0&[72757100] & 2& 4&9.18E+12&5.20E$-$03\\
 & & &   1.3744&       0&[72757100] & 2& 2&9.18E+12&2.60E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$7p$&$^2$S$-^2$P$^o$&{\it    1.3641}&       0&{\it 73307700 }& 2& 6&5.76E+12&4.82E$-$03\\  
 & & &   1.3641&       0&[73307700] & 2& 4&5.75E+12&3.21E$-$03\\
 & & &   1.3641&       0&[73307700] & 2& 2&5.74E+12&1.60E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$8p$&$^2$S$-^2$P$^o$&{\it    1.3575}&       0&{\it 73664800 }& 2& 6&3.85E+12&3.19E$-$03\\  
 & & &   1.3575&       0&[73664800] & 2& 4&3.84E+12&2.12E$-$03\\
 & & &   1.3575&       0&[73664800] & 2& 2&3.84E+12&1.06E$-$03\\
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$9p$&$^2$S$-^2$P$^o$&{\it    1.3530}&       0&{\it 73909500 }& 2& 6&2.70E+12&2.22E$-$03\\  
 & & &   1.3530&       0&[73909500] & 2& 4&2.70E+12&1.48E$-$03\\
 & & &   1.3530&       0&[73909500] & 2& 2&2.69E+12&7.38E$-$04\\
 & & & & & & & & & \\
\ion{Fe}{26}& $1s$$-$$10p$&$^2$S$-^2$P$^o$&{\it    1.3498}&       0&{\it 74084400}& 2& 6&1.95E+12&1.60E$-$03\\  
 & & &   1.3498&       0&[74084400] & 2& 4&1.96E+12&1.07E$-$03\\
 & & &   1.3498&       0&[74084400] & 2& 2&1.96E+12&5.35E$-$04\\
\hline
\end{tabular}
\end{document}


==> table2.tex <==
\documentstyle[apjpt]{article}
\oddsidemargin=0cm  
\textheight=23.7cm
\begin{document}
\small
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
   1.3498   &\ion{Fe}{26}& 2& 2&5.35E$-$04& &   3.5841   &\ion{S }{16}& 2& 4&1.07E$-$03& &   5.7391   &\ion{Al}{13}& 2& 4&1.93E$-$02\\
   1.3498   &\ion{Fe}{26}& 2& 4&1.07E$-$03& &   3.5926   &\ion{S }{16}& 2& 2&7.38E$-$04& &   5.7396   &\ion{Al}{13}& 2& 2&9.67E$-$03\\
   1.3530   &\ion{Fe}{26}& 2& 2&7.38E$-$04& &   3.5926   &\ion{S }{16}& 2& 4&1.48E$-$03& &   6.0000   &\ion{Al}{12}& 1& 3&3.20E$-$03\\
   1.3530   &\ion{Fe}{26}& 2& 4&1.48E$-$03& &   3.6045   &\ion{S }{16}& 2& 2&1.06E$-$03& &   6.0134   &\ion{Al}{12}& 1& 3&4.40E$-$03\\
   1.3575   &\ion{Fe}{26}& 2& 2&1.06E$-$03& &   3.6045   &\ion{S }{16}& 2& 4&2.12E$-$03& &   6.0322   &\ion{Al}{12}& 1& 3&6.31E$-$03\\
 & & & & & & & & & & & & & & & & \\
   1.3575   &\ion{Fe}{26}& 2& 4&2.12E$-$03& &   3.6221   &\ion{S }{16}& 2& 2&1.60E$-$03& &   6.0525   &\ion{Al}{13}& 2& 4&5.27E$-$02\\
   1.3641   &\ion{Fe}{26}& 2& 2&1.60E$-$03& &   3.6221   &\ion{S }{16}& 2& 4&3.21E$-$03& &   6.0537   &\ion{Al}{13}& 2& 2&2.63E$-$02\\
   1.3641   &\ion{Fe}{26}& 2& 4&3.21E$-$03& &   3.6496   &\ion{S }{16}& 2& 2&2.60E$-$03& &   6.0598   &\ion{Al}{12}& 1& 3&9.53E$-$03\\
   1.3744   &\ion{Fe}{26}& 2& 2&2.60E$-$03& &   3.6496   &\ion{S }{16}& 2& 4&5.20E$-$03& &   6.1028   &\ion{Al}{12}& 1& 3&1.54E$-$02\\
   1.3744   &\ion{Fe}{26}& 2& 4&5.20E$-$03& &   3.6958   &\ion{S }{16}& 2& 4&9.30E$-$03& &   6.1755   &\ion{Al}{12}& 1& 3&2.75E$-$02\\
 & & & & & & & & & & & & & & & & \\
   1.3917   &\ion{Fe}{26}& 2& 4&9.30E$-$03& &   3.6960   &\ion{S }{16}& 2& 2&4.65E$-$03& &   6.1804   &\ion{Si}{14}& 2& 4&2.77E$-$01\\
   1.3919   &\ion{Fe}{26}& 2& 2&4.65E$-$03& &   3.7311   &\ion{Ar}{18}& 2& 4&2.77E$-$01& &   6.1858   &\ion{Si}{14}& 2& 2&1.39E$-$01\\
   1.4249   &\ion{Fe}{26}& 2& 4&1.93E$-$02& &   3.7365   &\ion{Ar}{18}& 2& 2&1.39E$-$01& &   6.3139   &\ion{Al}{12}& 1& 3&5.67E$-$02\\
   1.4254   &\ion{Fe}{26}& 2& 2&9.67E$-$03& &   3.7843   &\ion{S }{16}& 2& 4&1.93E$-$02& &   6.3809   &\ion{Mg}{12}& 2& 2&5.35E$-$04\\
   1.4608   &\ion{Fe}{25}& 1& 3&2.78E$-$02& &   3.7848   &\ion{S }{16}& 2& 2&9.67E$-$03& &   6.3809   &\ion{Mg}{12}& 2& 4&1.07E$-$03\\
 & & & & & & & & & & & & & & & & \\
   1.4946   &\ion{Fe}{25}& 1& 3&5.79E$-$02& &   3.8828   &\ion{S }{15}& 1& 3&3.20E$-$03& &   6.3960   &\ion{Mg}{12}& 2& 2&7.38E$-$04\\
   1.5024   &\ion{Fe}{26}& 2& 4&5.27E$-$02& &   3.8916   &\ion{S }{15}& 1& 3&4.41E$-$03& &   6.3960   &\ion{Mg}{12}& 2& 4&1.48E$-$03\\
   1.5035   &\ion{Fe}{26}& 2& 2&2.63E$-$02& &   3.9039   &\ion{S }{15}& 1& 3&6.34E$-$03& &   6.4173   &\ion{Mg}{12}& 2& 2&1.06E$-$03\\
   1.5732   &\ion{Fe}{25}& 1& 3&1.56E$-$01& &   3.9219   &\ion{S }{15}& 1& 3&9.57E$-$03& &   6.4173   &\ion{Mg}{12}& 2& 4&2.12E$-$03\\
   1.7780   &\ion{Fe}{26}& 2& 4&2.77E$-$01& &   3.9488   &\ion{Ar}{17}& 1& 3&7.75E$-$01& &   6.4486   &\ion{Mg}{12}& 2& 2&1.60E$-$03\\
 & & & & & & & & & & & & & & & & \\
   1.7835   &\ion{Fe}{26}& 2& 2&1.39E$-$01& &   3.9501   &\ion{S }{15}& 1& 3&1.54E$-$02& &   6.4486   &\ion{Mg}{12}& 2& 4&3.21E$-$03\\
   1.8504   &\ion{Fe}{25}& 1& 3&7.98E$-$01& &   3.9908   &\ion{S }{16}& 2& 4&5.27E$-$02& &   6.4974   &\ion{Mg}{12}& 2& 4&5.20E$-$03\\
   2.2895   &\ion{Ca}{20}& 2& 2&5.35E$-$04& &   3.9920   &\ion{S }{16}& 2& 2&2.63E$-$02& &   6.4975   &\ion{Mg}{12}& 2& 2&2.60E$-$03\\
   2.2895   &\ion{Ca}{20}& 2& 4&1.07E$-$03& &   3.9978   &\ion{S }{15}& 1& 3&2.76E$-$02& &   6.5800   &\ion{Mg}{12}& 2& 4&9.30E$-$03\\
   2.2949   &\ion{Ca}{20}& 2& 2&7.38E$-$04& &   4.0885   &\ion{S }{15}& 1& 3&5.71E$-$02& &   6.5802   &\ion{Mg}{12}& 2& 2&4.65E$-$03\\
 & & & & & & & & & & & & & & & & \\
   2.2949   &\ion{Ca}{20}& 2& 4&1.48E$-$03& &   4.2991   &\ion{S }{15}& 1& 3&1.53E$-$01& &   6.6348   &\ion{Al}{12}& 1& 3&1.52E$-$01\\
   2.3026   &\ion{Ca}{20}& 2& 2&1.06E$-$03& &   4.6848   &\ion{Si}{14}& 2& 4&1.07E$-$03& &   6.6480   &\ion{Si}{13}& 1& 3&7.57E$-$01\\
   2.3026   &\ion{Ca}{20}& 2& 4&2.12E$-$03& &   4.6849   &\ion{Si}{14}& 2& 2&5.35E$-$04& &   6.7378   &\ion{Mg}{12}& 2& 4&1.93E$-$02\\
   2.3138   &\ion{Ca}{20}& 2& 2&1.60E$-$03& &   4.6960   &\ion{Si}{14}& 2& 2&7.38E$-$04& &   6.7382   &\ion{Mg}{12}& 2& 2&9.67E$-$03\\
   2.3138   &\ion{Ca}{20}& 2& 4&3.21E$-$03& &   4.6960   &\ion{Si}{14}& 2& 4&1.48E$-$03& &   6.7870   &\ion{Fe}{24}& 2& 2&6.91E$-$03\\
 & & & & & & & & & & & & & & & & \\
   2.3313   &\ion{Ca}{20}& 2& 2&2.60E$-$03& &   4.7116   &\ion{Si}{14}& 2& 2&1.06E$-$03& &   6.7870   &\ion{Fe}{24}& 2& 4&1.39E$-$02\\
   2.3313   &\ion{Ca}{20}& 2& 4&5.20E$-$03& &   4.7116   &\ion{Si}{14}& 2& 4&2.12E$-$03& &   7.1037   &\ion{Mg}{11}& 1& 3&3.19E$-$03\\
   2.3608   &\ion{Ca}{20}& 2& 4&9.30E$-$03& &   4.7274   &\ion{S }{16}& 2& 4&2.77E$-$01& &   7.1058   &\ion{Mg}{12}& 2& 4&5.27E$-$02\\
   2.3610   &\ion{Ca}{20}& 2& 2&4.65E$-$03& &   4.7328   &\ion{S }{16}& 2& 2&1.39E$-$01& &   7.1069   &\ion{Mg}{12}& 2& 2&2.63E$-$02\\
   2.4173   &\ion{Ca}{20}& 2& 4&1.93E$-$02& &   4.7345   &\ion{Si}{14}& 2& 4&3.21E$-$03& &   7.1194   &\ion{Mg}{11}& 1& 3&4.40E$-$03\\
 & & & & & & & & & & & & & & & & \\
   2.4177   &\ion{Ca}{20}& 2& 2&9.67E$-$03& &   4.7346   &\ion{Si}{14}& 2& 2&1.60E$-$03& &   7.1415   &\ion{Mg}{11}& 1& 3&6.31E$-$03\\
   2.5138   &\ion{Ca}{19}& 1& 3&2.77E$-$02& &   4.7704   &\ion{Si}{14}& 2& 4&5.20E$-$03& &   7.1690   &\ion{Fe}{24}& 2& 2&1.32E$-$02\\
   2.5490   &\ion{Ca}{20}& 2& 4&5.27E$-$02& &   4.7705   &\ion{Si}{14}& 2& 2&2.60E$-$03& &   7.1690   &\ion{Fe}{24}& 2& 4&2.66E$-$02\\
   2.5501   &\ion{Ca}{20}& 2& 2&2.63E$-$02& &   4.8310   &\ion{Si}{14}& 2& 4&9.30E$-$03& &   7.1709   &\ion{Al}{13}& 2& 4&2.77E$-$01\\
   2.5714   &\ion{Ca}{19}& 1& 3&5.75E$-$02& &   4.8312   &\ion{Si}{14}& 2& 2&4.65E$-$03& &   7.1741   &\ion{Mg}{11}& 1& 3&9.52E$-$03\\
 & & & & & & & & & & & & & & & & \\
   2.7054   &\ion{Ca}{19}& 1& 3&1.55E$-$01& &   4.9468   &\ion{Si}{14}& 2& 4&1.93E$-$02& &   7.1763   &\ion{Al}{13}& 2& 2&1.39E$-$01\\
   2.8294   &\ion{Ar}{18}& 2& 2&5.35E$-$04& &   4.9472   &\ion{Si}{14}& 2& 2&9.67E$-$03& &   7.2247   &\ion{Mg}{11}& 1& 3&1.53E$-$02\\
   2.8294   &\ion{Ar}{18}& 2& 4&1.07E$-$03& &   5.0387   &\ion{S }{15}& 1& 3&7.67E$-$01& &   7.3103   &\ion{Mg}{11}& 1& 3&2.73E$-$02\\
   2.8361   &\ion{Ar}{18}& 2& 2&7.38E$-$04& &   5.1347   &\ion{Si}{13}& 1& 3&3.20E$-$03& &   7.4722   &\ion{Fe}{23}& 1& 3&7.33E$-$02\\
   2.8361   &\ion{Ar}{18}& 2& 4&1.48E$-$03& &   5.1462   &\ion{Si}{13}& 1& 3&4.41E$-$03& &   7.4731   &\ion{Mg}{11}& 1& 3&5.65E$-$02\\
 & & & & & & & & & & & & & & & & \\
   2.8455   &\ion{Ar}{18}& 2& 2&1.06E$-$03& &   5.1623   &\ion{Si}{13}& 1& 3&6.32E$-$03& &   7.5960   &\ion{Na}{11}& 2& 2&5.35E$-$04\\
   2.8455   &\ion{Ar}{18}& 2& 4&2.12E$-$03& &   5.1861   &\ion{Si}{13}& 1& 3&9.54E$-$03& &   7.5960   &\ion{Na}{11}& 2& 4&1.07E$-$03\\
   2.8594   &\ion{Ar}{18}& 2& 2&1.60E$-$03& &   5.2168   &\ion{Si}{14}& 2& 4&5.27E$-$02& &   7.6140   &\ion{Na}{11}& 2& 2&7.38E$-$04\\
   2.8594   &\ion{Ar}{18}& 2& 4&3.21E$-$03& &   5.2180   &\ion{Si}{14}& 2& 2&2.63E$-$02& &   7.6140   &\ion{Na}{11}& 2& 4&1.48E$-$03\\
   2.8810   &\ion{Ar}{18}& 2& 2&2.60E$-$03& &   5.2231   &\ion{Si}{13}& 1& 3&1.54E$-$02& &   7.6393   &\ion{Na}{11}& 2& 4&2.12E$-$03\\
 & & & & & & & & & & & & & & & & \\
   2.8810   &\ion{Ar}{18}& 2& 4&5.20E$-$03& &   5.2856   &\ion{Si}{13}& 1& 3&2.75E$-$02& &   7.6394   &\ion{Na}{11}& 2& 2&1.06E$-$03\\
   2.9175   &\ion{Ar}{18}& 2& 4&9.30E$-$03& &   5.4046   &\ion{Si}{13}& 1& 3&5.68E$-$02& &   7.6766   &\ion{Na}{11}& 2& 4&3.21E$-$03\\
   2.9177   &\ion{Ar}{18}& 2& 2&4.65E$-$03& &   5.4352   &\ion{Al}{13}& 2& 2&5.35E$-$04& &   7.6767   &\ion{Na}{11}& 2& 2&1.60E$-$03\\
   2.9873   &\ion{Ar}{18}& 2& 4&1.93E$-$02& &   5.4352   &\ion{Al}{13}& 2& 4&1.07E$-$03& &   7.7347   &\ion{Na}{11}& 2& 4&5.20E$-$03\\
   2.9878   &\ion{Ar}{18}& 2& 2&9.67E$-$03& &   5.4481   &\ion{Al}{13}& 2& 2&7.38E$-$04& &   7.7349   &\ion{Na}{11}& 2& 2&2.60E$-$03\\
 & & & & & & & & & & & & & & & & \\
   3.0185   &\ion{Ca}{20}& 2& 4&2.77E$-$01& &   5.4481   &\ion{Al}{13}& 2& 4&1.48E$-$03& &   7.7573   &\ion{Al}{12}& 1& 3&7.50E$-$01\\
   3.0239   &\ion{Ca}{20}& 2& 2&1.39E$-$01& &   5.4662   &\ion{Al}{13}& 2& 4&2.12E$-$03& &   7.8331   &\ion{Na}{11}& 2& 4&9.30E$-$03\\
   3.0950   &\ion{Ar}{17}& 1& 3&1.55E$-$02& &   5.4663   &\ion{Al}{13}& 2& 2&1.06E$-$03& &   7.8333   &\ion{Na}{11}& 2& 2&4.65E$-$03\\
   3.1281   &\ion{Ar}{17}& 1& 3&2.76E$-$02& &   5.4929   &\ion{Al}{13}& 2& 2&1.60E$-$03& &   7.8505   &\ion{Mg}{11}& 1& 3&1.51E$-$01\\
   3.1502   &\ion{Ar}{18}& 2& 4&5.27E$-$02& &   5.4929   &\ion{Al}{13}& 2& 4&3.21E$-$03& &   7.9859   &\ion{Fe}{24}& 2& 4&6.45E$-$02\\
 & & & & & & & & & & & & & & & & \\
   3.1514   &\ion{Ar}{18}& 2& 2&2.63E$-$02& &   5.5344   &\ion{Al}{13}& 2& 4&5.20E$-$03& &   7.9962   &\ion{Fe}{24}& 2& 2&3.22E$-$02\\
   3.1772   &\ion{Ca}{19}& 1& 3&7.82E$-$01& &   5.5346   &\ion{Al}{13}& 2& 2&2.60E$-$03& &   8.0209   &\ion{Na}{11}& 2& 4&1.93E$-$02\\
   3.1996   &\ion{Ar}{17}& 1& 3&5.73E$-$02& &   5.6048   &\ion{Al}{13}& 2& 4&9.30E$-$03& &   8.0214   &\ion{Na}{11}& 2& 2&9.67E$-$03\\
   3.3654   &\ion{Ar}{17}& 1& 3&1.55E$-$01& &   5.6050   &\ion{Al}{13}& 2& 2&4.65E$-$03& &   8.3029   &\ion{Fe}{23}& 1& 3&1.79E$-$01\\
   3.5841   &\ion{S }{16}& 2& 2&5.35E$-$04& &   5.6807   &\ion{Si}{13}& 1& 3&1.52E$-$01& &   8.4192   &\ion{Mg}{12}& 2& 4&2.77E$-$01\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
   8.4246   &\ion{Mg}{12}& 2& 2&1.39E$-$01& &   9.7080   &\ion{Ne}{10}& 2& 4&1.93E$-$02& &  11.9882   &\ion{F }{ 9}& 2& 4&1.93E$-$02\\
   8.4591   &\ion{Na}{11}& 2& 4&5.27E$-$02& &   9.7085   &\ion{Ne}{10}& 2& 2&9.67E$-$03& &  11.9886   &\ion{F }{ 9}& 2& 2&9.67E$-$03\\
   8.4603   &\ion{Na}{11}& 2& 2&2.63E$-$02& &   9.74     &\ion{Fe}{21}& 5& 3&2.42E$-$03& &  11.99     &\ion{Ca}{18}& 2& 2&6.74E$-$03\\
   8.467    &\ion{Fe}{21}& 1& 3&2.36E$-$02& &   9.77     &\ion{Fe}{19}& 3& 5&2.89E$-$02& &  11.99     &\ion{Ca}{18}& 2& 4&1.35E$-$02\\
   8.521    &\ion{Fe}{21}& 3& 3&5.86E$-$03& &   9.81     &\ion{Fe}{19}& 5& 7&5.39E$-$02& &  12.12     &\ion{Fe}{17}& 1& 3&7.42E$-$01\\
 & & & & & & & & & & & & & & & & \\
   8.5417   &\ion{Na}{10}& 1& 3&3.18E$-$03& &   9.88     &\ion{Fe}{18}& 4& 4&1.59E$-$03& &  12.1321   &\ion{Ne}{10}& 2& 4&2.77E$-$01\\
   8.552    &\ion{Fe}{21}& 5& 3&5.83E$-$03& &   9.88     &\ion{Fe}{18}& 4& 2&3.35E$-$03& &  12.1375   &\ion{Ne}{10}& 2& 2&1.39E$-$01\\
   8.558    &\ion{Fe}{21}& 5& 7&6.01E$-$02& &   9.98     &\ion{Fe}{18}& 2& 4&1.57E$-$02& &  12.259    &\ion{Fe}{21}& 3& 5&1.33E$-$01\\
   8.5605   &\ion{Na}{10}& 1& 3&4.40E$-$03& &   9.98     &\ion{Fe}{18}& 2& 2&1.32E$-$02& &  12.285    &\ion{Fe}{21}& 1& 3&9.70E$-$01\\
   8.573    &\ion{Fe}{21}& 1& 3&7.14E$-$02& &   9.991    &\ion{Fe}{20}& 4& 2&6.42E$-$02& &  12.325    &\ion{Fe}{21}& 5& 5&2.37E$-$01\\
 & & & & & & & & & & & & & & & & \\
   8.5869   &\ion{Na}{10}& 1& 3&6.30E$-$03& &   9.991    &\ion{Fe}{20}& 4& 4&1.28E$-$01& &  12.325    &\ion{Fe}{21}& 3& 5&7.25E$-$01\\
   8.6257   &\ion{Na}{10}& 1& 3&9.50E$-$03& &  10.0232   &\ion{Na}{11}& 2& 4&2.77E$-$01& &  12.380    &\ion{Fe}{21}& 5& 7&8.09E$-$01\\
   8.627    &\ion{Fe}{21}& 3& 3&1.77E$-$02& &  10.0286   &\ion{Na}{11}& 2& 2&1.39E$-$01& &  12.392    &\ion{Fe}{21}& 5& 5&1.44E$-$01\\
   8.660    &\ion{Fe}{21}& 5& 3&7.07E$-$04& &  10.03     &\ion{Fe}{18}& 4& 6&4.92E$-$02& &  12.397    &\ion{Fe}{21}& 3& 3&2.40E$-$01\\
   8.6862   &\ion{Na}{10}& 1& 3&1.53E$-$02& &  10.12     &\ion{Fe}{20}& 4& 6&1.90E$-$01& &  12.465    &\ion{Fe}{21}& 5& 3&9.56E$-$03\\
 & & & & & & & & & & & & & & & & \\
   8.7884   &\ion{Na}{10}& 1& 3&2.72E$-$02& &  10.12     &\ion{Fe}{17}& 1& 3&5.05E$-$02& &  12.636    &\ion{Ca}{18}& 2& 2&1.30E$-$02\\
   8.98     &\ion{Fe}{22}& 2& 4&1.25E$-$01& &  10.175    &\ion{Fe}{23}& 1& 3&3.30E$-$02& &  12.636    &\ion{Ca}{18}& 2& 4&2.60E$-$02\\
   8.9828   &\ion{Na}{10}& 1& 3&5.63E$-$02& &  10.2385   &\ion{Ne}{10}& 2& 4&5.27E$-$02& &  12.6434   &\ion{F }{ 9}& 2& 4&5.27E$-$02\\
   9.05     &\ion{Fe}{22}& 2& 2&3.91E$-$03& &  10.2396   &\ion{Ne}{10}& 2& 2&2.63E$-$02& &  12.6445   &\ion{F }{ 9}& 2& 2&2.63E$-$02\\
   9.051    &\ion{Fe}{20}& 4& 2&2.37E$-$02& &  10.33     &\ion{Fe}{18}& 4& 4&3.96E$-$03& &  12.82     &\ion{Fe}{20}& 4& 4&6.29E$-$01\\
 & & & & & & & & & & & & & & & & \\
   9.051    &\ion{Fe}{20}& 4& 4&4.74E$-$02& &  10.33     &\ion{Fe}{18}& 4& 2&7.81E$-$03& &  12.82     &\ion{Fe}{20}& 4& 6&9.44E$-$01\\
   9.07     &\ion{Fe}{22}& 4& 4&1.25E$-$02& &  10.33     &\ion{Fe}{18}& 4& 4&3.91E$-$02& &  12.830    &\ion{Fe}{18}& 4& 4&2.23E$-$02\\
   9.07     &\ion{Fe}{22}& 4& 6&1.12E$-$01& &  10.37     &\ion{Fe}{18}& 4& 4&1.97E$-$02& &  12.844    &\ion{Fe}{18}& 4& 2&4.45E$-$03\\
   9.149    &\ion{Fe}{20}& 4& 6&7.03E$-$02& &  10.44     &\ion{Fe}{18}& 2& 4&3.92E$-$02& &  12.847    &\ion{Fe}{18}& 4& 6&4.90E$-$02\\
   9.15     &\ion{Fe}{22}& 4& 2&3.87E$-$03& &  10.44     &\ion{Fe}{18}& 2& 4&1.55E$-$02& &  12.881    &\ion{Fe}{18}& 4& 4&5.43E$-$03\\
 & & & & & & & & & & & & & & & & \\
   9.1688   &\ion{Mg}{11}& 1& 3&7.42E$-$01& &  10.44     &\ion{Fe}{18}& 2& 2&3.09E$-$02& &  13.001    &\ion{Fe}{18}& 2& 4&8.80E$-$03\\
   9.1936   &\ion{Ne}{10}& 2& 2&5.35E$-$04& &  10.49     &\ion{Fe}{18}& 2& 4&7.82E$-$03& &  13.015    &\ion{Fe}{18}& 2& 2&1.76E$-$02\\
   9.1936   &\ion{Ne}{10}& 2& 4&1.07E$-$03& &  10.513    &\ion{Ne}{ 9}& 1& 3&6.28E$-$03& &  13.053    &\ion{Fe}{18}& 2& 4&5.36E$-$02\\
   9.2154   &\ion{Ne}{10}& 2& 4&1.48E$-$03& &  10.52     &\ion{Fe}{18}& 4& 6&7.85E$-$02& &  13.143    &\ion{F }{ 8}& 1& 3&4.37E$-$03\\
   9.2155   &\ion{Ne}{10}& 2& 2&7.38E$-$04& &  10.560    &\ion{Fe}{23}& 1& 3&4.32E$-$02& &  13.159    &\ion{Fe}{18}& 4& 2&4.87E$-$02\\
 & & & & & & & & & & & & & & & & \\
   9.2461   &\ion{Ne}{10}& 2& 4&2.12E$-$03& &  10.5650   &\ion{Ne}{ 9}& 1& 3&9.47E$-$03& &  13.185    &\ion{F }{ 8}& 1& 3&6.26E$-$03\\
   9.2462   &\ion{Ne}{10}& 2& 2&1.06E$-$03& &  10.619    &\ion{Fe}{24}& 2& 4&2.61E$-$01& &  13.215    &\ion{Fe}{18}& 4& 4&1.59E$-$02\\
   9.29     &\ion{Fe}{19}& 5& 3&9.51E$-$05& &  10.6426   &\ion{Ne}{ 9}& 1& 3&1.53E$-$02& &  13.244    &\ion{F }{ 8}& 1& 3&9.43E$-$03\\
   9.2912   &\ion{Ne}{10}& 2& 4&3.21E$-$03& &  10.663    &\ion{Fe}{24}& 2& 2&1.31E$-$01& &  13.319    &\ion{Fe}{18}& 4& 2&1.84E$-$02\\
   9.2913   &\ion{Ne}{10}& 2& 2&1.60E$-$03& &  10.7643   &\ion{Ne}{ 9}& 1& 3&2.71E$-$02& &  13.334    &\ion{F }{ 8}& 1& 3&1.52E$-$02\\
 & & & & & & & & & & & & & & & & \\
   9.34     &\ion{Fe}{19}& 5& 7&3.16E$-$02& &  10.981    &\ion{Fe}{23}& 1& 3&6.95E$-$01& &  13.339    &\ion{Fe}{18}& 2& 2&4.80E$-$02\\
   9.356    &\ion{Fe}{21}& 1& 3&6.24E$-$02& &  11.0003   &\ion{Ne}{ 9}& 1& 3&5.61E$-$02& &  13.355    &\ion{Fe}{18}& 4& 4&9.18E$-$02\\
   9.36     &\ion{Fe}{19}& 1& 3&9.44E$-$03& &  11.0027   &\ion{Na}{10}& 1& 3&7.34E$-$01& &  13.374    &\ion{Fe}{18}& 4& 6&1.41E$-$01\\
   9.3616   &\ion{Ne}{10}& 2& 4&5.20E$-$03& &  11.02     &\ion{Fe}{17}& 1& 3&9.35E$-$02& &  13.397    &\ion{Fe}{18}& 2& 4&1.57E$-$01\\
   9.3617   &\ion{Ne}{10}& 2& 2&2.60E$-$03& &  11.13     &\ion{Fe}{17}& 1& 3&3.46E$-$01& &  13.4471   &\ion{Ne}{ 9}& 1& 3&7.24E$-$01\\
 & & & & & & & & & & & & & & & & \\
   9.37     &\ion{Fe}{19}& 3& 3&2.36E$-$03& &  11.3529   &\ion{F }{ 9}& 2& 2&5.35E$-$04& &  13.488    &\ion{F }{ 8}& 1& 3&2.70E$-$02\\
   9.421    &\ion{Fe}{21}& 3& 3&1.55E$-$02& &  11.3529   &\ion{F }{ 9}& 2& 4&1.07E$-$03& &  13.503    &\ion{Fe}{18}& 2& 2&7.26E$-$02\\
   9.4330   &\ion{Na}{10}& 1& 3&1.50E$-$01& &  11.3798   &\ion{F }{ 9}& 2& 4&1.48E$-$03& &  13.541    &\ion{Fe}{18}& 2& 4&3.62E$-$02\\
   9.460    &\ion{Fe}{21}& 5& 3&1.54E$-$02& &  11.3799   &\ion{F }{ 9}& 2& 2&7.38E$-$04& &  13.781    &\ion{F }{ 8}& 1& 3&5.57E$-$02\\
   9.476    &\ion{Fe}{21}& 1& 3&1.90E$-$01& &  11.4177   &\ion{F }{ 9}& 2& 4&2.12E$-$03& &  13.823    &\ion{Fe}{17}& 1& 3&3.31E$-$01\\
 & & & & & & & & & & & & & & & & \\
   9.4807   &\ion{Ne}{10}& 2& 4&9.30E$-$03& &  11.4178   &\ion{F }{ 9}& 2& 2&1.06E$-$03& &  13.919    &\ion{Fe}{18}& 4& 4&2.56E$-$02\\
   9.4809   &\ion{Ne}{10}& 2& 2&4.65E$-$03& &  11.44     &\ion{Fe}{22}& 2& 4&3.28E$-$01& &  13.954    &\ion{Fe}{18}& 4& 6&2.30E$-$01\\
   9.482    &\ion{Fe}{21}& 5& 7&1.59E$-$01& &  11.46     &\ion{Fe}{22}& 4& 6&2.95E$-$01& &  14.049    &\ion{Ca}{18}& 2& 4&6.26E$-$02\\
   9.518    &\ion{Fe}{21}& 3& 5&2.56E$-$02& &  11.4734   &\ion{F }{ 9}& 2& 4&3.21E$-$03& &  14.059    &\ion{Ca}{18}& 2& 2&3.13E$-$02\\
   9.52     &\ion{Fe}{19}& 5& 3&2.76E$-$03& &  11.4735   &\ion{F }{ 9}& 2& 2&1.60E$-$03& &  14.121    &\ion{Fe}{18}& 2& 4&2.52E$-$01\\
 & & & & & & & & & & & & & & & & \\
   9.52     &\ion{Fe}{19}& 5& 7&2.86E$-$02& &  11.51     &\ion{Fe}{22}& 2& 4&5.38E$-$02& &  14.136    &\ion{Fe}{18}& 4& 2&1.27E$-$01\\
   9.543    &\ion{Fe}{21}& 3& 3&4.69E$-$02& &  11.5466   &\ion{Ne}{ 9}& 1& 3&1.49E$-$01& &  14.152    &\ion{Fe}{18}& 4& 4&1.05E$-$01\\
   9.548    &\ion{Fe}{21}& 3& 5&1.41E$-$01& &  11.5603   &\ion{F }{ 9}& 2& 4&5.20E$-$03& &  14.203    &\ion{Fe}{18}& 4& 6&9.39E$-$01\\
   9.558    &\ion{Fe}{21}& 5& 5&4.58E$-$02& &  11.5604   &\ion{F }{ 9}& 2& 2&2.60E$-$03& &  14.208    &\ion{Fe}{18}& 4& 4&6.33E$-$01\\
   9.57     &\ion{Fe}{19}& 5& 3&3.39E$-$04& &  11.60     &\ion{Fe}{22}& 4& 4&3.23E$-$02& &  14.257    &\ion{Fe}{18}& 4& 2&1.99E$-$01\\
 & & & & & & & & & & & & & & & & \\
   9.583    &\ion{Fe}{21}& 5& 3&1.87E$-$03& &  11.62     &\ion{Ca}{18}& 2& 2&3.99E$-$03& &  14.344    &\ion{Fe}{18}& 2& 2&5.01E$-$01\\
   9.588    &\ion{Fe}{21}& 5& 5&2.81E$-$02& &  11.62     &\ion{Ca}{18}& 2& 4&7.98E$-$03& &  14.35     &\ion{Fe}{19}& 5& 5&2.77E$-$02\\
   9.59     &\ion{Fe}{19}& 1& 3&1.10E$-$02& &  11.65     &\ion{Fe}{22}& 2& 2&1.07E$-$01& &  14.361    &\ion{Fe}{18}& 2& 4&1.04E+00\\
   9.61     &\ion{Fe}{19}& 3& 3&2.74E$-$03& &  11.67     &\ion{Fe}{22}& 4& 4&1.33E$-$01& &  14.3716   &\ion{O }{ 8}& 2& 4&1.07E$-$03\\
   9.63     &\ion{Fe}{21}& 1& 3&9.80E$-$03& &  11.7074   &\ion{F }{ 9}& 2& 4&9.30E$-$03& &  14.3717   &\ion{O }{ 8}& 2& 2&5.35E$-$04\\
 & & & & & & & & & & & & & & & & \\
   9.64     &\ion{Fe}{19}& 1& 3&3.37E$-$02& &  11.7076   &\ion{F }{ 9}& 2& 2&4.65E$-$03& &  14.373    &\ion{Fe}{18}& 4& 6&3.52E$-$01\\
   9.65     &\ion{Fe}{19}& 3& 3&8.41E$-$03& &  11.77     &\ion{Fe}{22}& 2& 4&6.80E$-$01& &  14.394    &\ion{Fe}{18}& 4& 4&3.81E$-$02\\
   9.68     &\ion{Fe}{19}& 5& 5&5.84E$-$03& &  11.81     &\ion{Fe}{22}& 4& 2&2.62E$-$02& &  14.4057   &\ion{O }{ 8}& 2& 4&1.48E$-$03\\
   9.68     &\ion{Fe}{19}& 5& 7&3.27E$-$02& &  11.92     &\ion{Fe}{22}& 4& 6&6.04E$-$01& &  14.4058   &\ion{O }{ 8}& 2& 2&7.38E$-$04\\
   9.70     &\ion{Fe}{21}& 3& 3&2.43E$-$03& &  11.93     &\ion{Fe}{22}& 4& 4&6.71E$-$02& &  14.418    &\ion{Fe}{18}& 2& 4&2.50E$-$01\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
  14.44     &\ion{Fe}{19}& 5& 3&9.18E$-$03& &  19.3612   &\ion{N }{ 7}& 2& 4&9.30E$-$03& &  25.71     &\ion{Ca}{13}& 5& 5&3.94E$-$02\\
  14.4537   &\ion{O }{ 8}& 2& 4&2.12E$-$03& &  19.3614   &\ion{N }{ 7}& 2& 2&4.65E$-$03& &  25.74     &\ion{Ca}{13}& 1& 3&5.55E$-$01\\
  14.4538   &\ion{O }{ 8}& 2& 2&1.06E$-$03& &  19.56     &\ion{Ca}{17}& 1& 3&6.54E$-$01& &  25.8302   &\ion{C }{ 6}& 2& 4&3.21E$-$03\\
  14.458    &\ion{F }{ 8}& 1& 3&1.48E$-$01& &  19.8257   &\ion{N }{ 7}& 2& 4&1.93E$-$02& &  25.8303   &\ion{C }{ 6}& 2& 2&1.60E$-$03\\
  14.468    &\ion{Fe}{18}& 2& 2&1.96E$-$01& &  19.8261   &\ion{N }{ 7}& 2& 2&9.67E$-$03& &  25.85     &\ion{Ca}{13}& 3& 3&1.31E$-$02\\
 & & & & & & & & & & & & & & & & \\
  14.5242   &\ion{O }{ 8}& 2& 4&3.21E$-$03& &  20.86     &\ion{Ca}{16}& 2& 4&5.04E$-$02& &  25.87     &\ion{Ca}{13}& 3& 5&2.18E$-$02\\
  14.5243   &\ion{O }{ 8}& 2& 2&1.60E$-$03& &  20.9095   &\ion{N }{ 7}& 2& 4&5.27E$-$02& &  25.88     &\ion{Ca}{13}& 1& 3&5.21E$-$02\\
  14.53     &\ion{Fe}{19}& 3& 5&1.52E$-$02& &  20.9106   &\ion{N }{ 7}& 2& 2&2.63E$-$02& &  25.88     &\ion{Ca}{13}& 5& 3&1.71E$-$01\\
  14.60     &\ion{Fe}{19}& 1& 3&3.63E$-$02& &  20.95     &\ion{Ca}{16}& 2& 2&1.00E$-$01& &  25.96     &\ion{Ca}{13}& 5& 3&1.26E$-$01\\
  14.610    &\ion{Fe}{18}& 2& 4&1.51E$-$02& &  21.02     &\ion{Ca}{16}& 4& 4&1.25E$-$01& &  25.97     &\ion{Ca}{13}& 5& 5&3.76E$-$01\\
 & & & & & & & & & & & & & & & & \\
  14.63     &\ion{Fe}{19}& 3& 3&9.06E$-$03& &  21.11     &\ion{Ca}{16}& 4& 2&2.49E$-$02& &  26.0260   &\ion{C }{ 6}& 2& 4&5.20E$-$03\\
  14.6343   &\ion{O }{ 8}& 2& 4&5.20E$-$03& &  21.147    &\ion{Ar}{14}& 4& 6&1.14E$-$01& &  26.0261   &\ion{C }{ 6}& 2& 2&2.60E$-$03\\
  14.6344   &\ion{O }{ 8}& 2& 2&2.60E$-$03& &  21.45     &\ion{Ca}{16}& 2& 4&6.63E$-$01& &  26.03     &\ion{Ca}{13}& 5& 7&4.49E$-$01\\
  14.67     &\ion{Fe}{19}& 3& 1&1.20E$-$02& &  21.6019   &\ion{O }{ 7}& 1& 3&6.96E$-$01& &  26.04     &\ion{Ca}{13}& 3& 3&1.70E$-$01\\
  14.67     &\ion{Fe}{19}& 5& 7&5.16E$-$02& &  21.61     &\ion{Ca}{16}& 4& 6&5.92E$-$01& &  26.06     &\ion{Ca}{13}& 5& 5&8.01E$-$02\\
 & & & & & & & & & & & & & & & & \\
  14.73     &\ion{Fe}{19}& 5& 3&6.11E$-$04& &  21.62     &\ion{Ca}{16}& 4& 4&6.57E$-$02& &  26.07     &\ion{Ca}{13}& 1& 3&1.69E$-$01\\
  14.73     &\ion{Fe}{19}& 5& 5&9.15E$-$03& &  22.373    &\ion{Ar}{15}& 1& 3&3.31E$-$02& &  26.12     &\ion{Ca}{13}& 5& 3&5.33E$-$03\\
  14.8205   &\ion{O }{ 8}& 2& 4&9.30E$-$03& &  22.550    &\ion{Ca}{15}& 1& 3&3.06E$-$01& &  26.13     &\ion{Ca}{13}& 3& 3&1.25E$-$01\\
  14.8207   &\ion{O }{ 8}& 2& 2&4.65E$-$03& &  22.635    &\ion{Ca}{15}& 3& 5&1.27E$-$01& &  26.13     &\ion{Ca}{13}& 3& 5&2.08E$-$01\\
  14.90     &\ion{Fe}{19}& 1& 3&6.04E$-$02& &  22.640    &\ion{Ca}{15}& 3& 3&7.63E$-$02& &  26.16     &\ion{Ca}{13}& 1& 3&4.98E$-$01\\
 & & & & & & & & & & & & & & & & \\
  14.93     &\ion{Fe}{19}& 3& 3&1.50E$-$02& &  22.730    &\ion{Ca}{15}& 5& 5&2.29E$-$01& &  26.209    &\ion{Ar}{13}& 1& 3&4.76E$-$02\\
  14.93     &\ion{Fe}{19}& 3& 5&4.52E$-$02& &  22.730    &\ion{Ca}{15}& 1& 3&9.27E$-$01& &  26.22     &\ion{Ca}{13}& 3& 5&3.98E$-$01\\
  14.97     &\ion{Fe}{19}& 5& 3&3.93E$-$02& &  22.735    &\ion{Ca}{15}& 5& 3&7.60E$-$02& &  26.277    &\ion{Ar}{13}& 3& 3&4.75E$-$02\\
  14.9823   &\ion{F }{ 9}& 2& 4&2.77E$-$01& &  22.759    &\ion{Ca}{15}& 3& 5&6.95E$-$01& &  26.29     &\ion{Ca}{13}& 3& 3&1.32E$-$01\\
  14.9877   &\ion{F }{ 9}& 2& 2&1.39E$-$01& &  22.777    &\ion{Ca}{15}& 5& 7&7.78E$-$01& &  26.32     &\ion{Ca}{13}& 1& 3&5.29E$-$01\\
 & & & & & & & & & & & & & & & & \\
  15.015    &\ion{Fe}{17}& 1& 3&2.95E+00& &  22.821    &\ion{Ca}{15}& 3& 3&2.31E$-$01& &  26.3572   &\ion{C }{ 6}& 2& 4&9.30E$-$03\\
  15.14     &\ion{Fe}{19}& 1& 3&3.88E$-$02& &  22.854    &\ion{Ca}{15}& 5& 5&1.38E$-$01& &  26.3574   &\ion{C }{ 6}& 2& 2&4.65E$-$03\\
  15.17     &\ion{Fe}{19}& 3& 3&3.88E$-$02& &  22.917    &\ion{Ca}{15}& 5& 3&9.20E$-$03& &  26.360    &\ion{Ar}{13}& 5& 3&4.73E$-$02\\
  15.1760   &\ion{O }{ 8}& 2& 4&1.93E$-$02& &  22.97     &\ion{Ar}{13}& 3& 5&2.58E$-$02& &  26.442    &\ion{Ca}{11}& 1& 3&2.86E$-$02\\
  15.1765   &\ion{O }{ 8}& 2& 2&9.67E$-$03& &  23.0051   &\ion{S }{14}& 2& 4&6.03E$-$02& &  26.446    &\ion{Ar}{13}& 3& 5&5.12E$-$02\\
 & & & & & & & & & & & & & & & & \\
  15.209    &\ion{Fe}{18}& 4& 2&1.26E$-$02& &  23.0151   &\ion{S }{14}& 2& 2&3.01E$-$02& &  26.4564   &\ion{Si}{12}& 2& 4&1.29E$-$02\\
  15.450    &\ion{Fe}{18}& 2& 2&1.23E$-$02& &  23.03     &\ion{Ar}{13}& 5& 5&4.62E$-$02& &  26.4585   &\ion{Si}{12}& 2& 2&6.45E$-$03\\
  15.616    &\ion{Fe}{18}& 4& 4&6.39E$-$03& &  23.570    &\ion{Ar}{13}& 3& 5&4.10E$-$03& &  26.530    &\ion{Ar}{13}& 5& 5&9.18E$-$02\\
  15.625    &\ion{Fe}{18}& 4& 6&5.76E$-$02& &  23.637    &\ion{Ar}{13}& 5& 5&7.35E$-$03& &  26.72     &\ion{Ca}{13}& 5& 7&2.04E$-$01\\
  15.766    &\ion{Fe}{18}& 4& 2&1.67E$-$02& &  23.73     &\ion{S }{12}& 4& 6&1.31E$-$02& &  26.75     &\ion{Ca}{13}& 5& 5&3.63E$-$02\\
 & & & & & & & & & & & & & & & & \\
  15.870    &\ion{Fe}{18}& 2& 4&6.29E$-$02& &  23.771    &\ion{N }{ 6}& 1& 3&5.46E$-$02& &  26.89     &\ion{S }{12}& 4& 6&5.93E$-$02\\
  16.005    &\ion{Fe}{18}& 4& 4&8.20E$-$02& &  24.086    &\ion{Ca}{14}& 4& 4&5.98E$-$01& &  26.92     &\ion{Ca}{13}& 3& 5&1.81E$-$01\\
  16.0055   &\ion{O }{ 8}& 2& 4&5.27E$-$02& &  24.133    &\ion{Ca}{14}& 4& 6&8.95E$-$01& &  26.962    &\ion{Ca}{11}& 1& 3&3.04E$-$01\\
  16.0067   &\ion{O }{ 8}& 2& 2&2.63E$-$02& &  24.42     &\ion{S }{12}& 4& 6&2.17E$-$02& &  26.9896   &\ion{C }{ 6}& 2& 4&1.93E$-$02\\
  16.026    &\ion{Fe}{18}& 2& 2&6.55E$-$02& &  24.590    &\ion{S }{13}& 1& 3&1.61E$-$01& &  26.9901   &\ion{C }{ 6}& 2& 2&9.67E$-$03\\
 & & & & & & & & & & & & & & & & \\
  16.272    &\ion{Fe}{18}& 2& 4&3.23E$-$02& &  24.737    &\ion{Ar}{15}& 1& 3&6.36E$-$01& &  27.380    &\ion{Ca}{12}& 4& 4&1.83E$-$02\\
  16.807    &\ion{F }{ 8}& 1& 3&7.11E$-$01& &  24.7792   &\ion{N }{ 7}& 2& 4&2.77E$-$01& &  27.413    &\ion{Ca}{12}& 4& 6&1.65E$-$01\\
  16.9223   &\ion{O }{ 7}& 1& 3&3.14E$-$03& &  24.7846   &\ion{N }{ 7}& 2& 2&1.39E$-$01& &  27.442    &\ion{Ar}{13}& 1& 3&2.00E$-$01\\
  16.9584   &\ion{O }{ 7}& 1& 3&4.34E$-$03& &  24.900    &\ion{N }{ 6}& 1& 3&1.44E$-$01& &  27.470    &\ion{Ar}{14}& 2& 4&6.54E$-$01\\
  17.0092   &\ion{O }{ 7}& 1& 3&6.22E$-$03& &  25.040    &\ion{Ar}{12}& 4& 6&1.91E$-$01& &  27.517    &\ion{Ar}{13}& 3& 3&4.99E$-$02\\
 & & & & & & & & & & & & & & & & \\
  17.0860   &\ion{O }{ 7}& 1& 3&9.37E$-$03& &  25.327    &\ion{Ca}{11}& 1& 3&6.52E$-$01& &  27.517    &\ion{Ar}{13}& 3& 5&1.49E$-$01\\
  17.2000   &\ion{O }{ 7}& 1& 3&1.51E$-$02& &  25.420    &\ion{Ar}{14}& 2& 4&5.10E$-$02& &  27.607    &\ion{Ca}{12}& 2& 4&1.81E$-$01\\
  17.3960   &\ion{O }{ 7}& 1& 3&2.68E$-$02& &  25.51     &\ion{Ca}{13}& 5& 5&8.39E$-$02& &  27.608    &\ion{Ar}{13}& 5& 3&1.99E$-$03\\
  17.7680   &\ion{O }{ 7}& 1& 3&5.52E$-$02& &  25.53     &\ion{Ca}{13}& 5& 7&4.70E$-$01& &  27.608    &\ion{Ar}{13}& 5& 5&2.98E$-$02\\
  18.6288   &\ion{O }{ 7}& 1& 3&1.46E$-$01& &  25.55     &\ion{Ca}{13}& 5& 3&5.59E$-$03& &  27.608    &\ion{Ar}{13}& 5& 7&1.66E$-$01\\
 & & & & & & & & & & & & & & & & \\
  18.691    &\ion{Ca}{18}& 2& 4&2.49E$-$01& &  25.5587   &\ion{C }{ 6}& 2& 4&1.07E$-$03& &  27.629    &\ion{Ar}{14}& 4& 6&5.85E$-$01\\
  18.732    &\ion{Ca}{18}& 2& 2&1.24E$-$01& &  25.5588   &\ion{C }{ 6}& 2& 2&5.35E$-$04& &  27.642    &\ion{Ar}{14}& 4& 4&6.50E$-$02\\
  18.7747   &\ion{N }{ 7}& 2& 2&5.35E$-$04& &  25.567    &\ion{Ar}{14}& 4& 4&1.27E$-$01& &  27.88     &\ion{Fe}{16}& 2& 4&5.02E$-$03\\
  18.7747   &\ion{N }{ 7}& 2& 4&1.07E$-$03& &  25.57     &\ion{S }{12}& 2& 4&4.20E$-$02& &  27.895    &\ion{Ca}{12}& 4& 4&8.57E$-$02\\
  18.818    &\ion{Ar}{15}& 1& 3&1.66E$-$01& &  25.6194   &\ion{C }{ 6}& 2& 4&1.48E$-$03& &  27.8967   &\ion{Si}{12}& 2& 4&2.47E$-$02\\
 & & & & & & & & & & & & & & & & \\
  18.8193   &\ion{N }{ 7}& 2& 2&7.38E$-$04& &  25.6195   &\ion{C }{ 6}& 2& 2&7.38E$-$04& &  27.9006   &\ion{Si}{12}& 2& 2&1.23E$-$02\\
  18.8193   &\ion{N }{ 7}& 2& 4&1.48E$-$03& &  25.6585   &\ion{Si}{12}& 2& 4&7.65E$-$03& &  27.973    &\ion{Ca}{12}& 4& 6&7.70E$-$01\\
  18.8819   &\ion{N }{ 7}& 2& 4&2.12E$-$03& &  25.6598   &\ion{Si}{12}& 2& 2&3.83E$-$03& &  27.973    &\ion{Ca}{12}& 4& 4&5.34E$-$01\\
  18.8820   &\ion{N }{ 7}& 2& 2&1.06E$-$03& &  25.66     &\ion{S }{12}& 4& 4&4.18E$-$03& &  28.095    &\ion{Ca}{12}& 4& 2&1.76E$-$01\\
  18.9671   &\ion{O }{ 8}& 2& 4&2.77E$-$01& &  25.66     &\ion{S }{12}& 4& 6&3.77E$-$02& &  28.131    &\ion{Ca}{12}& 2& 4&8.50E$-$01\\
 & & & & & & & & & & & & & & & & \\
  18.9725   &\ion{O }{ 8}& 2& 2&1.39E$-$01& &  25.67     &\ion{Ca}{13}& 3& 5&4.17E$-$01& &  28.210    &\ion{Ca}{12}& 2& 4&2.12E$-$01\\
  18.9741   &\ion{N }{ 7}& 2& 4&3.21E$-$03& &  25.69     &\ion{Ca}{13}& 5& 3&1.32E$-$02& &  28.222    &\ion{S }{12}& 2& 4&1.26E$-$01\\
  18.9742   &\ion{N }{ 7}& 2& 2&1.60E$-$03& &  25.7048   &\ion{C }{ 6}& 2& 2&1.06E$-$03& &  28.327    &\ion{S }{12}& 4& 4&1.25E$-$02\\
  19.1179   &\ion{N }{ 7}& 2& 4&5.20E$-$03& &  25.7048   &\ion{C }{ 6}& 2& 4&2.12E$-$03& &  28.327    &\ion{S }{12}& 4& 6&1.12E$-$01\\
  19.1180   &\ion{N }{ 7}& 2& 2&2.60E$-$03& &  25.71     &\ion{Ca}{13}& 3& 3&1.39E$-$01& &  28.335    &\ion{Ca}{12}& 2& 2&1.74E$-$01\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
  28.4652   &\ion{C }{ 6}& 2& 4&5.27E$-$02& &  31.5120   &\ion{Ar}{ 9}& 1& 3&1.53E$-$01& &  35.203    &\ion{S }{12}& 2& 2&9.32E$-$02\\
  28.4663   &\ion{C }{ 6}& 2& 2&2.63E$-$02& &  31.6213   &\ion{Si}{11}& 1& 3&4.15E$-$05& &  35.2116   &\ion{Ca}{11}& 1& 3&2.32E$-$01\\
  28.4766   &\ion{Si}{11}& 1& 3&4.01E$-$03& &  31.653    &\ion{Ca}{12}& 4& 4&6.64E$-$03& &  35.275    &\ion{S }{12}& 4& 4&1.16E$-$01\\
  28.478    &\ion{Ca}{12}& 4& 6&3.47E$-$01& &  31.661    &\ion{Ca}{12}& 4& 6&5.98E$-$02& &  35.366    &\ion{S }{12}& 4& 2&2.32E$-$02\\
  28.505    &\ion{Ca}{12}& 4& 4&3.82E$-$02& &  31.742    &\ion{Ar}{13}& 3& 5&2.54E$-$02& &  35.366    &\ion{Mg}{10}& 2& 2&1.65E$-$03\\
 & & & & & & & & & & & & & & & & \\
  28.616    &\ion{Ca}{12}& 4& 4&3.84E$-$02& &  31.864    &\ion{Ar}{13}& 5& 5&4.55E$-$02& &  35.366    &\ion{Mg}{10}& 2& 4&3.31E$-$03\\
  28.67     &\ion{Fe}{16}& 2& 4&7.55E$-$03& &  31.956    &\ion{Ca}{12}& 2& 4&6.57E$-$02& &  35.369    &\ion{Ar}{11}& 5& 7&2.15E$-$01\\
  28.680    &\ion{Ca}{12}& 4& 2&7.59E$-$03& &  32.0552   &\ion{C }{ 5}& 1& 3&6.09E$-$03& &  35.398    &\ion{Ar}{11}& 5& 5&3.83E$-$02\\
  28.751    &\ion{Ca}{12}& 2& 4&1.52E$-$02& &  32.105    &\ion{Ca}{12}& 4& 2&1.77E$-$02& &  35.469    &\ion{Ar}{11}& 5& 3&2.54E$-$03\\
  28.787    &\ion{N }{ 6}& 1& 3&6.75E$-$01& &  32.1657   &\ion{Fe}{16}& 2& 4&2.21E$-$02& &  35.580    &\ion{Ar}{11}& 3& 5&1.90E$-$01\\
 & & & & & & & & & & & & & & & & \\
  28.864    &\ion{Ca}{12}& 2& 4&3.81E$-$01& &  32.1901   &\ion{C }{ 5}& 1& 3&9.17E$-$03& &  35.651    &\ion{Ar}{11}& 3& 3&6.33E$-$02\\
  28.916    &\ion{Ca}{13}& 5& 7&5.45E$-$02& &  32.1916   &\ion{Fe}{16}& 2& 2&1.11E$-$02& &  35.700    &\ion{Ar}{11}& 1& 3&2.52E$-$01\\
  28.926    &\ion{S }{13}& 1& 3&3.32E$-$02& &  32.242    &\ion{S }{13}& 1& 3&6.13E$-$01& &  35.827    &\ion{Mg}{10}& 2& 2&2.42E$-$03\\
  28.930    &\ion{Ca}{12}& 2& 2&3.01E$-$02& &  32.281    &\ion{Ca}{12}& 4& 4&8.82E$-$02& &  35.827    &\ion{Mg}{10}& 2& 4&4.84E$-$03\\
  28.959    &\ion{Ca}{13}& 5& 5&9.72E$-$03& &  32.3998   &\ion{C }{ 5}& 1& 3&1.48E$-$02& &  35.8340   &\ion{Ar}{ 9}& 1& 3&3.33E$-$01\\
 & & & & & & & & & & & & & & & & \\
  28.963    &\ion{Ca}{13}& 5& 3&6.48E$-$04& &  32.417    &\ion{Ca}{12}& 2& 2&7.02E$-$02& &  35.9321   &\ion{Si}{10}& 4& 6&4.53E$-$02\\
  29.044    &\ion{Ar}{10}& 4& 4&3.39E$-$03& &  32.450    &\ion{Ar}{10}& 4& 2&3.40E$-$02& &  36.398    &\ion{S }{12}& 2& 4&6.43E$-$01\\
  29.104    &\ion{Ar}{10}& 4& 6&3.04E$-$02& &  32.550    &\ion{Ar}{10}& 4& 2&1.96E$-$03& &  36.518    &\ion{Mg}{10}& 2& 2&3.74E$-$03\\
  29.118    &\ion{Ar}{13}& 1& 3&3.01E$-$01& &  32.550    &\ion{Ar}{10}& 4& 4&9.79E$-$03& &  36.518    &\ion{Mg}{10}& 2& 4&7.48E$-$03\\
  29.165    &\ion{Ca}{13}& 3& 5&4.83E$-$02& &  32.597    &\ion{Ca}{12}& 2& 4&3.50E$-$02& &  36.5373   &\ion{Ar}{10}& 4& 4&1.50E$-$02\\
 & & & & & & & & & & & & & & & & \\
  29.169    &\ion{Ca}{13}& 3& 3&1.61E$-$02& &  32.610    &\ion{Ar}{10}& 4& 6&1.10E$-$01& &  36.5600   &\ion{Ar}{10}& 4& 6&1.35E$-$01\\
  29.191    &\ion{Ar}{13}& 3& 1&9.98E$-$02& &  32.641    &\ion{Ar}{10}& 2& 2&3.38E$-$02& &  36.564    &\ion{S }{12}& 4& 6&5.76E$-$01\\
  29.197    &\ion{Ar}{10}& 2& 4&3.37E$-$02& &  32.6670   &\ion{Ar}{ 9}& 1& 3&2.78E$-$01& &  36.573    &\ion{S }{12}& 4& 4&6.40E$-$02\\
  29.202    &\ion{Ar}{13}& 3& 3&7.48E$-$02& &  32.67     &\ion{S }{12}& 2& 4&1.92E$-$02& &  36.6715   &\ion{Al}{11}& 2& 4&5.82E$-$02\\
  29.207    &\ion{Ca}{13}& 1& 3&6.43E$-$02& &  32.742    &\ion{Ar}{10}& 2& 4&3.89E$-$03& &  36.6822   &\ion{Al}{11}& 2& 2&2.91E$-$02\\
 & & & & & & & & & & & & & & & & \\
  29.217    &\ion{Ar}{13}& 3& 5&1.25E$-$01& &  32.742    &\ion{Ar}{10}& 2& 2&7.78E$-$03& &  36.7490   &\ion{Fe}{16}& 2& 4&4.85E$-$02\\
  29.293    &\ion{Ar}{14}& 2& 2&2.23E$-$02& &  32.7542   &\ion{C }{ 5}& 1& 3&2.61E$-$02& &  36.7800   &\ion{Ar}{10}& 2& 4&1.49E$-$01\\
  29.305    &\ion{Ar}{13}& 5& 3&7.47E$-$02& &  32.81     &\ion{S }{12}& 4& 4&1.91E$-$03& &  36.8030   &\ion{Fe}{16}& 2& 2&2.42E$-$02\\
  29.320    &\ion{Ar}{13}& 5& 5&2.23E$-$01& &  32.81     &\ion{S }{12}& 4& 6&1.72E$-$02& &  36.8097   &\ion{B }{ 5}& 2& 4&1.07E$-$03\\
  29.320    &\ion{Ar}{13}& 1& 3&9.08E$-$01& &  33.007    &\ion{Al}{11}& 2& 2&1.22E$-$02& &  36.8098   &\ion{B }{ 5}& 2& 2&5.35E$-$04\\
 & & & & & & & & & & & & & & & & \\
  29.350    &\ion{Ar}{13}& 3& 5&6.81E$-$01& &  33.007    &\ion{Al}{11}& 2& 4&2.44E$-$02& &  36.8971   &\ion{B }{ 5}& 2& 4&1.48E$-$03\\
  29.370    &\ion{Ar}{13}& 5& 7&7.62E$-$01& &  33.4262   &\ion{C }{ 5}& 1& 3&5.36E$-$02& &  36.8972   &\ion{B }{ 5}& 2& 2&7.38E$-$04\\
  29.405    &\ion{Ar}{13}& 3& 3&2.26E$-$01& &  33.5133   &\ion{Si}{11}& 1& 3&1.53E$-$01& &  36.9829   &\ion{Ar}{ 9}& 1& 3&5.11E$-$02\\
  29.416    &\ion{Al}{11}& 2& 2&1.67E$-$03& &  33.568    &\ion{Ar}{11}& 5& 3&4.92E$-$03& &  37.0200   &\ion{B }{ 5}& 2& 4&2.12E$-$03\\
  29.416    &\ion{Al}{11}& 2& 4&3.34E$-$03& &  33.650    &\ion{Ar}{11}& 5& 7&4.13E$-$01& &  37.0201   &\ion{B }{ 5}& 2& 2&1.06E$-$03\\
 & & & & & & & & & & & & & & & & \\
  29.454    &\ion{Ar}{13}& 5& 5&1.36E$-$01& &  33.676    &\ion{Ar}{11}& 5& 5&7.35E$-$02& &  37.160    &\ion{Si}{10}& 2& 4&6.13E$-$02\\
  29.489    &\ion{Ar}{14}& 4& 2&2.21E$-$02& &  33.732    &\ion{Ar}{11}& 3& 3&1.22E$-$01& &  37.198    &\ion{Si}{10}& 4& 6&5.51E$-$02\\
  29.510    &\ion{Ar}{13}& 5& 3&9.03E$-$03& &  33.7342   &\ion{C }{ 6}& 2& 4&2.77E$-$01& &  37.2007   &\ion{B }{ 5}& 2& 4&3.21E$-$03\\
  29.633    &\ion{Ca}{13}& 5& 3&4.21E$-$02& &  33.7396   &\ion{C }{ 6}& 2& 2&1.39E$-$01& &  37.2008   &\ion{B }{ 5}& 2& 2&1.60E$-$03\\
  29.793    &\ion{Al}{11}& 2& 2&2.44E$-$03& &  33.775    &\ion{Ar}{11}& 1& 3&4.89E$-$01& &  37.256    &\ion{Si}{10}& 4& 4&6.11E$-$03\\
 & & & & & & & & & & & & & & & & \\
  29.793    &\ion{Al}{11}& 2& 4&4.88E$-$03& &  33.840    &\ion{Ar}{11}& 3& 5&3.66E$-$01& &  37.3464   &\ion{Ar}{10}& 4& 4&7.26E$-$02\\
  29.849    &\ion{Ca}{13}& 3& 3&4.18E$-$02& &  34.099    &\ion{Ar}{11}& 5& 3&1.61E$-$01& &  37.3849   &\ion{Ar}{10}& 4& 2&9.47E$-$02\\
  29.889    &\ion{Ca}{13}& 1& 3&4.17E$-$02& &  34.132    &\ion{S }{12}& 2& 2&5.31E$-$02& &  37.4300   &\ion{Ar}{10}& 4& 6&6.52E$-$01\\
  29.93     &\ion{Fe}{16}& 2& 4&1.22E$-$02& &  34.2380   &\ion{Si}{10}& 4& 6&2.16E$-$02& &  37.4772   &\ion{Ar}{10}& 4& 4&4.72E$-$01\\
  30.077    &\ion{S }{13}& 1& 3&2.61E$-$02& &  34.240    &\ion{Ar}{11}& 5& 5&3.59E$-$01& &  37.4827   &\ion{B }{ 5}& 2& 4&5.20E$-$03\\
 & & & & & & & & & & & & & & & & \\
  30.3218   &\ion{Si}{11}& 1& 3&6.09E$-$02& &  34.268    &\ion{Ar}{11}& 3& 3&1.61E$-$01& &  37.4828   &\ion{B }{ 5}& 2& 2&2.60E$-$03\\
  30.376    &\ion{Al}{11}& 2& 2&3.79E$-$03& &  34.286    &\ion{S }{12}& 4& 2&5.29E$-$02& &  37.6000   &\ion{Ar}{10}& 2& 4&7.21E$-$01\\
  30.376    &\ion{Al}{11}& 2& 4&7.59E$-$03& &  34.310    &\ion{S }{10}& 4& 6&1.89E$-$01& &  37.6228   &\ion{Ar}{10}& 4& 2&1.64E$-$01\\
  30.4270   &\ion{S }{14}& 2& 4&2.37E$-$01& &  34.313    &\ion{Ar}{11}& 1& 3&1.60E$-$01& &  37.6390   &\ion{Ar}{10}& 2& 2&3.77E$-$01\\
  30.4468   &\ion{Ca}{11}& 1& 3&2.34E+00& &  34.330    &\ion{Ar}{11}& 5& 7&4.20E$-$01& &  37.644    &\ion{Mg}{10}& 2& 2&6.29E$-$03\\
 & & & & & & & & & & & & & & & & \\
  30.4690   &\ion{S }{14}& 2& 2&1.19E$-$01& &  34.344    &\ion{Ar}{11}& 5& 3&5.01E$-$03& &  37.644    &\ion{Mg}{10}& 2& 4&1.26E$-$02\\
  30.580    &\ion{Ar}{12}& 4& 6&1.23E$-$01& &  34.349    &\ion{Ar}{11}& 5& 5&7.50E$-$02& &  37.7325   &\ion{Ar}{10}& 2& 4&1.88E$-$01\\
  30.773    &\ion{Ca}{12}& 4& 2&1.24E$-$02& &  34.410    &\ion{Ar}{11}& 3& 5&1.98E$-$01& &  37.773    &\ion{S }{11}& 5& 7&1.50E$-$01\\
  30.906    &\ion{Ar}{10}& 4& 4&1.05E$-$02& &  34.516    &\ion{Ar}{11}& 3& 3&1.25E$-$01& &  37.810    &\ion{Ar}{11}& 5& 5&2.83E$-$02\\
  30.960    &\ion{Ar}{10}& 4& 6&9.42E$-$02& &  34.520    &\ion{Ar}{11}& 3& 5&3.73E$-$01& &  37.8801   &\ion{Ar}{10}& 2& 2&1.62E$-$01\\
 & & & & & & & & & & & & & & & & \\
  31.0121   &\ion{Si}{12}& 2& 4&5.89E$-$02& &  34.533    &\ion{S }{12}& 2& 4&2.60E$-$01& &  37.9598   &\ion{B }{ 5}& 2& 4&9.30E$-$03\\
  31.0227   &\ion{Si}{12}& 2& 2&2.94E$-$02& &  34.561    &\ion{Ar}{11}& 1& 3&4.97E$-$01& &  37.9600   &\ion{B }{ 5}& 2& 2&4.65E$-$03\\
  31.054    &\ion{S }{11}& 5& 7&1.65E$-$01& &  34.586    &\ion{S }{12}& 4& 6&2.34E$-$01& &  38.018    &\ion{Ar}{11}& 3& 5&1.56E$-$02\\
  31.060    &\ion{Ca}{12}& 2& 2&1.23E$-$02& &  34.670    &\ion{Ar}{12}& 4& 6&5.50E$-$02& &  38.2135   &\ion{Ar}{10}& 4& 4&4.45E$-$02\\
  31.080    &\ion{Ar}{10}& 2& 4&1.04E$-$01& &  34.690    &\ion{S }{12}& 4& 4&2.59E$-$02& &  38.2300   &\ion{Ar}{10}& 4& 6&3.67E$-$01\\
 & & & & & & & & & & & & & & & & \\
  31.0826   &\ion{Si}{11}& 1& 3&1.47E$-$02& &  34.780    &\ion{Ar}{12}& 4& 4&3.66E$-$02& &  38.373    &\ion{Ar}{10}& 4& 4&4.05E$-$02\\
  31.313    &\ion{Al}{11}& 2& 2&6.39E$-$03& &  34.880    &\ion{Ar}{12}& 4& 2&1.82E$-$02& &  38.4276   &\ion{Ar}{10}& 4& 2&8.84E$-$03\\
  31.313    &\ion{Al}{11}& 2& 4&1.27E$-$02& &  34.9728   &\ion{C }{ 5}& 1& 3&1.41E$-$01& &  38.4790   &\ion{Ar}{10}& 2& 4&1.77E$-$02\\
  31.347    &\ion{Ar}{12}& 4& 4&5.79E$-$01& &  35.0239   &\ion{Ar}{ 9}& 1& 3&5.24E$-$01& &  38.573    &\ion{Ar}{11}& 5& 5&1.00E$-$02\\
  31.389    &\ion{Ar}{12}& 4& 6&8.68E$-$01& &  35.112    &\ion{S }{12}& 2& 4&4.67E$-$02& &  38.6090   &\ion{Si}{11}& 1& 3&3.36E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
  38.620    &\ion{Ar}{11}& 5& 7&5.60E$-$02& &  44.2150   &\ion{Si}{ 9}& 3& 5&1.39E$-$01& &  48.2970   &\ion{Al}{11}& 2& 4&2.24E$-$01\\
  38.625    &\ion{Ar}{11}& 5& 3&6.67E$-$04& &  44.2490   &\ion{Si}{ 9}& 5& 7&1.56E$-$01& &  48.3379   &\ion{Al}{11}& 2& 2&1.11E$-$01\\
  38.641    &\ion{Ar}{10}& 2& 4&4.03E$-$01& &  44.2711   &\ion{Ar}{10}& 2& 4&3.60E$-$02& &  48.3400   &\ion{Mg}{ 9}& 1& 3&1.43E$-$01\\
  38.6961   &\ion{Ar}{10}& 2& 2&3.51E$-$02& &  44.2809   &\ion{Mg}{ 9}& 1& 3&2.29E$-$02& &  48.3851   &\ion{Si}{10}& 2& 4&4.40E$-$02\\
  38.789    &\ion{Ar}{11}& 3& 5&4.98E$-$02& &  44.2908   &\ion{Si}{ 9}& 5& 5&2.78E$-$02& &  48.4358   &\ion{Si}{10}& 2& 2&8.79E$-$02\\
 & & & & & & & & & & & & & & & & \\
  38.842    &\ion{Ar}{11}& 3& 3&1.66E$-$02& &  44.518    &\ion{Si}{10}& 2& 2&7.78E$-$03& &  48.5494   &\ion{Si}{10}& 4& 4&1.09E$-$01\\
  38.8707   &\ion{B }{ 5}& 2& 4&1.93E$-$02& &  44.657    &\ion{Si}{10}& 4& 2&7.76E$-$03& &  48.5531   &\ion{Na}{ 9}& 2& 2&1.18E$-$02\\
  38.8711   &\ion{B }{ 5}& 2& 2&9.67E$-$03& &  44.691    &\ion{Si}{10}& 2& 4&1.35E$-$02& &  48.5531   &\ion{Na}{ 9}& 2& 4&2.35E$-$02\\
  38.8821   &\ion{S }{ 9}& 5& 5&6.66E$-$02& &  44.7039   &\ion{Al}{ 9}& 2& 4&5.82E$-$02& &  48.5855   &\ion{B }{ 5}& 2& 4&2.77E$-$01\\
  38.900    &\ion{Ar}{11}& 1& 3&6.62E$-$02& &  44.719    &\ion{Si}{10}& 2& 2&2.70E$-$02& &  48.5909   &\ion{B }{ 5}& 2& 2&1.39E$-$01\\
 & & & & & & & & & & & & & & & & \\
  38.956    &\ion{Fe}{15}& 1& 3&1.09E$-$01& &  44.7249   &\ion{Na}{ 9}& 2& 2&3.68E$-$03& &  48.6003   &\ion{Si}{10}& 4& 2&2.19E$-$02\\
  38.9660   &\ion{S }{ 9}& 5& 7&6.36E$-$02& &  44.7249   &\ion{Na}{ 9}& 2& 4&7.34E$-$03& &  48.6469   &\ion{S }{ 7}& 1& 3&2.20E$-$01\\
  39.0032   &\ion{S }{ 9}& 3& 5&3.69E$-$02& &  44.7429   &\ion{Al}{ 9}& 4& 6&5.24E$-$02& &  48.7389   &\ion{Ar}{ 9}& 1& 3&2.38E$-$01\\
  39.030    &\ion{S }{11}& 1& 3&2.92E$-$01& &  44.8019   &\ion{Al}{ 9}& 4& 4&5.81E$-$03& &  49.1190   &\ion{S }{ 9}& 5& 7&2.24E$-$01\\
  39.110    &\ion{S }{11}& 3& 3&7.28E$-$02& &  44.831    &\ion{Si}{10}& 4& 4&3.37E$-$02& &  49.1316   &\ion{S }{ 9}& 5& 3&2.67E$-$03\\
 & & & & & & & & & & & & & & & & \\
  39.1297   &\ion{S }{11}& 3& 5&1.21E$-$01& &  44.859    &\ion{Si}{10}& 4& 2&6.73E$-$03& &  49.1345   &\ion{S }{ 9}& 5& 5&4.01E$-$02\\
  39.220    &\ion{S }{11}& 5& 3&7.26E$-$02& &  45.2790   &\ion{S }{ 8}& 4& 6&1.63E$-$01& &  49.3251   &\ion{S }{ 9}& 3& 3&6.66E$-$02\\
  39.2400   &\ion{S }{11}& 5& 5&2.18E$-$01& &  45.2946   &\ion{S }{ 8}& 4& 4&4.34E$-$02& &  49.3280   &\ion{S }{ 9}& 3& 5&2.00E$-$01\\
  39.2400   &\ion{S }{11}& 1& 3&8.80E$-$01& &  45.3700   &\ion{S }{ 8}& 4& 4&1.80E$-$02& &  49.3900   &\ion{S }{ 9}& 1& 3&2.66E$-$01\\
  39.3000   &\ion{S }{11}& 3& 5&6.58E$-$01& &  45.5024   &\ion{S }{ 8}& 2& 4&1.73E$-$02& &  49.4549   &\ion{B }{ 4}& 1& 3&2.56E$-$02\\
 & & & & & & & & & & & & & & & & \\
  39.3204   &\ion{S }{11}& 3& 3&2.19E$-$01& &  45.5785   &\ion{S }{ 8}& 2& 4&1.79E$-$01& &  49.9870   &\ion{Si}{ 8}& 4& 4&1.05E$-$01\\
  39.3230   &\ion{S }{11}& 5& 7&7.37E$-$01& &  46.0900   &\ion{Na}{ 9}& 2& 2&6.19E$-$03& &  50.0190   &\ion{Si}{ 8}& 4& 6&1.57E$-$01\\
  39.4112   &\ion{S }{11}& 5& 5&1.31E$-$01& &  46.0900   &\ion{Na}{ 9}& 2& 4&1.24E$-$02& &  50.2190   &\ion{Mg}{ 8}& 4& 6&2.16E$-$02\\
  39.4317   &\ion{S }{11}& 5& 3&8.75E$-$03& &  46.2120   &\ion{S }{ 7}& 1& 3&8.35E$-$02& &  50.3499   &\ion{Fe}{16}& 2& 4&1.59E$-$01\\
  39.4429   &\ion{Si}{10}& 2& 4&1.27E$-$01& &  46.3729   &\ion{S }{ 9}& 5& 7&3.40E$-$01& &  50.4347   &\ion{B }{ 4}& 1& 3&5.21E$-$02\\
 & & & & & & & & & & & & & & & & \\
  39.5520   &\ion{Si}{10}& 4& 4&1.28E$-$02& &  46.3766   &\ion{S }{ 9}& 5& 3&4.04E$-$03& &  50.5239   &\ion{Si}{10}& 2& 4&6.28E$-$01\\
  39.5520   &\ion{Si}{10}& 4& 6&1.15E$-$01& &  46.4128   &\ion{S }{ 9}& 5& 5&6.06E$-$02& &  50.5551   &\ion{Fe}{16}& 2& 2&7.93E$-$02\\
  39.668    &\ion{Mg}{10}& 2& 2&1.20E$-$02& &  46.5490   &\ion{S }{ 9}& 3& 3&1.01E$-$01& &  50.6909   &\ion{Si}{10}& 4& 6&5.62E$-$01\\
  39.668    &\ion{Mg}{10}& 2& 4&2.41E$-$02& &  46.585    &\ion{S }{ 9}& 5& 5&3.68E$-$02& &  50.7030   &\ion{Si}{10}& 4& 4&6.25E$-$02\\
  39.717    &\ion{Ar}{11}& 5& 3&4.38E$-$02& &  46.5854   &\ion{S }{ 9}& 3& 5&3.02E$-$01& &  51.2032   &\ion{S }{ 8}& 4& 4&1.16E$-$02\\
 & & & & & & & & & & & & & & & & \\
  39.947    &\ion{Ar}{11}& 3& 3&4.35E$-$02& &  46.6067   &\ion{S }{ 9}& 1& 3&4.02E$-$01& &  51.2267   &\ion{S }{ 8}& 4& 6&1.04E$-$01\\
  40.008    &\ion{Ar}{11}& 1& 3&4.34E$-$02& &  46.624    &\ion{S }{ 9}& 5& 3&1.22E$-$02& &  51.3859   &\ion{Mg}{ 8}& 2& 4&1.60E$-$02\\
  40.1710   &\ion{S }{ 9}& 5& 7&1.06E$-$01& &  46.759    &\ion{S }{ 9}& 3& 5&2.04E$-$02& &  51.4690   &\ion{S }{ 8}& 2& 4&1.16E$-$01\\
  40.2678   &\ion{C }{ 5}& 1& 3&6.48E$-$01& &  46.799    &\ion{S }{ 9}& 3& 3&1.22E$-$02& &  51.4732   &\ion{Mg}{ 8}& 4& 4&1.61E$-$03\\
  40.4722   &\ion{Si}{11}& 1& 3&2.04E$-$02& &  46.8429   &\ion{S }{ 9}& 3& 1&1.62E$-$02& &  51.4732   &\ion{Mg}{ 8}& 4& 6&1.44E$-$02\\
 & & & & & & & & & & & & & & & & \\
  40.6380   &\ion{Mg}{ 9}& 1& 3&1.29E$-$02& &  46.857    &\ion{S }{ 9}& 1& 3&4.87E$-$02& &  51.7891   &\ion{Na}{ 8}& 1& 3&3.16E$-$02\\
  40.9110   &\ion{Si}{12}& 2& 4&2.29E$-$01& &  46.891    &\ion{Si}{10}& 2& 2&4.75E$-$02& &  51.8070   &\ion{S }{ 7}& 1& 3&6.08E$-$01\\
  40.9510   &\ion{Si}{12}& 2& 2&1.14E$-$01& &  47.045    &\ion{Si}{10}& 4& 2&4.73E$-$02& &  51.9791   &\ion{Al}{10}& 1& 3&5.65E$-$01\\
  40.9960   &\ion{B }{ 5}& 2& 4&5.27E$-$02& &  47.0471   &\ion{S }{ 9}& 5& 3&1.48E$-$01& &  52.6806   &\ion{S }{ 8}& 4& 4&5.52E$-$02\\
  40.9971   &\ion{B }{ 5}& 2& 2&2.63E$-$02& &  47.0981   &\ion{S }{ 7}& 1& 3&1.34E$-$01& &  52.6807   &\ion{B }{ 4}& 1& 3&1.35E$-$01\\
 & & & & & & & & & & & & & & & & \\
  41.3570   &\ion{S }{10}& 4& 6&1.06E$-$01& &  47.1847   &\ion{S }{ 9}& 5& 3&1.09E$-$01& &  52.7028   &\ion{S }{ 8}& 4& 2&7.81E$-$02\\
  41.4760   &\ion{Ar}{ 9}& 1& 3&2.01E+00& &  47.2245   &\ion{S }{ 9}& 3& 3&1.48E$-$01& &  52.7562   &\ion{S }{ 8}& 4& 6&4.96E$-$01\\
  41.5431   &\ion{Al}{ 9}& 4& 6&2.09E$-$02& &  47.2489   &\ion{S }{ 9}& 5& 5&3.28E$-$01& &  52.7895   &\ion{S }{ 8}& 4& 4&3.90E$-$01\\
  41.5728   &\ion{Ar}{10}& 4& 2&1.27E$-$02& &  47.2840   &\ion{S }{ 9}& 1& 3&1.47E$-$01& &  52.8099   &\ion{Si}{ 9}& 3& 5&1.18E$-$01\\
  41.8030   &\ion{Mg}{ 9}& 1& 3&3.32E$-$02& &  47.3632   &\ion{S }{ 9}& 3& 3&1.09E$-$01& &  52.8380   &\ion{Si}{ 9}& 5& 7&1.32E$-$01\\
 & & & & & & & & & & & & & & & & \\
  41.8872   &\ion{Ar}{10}& 2& 2&1.26E$-$02& &  47.4230   &\ion{S }{ 9}& 1& 3&4.37E$-$01& &  52.8589   &\ion{S }{ 9}& 5& 5&2.91E$-$02\\
  42.4850   &\ion{S }{10}& 4& 2&2.76E$-$01& &  47.4279   &\ion{S }{ 9}& 3& 5&1.82E$-$01& &  52.9109   &\ion{Fe}{15}& 1& 3&4.08E$-$01\\
  42.4950   &\ion{S }{10}& 4& 4&5.52E$-$01& &  47.4329   &\ion{S }{ 9}& 5& 7&3.77E$-$01& &  52.9180   &\ion{Si}{ 9}& 5& 5&2.34E$-$02\\
  42.5431   &\ion{S }{10}& 4& 6&8.27E$-$01& &  47.4356   &\ion{S }{ 9}& 5& 5&6.73E$-$02& &  52.9553   &\ion{S }{ 8}& 4& 2&1.46E$-$01\\
  42.9345   &\ion{Ar}{10}& 4& 4&6.77E$-$03& &  47.4890   &\ion{Si}{10}& 2& 4&2.36E$-$01& &  52.9620   &\ion{S }{ 8}& 2& 4&5.49E$-$01\\
 & & & & & & & & & & & & & & & & \\
  42.9400   &\ion{Ar}{10}& 4& 6&6.09E$-$02& &  47.4985   &\ion{S }{ 9}& 5& 3&4.48E$-$03& &  52.963    &\ion{Al}{ 9}& 2& 2&8.57E$-$03\\
  42.9898   &\ion{S }{11}& 3& 5&2.65E$-$02& &  47.5190   &\ion{S }{ 8}& 4& 4&2.64E$-$02& &  52.9844   &\ion{S }{ 8}& 2& 2&3.10E$-$01\\
  43.0986   &\ion{S }{11}& 1& 3&6.34E$-$02& &  47.5450   &\ion{Si}{10}& 4& 6&2.13E$-$01& &  53.0721   &\ion{S }{ 8}& 2& 4&1.55E$-$01\\
  43.1229   &\ion{S }{11}& 5& 5&4.76E$-$02& &  47.6160   &\ion{S }{ 9}& 3& 5&3.35E$-$01& &  53.0829   &\ion{S }{ 9}& 3& 5&1.61E$-$02\\
  43.1956   &\ion{S }{11}& 3& 3&1.59E$-$02& &  47.6472   &\ion{Si}{10}& 4& 4&2.35E$-$02& &  53.101    &\ion{Al}{ 9}& 4& 2&8.55E$-$03\\
 & & & & & & & & & & & & & & & & \\
  43.2700   &\ion{Ar}{10}& 2& 4&6.72E$-$02& &  47.6544   &\ion{S }{10}& 4& 6&5.72E$-$02& &  53.2368   &\ion{Al}{ 9}& 2& 4&1.28E$-$02\\
  43.3300   &\ion{S }{11}& 5& 3&1.58E$-$02& &  47.6793   &\ion{S }{ 9}& 3& 3&1.12E$-$01& &  53.2396   &\ion{S }{ 8}& 2& 2&1.46E$-$01\\
  43.5491   &\ion{Al}{ 9}& 4& 6&4.47E$-$02& &  47.7399   &\ion{S }{ 9}& 1& 3&4.46E$-$01& &  53.2669   &\ion{Al}{ 9}& 2& 2&2.54E$-$02\\
  43.6962   &\ion{Ar}{10}& 4& 2&1.82E$-$02& &  47.7479   &\ion{S }{ 8}& 2& 4&1.05E$-$02& &  53.3757   &\ion{Al}{ 9}& 4& 4&3.18E$-$02\\
  43.7623   &\ion{Si}{11}& 1& 3&5.83E$-$01& &  47.7550   &\ion{Al}{ 9}& 2& 4&1.38E$-$01& &  53.4060   &\ion{Al}{ 9}& 4& 2&6.34E$-$03\\
 & & & & & & & & & & & & & & & & \\
  43.8429   &\ion{Mg}{ 9}& 1& 3&4.87E$-$02& &  47.7920   &\ion{S }{10}& 4& 4&3.80E$-$02& &  53.8057   &\ion{Si}{ 9}& 1& 3&3.81E$-$02\\
  43.9200   &\ion{Ar}{10}& 4& 4&9.07E$-$02& &  47.8041   &\ion{Al}{10}& 1& 3&1.72E$-$02& &  53.810    &\ion{Ne}{ 8}& 2& 2&1.14E$-$03\\
  44.0437   &\ion{Ar}{10}& 2& 2&7.23E$-$02& &  47.8560   &\ion{Al}{ 9}& 4& 6&1.24E$-$01& &  53.810    &\ion{Ne}{ 8}& 2& 4&2.28E$-$03\\
  44.0500   &\ion{Mg}{10}& 2& 2&2.84E$-$02& &  47.8668   &\ion{Al}{ 9}& 4& 4&1.38E$-$02& &  53.8120   &\ion{Mg}{ 8}& 2& 4&4.68E$-$02\\
  44.0500   &\ion{Mg}{10}& 2& 4&5.68E$-$02& &  47.9051   &\ion{S }{10}& 4& 2&1.90E$-$02& &  53.8570   &\ion{Na}{ 9}& 2& 4&5.58E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
  53.8665   &\ion{Na}{ 9}& 2& 2&2.79E$-$02& &  57.1318   &\ion{Mg}{ 8}& 4& 2&8.13E$-$04& &  60.7958   &\ion{Ne}{ 8}& 2& 4&2.30E$-$02\\
  53.8795   &\ion{Si}{ 9}& 3& 3&3.80E$-$02& &  57.3250   &\ion{Si}{ 7}& 5& 7&6.16E$-$02& &  60.8059   &\ion{Mg}{ 8}& 4& 2&3.02E$-$03\\
  53.9049   &\ion{Mg}{ 8}& 4& 6&4.21E$-$02& &  57.3710   &\ion{Mg}{ 9}& 1& 3&1.36E$-$02& &  60.8369   &\ion{Si}{ 7}& 5& 7&9.81E$-$02\\
  53.9078   &\ion{Mg}{ 8}& 4& 4&4.68E$-$03& &  57.4340   &\ion{Si}{ 7}& 5& 5&1.95E$-$02& &  60.8961   &\ion{Al}{ 9}& 2& 4&6.19E$-$01\\
  53.9920   &\ion{Si}{ 9}& 5& 3&3.80E$-$02& &  57.5221   &\ion{Be}{ 4}& 2& 4&1.07E$-$03& &  60.9890   &\ion{Si}{ 8}& 4& 2&2.55E$-$01\\
 & & & & & & & & & & & & & & & & \\
  54.0891   &\ion{S }{ 8}& 4& 4&5.52E$-$02& &  57.5222   &\ion{Be}{ 4}& 2& 2&5.35E$-$04& &  61.0191   &\ion{Si}{ 8}& 4& 4&5.10E$-$01\\
  54.1203   &\ion{S }{ 8}& 4& 6&3.85E$-$01& &  57.5672   &\ion{Si}{ 7}& 3& 5&1.08E$-$02& &  61.0206   &\ion{Mg}{ 8}& 2& 4&7.80E$-$04\\
  54.1750   &\ion{S }{ 9}& 5& 7&5.76E$-$02& &  57.6587   &\ion{Be}{ 4}& 2& 4&1.48E$-$03& &  61.0691   &\ion{Al}{ 9}& 4& 6&5.55E$-$01\\
  54.1955   &\ion{S }{ 9}& 5& 5&1.03E$-$02& &  57.6588   &\ion{Be}{ 4}& 2& 2&7.38E$-$04& &  61.0698   &\ion{Si}{ 8}& 4& 6&7.64E$-$01\\
  54.2014   &\ion{S }{ 9}& 5& 3&6.85E$-$04& &  57.7471   &\ion{Ne}{ 8}& 2& 2&6.04E$-$03& &  61.0780   &\ion{Al}{ 9}& 4& 4&6.17E$-$02\\
 & & & & & & & & & & & & & & & & \\
  54.2170   &\ion{Al}{ 8}& 3& 5&1.38E$-$01& &  57.7471   &\ion{Ne}{ 8}& 2& 4&1.21E$-$02& &  61.1438   &\ion{Mg}{ 8}& 4& 4&7.79E$-$05\\
  54.2561   &\ion{Na}{ 8}& 1& 3&8.62E$-$03& &  57.783    &\ion{Mg}{ 8}& 4& 6&5.03E$-$03& &  61.1438   &\ion{Mg}{ 8}& 4& 6&7.00E$-$04\\
  54.2579   &\ion{Al}{ 8}& 5& 7&1.54E$-$01& &  57.8508   &\ion{Be}{ 4}& 2& 2&1.06E$-$03& &  61.3061   &\ion{Si}{ 7}& 5& 7&2.16E$-$02\\
  54.2667   &\ion{S }{ 8}& 4& 4&4.27E$-$02& &  57.8508   &\ion{Be}{ 4}& 2& 4&2.12E$-$03& &  61.5023   &\ion{Si}{ 9}& 3& 5&2.76E$-$02\\
  54.2968   &\ion{Al}{ 8}& 5& 5&2.75E$-$02& &  57.8761   &\ion{Mg}{10}& 2& 4&2.18E$-$01& &  61.5935   &\ion{S }{ 8}& 4& 4&6.93E$-$03\\
 & & & & & & & & & & & & & & & & \\
  54.3018   &\ion{Mg}{ 9}& 1& 3&3.42E$-$02& &  57.9200   &\ion{Mg}{10}& 2& 2&1.08E$-$01& &  61.5992   &\ion{S }{ 8}& 4& 6&6.24E$-$02\\
  54.309    &\ion{Ne}{ 8}& 2& 2&1.59E$-$03& &  58.0582   &\ion{Al}{ 9}& 2& 4&4.23E$-$02& &  61.5999   &\ion{Si}{ 9}& 1& 3&6.62E$-$02\\
  54.309    &\ion{Ne}{ 8}& 2& 4&3.20E$-$03& &  58.1115   &\ion{Al}{ 9}& 2& 2&8.45E$-$02& &  61.6490   &\ion{Si}{ 9}& 5& 5&4.96E$-$02\\
  54.3432   &\ion{S }{ 8}& 4& 2&1.10E$-$02& &  58.1332   &\ion{Be}{ 4}& 2& 4&3.21E$-$03& &  61.6966   &\ion{Si}{ 9}& 3& 3&1.65E$-$02\\
  54.3800   &\ion{Na}{ 8}& 1& 3&5.91E$-$02& &  58.1333   &\ion{Be}{ 4}& 2& 2&1.60E$-$03& &  61.8442   &\ion{Si}{ 9}& 5& 3&1.65E$-$02\\
 & & & & & & & & & & & & & & & & \\
  54.3858   &\ion{S }{ 8}& 2& 4&2.19E$-$02& &  58.2235   &\ion{Al}{ 9}& 4& 4&1.05E$-$01& &  61.9785   &\ion{S }{ 8}& 2& 4&6.88E$-$02\\
  54.4311   &\ion{S }{ 9}& 3& 5&5.12E$-$02& &  58.2771   &\ion{Al}{ 9}& 4& 2&2.10E$-$02& &  62.08     &\ion{Fe}{13}& 3& 1&3.53E$-$02\\
  54.4370   &\ion{S }{ 9}& 3& 3&1.71E$-$02& &  58.3160   &\ion{Mg}{ 7}& 5& 7&1.61E$-$02& &  62.3531   &\ion{Fe}{13}& 1& 3&3.49E$-$01\\
  54.4621   &\ion{Si}{ 7}& 5& 5&1.91E$-$02& &  58.3880   &\ion{Si}{ 7}& 5& 3&4.13E$-$02& &  62.6247   &\ion{Mg}{ 7}& 3& 5&8.22E$-$03\\
  54.5161   &\ion{S }{ 9}& 1& 3&6.82E$-$02& &  58.4450   &\ion{Si}{ 7}& 5& 5&6.18E$-$02& &  62.641    &\ion{Na}{ 7}& 2& 4&8.85E$-$03\\
 & & & & & & & & & & & & & & & & \\
  54.5221   &\ion{Si}{ 7}& 5& 7&6.90E$-$04& &  58.5257   &\ion{Si}{ 7}& 3& 3&4.12E$-$02& &  62.6961   &\ion{Mg}{ 7}& 5& 5&1.48E$-$02\\
  54.5653   &\ion{S }{ 8}& 2& 4&4.25E$-$01& &  58.5738   &\ion{Be}{ 4}& 2& 4&5.20E$-$03& &  62.6992   &\ion{Fe}{13}& 3& 5&2.60E$-$01\\
  54.5819   &\ion{Si}{ 7}& 3& 5&1.06E$-$02& &  58.5739   &\ion{Be}{ 4}& 2& 2&2.60E$-$03& &  62.7169   &\ion{Fe}{13}& 3& 3&8.66E$-$02\\
  54.6427   &\ion{S }{ 8}& 2& 2&4.37E$-$02& &  58.5784   &\ion{Si}{ 7}& 1& 3&4.11E$-$02& &  62.725    &\ion{Na}{ 7}& 4& 4&8.84E$-$04\\
  54.6520   &\ion{S }{ 7}& 1& 3&4.43E$-$02& &  58.5792   &\ion{Si}{ 7}& 5& 5&1.07E$-$02& &  62.725    &\ion{Na}{ 7}& 4& 6&7.96E$-$03\\
 & & & & & & & & & & & & & & & & \\
  54.8531   &\ion{Mg}{ 8}& 2& 4&5.17E$-$02& &  58.5792   &\ion{Si}{ 7}& 5& 7&6.03E$-$02& &  62.7510   &\ion{Mg}{ 9}& 1& 3&5.43E$-$01\\
  54.885    &\ion{Si}{10}& 2& 2&2.44E$-$02& &  58.5830   &\ion{Si}{ 7}& 3& 5&3.43E$-$02& &  62.9628   &\ion{Fe}{13}& 5& 7&2.90E$-$01\\
  54.8860   &\ion{Mg}{ 8}& 4& 6&4.64E$-$02& &  58.7178   &\ion{Si}{ 7}& 3& 5&5.36E$-$02& &  63.0269   &\ion{S }{ 8}& 4& 2&1.87E$-$02\\
  54.9527   &\ion{Mg}{ 8}& 4& 4&5.16E$-$03& &  58.751    &\ion{Al}{ 7}& 4& 6&8.68E$-$03& &  63.0653   &\ion{Fe}{13}& 5& 5&5.16E$-$02\\
  55.0100   &\ion{Ne}{ 8}& 2& 2&2.33E$-$03& &  58.8243   &\ion{Mg}{ 8}& 4& 6&1.10E$-$02& &  63.0832   &\ion{Fe}{13}& 5& 3&3.45E$-$03\\
 & & & & & & & & & & & & & & & & \\
  55.0100   &\ion{Ne}{ 8}& 2& 4&4.68E$-$03& &  58.8362   &\ion{S }{ 8}& 4& 2&2.37E$-$02& &  63.1417   &\ion{Na}{ 7}& 2& 4&1.98E$-$02\\
  55.0388   &\ion{Si}{ 9}& 1& 3&2.79E$-$01& &  58.8848   &\ion{Si}{ 8}& 4& 2&2.92E$-$02& &  63.2271   &\ion{Na}{ 7}& 4& 4&1.97E$-$03\\
  55.0938   &\ion{Si}{ 9}& 3& 1&9.29E$-$02& &  58.8848   &\ion{Si}{ 8}& 4& 4&5.84E$-$02& &  63.2271   &\ion{Na}{ 7}& 4& 6&1.77E$-$02\\
  55.096    &\ion{Si}{10}& 4& 2&2.43E$-$02& &  58.8848   &\ion{Si}{ 8}& 4& 6&8.76E$-$02& &  63.3063   &\ion{S }{ 8}& 4& 4&9.36E$-$02\\
  55.1160   &\ion{Si}{ 9}& 3& 3&6.96E$-$02& &  58.9630   &\ion{Fe}{14}& 2& 4&2.85E$-$01& &  63.3573   &\ion{Na}{ 7}& 2& 4&5.80E$-$03\\
 & & & & & & & & & & & & & & & & \\
  55.1216   &\ion{Mg}{ 8}& 2& 4&1.08E$-$02& &  59.0378   &\ion{Mg}{ 8}& 2& 4&1.24E$-$01& &  63.3573   &\ion{Na}{ 7}& 2& 2&1.16E$-$02\\
  55.1540   &\ion{Si}{ 9}& 3& 5&1.16E$-$01& &  59.1531   &\ion{Mg}{ 8}& 4& 4&1.24E$-$02& &  63.3960   &\ion{Mg}{ 7}& 5& 7&4.11E$-$02\\
  55.2221   &\ion{Mg}{ 8}& 4& 4&2.72E$-$02& &  59.1531   &\ion{Mg}{ 8}& 4& 6&1.12E$-$01& &  63.4300   &\ion{S }{ 8}& 2& 2&7.47E$-$02\\
  55.2338   &\ion{Si}{ 9}& 5& 3&6.94E$-$02& &  59.1874   &\ion{S }{ 8}& 2& 2&2.35E$-$02& &  63.4433   &\ion{Na}{ 7}& 4& 2&2.90E$-$03\\
  55.2719   &\ion{Si}{ 9}& 5& 5&2.08E$-$01& &  59.2364   &\ion{S }{ 8}& 4& 2&1.30E$-$02& &  63.4433   &\ion{Na}{ 7}& 4& 4&1.44E$-$02\\
 & & & & & & & & & & & & & & & & \\
  55.3048   &\ion{Si}{ 9}& 1& 3&8.40E$-$01& &  59.3195   &\ion{Be}{ 4}& 2& 4&9.30E$-$03& &  63.6910   &\ion{Na}{ 7}& 2& 4&1.41E$-$02\\
  55.3558   &\ion{Si}{ 9}& 3& 5&6.29E$-$01& &  59.3197   &\ion{Be}{ 4}& 2& 2&4.65E$-$03& &  63.7131   &\ion{S }{ 8}& 2& 4&3.72E$-$02\\
  55.3828   &\ion{Si}{ 9}& 3& 3&2.09E$-$01& &  59.5792   &\ion{Fe}{14}& 4& 6&2.54E$-$01& &  63.7779   &\ion{Na}{ 7}& 4& 4&1.41E$-$03\\
  55.4012   &\ion{Si}{ 9}& 5& 7&7.04E$-$01& &  59.5924   &\ion{S }{ 8}& 2& 2&1.29E$-$02& &  63.7779   &\ion{Na}{ 7}& 4& 6&1.27E$-$02\\
  55.4746   &\ion{Si}{ 9}& 5& 5&1.26E$-$01& &  59.6258   &\ion{Fe}{14}& 4& 4&2.82E$-$02& &  63.9329   &\ion{Al}{ 8}& 1& 3&1.45E$-$01\\
 & & & & & & & & & & & & & & & & \\
  55.5017   &\ion{Si}{ 9}& 5& 3&8.37E$-$03& &  59.7589   &\ion{Na}{ 8}& 1& 3&1.36E$-$01& &  63.9697   &\ion{Al}{ 8}& 3& 5&1.09E$-$01\\
  56.0431   &\ion{Ne}{ 8}& 2& 2&3.61E$-$03& &  59.884    &\ion{Si}{ 7}& 5& 5&6.24E$-$03& &  64.0029   &\ion{Al}{ 8}& 3& 3&3.63E$-$02\\
  56.0431   &\ion{Ne}{ 8}& 2& 4&7.21E$-$03& &  60.029    &\ion{Si}{ 7}& 3& 5&3.46E$-$03& &  64.0041   &\ion{Al}{ 8}& 5& 7&1.22E$-$01\\
  56.0805   &\ion{S }{ 9}& 5& 3&4.55E$-$02& &  60.0323   &\ion{Mg}{ 7}& 1& 3&1.36E$-$02& &  64.0250   &\ion{Na}{ 7}& 2& 4&1.29E$-$02\\
  56.1495   &\ion{Al}{ 9}& 2& 2&4.40E$-$02& &  60.0722   &\ion{Mg}{ 7}& 3& 1&4.53E$-$03& &  64.0644   &\ion{Be}{ 4}& 2& 4&5.27E$-$02\\
 & & & & & & & & & & & & & & & & \\
  56.3041   &\ion{Al}{ 9}& 4& 2&4.39E$-$02& &  60.0722   &\ion{Mg}{ 7}& 3& 5&5.66E$-$03& &  64.0656   &\ion{Be}{ 4}& 2& 2&2.63E$-$02\\
  56.3328   &\ion{S }{ 9}& 3& 3&4.53E$-$02& &  60.0722   &\ion{Mg}{ 7}& 3& 3&3.40E$-$03& &  64.0808   &\ion{Al}{ 8}& 5& 5&2.18E$-$02\\
  56.4174   &\ion{S }{ 9}& 1& 3&4.52E$-$02& &  60.1379   &\ion{Mg}{ 7}& 5& 3&3.39E$-$03& &  64.1128   &\ion{Na}{ 7}& 4& 4&1.29E$-$03\\
  56.5278   &\ion{Si}{ 7}& 5& 7&7.72E$-$02& &  60.1379   &\ion{Mg}{ 7}& 5& 5&1.02E$-$02& &  64.1128   &\ion{Na}{ 7}& 4& 6&1.16E$-$02\\
  56.8990   &\ion{Al}{ 9}& 2& 4&2.23E$-$01& &  60.1614   &\ion{S }{ 7}& 1& 3&1.60E+00& &  64.1141   &\ion{Al}{ 8}& 5& 3&1.44E$-$03\\
 & & & & & & & & & & & & & & & & \\
  56.9450   &\ion{Al}{ 9}& 4& 6&2.01E$-$01& &  60.3145   &\ion{B }{ 4}& 1& 3&6.11E$-$01& &  64.1330   &\ion{Ca}{10}& 2& 2&1.94E$-$03\\
  56.9869   &\ion{Mg}{ 8}& 2& 4&1.63E$-$03& &  60.6840   &\ion{Mg}{ 8}& 2& 2&3.03E$-$03& &  64.1330   &\ion{Ca}{10}& 2& 4&3.89E$-$03\\
  57.0242   &\ion{Mg}{ 8}& 2& 2&3.26E$-$03& &  60.7430   &\ion{Be}{ 4}& 2& 4&1.93E$-$02& &  64.2430   &\ion{Mg}{ 8}& 2& 2&9.89E$-$03\\
  57.0578   &\ion{Al}{ 9}& 4& 4&2.22E$-$02& &  60.7434   &\ion{Be}{ 4}& 2& 2&9.67E$-$03& &  64.3796   &\ion{Mg}{ 8}& 4& 2&9.86E$-$03\\
  57.0943   &\ion{Mg}{ 8}& 4& 4&4.06E$-$03& &  60.7958   &\ion{Ne}{ 8}& 2& 2&1.15E$-$02& &  64.4928   &\ion{Mg}{ 8}& 2& 4&1.17E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
  64.5165   &\ion{Mg}{ 8}& 2& 2&2.35E$-$02& &  69.3948   &\ion{Na}{ 7}& 4& 4&2.31E$-$03& &  74.5740   &\ion{Mg}{ 6}& 4& 2&1.54E$-$03\\
  64.6305   &\ion{Mg}{ 8}& 4& 4&2.93E$-$02& &  69.4150   &\ion{Mg}{ 8}& 2& 4&2.06E$-$01& &  74.5740   &\ion{Mg}{ 6}& 4& 4&3.08E$-$03\\
  64.6543   &\ion{Mg}{ 8}& 4& 2&5.87E$-$03& &  69.4169   &\ion{Na}{ 7}& 4& 2&4.61E$-$04& &  74.5740   &\ion{Mg}{ 6}& 4& 6&4.62E$-$03\\
  64.7020   &\ion{Mg}{ 8}& 4& 6&1.68E$-$02& &  69.4483   &\ion{Si}{ 6}& 2& 4&8.07E$-$02& &  74.5941   &\ion{Al}{ 6}& 3& 5&3.46E$-$02\\
  64.809    &\ion{Al}{ 7}& 4& 6&1.64E$-$02& &  69.4672   &\ion{Mg}{ 8}& 4& 6&1.86E$-$01& &  74.6581   &\ion{Al}{ 6}& 5& 3&6.13E$-$04\\
 & & & & & & & & & & & & & & & & \\
  65.3061   &\ion{Al}{ 8}& 1& 3&3.61E$-$02& &  69.5745   &\ion{Mg}{ 8}& 4& 4&2.05E$-$02& &  74.6581   &\ion{Al}{ 6}& 5& 5&9.19E$-$03\\
  65.3791   &\ion{Al}{ 8}& 3& 3&3.61E$-$02& &  69.5797   &\ion{Si}{ 7}& 3& 3&1.28E$-$01& &  74.6581   &\ion{Al}{ 6}& 5& 7&5.15E$-$02\\
  65.3826   &\ion{Na}{ 7}& 2& 4&2.53E$-$02& &  69.6015   &\ion{Si}{ 7}& 5& 3&9.48E$-$02& &  74.8107   &\ion{Al}{ 6}& 3& 3&1.53E$-$02\\
  65.4741   &\ion{Na}{ 7}& 4& 4&2.52E$-$03& &  69.6321   &\ion{Si}{ 8}& 4& 6&5.98E$-$02& &  74.8107   &\ion{Al}{ 6}& 3& 5&4.59E$-$02\\
  65.4741   &\ion{Na}{ 7}& 4& 6&2.26E$-$02& &  69.6541   &\ion{Si}{ 7}& 1& 3&1.28E$-$01& &  74.8380   &\ion{Fe}{13}& 1& 3&1.01E$-$01\\
 & & & & & & & & & & & & & & & & \\
  65.4952   &\ion{Al}{ 8}& 5& 3&3.60E$-$02& &  69.6641   &\ion{Si}{ 7}& 5& 5&2.84E$-$01& &  74.8436   &\ion{Fe}{13}& 5& 5&7.57E$-$02\\
  65.8241   &\ion{Ca}{10}& 2& 2&2.92E$-$03& &  69.6854   &\ion{Fe}{14}& 2& 2&6.55E$-$02& &  74.8581   &\ion{Mg}{ 8}& 2& 4&6.07E$-$01\\
  65.8241   &\ion{Ca}{10}& 2& 4&5.83E$-$03& &  69.7900   &\ion{Si}{ 8}& 4& 4&3.98E$-$02& &  74.8609   &\ion{Na}{ 7}& 2& 4&1.22E$-$01\\
  65.850    &\ion{Ne}{ 7}& 1& 3&2.93E$-$02& &  69.7973   &\ion{Si}{ 7}& 3& 3&9.46E$-$02& &  74.8721   &\ion{Al}{ 6}& 1& 3&6.11E$-$02\\
  65.9048   &\ion{Fe}{12}& 4& 4&1.75E$-$01& &  69.8027   &\ion{Na}{ 7}& 2& 4&1.07E$-$02& &  74.9799   &\ion{Na}{ 7}& 4& 6&1.10E$-$01\\
 & & & & & & & & & & & & & & & & \\
  66.0620   &\ion{Na}{ 8}& 1& 3&3.50E$-$02& &  69.8256   &\ion{Na}{ 7}& 2& 2&2.12E$-$02& &  74.9810   &\ion{Na}{ 7}& 4& 4&1.22E$-$02\\
  66.2972   &\ion{Fe}{12}& 4& 6&2.61E$-$01& &  69.8602   &\ion{Si}{ 7}& 3& 5&1.58E$-$01& &  75.0341   &\ion{Mg}{ 8}& 4& 6&5.46E$-$01\\
  66.6214   &\ion{Al}{ 9}& 2& 2&2.51E$-$02& &  69.8722   &\ion{Si}{ 7}& 1& 3&3.78E$-$01& &  75.0436   &\ion{Mg}{ 8}& 4& 4&6.06E$-$02\\
  66.7722   &\ion{Si}{ 6}& 4& 6&6.80E$-$03& &  69.9051   &\ion{Si}{ 8}& 4& 2&1.99E$-$02& &  75.1236   &\ion{Na}{ 7}& 2& 4&2.54E$-$03\\
  66.8391   &\ion{Al}{ 9}& 4& 2&2.50E$-$02& &  69.9070   &\ion{Na}{ 7}& 4& 4&2.66E$-$02& &  75.194    &\ion{Si}{ 6}& 4& 4&1.97E$-$02\\
 & & & & & & & & & & & & & & & & \\
  67.0443   &\ion{Al}{ 8}& 1& 3&2.71E$-$01& &  69.9300   &\ion{Na}{ 7}& 4& 2&5.30E$-$03& &  75.1975   &\ion{Na}{ 7}& 4& 6&2.28E$-$03\\
  67.0961   &\ion{Al}{ 8}& 3& 1&9.02E$-$02& &  70.0236   &\ion{Si}{ 7}& 5& 5&5.48E$-$02& &  75.2445   &\ion{Na}{ 7}& 4& 4&2.53E$-$04\\
  67.1213   &\ion{Al}{ 8}& 3& 3&6.76E$-$02& &  70.0270   &\ion{Si}{ 7}& 5& 7&3.07E$-$01& &  75.2757   &\ion{Al}{ 7}& 4& 2&2.40E$-$01\\
  67.1655   &\ion{Al}{ 8}& 3& 5&1.13E$-$01& &  70.1201   &\ion{Na}{ 8}& 1& 3&9.82E$-$03& &  75.3074   &\ion{Al}{ 7}& 4& 4&4.80E$-$01\\
  67.2436   &\ion{Al}{ 8}& 5& 3&6.75E$-$02& &  70.2218   &\ion{Si}{ 7}& 3& 5&2.73E$-$01& &  75.3626   &\ion{Fe}{13}& 3& 3&2.50E$-$02\\
 & & & & & & & & & & & & & & & & \\
  67.2880   &\ion{Al}{ 8}& 5& 5&2.03E$-$01& &  70.6131   &\ion{Fe}{14}& 4& 2&6.46E$-$02& &  75.3636   &\ion{Al}{ 7}& 4& 6&7.19E$-$01\\
  67.3596   &\ion{Al}{ 8}& 1& 3&8.12E$-$01& &  70.6150   &\ion{Na}{ 9}& 2& 4&2.10E$-$01& &  75.483    &\ion{Si}{ 6}& 2& 4&7.87E$-$03\\
  67.3818   &\ion{Ne}{ 8}& 2& 2&2.71E$-$02& &  70.6399   &\ion{Na}{ 7}& 2& 4&7.66E$-$03& &  75.5881   &\ion{Fe}{10}& 4& 4&1.32E$-$02\\
  67.3818   &\ion{Ne}{ 8}& 2& 4&5.41E$-$02& &  70.6529   &\ion{Na}{ 9}& 2& 2&1.05E$-$01& &  75.6229   &\ion{Al}{ 8}& 3& 5&2.85E$-$02\\
  67.4068   &\ion{Al}{ 8}& 3& 5&6.09E$-$01& &  70.7468   &\ion{Na}{ 7}& 4& 4&7.65E$-$04& &  75.6848   &\ion{Fe}{10}& 4& 6&1.19E$-$01\\
 & & & & & & & & & & & & & & & & \\
  67.4372   &\ion{Al}{ 8}& 3& 3&2.03E$-$01& &  70.7468   &\ion{Na}{ 7}& 4& 6&6.88E$-$03& &  75.7323   &\ion{Al}{ 8}& 1& 3&6.82E$-$02\\
  67.4641   &\ion{Al}{ 8}& 5& 7&6.81E$-$01& &  70.9522   &\ion{Mg}{ 8}& 2& 4&4.03E$-$02& &  75.7650   &\ion{Ne}{ 7}& 1& 3&1.26E$-$01\\
  67.5302   &\ion{Al}{ 8}& 5& 5&1.22E$-$01& &  70.9800   &\ion{F }{ 7}& 2& 2&2.27E$-$03& &  75.7782   &\ion{Al}{ 8}& 5& 5&5.11E$-$02\\
  67.5607   &\ion{Al}{ 8}& 5& 3&8.10E$-$03& &  70.9800   &\ion{F }{ 7}& 2& 4&4.54E$-$03& &  75.8305   &\ion{Al}{ 8}& 3& 3&1.70E$-$02\\
  67.7870   &\ion{Ne}{ 7}& 1& 3&5.06E$-$03& &  71.0041   &\ion{Mg}{ 8}& 2& 2&8.04E$-$02& &  75.834    &\ion{Mg}{ 6}& 4& 6&1.31E$-$02\\
 & & & & & & & & & & & & & & & & \\
  67.9799   &\ion{Mg}{ 7}& 3& 5&2.47E$-$02& &  71.1188   &\ion{Mg}{ 8}& 4& 4&1.00E$-$01& &  75.890    &\ion{Mg}{ 6}& 4& 4&8.74E$-$03\\
  68.0640   &\ion{Mg}{ 7}& 5& 5&4.43E$-$02& &  71.1709   &\ion{Mg}{ 8}& 4& 2&2.00E$-$02& &  75.8922   &\ion{Fe}{13}& 5& 3&2.49E$-$02\\
  68.0998   &\ion{Mg}{ 7}& 3& 5&1.31E$-$01& &  71.1810   &\ion{Si}{ 6}& 4& 6&1.99E$-$01& &  75.8938   &\ion{Al}{ 8}& 3& 1&2.27E$-$02\\
  68.1438   &\ion{Mg}{ 7}& 5& 7&1.47E$-$01& &  71.2733   &\ion{Si}{ 6}& 4& 4&5.48E$-$02& &  75.9077   &\ion{Fe}{10}& 4& 2&2.21E$-$02\\
  68.1482   &\ion{Si}{ 7}& 5& 7&2.55E$-$01& &  71.3018   &\ion{Si}{ 6}& 4& 2&1.09E$-$02& &  75.9259   &\ion{Be}{ 4}& 2& 4&2.77E$-$01\\
 & & & & & & & & & & & & & & & & \\
  68.1842   &\ion{Mg}{ 7}& 5& 5&2.62E$-$02& &  71.5328   &\ion{Si}{ 6}& 2& 4&2.19E$-$02& &  75.9313   &\ion{Be}{ 4}& 2& 2&1.39E$-$01\\
  68.1900   &\ion{Si}{ 7}& 5& 5&4.55E$-$02& &  71.5615   &\ion{Si}{ 6}& 2& 2&4.37E$-$02& &  75.9867   &\ion{Al}{ 8}& 5& 3&1.70E$-$02\\
  68.3779   &\ion{Si}{ 7}& 3& 5&2.27E$-$01& &  71.9192   &\ion{Na}{ 7}& 2& 4&1.47E$-$02& &  76.0057   &\ion{Fe}{10}& 4& 4&1.10E$-$01\\
  68.4060   &\ion{Si}{ 7}& 5& 5&3.80E$-$02& &  72.0285   &\ion{S }{ 7}& 1& 3&2.43E$-$01& &  76.028    &\ion{Ca}{ 9}& 1& 3&2.40E$-$02\\
  68.4219   &\ion{Na}{ 7}& 2& 4&4.66E$-$02& &  72.0300   &\ion{Na}{ 7}& 4& 4&1.47E$-$03& &  76.4018   &\ion{Al}{ 6}& 5& 5&9.92E$-$03\\
 & & & & & & & & & & & & & & & & \\
  68.4505   &\ion{Mg}{ 8}& 2& 2&3.99E$-$02& &  72.0300   &\ion{Na}{ 7}& 4& 6&1.32E$-$02& &  76.4949   &\ion{Fe}{10}& 2& 4&1.30E$-$01\\
  68.4528   &\ion{Si}{ 7}& 5& 3&1.27E$-$02& &  72.2763   &\ion{Al}{ 7}& 4& 4&5.25E$-$02& &  76.5616   &\ion{Al}{ 6}& 3& 5&5.50E$-$03\\
  68.4969   &\ion{Ca}{10}& 2& 2&4.70E$-$03& &  72.2784   &\ion{Al}{ 7}& 4& 6&7.86E$-$02& &  76.8222   &\ion{Fe}{10}& 2& 2&8.71E$-$02\\
  68.4969   &\ion{Ca}{10}& 2& 4&9.39E$-$03& &  72.3140   &\ion{F }{ 7}& 2& 2&3.50E$-$03& &  76.9227   &\ion{Fe}{10}& 2& 4&4.35E$-$02\\
  68.5189   &\ion{Na}{ 7}& 4& 6&4.20E$-$02& &  72.3140   &\ion{F }{ 7}& 2& 4&7.01E$-$03& &  76.9687   &\ion{Mg}{ 7}& 1& 3&8.44E$-$03\\
 & & & & & & & & & & & & & & & & \\
  68.5222   &\ion{Na}{ 7}& 4& 4&4.66E$-$03& &  72.6348   &\ion{Fe}{11}& 5& 7&1.12E$-$01& &  77.0343   &\ion{Mg}{ 7}& 3& 3&2.11E$-$03\\
  68.5951   &\ion{Si}{ 7}& 3& 5&2.11E$-$02& &  72.8911   &\ion{Fe}{ 9}& 1& 3&6.35E$-$02& &  77.0343   &\ion{Mg}{ 7}& 3& 5&6.32E$-$03\\
  68.6056   &\ion{Mg}{ 8}& 4& 2&3.98E$-$02& &  72.8959   &\ion{Si}{ 6}& 4& 6&1.05E$-$02& &  77.1423   &\ion{Mg}{ 7}& 5& 3&8.42E$-$05\\
  68.6422   &\ion{Si}{ 7}& 3& 3&1.27E$-$02& &  73.1229   &\ion{Si}{ 7}& 5& 7&2.31E$-$01& &  77.1423   &\ion{Mg}{ 7}& 5& 5&1.26E$-$03\\
  68.6691   &\ion{Si}{ 7}& 3& 1&1.69E$-$02& &  73.1336   &\ion{Si}{ 7}& 5& 3&2.74E$-$03& &  77.1423   &\ion{Mg}{ 7}& 5& 7&7.07E$-$03\\
 & & & & & & & & & & & & & & & & \\
  68.7146   &\ion{Si}{ 7}& 1& 3&5.05E$-$02& &  73.1336   &\ion{Si}{ 7}& 5& 5&4.12E$-$02& &  77.2046   &\ion{Fe}{10}& 4& 4&1.96E$-$02\\
  68.8658   &\ion{Na}{ 7}& 2& 4&4.59E$-$02& &  73.1588   &\ion{Ca}{10}& 2& 4&1.68E$-$02& &  77.2254   &\ion{Na}{ 7}& 2& 2&1.17E$-$03\\
  68.9080   &\ion{Na}{ 7}& 4& 6&4.14E$-$02& &  73.1872   &\ion{Ca}{10}& 2& 2&8.38E$-$03& &  77.2660   &\ion{Na}{ 8}& 1& 3&5.17E$-$01\\
  68.9674   &\ion{Na}{ 7}& 4& 4&4.59E$-$03& &  73.3498   &\ion{Si}{ 7}& 3& 3&6.84E$-$02& &  77.3532   &\ion{Na}{ 7}& 4& 2&1.17E$-$03\\
  69.2037   &\ion{Si}{ 6}& 4& 4&8.10E$-$03& &  73.3498   &\ion{Si}{ 7}& 3& 5&2.05E$-$01& &  77.4120   &\ion{Si}{ 6}& 4& 4&8.11E$-$03\\
 & & & & & & & & & & & & & & & & \\
  69.2358   &\ion{Si}{ 6}& 4& 6&7.29E$-$02& &  73.4325   &\ion{Si}{ 7}& 1& 3&2.73E$-$01& &  77.4287   &\ion{Si}{ 6}& 4& 6&7.30E$-$02\\
  69.2919   &\ion{Na}{ 7}& 2& 4&9.24E$-$04& &  74.3286   &\ion{Fe}{13}& 3& 5&4.23E$-$02& &  77.7182   &\ion{Si}{ 6}& 2& 4&8.08E$-$02\\
  69.2972   &\ion{Ne}{ 7}& 1& 3&1.17E$-$02& &  74.4424   &\ion{Al}{ 6}& 5& 5&6.24E$-$02& &  77.8101   &\ion{Fe}{10}& 4& 4&1.86E$-$02\\
  69.3140   &\ion{Na}{ 7}& 2& 2&1.84E$-$03& &  74.4654   &\ion{F }{ 7}& 2& 2&5.88E$-$03& &  77.8652   &\ion{Fe}{10}& 4& 6&1.67E$-$01\\
  69.3852   &\ion{Si}{ 7}& 5& 3&1.28E$-$01& &  74.4654   &\ion{F }{ 7}& 2& 4&1.17E$-$02& &  77.9448   &\ion{Al}{ 6}& 5& 3&3.68E$-$04\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
  77.9448   &\ion{Al}{ 6}& 5& 5&5.52E$-$03& &  81.8920   &\ion{Si}{ 7}& 3& 5&5.27E$-$02& &  86.6520   &\ion{Na}{ 7}& 4& 6&1.70E$-$01\\
  77.9448   &\ion{Al}{ 6}& 5& 7&3.09E$-$02& &  81.9951   &\ion{Si}{ 7}& 1& 3&7.02E$-$02& &  86.7295   &\ion{F }{ 7}& 2& 4&5.21E$-$02\\
  78.1111   &\ion{Al}{ 6}& 3& 3&9.17E$-$03& &  82.0082   &\ion{Ne}{ 7}& 1& 3&3.64E$-$02& &  86.7383   &\ion{F }{ 7}& 2& 2&2.60E$-$02\\
  78.1111   &\ion{Al}{ 6}& 3& 5&2.76E$-$02& &  82.0816   &\ion{Al}{ 6}& 5& 3&1.20E$-$02& &  86.7573   &\ion{Na}{ 7}& 4& 4&1.88E$-$02\\
  78.1508   &\ion{Fe}{10}& 2& 4&7.72E$-$03& &  82.2661   &\ion{Al}{ 6}& 3& 3&1.20E$-$02& &  86.7717   &\ion{Fe}{11}& 5& 7&7.74E$-$02\\
 & & & & & & & & & & & & & & & & \\
  78.1781   &\ion{Al}{ 6}& 1& 3&3.67E$-$02& &  82.3404   &\ion{Al}{ 6}& 1& 3&1.20E$-$02& &  86.8847   &\ion{Al}{ 7}& 4& 6&6.14E$-$02\\
  78.339    &\ion{Mg}{ 7}& 1& 3&7.46E$-$02& &  82.3770   &\ion{Be}{ 3}& 1& 3&1.37E$-$02& &  87.0125   &\ion{Al}{ 5}& 4& 4&3.21E$-$03\\
  78.3566   &\ion{F }{ 7}& 2& 4&2.22E$-$02& &  82.4300   &\ion{Fe}{ 9}& 1& 3&5.48E$-$01& &  87.0201   &\ion{Al}{ 5}& 4& 6&2.88E$-$02\\
  78.3606   &\ion{F }{ 7}& 2& 2&1.11E$-$02& &  82.5975   &\ion{Mg}{ 8}& 2& 2&2.61E$-$02& &  87.0246   &\ion{Fe}{11}& 5& 5&1.37E$-$02\\
  78.407    &\ion{Mg}{ 7}& 3& 1&2.48E$-$02& &  82.7979   &\ion{Ca}{10}& 2& 4&3.56E$-$02& &  87.0587   &\ion{Al}{ 7}& 4& 4&4.09E$-$02\\
 & & & & & & & & & & & & & & & & \\
  78.407    &\ion{Mg}{ 7}& 3& 5&3.10E$-$02& &  82.8234   &\ion{Mg}{ 8}& 4& 2&2.60E$-$02& &  87.0633   &\ion{Fe}{11}& 5& 3&9.18E$-$04\\
  78.407    &\ion{Mg}{ 7}& 3& 3&1.87E$-$02& &  82.8603   &\ion{Ca}{10}& 2& 2&1.78E$-$02& &  87.1688   &\ion{Al}{ 7}& 4& 2&2.04E$-$02\\
  78.4591   &\ion{Al}{ 6}& 5& 3&9.06E$-$04& &  83.0055   &\ion{Si}{ 6}& 4& 4&6.91E$-$02& &  87.2235   &\ion{Ne}{ 7}& 1& 3&5.92E$-$03\\
  78.4591   &\ion{Al}{ 6}& 5& 5&1.36E$-$02& &  83.0790   &\ion{F }{ 6}& 1& 3&1.12E$-$02& &  87.2739   &\ion{Al}{ 5}& 2& 4&3.20E$-$02\\
  78.4591   &\ion{Al}{ 6}& 5& 7&7.61E$-$02& &  83.1283   &\ion{Si}{ 6}& 4& 6&3.81E$-$01& &  87.3317   &\ion{Al}{ 6}& 5& 3&1.14E$-$01\\
 & & & & & & & & & & & & & & & & \\
  78.519    &\ion{Mg}{ 7}& 5& 3&1.87E$-$02& &  83.2020   &\ion{Be}{ 3}& 1& 3&2.43E$-$02& &  87.5405   &\ion{Al}{ 6}& 3& 3&1.14E$-$01\\
  78.519    &\ion{Mg}{ 7}& 5& 5&5.59E$-$02& &  83.2570   &\ion{Si}{ 6}& 4& 4&4.22E$-$02& &  87.5871   &\ion{Al}{ 6}& 5& 3&8.46E$-$02\\
  78.6276   &\ion{Al}{ 6}& 3& 3&2.26E$-$02& &  83.2841   &\ion{Si}{ 6}& 4& 2&1.38E$-$02& &  87.6247   &\ion{Al}{ 6}& 1& 3&1.14E$-$01\\
  78.6276   &\ion{Al}{ 6}& 3& 5&6.77E$-$02& &  83.3576   &\ion{Si}{ 6}& 2& 4&2.76E$-$02& &  87.6516   &\ion{Al}{ 6}& 5& 5&2.53E$-$01\\
  78.6955   &\ion{Al}{ 6}& 1& 3&9.03E$-$02& &  83.5108   &\ion{Mg}{ 7}& 1& 3&2.60E$-$01& &  87.7757   &\ion{Al}{ 6}& 3& 1&1.13E$-$01\\
 & & & & & & & & & & & & & & & & \\
  78.7714   &\ion{Fe}{10}& 2& 4&1.84E$-$01& &  83.5601   &\ion{Mg}{ 7}& 3& 1&8.65E$-$02& &  87.7972   &\ion{Al}{ 6}& 3& 3&8.42E$-$02\\
  79.1325   &\ion{Mg}{ 7}& 3& 5&9.96E$-$02& &  83.5603   &\ion{Mg}{ 6}& 4& 6&1.12E$-$02& &  87.8620   &\ion{Al}{ 6}& 3& 5&1.41E$-$01\\
  79.1680   &\ion{Mg}{ 7}& 5& 7&1.11E$-$01& &  83.5881   &\ion{Mg}{ 7}& 3& 3&6.48E$-$02& &  87.8819   &\ion{Al}{ 6}& 1& 3&3.37E$-$01\\
  79.2368   &\ion{Si}{ 7}& 5& 5&2.99E$-$02& &  83.6113   &\ion{Si}{ 6}& 2& 4&4.20E$-$01& &  87.9088   &\ion{F }{ 6}& 1& 3&1.19E$-$02\\
  79.2465   &\ion{Mg}{ 7}& 5& 5&1.99E$-$02& &  83.6370   &\ion{Mg}{ 7}& 3& 5&1.08E$-$01& &  87.9947   &\ion{Fe}{11}& 3& 5&6.82E$-$02\\
 & & & & & & & & & & & & & & & & \\
  79.2638   &\ion{Si}{ 7}& 5& 3&9.97E$-$03& &  83.6386   &\ion{Si}{ 6}& 2& 2&5.49E$-$02& &  88.0342   &\ion{Fe}{11}& 3& 3&2.27E$-$02\\
  79.4357   &\ion{Na}{ 7}& 2& 2&1.27E$-$02& &  83.7152   &\ion{Mg}{ 7}& 5& 3&6.47E$-$02& &  88.053    &\ion{Na}{ 6}& 3& 5&1.88E$-$02\\
  79.4881   &\ion{Fe}{12}& 4& 6&9.41E$-$02& &  83.7643   &\ion{Mg}{ 7}& 5& 5&1.94E$-$01& &  88.079    &\ion{Ne}{ 8}& 2& 4&2.01E$-$01\\
  79.4906   &\ion{Si}{ 7}& 3& 5&1.66E$-$02& &  83.9102   &\ion{Mg}{ 7}& 1& 3&7.78E$-$01& &  88.117    &\ion{Ne}{ 8}& 2& 2&1.00E$-$01\\
  79.5178   &\ion{Si}{ 7}& 3& 3&9.93E$-$03& &  83.9586   &\ion{Mg}{ 7}& 3& 5&5.82E$-$01& &  88.143    &\ion{Na}{ 6}& 5& 5&3.39E$-$02\\
 & & & & & & & & & & & & & & & & \\
  79.5229   &\ion{Si}{ 7}& 3& 1&1.32E$-$02& &  83.9882   &\ion{Mg}{ 7}& 3& 3&1.94E$-$01& &  88.156    &\ion{Al}{ 6}& 5& 5&4.67E$-$02\\
  79.5709   &\ion{Na}{ 7}& 4& 2&1.27E$-$02& &  84.0247   &\ion{Mg}{ 7}& 5& 7&6.52E$-$01& &  88.1618   &\ion{Fe}{11}& 1& 3&9.07E$-$02\\
  79.6150   &\ion{Si}{ 7}& 1& 3&3.97E$-$02& &  84.0869   &\ion{Mg}{ 7}& 5& 5&1.16E$-$01& &  88.163    &\ion{Al}{ 6}& 5& 3&3.11E$-$03\\
  79.7588   &\ion{Na}{ 7}& 2& 4&1.06E$-$02& &  84.1166   &\ion{Mg}{ 7}& 5& 3&7.76E$-$03& &  88.163    &\ion{Al}{ 6}& 5& 7&2.61E$-$01\\
  79.7862   &\ion{Na}{ 7}& 2& 2&2.12E$-$02& &  84.4260   &\ion{F }{ 6}& 1& 3&1.72E$-$02& &  88.223    &\ion{Na}{ 6}& 1& 3&1.98E$-$01\\
 & & & & & & & & & & & & & & & & \\
  79.8167   &\ion{Mg}{ 6}& 4& 2&3.70E$-$02& &  84.7580   &\ion{Be}{ 3}& 1& 3&4.93E$-$02& &  88.248    &\ion{Na}{ 6}& 3& 5&1.48E$-$01\\
  79.8301   &\ion{Mg}{ 6}& 4& 4&7.38E$-$02& &  85.2900   &\ion{Si}{ 7}& 5& 3&4.76E$-$02& &  88.270    &\ion{Na}{ 6}& 5& 7&1.66E$-$01\\
  79.8569   &\ion{Mg}{ 6}& 4& 6&1.11E$-$01& &  85.2995   &\ion{Na}{ 7}& 2& 2&3.51E$-$02& &  88.277    &\ion{Na}{ 6}& 3& 3&4.94E$-$02\\
  79.8933   &\ion{Na}{ 7}& 2& 4&1.87E$-$02& &  85.4554   &\ion{Na}{ 7}& 4& 2&3.50E$-$02& &  88.3088   &\ion{Be}{ 3}& 1& 3&1.27E$-$01\\
  79.8951   &\ion{Na}{ 7}& 4& 4&2.65E$-$02& &  85.5176   &\ion{Al}{ 6}& 5& 7&2.09E$-$01& &  88.338    &\ion{Na}{ 6}& 5& 5&2.97E$-$02\\
 & & & & & & & & & & & & & & & & \\
  79.9226   &\ion{Na}{ 7}& 4& 2&5.31E$-$03& &  85.5249   &\ion{Al}{ 6}& 5& 3&2.49E$-$03& &  88.367    &\ion{Al}{ 5}& 4& 4&3.27E$-$02\\
  80.0083   &\ion{Na}{ 7}& 4& 6&1.68E$-$02& &  85.5659   &\ion{Al}{ 6}& 5& 5&3.73E$-$02& &  88.368    &\ion{Na}{ 6}& 5& 3&1.98E$-$03\\
  80.0218   &\ion{Fe}{12}& 4& 4&6.23E$-$02& &  85.5842   &\ion{Si}{ 7}& 3& 3&4.75E$-$02& &  88.369    &\ion{Al}{ 6}& 3& 5&2.33E$-$01\\
  80.0300   &\ion{Na}{ 7}& 4& 4&1.87E$-$03& &  85.6120   &\ion{Al}{ 5}& 4& 4&2.18E$-$02& &  88.376    &\ion{Al}{ 6}& 3& 3&7.76E$-$02\\
  80.3949   &\ion{Si}{ 6}& 4& 4&3.43E$-$02& &  85.6619   &\ion{Al}{ 5}& 4& 2&2.23E$-$02& &  88.425    &\ion{Al}{ 5}& 4& 6&9.06E$-$02\\
 & & & & & & & & & & & & & & & & \\
  80.4492   &\ion{Si}{ 6}& 4& 6&3.08E$-$01& &  85.6968   &\ion{Si}{ 7}& 1& 3&4.74E$-$02& &  88.462    &\ion{Al}{ 6}& 1& 3&3.10E$-$01\\
  80.4900   &\ion{Si}{ 6}& 4& 2&5.51E$-$02& &  85.7252   &\ion{Al}{ 6}& 3& 3&6.21E$-$02& &  88.547    &\ion{Al}{ 5}& 4& 4&1.00E$-$02\\
  80.5153   &\ion{Fe}{12}& 4& 2&3.10E$-$02& &  85.7664   &\ion{Al}{ 6}& 3& 5&1.86E$-$01& &  88.636    &\ion{Al}{ 5}& 2& 4&1.31E$-$02\\
  80.5769   &\ion{Si}{ 6}& 4& 4&2.75E$-$01& &  85.8038   &\ion{Al}{ 5}& 4& 6&9.11E$-$04& &  88.697    &\ion{Na}{ 7}& 2& 4&3.78E$-$02\\
  80.6979   &\ion{Si}{ 6}& 4& 2&1.20E$-$01& &  85.8059   &\ion{Al}{ 6}& 1& 3&2.48E$-$01& &  88.746    &\ion{Na}{ 7}& 2& 2&7.54E$-$02\\
 & & & & & & & & & & & & & & & & \\
  80.7252   &\ion{Si}{ 6}& 2& 4&3.41E$-$01& &  85.8170   &\ion{Al}{ 6}& 5& 5&3.83E$-$02& &  88.817    &\ion{Al}{ 5}& 2& 4&9.99E$-$02\\
  80.8211   &\ion{Si}{ 6}& 2& 2&2.20E$-$01& &  85.8651   &\ion{Al}{ 5}& 2& 4&8.71E$-$03& &  88.866    &\ion{Na}{ 7}& 4& 4&9.41E$-$02\\
  80.9088   &\ion{Si}{ 6}& 2& 4&1.10E$-$01& &  85.8657   &\ion{Al}{ 6}& 5& 3&1.28E$-$02& &  88.915    &\ion{Na}{ 7}& 4& 2&1.88E$-$02\\
  80.9173   &\ion{Ca}{ 9}& 1& 3&3.84E$-$02& &  85.9152   &\ion{Al}{ 5}& 2& 2&2.23E$-$02& &  89.100    &\ion{Ne}{ 6}& 4& 6&4.14E$-$02\\
  80.9513   &\ion{Mg}{ 7}& 1& 3&3.38E$-$02& &  85.9217   &\ion{Al}{ 5}& 4& 4&1.01E$-$04& &  89.188    &\ion{Fe}{11}& 5& 3&6.78E$-$02\\
 & & & & & & & & & & & & & & & & \\
  81.0239   &\ion{Mg}{ 7}& 3& 3&3.38E$-$02& &  86.0187   &\ion{Al}{ 6}& 3& 5&2.13E$-$02& &  89.9009   &\ion{F }{ 6}& 1& 3&9.69E$-$03\\
  81.0307   &\ion{Si}{ 6}& 2& 2&1.20E$-$01& &  86.0676   &\ion{Al}{ 6}& 3& 3&1.28E$-$02& &  89.950    &\ion{Ne}{ 6}& 2& 4&5.59E$-$02\\
  81.1434   &\ion{Mg}{ 7}& 5& 3&3.37E$-$02& &  86.0896   &\ion{Ne}{ 6}& 2& 4&2.61E$-$02& &  90.056    &\ion{Ne}{ 6}& 4& 4&5.59E$-$03\\
  81.5427   &\ion{Na}{ 6}& 5& 7&5.45E$-$02& &  86.0942   &\ion{Al}{ 6}& 3& 1&1.70E$-$02& &  90.056    &\ion{Ne}{ 6}& 4& 6&5.04E$-$02\\
  81.6227   &\ion{Si}{ 7}& 5& 3&7.05E$-$04& &  86.1489   &\ion{Al}{ 6}& 1& 3&5.09E$-$02& &  90.207    &\ion{Fe}{11}& 3& 3&6.71E$-$02\\
 & & & & & & & & & & & & & & & & \\
  81.6227   &\ion{Si}{ 7}& 5& 5&1.06E$-$02& &  86.1766   &\ion{Al}{ 5}& 2& 4&1.01E$-$03& &  90.341    &\ion{Fe}{11}& 1& 3&6.70E$-$02\\
  81.6227   &\ion{Si}{ 7}& 5& 7&5.92E$-$02& &  86.1868   &\ion{Ne}{ 6}& 4& 4&2.60E$-$03& &  90.631    &\ion{Al}{ 5}& 4& 4&4.72E$-$02\\
  81.6797   &\ion{F }{ 6}& 1& 3&5.62E$-$03& &  86.1868   &\ion{Ne}{ 6}& 4& 6&2.34E$-$02& &  90.646    &\ion{Al}{ 5}& 4& 6&4.66E$-$02\\
  81.8910   &\ion{Be}{ 3}& 1& 3&8.57E$-$03& &  86.5966   &\ion{Na}{ 7}& 2& 4&1.89E$-$01& &  90.700    &\ion{Al}{ 5}& 4& 2&3.38E$-$02\\
  81.8920   &\ion{Si}{ 7}& 3& 3&1.76E$-$02& &  86.6230   &\ion{F }{ 6}& 1& 3&2.43E$-$02& &  90.794    &\ion{Al}{ 5}& 4& 2&9.43E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
  90.897    &\ion{Mg}{ 6}& 4& 2&2.80E$-$02& &  95.798    &\ion{Mg}{ 5}& 5& 7&6.33E$-$02& &  99.6167   &\ion{Al}{ 5}& 2& 4&6.21E$-$02\\
  90.897    &\ion{Mg}{ 6}& 4& 4&5.61E$-$02& &  95.8318   &\ion{Al}{ 5}& 4& 4&1.12E$-$03& &  99.680    &\ion{Na}{ 6}& 5& 3&1.59E$-$02\\
  90.897    &\ion{Mg}{ 6}& 4& 6&8.42E$-$02& &  95.8323   &\ion{Al}{ 5}& 4& 6&1.01E$-$02& &  99.688    &\ion{O }{ 6}& 2& 2&5.64E$-$03\\
  90.914    &\ion{Al}{ 5}& 2& 4&1.88E$-$02& &  95.896    &\ion{Mg}{ 5}& 5& 5&1.83E$-$02& &  99.688    &\ion{O }{ 6}& 2& 4&1.13E$-$02\\
  90.9588   &\ion{F }{ 6}& 1& 3&4.58E$-$02& &  95.917    &\ion{Mg}{ 5}& 5& 3&6.09E$-$03& &  99.7658   &\ion{Al}{ 5}& 2& 4&7.65E$-$03\\
 & & & & & & & & & & & & & & & & \\
  90.984    &\ion{Al}{ 5}& 2& 2&3.37E$-$02& &  95.962    &\ion{Mg}{ 5}& 3& 3&1.88E$-$02& &  99.9660   &\ion{Si}{ 6}& 2& 4&3.86E$-$02\\
  91.078    &\ion{Al}{ 5}& 2& 2&3.76E$-$02& &  95.962    &\ion{Mg}{ 5}& 3& 5&5.64E$-$02& & 100.2552   &\ion{Be}{ 3}& 1& 3&5.55E$-$01\\
  91.110    &\ion{Ca}{ 9}& 1& 3&6.44E$-$02& &  96.0179   &\ion{Si}{ 6}& 4& 4&7.07E$-$03& & 100.471    &\ion{Na}{ 6}& 3& 5&8.96E$-$02\\
  91.274    &\ion{Fe}{21}& 1& 3&5.62E$-$02& &  96.0231   &\ion{Si}{ 6}& 4& 6&6.37E$-$02& & 100.515    &\ion{Na}{ 6}& 5& 7&1.00E$-$01\\
  91.3702   &\ion{Si}{ 6}& 4& 2&1.33E$-$02& &  96.030    &\ion{Mg}{ 5}& 1& 3&7.51E$-$02& & 100.588    &\ion{Na}{ 6}& 5& 5&1.79E$-$02\\
 & & & & & & & & & & & & & & & & \\
  91.738    &\ion{Na}{ 6}& 3& 5&5.86E$-$03& &  96.060    &\ion{Mg}{ 5}& 3& 5&1.01E$-$02& & 100.6164   &\ion{Al}{ 6}& 5& 5&3.05E$-$02\\
  91.7467   &\ion{Al}{ 5}& 4& 2&5.96E$-$03& &  96.081    &\ion{Mg}{ 5}& 3& 3&6.07E$-$03& & 100.6381   &\ion{Al}{ 6}& 5& 3&1.02E$-$02\\
  91.7971   &\ion{Si}{ 6}& 2& 2&1.32E$-$02& &  96.121    &\ion{Fe}{10}& 4& 4&1.26E$-$01& & 100.777    &\ion{Fe}{22}& 2& 4&3.58E$-$02\\
  91.836    &\ion{Na}{ 6}& 5& 5&1.06E$-$02& &  96.134    &\ion{Na}{ 6}& 1& 3&6.15E$-$03& & 100.8937   &\ion{Al}{ 6}& 3& 5&1.69E$-$02\\
  92.0374   &\ion{Al}{ 5}& 2& 2&5.94E$-$03& &  96.1489   &\ion{Al}{ 5}& 2& 4&1.12E$-$02& & 100.9156   &\ion{Al}{ 6}& 3& 3&1.01E$-$02\\
 & & & & & & & & & & & & & & & & \\
  92.432    &\ion{Mg}{ 5}& 5& 3&9.66E$-$03& &  96.149    &\ion{Mg}{ 5}& 1& 3&2.43E$-$02& & 100.9247   &\ion{Al}{ 6}& 3& 1&1.35E$-$02\\
  92.432    &\ion{Mg}{ 5}& 5& 5&2.90E$-$02& &  96.198    &\ion{Na}{ 6}& 3& 3&1.53E$-$03& & 100.95     &\ion{Mg}{ 5}& 5& 3&1.35E$-$03\\
  92.584    &\ion{Mg}{ 5}& 3& 5&1.61E$-$02& &  96.198    &\ion{Na}{ 6}& 3& 5&4.61E$-$03& & 100.95     &\ion{Mg}{ 5}& 5& 5&4.06E$-$03\\
  92.584    &\ion{Mg}{ 5}& 3& 3&9.64E$-$03& &  96.306    &\ion{Na}{ 6}& 5& 3&6.14E$-$05& & 101.0274   &\ion{Al}{ 6}& 1& 3&4.05E$-$02\\
  92.6260   &\ion{Al}{ 6}& 5& 7&2.29E$-$01& &  96.306    &\ion{Na}{ 6}& 5& 5&9.21E$-$04& & 101.13     &\ion{Mg}{ 5}& 3& 1&1.80E$-$03\\
 & & & & & & & & & & & & & & & & \\
  92.6393   &\ion{Al}{ 6}& 5& 5&4.08E$-$02& &  96.306    &\ion{Na}{ 6}& 5& 7&5.16E$-$03& & 101.13     &\ion{Mg}{ 5}& 3& 5&2.24E$-$03\\
  92.6409   &\ion{Al}{ 6}& 5& 3&2.72E$-$03& &  96.4399   &\ion{Si}{ 5}& 1& 3&1.08E+00& & 101.13     &\ion{Mg}{ 5}& 3& 3&1.35E$-$03\\
  92.648    &\ion{Mg}{ 5}& 1& 3&3.86E$-$02& &  96.4895   &\ion{Si}{ 6}& 2& 4&7.04E$-$02& & 101.21     &\ion{Mg}{ 5}& 1& 3&5.39E$-$03\\
  92.8743   &\ion{Al}{ 6}& 3& 5&2.03E$-$01& &  96.786    &\ion{Fe}{10}& 2& 2&9.93E$-$02& & 101.220    &\ion{Ne}{ 6}& 2& 4&9.29E$-$03\\
  92.8760   &\ion{Al}{ 6}& 3& 3&6.79E$-$02& &  96.840    &\ion{O }{ 6}& 2& 2&3.37E$-$03& & 101.354    &\ion{Ne}{ 6}& 4& 4&2.32E$-$02\\
 & & & & & & & & & & & & & & & & \\
  92.9707   &\ion{Al}{ 6}& 1& 3&2.71E$-$01& &  96.840    &\ion{O }{ 6}& 2& 4&6.74E$-$03& & 101.420    &\ion{Ne}{ 6}& 2& 4&1.97E$-$02\\
  93.0300   &\ion{O }{ 6}& 2& 2&1.07E$-$03& &  97.392    &\ion{Mg}{ 5}& 5& 3&5.53E$-$04& & 101.540    &\ion{Ne}{ 6}& 4& 6&1.77E$-$02\\
  93.0300   &\ion{O }{ 6}& 2& 4&2.14E$-$03& &  97.392    &\ion{Mg}{ 5}& 5& 5&8.29E$-$03& & 101.550    &\ion{Fe}{19}& 5& 3&2.37E$-$02\\
  93.0330   &\ion{Fe}{15}& 1& 3&1.28E$-$03& &  97.392    &\ion{Mg}{ 5}& 5& 7&4.64E$-$02& & 101.555    &\ion{Ne}{ 6}& 4& 4&1.97E$-$03\\
  93.4690   &\ion{Fe}{ 8}& 4& 6&7.30E$-$02& &  97.495    &\ion{Ne}{ 7}& 1& 3&4.86E$-$01& & 102.0670   &\ion{Ca}{ 8}& 2& 4&4.88E$-$03\\
 & & & & & & & & & & & & & & & & \\
  93.6160   &\ion{Fe}{ 8}& 6& 8&6.95E$-$02& &  97.561    &\ion{Mg}{ 5}& 3& 3&1.38E$-$02& & 102.224    &\ion{Fe}{21}& 5& 3&5.02E$-$02\\
  93.6297   &\ion{Fe}{ 8}& 6& 6&3.47E$-$03& &  97.561    &\ion{Mg}{ 5}& 3& 5&4.14E$-$02& & 102.226    &\ion{Fe}{22}& 2& 2&2.28E$-$02\\
  93.653    &\ion{Al}{ 5}& 4& 4&4.91E$-$02& &  97.593    &\ion{Fe}{10}& 2& 4&4.94E$-$02& & 102.2719   &\ion{Li}{ 3}& 2& 4&1.07E$-$03\\
  93.755    &\ion{Al}{ 5}& 4& 6&1.71E$-$01& &  97.632    &\ion{Mg}{ 5}& 1& 3&5.51E$-$02& & 102.2720   &\ion{Li}{ 3}& 2& 2&5.35E$-$04\\
  93.856    &\ion{Al}{ 5}& 4& 4&1.90E$-$02& &  97.871    &\ion{Fe}{21}& 3& 3&5.25E$-$02& & 102.4820   &\ion{Ca}{ 8}& 4& 6&4.38E$-$03\\
 & & & & & & & & & & & & & & & & \\
  93.882    &\ion{Al}{ 5}& 4& 2&9.79E$-$03& &  98.131    &\ion{Ne}{ 6}& 2& 4&1.22E$-$01& & 102.5148   &\ion{Li}{ 3}& 2& 4&1.48E$-$03\\
  93.9150   &\ion{O }{ 6}& 2& 2&1.49E$-$03& &  98.232    &\ion{Mg}{ 5}& 5& 3&9.98E$-$03& & 102.5149   &\ion{Li}{ 3}& 2& 2&7.38E$-$04\\
  93.9150   &\ion{O }{ 6}& 2& 4&2.99E$-$03& &  98.257    &\ion{Ne}{ 6}& 4& 4&1.22E$-$02& & 102.5178   &\ion{Ca}{ 8}& 4& 4&4.86E$-$04\\
  93.9230   &\ion{Fe}{18}& 4& 2&5.21E$-$02& &  98.257    &\ion{Ne}{ 6}& 4& 6&1.10E$-$01& & 102.8563   &\ion{Li}{ 3}& 2& 4&2.12E$-$03\\
  93.956    &\ion{Al}{ 5}& 2& 4&1.96E$-$02& &  98.269    &\ion{Mg}{ 5}& 5& 5&2.99E$-$02& & 102.8564   &\ion{Li}{ 3}& 2& 2&1.06E$-$03\\
 & & & & & & & & & & & & & & & & \\
  93.968    &\ion{Fe}{10}& 4& 4&8.77E$-$03& &  98.3710   &\ion{Fe}{ 8}& 4& 6&1.06E$-$01& & 103.004    &\ion{Na}{ 6}& 1& 3&3.08E$-$02\\
  94.012    &\ion{Fe}{10}& 4& 6&7.90E$-$02& &  98.404    &\ion{Mg}{ 5}& 3& 3&9.96E$-$03& & 103.078    &\ion{Na}{ 6}& 3& 3&3.08E$-$02\\
  94.160    &\ion{Al}{ 5}& 2& 4&1.90E$-$01& &  98.441    &\ion{Mg}{ 5}& 3& 5&1.66E$-$02& & 103.201    &\ion{Na}{ 6}& 5& 3&3.07E$-$02\\
  94.186    &\ion{Al}{ 5}& 2& 2&3.90E$-$02& &  98.476    &\ion{Mg}{ 5}& 1& 3&3.98E$-$02& & 103.3585   &\ion{Li}{ 3}& 2& 4&3.21E$-$03\\
  94.288    &\ion{Na}{ 7}& 2& 4&5.92E$-$01& &  98.5480   &\ion{Fe}{ 8}& 6& 8&1.01E$-$01& & 103.3586   &\ion{Li}{ 3}& 2& 2&1.60E$-$03\\
 & & & & & & & & & & & & & & & & \\
  94.468    &\ion{Na}{ 7}& 4& 6&5.32E$-$01& &  98.5490   &\ion{Fe}{ 8}& 6& 6&5.02E$-$03& & 103.8078   &\ion{Al}{ 5}& 4& 4&2.37E$-$02\\
  94.479    &\ion{Na}{ 7}& 4& 4&5.91E$-$02& &  98.6260   &\ion{Mg}{ 5}& 5& 3&3.90E$-$04& & 103.8820   &\ion{Al}{ 5}& 4& 6&2.13E$-$01\\
  94.676    &\ion{Ne}{ 6}& 2& 4&1.03E$-$04& &  98.6293   &\ion{Mg}{ 5}& 5& 5&5.86E$-$03& & 103.9020   &\ion{Mg}{ 5}& 5& 7&1.31E$-$01\\
  94.794    &\ion{Ne}{ 6}& 4& 4&1.03E$-$05& &  98.6350   &\ion{Mg}{ 5}& 5& 7&3.28E$-$02& & 103.9061   &\ion{Mg}{ 5}& 5& 3&1.56E$-$03\\
  94.794    &\ion{Ne}{ 6}& 4& 6&9.25E$-$05& &  98.7998   &\ion{Mg}{ 5}& 3& 3&9.74E$-$03& & 103.9061   &\ion{Mg}{ 5}& 5& 5&2.33E$-$02\\
 & & & & & & & & & & & & & & & & \\
  95.0820   &\ion{O }{ 6}& 2& 2&2.18E$-$03& &  98.8031   &\ion{Mg}{ 5}& 3& 5&2.93E$-$02& & 103.9368   &\ion{Fe}{18}& 2& 2&4.71E$-$02\\
  95.0820   &\ion{O }{ 6}& 2& 4&4.37E$-$03& &  98.8720   &\ion{Mg}{ 5}& 1& 3&3.89E$-$02& & 103.9378   &\ion{Mg}{ 5}& 5& 3&1.56E$-$03\\
  95.258    &\ion{Mg}{ 7}& 3& 5&2.95E$-$02& &  99.0964   &\ion{Si}{ 6}& 4& 2&1.95E$-$02& & 103.9390   &\ion{Mg}{ 5}& 5& 5&2.33E$-$02\\
  95.339    &\ion{Fe}{10}& 4& 2&2.53E$-$02& &  99.1992   &\ion{Al}{ 5}& 4& 2&3.84E$-$03& & 103.9420   &\ion{Mg}{ 5}& 5& 7&1.31E$-$01\\
  95.374    &\ion{Fe}{10}& 2& 4&8.65E$-$02& &  99.2201   &\ion{F }{ 6}& 1& 3&1.11E$-$01& & 103.9892   &\ion{Al}{ 5}& 4& 2&4.15E$-$02\\
 & & & & & & & & & & & & & & & & \\
  95.383    &\ion{Mg}{ 7}& 1& 3&7.04E$-$02& &  99.2763   &\ion{Al}{ 5}& 4& 4&6.23E$-$03& & 104.05     &\ion{Al}{ 6}& 5& 3&7.17E$-$04\\
  95.385    &\ion{Mg}{ 6}& 4& 2&2.10E$-$01& &  99.2905   &\ion{Al}{ 5}& 4& 6&5.61E$-$02& & 104.05     &\ion{Al}{ 6}& 5& 5&1.08E$-$02\\
  95.421    &\ion{Mg}{ 6}& 4& 4&4.21E$-$01& &  99.4243   &\ion{Al}{ 5}& 4& 4&1.92E$-$02& & 104.05     &\ion{Al}{ 6}& 5& 7&6.02E$-$02\\
  95.423    &\ion{Mg}{ 7}& 5& 5&5.28E$-$02& &  99.4599   &\ion{Si}{ 6}& 4& 4&9.72E$-$02& & 104.0726   &\ion{Al}{ 5}& 4& 4&2.07E$-$01\\
  95.483    &\ion{Mg}{ 6}& 4& 6&6.29E$-$01& &  99.496    &\ion{Na}{ 6}& 1& 3&6.40E$-$02& & 104.0990   &\ion{Mg}{ 5}& 3& 3&3.89E$-$02\\
 & & & & & & & & & & & & & & & & \\
  95.484    &\ion{Mg}{ 7}& 3& 3&1.76E$-$02& &  99.501    &\ion{Na}{ 6}& 3& 5&2.67E$-$02& & 104.0990   &\ion{Mg}{ 5}& 3& 5&1.17E$-$01\\
  95.556    &\ion{Mg}{ 7}& 3& 1&2.35E$-$02& &  99.5390   &\ion{Al}{ 5}& 2& 2&1.53E$-$02& & 104.1217   &\ion{Al}{ 5}& 4& 2&1.02E$-$01\\
  95.650    &\ion{Mg}{ 7}& 5& 3&1.76E$-$02& &  99.565    &\ion{Na}{ 6}& 3& 3&1.60E$-$02& & 104.1308   &\ion{Mg}{ 5}& 3& 3&3.89E$-$02\\
  95.798    &\ion{Mg}{ 5}& 5& 3&7.53E$-$04& &  99.5988   &\ion{Si}{ 6}& 2& 2&7.76E$-$02& & 104.1320   &\ion{Mg}{ 5}& 3& 5&1.17E$-$01\\
  95.798    &\ion{Mg}{ 5}& 5& 5&1.13E$-$02& &  99.616    &\ion{Na}{ 6}& 5& 5&4.79E$-$02& & 104.1419   &\ion{Li}{ 3}& 2& 4&5.20E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 104.1420   &\ion{Li}{ 3}& 2& 2&2.60E$-$03& & 109.800    &\ion{Mg}{ 5}& 5& 3&1.08E$-$02& & 113.4578   &\ion{Ca}{ 8}& 4& 4&4.32E$-$03\\
 104.1791   &\ion{Mg}{ 5}& 1& 3&1.56E$-$01& & 109.8442   &\ion{Al}{ 6}& 3& 3&4.89E$-$02& & 113.463    &\ion{Fe}{ 8}& 4& 4&1.15E$-$03\\
 104.1800   &\ion{Al}{ 5}& 2& 4&2.37E$-$01& & 109.952    &\ion{Fe}{19}& 1& 3&8.76E$-$02& & 113.699    &\ion{Mg}{ 5}& 5& 3&9.70E$-$02\\
 104.2109   &\ion{Mg}{ 5}& 1& 3&1.56E$-$01& & 109.9768   &\ion{Al}{ 6}& 1& 3&4.89E$-$02& & 113.700    &\ion{Fe}{ 8}& 6& 4&8.47E$-$05\\
 104.34     &\ion{Al}{ 6}& 3& 3&1.79E$-$02& & 110.015    &\ion{Mg}{ 5}& 3& 3&1.08E$-$02& & 113.763    &\ion{Fe}{ 8}& 4& 6&5.43E$-$02\\
 & & & & & & & & & & & & & & & & \\
 104.34     &\ion{Al}{ 6}& 3& 5&5.36E$-$02& & 110.104    &\ion{Mg}{ 5}& 1& 3&1.08E$-$02& & 113.9046   &\ion{Li}{ 3}& 2& 4&5.27E$-$02\\
 104.3628   &\ion{Al}{ 5}& 2& 2&1.66E$-$01& & 110.224    &\ion{Ne}{ 5}& 1& 3&2.43E$-$02& & 113.9057   &\ion{Li}{ 3}& 2& 2&2.63E$-$02\\
 104.4467   &\ion{Al}{ 5}& 2& 4&8.26E$-$02& & 110.275    &\ion{Ne}{ 5}& 3& 1&8.09E$-$03& & 113.930    &\ion{Mg}{ 5}& 3& 3&9.68E$-$02\\
 104.46     &\ion{Al}{ 6}& 1& 3&7.14E$-$02& & 110.275    &\ion{Ne}{ 5}& 3& 5&1.01E$-$02& & 113.988    &\ion{Mg}{ 5}& 5& 3&7.17E$-$02\\
 104.4962   &\ion{Al}{ 5}& 2& 2&1.02E$-$01& & 110.275    &\ion{Ne}{ 5}& 3& 3&6.07E$-$03& & 114.001    &\ion{Fe}{ 8}& 6& 6&2.58E$-$03\\
 & & & & & & & & & & & & & & & & \\
 104.8130   &\ion{O }{ 6}& 2& 2&1.06E$-$02& & 110.360    &\ion{Ne}{ 5}& 5& 3&6.07E$-$03& & 114.026    &\ion{Mg}{ 5}& 1& 3&9.67E$-$02\\
 104.8130   &\ion{O }{ 6}& 2& 4&2.13E$-$02& & 110.360    &\ion{Ne}{ 5}& 5& 5&1.82E$-$02& & 114.052    &\ion{Mg}{ 5}& 5& 5&2.15E$-$01\\
 104.8380   &\ion{Fe}{ 7}& 7& 9&2.49E$-$02& & 110.421    &\ion{Ne}{ 5}& 5& 7&5.96E$-$02& & 114.07     &\ion{Ne}{ 6}& 2& 4&3.46E$-$02\\
 104.8873   &\ion{F }{ 6}& 1& 3&4.00E$-$02& & 110.7707   &\ion{Mg}{ 5}& 5& 3&1.91E$-$03& & 114.13     &\ion{Ne}{ 6}& 2& 2&6.92E$-$02\\
 104.9721   &\ion{Fe}{ 7}& 9&11&2.53E$-$02& & 110.8022   &\ion{Mg}{ 5}& 5& 5&2.87E$-$02& & 114.197    &\ion{Mg}{ 5}& 3& 1&9.53E$-$02\\
 & & & & & & & & & & & & & & & & \\
 104.9789   &\ion{Fe}{ 7}& 9& 9&1.29E$-$03& & 110.8461   &\ion{Mg}{ 5}& 5& 7&1.61E$-$01& & 114.220    &\ion{Mg}{ 5}& 3& 3&7.16E$-$02\\
 105.114    &\ion{Na}{ 7}& 2& 2&2.71E$-$02& & 110.963    &\ion{Ca}{10}& 2& 4&1.07E$-$01& & 114.24     &\ion{Ne}{ 6}& 4& 4&8.65E$-$02\\
 105.351    &\ion{Na}{ 7}& 4& 2&2.70E$-$02& & 110.9899   &\ion{Mg}{ 5}& 3& 3&4.77E$-$02& & 114.284    &\ion{Mg}{ 5}& 3& 5&1.19E$-$01\\
 105.4677   &\ion{Li}{ 3}& 2& 4&9.30E$-$03& & 111.0216   &\ion{Mg}{ 5}& 3& 5&1.43E$-$01& & 114.30     &\ion{Ne}{ 6}& 4& 2&1.72E$-$02\\
 105.4679   &\ion{Li}{ 3}& 2& 2&4.65E$-$03& & 111.0810   &\ion{Mg}{ 5}& 1& 3&1.91E$-$01& & 114.317    &\ion{Mg}{ 5}& 1& 3&2.86E$-$01\\
 & & & & & & & & & & & & & & & & \\
 106.278    &\ion{Na}{ 5}& 4& 4&1.09E$-$01& & 111.099    &\ion{Ne}{ 6}& 2& 4&1.68E$-$01& & 114.358    &\ion{O }{ 5}& 1& 3&1.02E$-$02\\
 106.2850   &\ion{Fe}{ 7}& 7& 9&3.42E$-$02& & 111.162    &\ion{Ne}{ 6}& 4& 6&1.52E$-$01& & 114.41     &\ion{Fe}{22}& 4& 4&7.90E$-$02\\
 106.302    &\ion{Na}{ 5}& 4& 6&1.64E$-$01& & 111.1891   &\ion{Mg}{ 5}& 5& 5&3.80E$-$02& & 114.429    &\ion{F }{ 5}& 2& 4&5.03E$-$03\\
 106.317    &\ion{Fe}{19}& 3& 1&3.02E$-$02& & 111.199    &\ion{Ca}{10}& 2& 2&5.33E$-$02& & 114.527    &\ion{F }{ 5}& 4& 4&5.03E$-$04\\
 106.4180   &\ion{Fe}{ 7}& 9&11&3.46E$-$02& & 111.2394   &\ion{Mg}{ 5}& 5& 3&1.27E$-$02& & 114.527    &\ion{F }{ 5}& 4& 6&4.53E$-$03\\
 & & & & & & & & & & & & & & & & \\
 106.4298   &\ion{Fe}{ 7}& 9& 9&1.77E$-$03& & 111.261    &\ion{Ne}{ 6}& 4& 4&1.68E$-$02& & 114.759    &\ion{Mg}{ 5}& 5& 3&2.43E$-$03\\
 107.014    &\ion{Na}{ 6}& 1& 3&2.47E$-$01& & 111.4099   &\ion{Mg}{ 5}& 3& 5&2.11E$-$02& & 114.764    &\ion{Mg}{ 5}& 5& 5&3.65E$-$02\\
 107.062    &\ion{Na}{ 6}& 3& 1&8.23E$-$02& & 111.4605   &\ion{Mg}{ 5}& 3& 3&1.27E$-$02& & 114.782    &\ion{Mg}{ 5}& 5& 7&2.04E$-$01\\
 107.094    &\ion{Na}{ 6}& 3& 3&6.18E$-$02& & 111.4860   &\ion{Mg}{ 5}& 3& 1&1.69E$-$02& & 114.994    &\ion{Mg}{ 5}& 3& 3&6.07E$-$02\\
 107.156    &\ion{Na}{ 6}& 3& 5&1.03E$-$01& & 111.552    &\ion{Mg}{ 6}& 4& 6&6.25E$-$02& & 114.999    &\ion{Mg}{ 5}& 3& 5&1.83E$-$01\\
 & & & & & & & & & & & & & & & & \\
 107.227    &\ion{Na}{ 6}& 5& 3&6.17E$-$02& & 111.5523   &\ion{Mg}{ 5}& 1& 3&5.05E$-$02& & 115.092    &\ion{Mg}{ 5}& 1& 3&2.42E$-$01\\
 107.289    &\ion{Na}{ 6}& 5& 5&1.85E$-$01& & 111.6040   &\ion{Fe}{ 7}& 7& 9&7.59E$-$02& & 115.15     &\ion{Fe}{21}& 3& 5&2.07E$-$02\\
 107.5530   &\ion{Na}{ 6}& 1& 3&7.35E$-$01& & 111.6390   &\ion{Fe}{ 7}& 5& 7&8.09E$-$02& & 115.8215   &\ion{O }{ 6}& 2& 4&4.94E$-$02\\
 107.61     &\ion{Na}{ 6}& 3& 5&5.52E$-$01& & 111.6906   &\ion{Fe}{ 7}& 7& 9&2.46E$-$03& & 115.8301   &\ion{O }{ 6}& 2& 2&2.47E$-$02\\
 107.6338   &\ion{Na}{ 6}& 3& 3&1.84E$-$01& & 111.695    &\ion{Fe}{19}& 3& 3&2.15E$-$02& & 116.161    &\ion{O }{ 5}& 1& 3&1.39E$-$02\\
 & & & & & & & & & & & & & & & & \\
 107.683    &\ion{Na}{ 6}& 5& 7&6.18E$-$01& & 111.7388   &\ion{Fe}{ 7}& 5& 7&3.41E$-$03& & 116.196    &\ion{Fe}{ 8}& 4& 6&1.12E$-$01\\
 107.7113   &\ion{Al}{ 5}& 4& 4&7.35E$-$02& & 111.7415   &\ion{Fe}{ 7}& 9&11&7.69E$-$02& & 116.29     &\ion{Fe}{22}& 4& 2&2.01E$-$02\\
 107.74     &\ion{Na}{ 6}& 5& 5&1.10E$-$01& & 111.746    &\ion{Mg}{ 6}& 4& 4&4.16E$-$02& & 116.444    &\ion{Fe}{ 8}& 6& 6&5.33E$-$03\\
 107.7685   &\ion{Na}{ 6}& 5& 3&7.35E$-$03& & 111.7636   &\ion{Fe}{ 7}& 9& 9&3.93E$-$03& & 116.808    &\ion{Fe}{ 7}& 5& 7&1.62E$-$06\\
 107.8680   &\ion{Fe}{ 8}& 4& 6&1.98E$-$01& & 111.7671   &\ion{Fe}{ 7}& 5& 5&2.73E$-$02& & 116.912    &\ion{Fe}{ 7}& 5& 3&3.08E$-$04\\
 & & & & & & & & & & & & & & & & \\
 107.9461   &\ion{Al}{ 5}& 4& 6&3.53E$-$01& & 111.7702   &\ion{Fe}{ 7}& 7& 7&5.05E$-$03& & 116.951    &\ion{Fe}{ 7}& 7& 7&4.06E$-$05\\
 107.9988   &\ion{Li}{ 3}& 2& 4&1.93E$-$02& & 111.8505   &\ion{Fe}{ 7}& 9& 9&2.87E$-$02& & 116.970    &\ion{Fe}{ 7}& 7& 9&4.22E$-$04\\
 107.9992   &\ion{Li}{ 3}& 2& 2&9.67E$-$03& & 111.864    &\ion{Mg}{ 6}& 4& 2&2.08E$-$02& & 116.992    &\ion{Fe}{ 7}& 5& 7&4.50E$-$04\\
 108.0037   &\ion{Al}{ 5}& 4& 2&1.47E$-$02& & 111.8703   &\ion{Fe}{ 7}& 7& 7&2.57E$-$02& & 117.106    &\ion{Fe}{ 7}& 9&11&4.27E$-$04\\
 108.008    &\ion{Ne}{ 5}& 3& 5&2.45E$-$02& & 111.879    &\ion{Na}{ 5}& 4& 6&1.36E$-$02& & 117.127    &\ion{Fe}{ 7}& 9& 7&3.65E$-$04\\
 & & & & & & & & & & & & & & & & \\
 108.0576   &\ion{Al}{ 5}& 4& 4&3.92E$-$02& & 111.8986   &\ion{Fe}{ 7}& 7& 5&2.43E$-$03& & 117.135    &\ion{Fe}{ 7}& 7& 9&4.27E$-$03\\
 108.0770   &\ion{Fe}{ 8}& 6& 8&1.88E$-$01& & 111.9304   &\ion{Fe}{ 7}& 9& 7&6.23E$-$05& & 117.136    &\ion{Fe}{ 7}& 7& 7&2.81E$-$05\\
 108.0821   &\ion{Fe}{ 8}& 6& 6&9.40E$-$03& & 112.0307   &\ion{Fe}{ 7}& 9& 7&1.91E$-$03& & 117.138    &\ion{Fe}{ 7}& 5& 7&5.91E$-$03\\
 108.090    &\ion{Ne}{ 5}& 5& 5&4.89E$-$03& & 112.077    &\ion{Na}{ 5}& 4& 2&4.52E$-$03& & 117.146    &\ion{Fe}{ 7}& 9& 9&2.19E$-$05\\
 108.1121   &\ion{Al}{ 5}& 2& 4&2.93E$-$02& & 112.2530   &\ion{Fe}{ 8}& 4& 6&9.32E$-$03& & 117.17     &\ion{Fe}{22}& 2& 2&6.17E$-$02\\
 & & & & & & & & & & & & & & & & \\
 108.122    &\ion{Fe}{21}& 1& 3&5.31E$-$02& & 112.4716   &\ion{Fe}{ 8}& 4& 4&8.37E$-$02& & 117.173    &\ion{F }{ 5}& 2& 2&4.48E$-$04\\
 108.355    &\ion{Fe}{19}& 5& 5&6.67E$-$02& & 112.4848   &\ion{Fe}{ 8}& 6& 6&8.68E$-$02& & 117.174    &\ion{Fe}{ 7}& 5& 5&4.72E$-$02\\
 108.3818   &\ion{Fe}{ 7}& 7& 9&4.95E$-$02& & 112.7044   &\ion{Fe}{ 8}& 6& 4&6.19E$-$03& & 117.197    &\ion{Fe}{ 8}& 6& 8&1.05E$-$01\\
 108.4067   &\ion{Al}{ 5}& 2& 2&5.85E$-$02& & 112.8301   &\ion{F }{ 6}& 1& 3&2.19E$-$03& & 117.228    &\ion{F }{ 5}& 2& 4&2.23E$-$04\\
 108.4328   &\ion{Fe}{ 7}& 7& 9&2.22E$-$03& & 112.9059   &\ion{Ca}{ 8}& 2& 4&4.34E$-$02& & 117.275    &\ion{F }{ 5}& 4& 2&1.12E$-$04\\
 & & & & & & & & & & & & & & & & \\
 108.4610   &\ion{Al}{ 5}& 2& 4&3.91E$-$01& & 112.932    &\ion{Fe}{ 8}& 6& 8&5.21E$-$02& & 117.282    &\ion{Fe}{ 7}& 7& 7&4.46E$-$02\\
 108.4959   &\ion{Fe}{ 7}& 5& 7&3.07E$-$03& & 112.9415   &\ion{F }{ 7}& 2& 4&1.90E$-$01& & 117.311    &\ion{Fe}{ 7}& 9& 9&4.97E$-$02\\
 108.5180   &\ion{Fe}{ 7}& 9&11&5.01E$-$02& & 112.9780   &\ion{F }{ 7}& 2& 2&9.52E$-$02& & 117.312    &\ion{Fe}{ 7}& 9& 7&3.46E$-$07\\
 108.5323   &\ion{Fe}{ 7}& 9& 9&2.56E$-$03& & 113.080    &\ion{Fe}{ 8}& 4& 6&1.28E$-$04& & 117.318    &\ion{Fe}{ 7}& 7& 5&4.21E$-$03\\
 108.5835   &\ion{Fe}{ 7}& 9& 9&2.58E$-$02& & 113.2396   &\ion{F }{ 5}& 2& 4&1.50E$-$03& & 117.331    &\ion{F }{ 5}& 4& 4&5.58E$-$04\\
 & & & & & & & & & & & & & & & & \\
 108.6198   &\ion{Fe}{ 7}& 7& 7&2.31E$-$02& & 113.2593   &\ion{F }{ 5}& 2& 2&2.99E$-$03& & 117.458    &\ion{Fe}{ 7}& 9& 7&3.31E$-$03\\
 108.7710   &\ion{Fe}{ 7}& 9& 7&1.72E$-$03& & 113.315    &\ion{Fe}{ 8}& 6& 6&1.19E$-$03& & 117.50     &\ion{Fe}{21}& 3& 3&1.22E$-$02\\
 109.306    &\ion{Ne}{ 6}& 2& 2&2.93E$-$02& & 113.3354   &\ion{F }{ 5}& 4& 4&3.73E$-$03& & 117.8535   &\ion{Si}{ 5}& 1& 3&2.46E$-$01\\
 109.463    &\ion{Ne}{ 6}& 4& 2&2.92E$-$02& & 113.3550   &\ion{F }{ 5}& 4& 2&7.47E$-$04& & 117.989    &\ion{Na}{ 5}& 4& 2&2.45E$-$02\\
 109.5156   &\ion{Al}{ 6}& 5& 3&4.91E$-$02& & 113.4505   &\ion{Ca}{ 8}& 4& 6&3.89E$-$02& & 117.989    &\ion{Na}{ 5}& 4& 4&4.90E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 117.989    &\ion{Na}{ 5}& 4& 6&7.34E$-$02& & 122.033    &\ion{Mg}{ 5}& 1& 3&2.58E$-$01& & 126.959    &\ion{Mg}{ 4}& 2& 2&6.18E$-$03\\
 118.000    &\ion{O }{ 5}& 1& 3&5.68E$-$03& & 122.370    &\ion{Fe}{ 7}& 5& 3&6.11E$-$03& & 127.024    &\ion{Fe}{ 7}& 7& 7&7.25E$-$04\\
 118.424    &\ion{Mg}{ 4}& 4& 4&2.24E$-$03& & 122.488    &\ion{Ne}{ 6}& 2& 4&5.72E$-$01& & 127.068    &\ion{Fe}{ 7}& 7& 5&5.79E$-$03\\
 118.424    &\ion{Mg}{ 4}& 4& 6&2.02E$-$02& & 122.685    &\ion{Ne}{ 6}& 4& 4&5.71E$-$02& & 127.108    &\ion{Fe}{ 7}& 5& 7&1.18E$-$01\\
 118.478    &\ion{Mg}{ 4}& 4& 2&1.96E$-$03& & 122.685    &\ion{Ne}{ 6}& 4& 6&5.14E$-$01& & 127.116    &\ion{Fe}{ 7}& 7& 9&1.10E$-$01\\
 & & & & & & & & & & & & & & & & \\
 118.487    &\ion{Mg}{ 4}& 4& 4&9.84E$-$03& & 122.869    &\ion{Fe}{ 7}& 5& 5&1.13E$-$03& & 127.161    &\ion{Mg}{ 4}& 2& 4&3.09E$-$03\\
 118.495    &\ion{Al}{ 5}& 4& 2&1.33E$-$02& & 123.028    &\ion{Fe}{ 7}& 7& 5&6.42E$-$03& & 127.231    &\ion{Fe}{ 7}& 9& 7&6.51E$-$03\\
 118.636    &\ion{Ne}{ 5}& 1& 3&4.78E$-$02& & 123.140    &\ion{Fe}{ 7}& 5& 7&3.21E$-$05& & 127.256    &\ion{Fe}{ 7}& 9&11&1.12E$-$01\\
 118.648    &\ion{Fe}{ 8}& 4& 4&7.11E$-$03& & 123.169    &\ion{Mg}{ 4}& 4& 4&9.08E$-$03& & 127.278    &\ion{Fe}{ 7}& 7& 7&7.38E$-$03\\
 118.659    &\ion{F }{ 5}& 4& 6&2.15E$-$02& & 123.266    &\ion{Mg}{ 4}& 4& 6&8.17E$-$02& & 127.323    &\ion{Fe}{ 7}& 9& 9&5.74E$-$03\\
 & & & & & & & & & & & & & & & & \\
 118.66     &\ion{Fe}{20}& 4& 2&2.00E$-$02& & 123.293    &\ion{F }{ 5}& 2& 4&3.60E$-$03& & 127.387    &\ion{Fe}{ 7}& 5& 7&4.41E$-$05\\
 118.69     &\ion{Fe}{21}& 3& 1&1.61E$-$02& & 123.299    &\ion{Fe}{ 7}& 7& 7&8.01E$-$04& & 127.428    &\ion{Fe}{ 7}& 7& 9&3.19E$-$05\\
 118.694    &\ion{Ne}{ 5}& 3& 1&1.59E$-$02& & 123.407    &\ion{F }{ 5}& 4& 4&3.60E$-$04& & 127.432    &\ion{Fe}{ 7}& 5& 5&3.52E$-$04\\
 118.694    &\ion{Ne}{ 5}& 3& 5&1.99E$-$02& & 123.407    &\ion{F }{ 5}& 4& 6&3.24E$-$03& & 127.486    &\ion{Fe}{ 7}& 9& 7&9.10E$-$05\\
 118.694    &\ion{Ne}{ 5}& 3& 3&1.19E$-$02& & 123.494    &\ion{Fe}{ 7}& 9& 7&7.21E$-$03& & 127.557    &\ion{Fe}{ 7}& 7& 7&3.34E$-$04\\
 & & & & & & & & & & & & & & & & \\
 118.737    &\ion{Mg}{ 4}& 2& 4&2.23E$-$02& & 123.508    &\ion{Mg}{ 4}& 2& 4&9.06E$-$02& & 127.603    &\ion{Fe}{ 7}& 7& 5&3.14E$-$05\\
 118.762    &\ion{Ne}{ 5}& 1& 3&1.78E$-$01& & 123.661    &\ion{F }{ 5}& 2& 4&5.24E$-$02& & 127.636    &\ion{Fe}{ 7}& 9& 9&3.72E$-$04\\
 118.792    &\ion{Mg}{ 4}& 2& 2&7.84E$-$03& & 123.75     &\ion{Na}{ 6}& 3& 5&3.06E$-$02& & 127.695    &\ion{Fe}{ 7}& 5& 7&1.73E$-$04\\
 118.793    &\ion{Ne}{ 5}& 5& 3&1.19E$-$02& & 123.773    &\ion{F }{ 5}& 4& 6&4.72E$-$02& & 127.766    &\ion{Fe}{ 7}& 9& 7&2.48E$-$05\\
 118.793    &\ion{Ne}{ 5}& 5& 5&3.58E$-$02& & 123.775    &\ion{F }{ 5}& 4& 4&5.24E$-$03& & 127.866    &\ion{Fe}{ 7}& 7& 7&1.30E$-$03\\
 & & & & & & & & & & & & & & & & \\
 118.801    &\ion{Mg}{ 4}& 2& 4&3.93E$-$03& & 123.83     &\ion{Fe}{21}& 5& 3&1.16E$-$02& & 127.936    &\ion{Fe}{ 7}& 7& 9&1.24E$-$04\\
 118.820    &\ion{Ne}{ 5}& 3& 3&4.45E$-$02& & 123.87     &\ion{Na}{ 6}& 1& 3&7.32E$-$02& & 128.076    &\ion{Fe}{ 7}& 9& 7&9.71E$-$05\\
 118.820    &\ion{Ne}{ 5}& 3& 5&1.33E$-$01& & 123.92     &\ion{Na}{ 6}& 5& 5&5.48E$-$02& & 128.146    &\ion{Fe}{ 7}& 9& 9&1.45E$-$03\\
 118.907    &\ion{Fe}{ 8}& 6& 4&4.25E$-$02& & 123.97     &\ion{Na}{ 6}& 3& 3&1.83E$-$02& & 128.448    &\ion{Fe}{ 7}& 7& 9&9.74E$-$03\\
 118.919    &\ion{Ne}{ 5}& 5& 3&1.78E$-$03& & 124.15     &\ion{Na}{ 6}& 5& 3&1.83E$-$02& & 128.465    &\ion{Fe}{ 7}& 5& 7&1.35E$-$02\\
 & & & & & & & & & & & & & & & & \\
 118.919    &\ion{Ne}{ 5}& 5& 5&2.67E$-$02& & 124.416    &\ion{Mg}{ 4}& 4& 2&2.20E$-$02& & 128.639    &\ion{Fe}{ 7}& 7& 7&1.02E$-$01\\
 118.981    &\ion{Al}{ 5}& 2& 2&1.32E$-$02& & 124.525    &\ion{Mg}{ 4}& 4& 4&2.41E$-$03& & 128.660    &\ion{Fe}{ 7}& 9& 9&1.13E$-$01\\
 119.010    &\ion{Ne}{ 5}& 5& 7&1.49E$-$01& & 124.540    &\ion{Mg}{ 4}& 4& 6&2.16E$-$02& & 128.74     &\ion{Fe}{21}& 1& 3&4.78E$-$02\\
 119.102    &\ion{O }{ 5}& 1& 3&2.95E$-$02& & 124.616    &\ion{O }{ 5}& 1& 3&5.00E$-$02& & 128.851    &\ion{Fe}{ 7}& 9& 7&7.55E$-$03\\
 119.327    &\ion{F }{ 5}& 2& 2&5.74E$-$05& & 124.641    &\ion{Mg}{ 4}& 4& 2&6.76E$-$03& & 129.710    &\ion{Mg}{ 4}& 4& 4&4.26E$-$02\\
 & & & & & & & & & & & & & & & & \\
 119.380    &\ion{Fe}{ 8}& 4& 2&3.53E$-$02& & 124.650    &\ion{Mg}{ 4}& 4& 4&3.39E$-$02& & 129.7291   &\ion{Al}{ 4}& 1& 3&7.78E$-$01\\
 119.433    &\ion{F }{ 5}& 4& 2&5.73E$-$05& & 124.762    &\ion{Mg}{ 4}& 2& 2&2.20E$-$02& & 129.857    &\ion{Mg}{ 4}& 4& 6&1.48E$-$01\\
 119.976    &\ion{F }{ 5}& 2& 4&4.23E$-$02& & 124.871    &\ion{Mg}{ 4}& 2& 4&2.40E$-$02& & 129.872    &\ion{Fe}{ 7}& 5& 7&2.64E$-$01\\
 119.983    &\ion{Fe}{19}& 3& 5&3.35E$-$02& & 124.988    &\ion{Mg}{ 4}& 2& 2&2.70E$-$02& & 129.968    &\ion{Mg}{ 4}& 4& 4&1.65E$-$02\\
 120.023    &\ion{F }{ 5}& 4& 6&3.81E$-$02& & 124.998    &\ion{Mg}{ 4}& 2& 4&1.35E$-$02& & 129.979    &\ion{Mg}{ 4}& 4& 2&8.48E$-$03\\
 & & & & & & & & & & & & & & & & \\
 120.030    &\ion{Fe}{ 7}& 5& 7&1.35E$-$01& & 125.178    &\ion{Na}{ 5}& 4& 2&1.86E$-$01& & 130.049    &\ion{Fe}{ 7}& 7& 7&1.65E$-$02\\
 120.083    &\ion{F }{ 5}& 4& 4&4.22E$-$03& & 125.216    &\ion{Na}{ 5}& 4& 4&3.71E$-$01& & 130.086    &\ion{Mg}{ 4}& 2& 4&1.69E$-$02\\
 120.093    &\ion{Ar}{ 8}& 2& 4&2.92E$-$02& & 125.266    &\ion{Fe}{ 7}& 9&11&4.03E$-$02& & 130.249    &\ion{Fe}{ 7}& 7& 9&2.47E$-$01\\
 120.147    &\ion{Ca}{ 9}& 1& 3&2.58E$-$01& & 125.286    &\ion{Na}{ 5}& 4& 6&5.57E$-$01& & 130.266    &\ion{Fe}{ 7}& 9& 7&2.04E$-$04\\
 120.157    &\ion{Ar}{ 8}& 2& 2&1.46E$-$02& & 125.389    &\ion{F }{ 5}& 2& 4&8.56E$-$04& & 130.345    &\ion{Mg}{ 4}& 2& 4&1.65E$-$01\\
 & & & & & & & & & & & & & & & & \\
 120.181    &\ion{Fe}{ 7}& 7& 7&8.44E$-$03& & 125.461    &\ion{F }{ 5}& 2& 2&1.71E$-$03& & 130.356    &\ion{Mg}{ 4}& 2& 2&3.39E$-$02\\
 120.215    &\ion{Fe}{ 7}& 7& 9&1.27E$-$01& & 125.462    &\ion{Mg}{ 4}& 4& 2&1.12E$-$02& & 130.4134   &\ion{Al}{ 5}& 4& 2&1.99E$-$02\\
 120.366    &\ion{Fe}{ 7}& 9& 7&1.04E$-$04& & 125.506    &\ion{F }{ 5}& 4& 4&2.14E$-$03& & 130.466    &\ion{Fe}{ 7}& 9& 9&1.28E$-$02\\
 120.400    &\ion{Fe}{ 7}& 9& 9&6.55E$-$03& & 125.524    &\ion{Fe}{ 7}& 7& 9&3.96E$-$02& & 130.610    &\ion{Ne}{ 5}& 1& 3&5.19E$-$02\\
 120.401    &\ion{Fe}{ 7}& 9&11&1.29E$-$01& & 125.5252   &\ion{Al}{ 5}& 4& 4&7.14E$-$03& & 130.619    &\ion{Ne}{ 5}& 3& 5&2.16E$-$02\\
 & & & & & & & & & & & & & & & & \\
 120.524    &\ion{F }{ 5}& 2& 4&8.24E$-$03& & 125.5300   &\ion{Al}{ 5}& 4& 6&6.43E$-$02& & 130.680    &\ion{Ne}{ 5}& 3& 3&1.29E$-$02\\
 120.564    &\ion{F }{ 5}& 2& 2&1.64E$-$02& & 125.579    &\ion{F }{ 5}& 4& 2&4.28E$-$04& & 130.738    &\ion{Ne}{ 5}& 5& 5&3.89E$-$02\\
 120.633    &\ion{F }{ 5}& 4& 4&2.06E$-$02& & 125.726    &\ion{Fe}{ 7}& 9& 9&2.05E$-$03& & 130.777    &\ion{Fe}{ 7}& 9&11&2.50E$-$01\\
 120.672    &\ion{F }{ 5}& 4& 2&4.11E$-$03& & 125.742    &\ion{Ne}{ 5}& 1& 3&1.83E$-$02& & 130.800    &\ion{Ne}{ 5}& 5& 3&1.29E$-$02\\
 120.841    &\ion{Fe}{ 7}& 5& 7&3.29E$-$05& & 125.808    &\ion{Ne}{ 5}& 3& 1&6.11E$-$03& & 130.8472   &\ion{Al}{ 5}& 4& 4&9.90E$-$02\\
 & & & & & & & & & & & & & & & & \\
 120.995    &\ion{Fe}{ 7}& 7& 7&8.20E$-$04& & 125.808    &\ion{Ne}{ 5}& 3& 5&7.63E$-$03& & 130.941    &\ion{Fe}{ 8}& 4& 6&5.69E$-$01\\
 121.183    &\ion{Fe}{ 7}& 9& 7&7.36E$-$03& & 125.808    &\ion{Ne}{ 5}& 3& 3&4.58E$-$03& & 131.0015   &\ion{Al}{ 5}& 2& 2&7.91E$-$02\\
 121.22     &\ion{Fe}{21}& 5& 5&3.56E$-$02& & 125.813    &\ion{Mg}{ 4}& 2& 2&1.12E$-$02& & 131.240    &\ion{Fe}{ 8}& 6& 8&5.40E$-$01\\
 121.318    &\ion{O }{ 5}& 1& 3&1.96E$-$04& & 125.918    &\ion{Ne}{ 5}& 5& 3&4.57E$-$03& & 131.2477   &\ion{N }{ 5}& 2& 4&2.03E$-$03\\
 121.332    &\ion{Fe}{ 7}& 5& 5&1.15E$-$03& & 125.918    &\ion{Ne}{ 5}& 5& 5&1.37E$-$02& & 131.2480   &\ion{N }{ 5}& 2& 2&1.02E$-$03\\
 & & & & & & & & & & & & & & & & \\
 121.487    &\ion{Fe}{ 7}& 7& 5&6.53E$-$03& & 125.921    &\ion{Fe}{ 7}& 5& 7&4.21E$-$02& & 131.257    &\ion{Fe}{ 8}& 6& 6&2.70E$-$02\\
 121.546    &\ion{Mg}{ 4}& 4& 4&4.89E$-$04& & 126.0699   &\ion{Al}{ 5}& 2& 4&7.11E$-$02& & 131.4391   &\ion{Al}{ 5}& 2& 4&3.94E$-$02\\
 121.553    &\ion{Fe}{ 7}& 5& 3&6.17E$-$03& & 126.088    &\ion{Fe}{ 7}& 7& 7&2.62E$-$03& & 131.520    &\ion{F }{ 5}& 2& 2&7.30E$-$03\\
 121.645    &\ion{Mg}{ 5}& 5& 7&2.17E$-$01& & 126.292    &\ion{Fe}{ 7}& 9& 7&3.23E$-$05& & 131.649    &\ion{F }{ 5}& 4& 2&7.29E$-$03\\
 121.656    &\ion{Mg}{ 5}& 5& 5&3.88E$-$02& & 126.601    &\ion{Mg}{ 4}& 4& 2&1.54E$-$03& & 131.990    &\ion{Ne}{ 5}& 3& 5&7.93E$-$02\\
 & & & & & & & & & & & & & & & & \\
 121.658    &\ion{Mg}{ 5}& 5& 3&2.59E$-$03& & 126.802    &\ion{Mg}{ 4}& 4& 4&7.73E$-$03& & 132.040    &\ion{Ne}{ 5}& 5& 7&8.88E$-$02\\
 121.83     &\ion{Fe}{20}& 4& 4&3.88E$-$02& & 126.855    &\ion{Fe}{ 7}& 5& 7&2.90E$-$05& & 132.111    &\ion{Ne}{ 5}& 5& 5&1.58E$-$02\\
 121.876    &\ion{Mg}{ 4}& 2& 4&4.88E$-$03& & 126.899    &\ion{Fe}{ 7}& 5& 5&1.02E$-$03& & 132.1221   &\ion{Mg}{ 4}& 4& 4&2.57E$-$04\\
 121.921    &\ion{Mg}{ 5}& 3& 5&1.93E$-$01& & 126.912    &\ion{Fe}{ 7}& 5& 3&5.48E$-$03& & 132.1238   &\ion{Mg}{ 4}& 4& 6&2.31E$-$03\\
 121.923    &\ion{Mg}{ 5}& 3& 3&6.45E$-$02& & 126.929    &\ion{F }{ 6}& 1& 3&4.46E$-$01& & 132.163    &\ion{Mg}{ 5}& 5& 5&3.09E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 132.176    &\ion{Mg}{ 5}& 5& 3&1.03E$-$02& & 138.391    &\ion{Mg}{ 4}& 2& 2&1.52E$-$02& & 146.8379   &\ion{Mg}{ 4}& 4& 2&1.41E$-$02\\
 132.3777   &\ion{N }{ 5}& 2& 4&2.83E$-$03& & 138.639    &\ion{Ne}{ 6}& 4& 2&2.83E$-$02& & 146.9522   &\ion{Mg}{ 4}& 4& 6&2.96E$-$01\\
 132.3782   &\ion{N }{ 5}& 2& 2&1.42E$-$03& & 138.689    &\ion{Mg}{ 4}& 2& 4&7.59E$-$03& & 147.006    &\ion{Mg}{ 4}& 2& 4&2.82E$-$02\\
 132.475    &\ion{Mg}{ 5}& 3& 5&1.71E$-$02& & 139.0289   &\ion{O }{ 5}& 1& 3&5.79E$-$02& & 147.0515   &\ion{Mg}{ 4}& 4& 4&3.28E$-$02\\
 132.488    &\ion{Mg}{ 5}& 3& 3&1.02E$-$02& & 139.961    &\ion{Na}{ 4}& 5& 5&6.92E$-$03& & 147.28     &\ion{Ca}{12}& 2& 2&5.94E$-$02\\
 & & & & & & & & & & & & & & & & \\
 132.492    &\ion{Mg}{ 5}& 3& 1&1.37E$-$02& & 139.964    &\ion{Na}{ 4}& 5& 3&2.31E$-$03& & 147.320    &\ion{Mg}{ 4}& 2& 2&5.62E$-$02\\
 132.512    &\ion{Mg}{ 4}& 2& 4&2.56E$-$03& & 140.1183   &\ion{Mg}{ 4}& 4& 4&1.42E$-$02& & 147.4238   &\ion{N }{ 5}& 2& 4&2.00E$-$02\\
 132.618    &\ion{Mg}{ 5}& 1& 3&4.10E$-$02& & 140.1717   &\ion{Mg}{ 4}& 4& 6&1.28E$-$01& & 147.4273   &\ion{N }{ 5}& 2& 2&9.99E$-$03\\
 132.687    &\ion{F }{ 5}& 2& 4&7.55E$-$03& & 140.178    &\ion{Na}{ 4}& 3& 5&3.83E$-$03& & 147.535    &\ion{Mg}{ 4}& 2& 4&3.27E$-$01\\
 132.8026   &\ion{Mg}{ 4}& 4& 4&4.50E$-$03& & 140.181    &\ion{Na}{ 4}& 3& 1&3.06E$-$03& & 147.944    &\ion{F }{ 5}& 2& 4&1.46E$-$01\\
 & & & & & & & & & & & & & & & & \\
 132.8142   &\ion{Mg}{ 4}& 4& 6&4.05E$-$02& & 140.181    &\ion{Na}{ 4}& 3& 3&2.31E$-$03& & 148.000    &\ion{F }{ 5}& 4& 6&1.31E$-$01\\
 132.818    &\ion{F }{ 5}& 4& 4&1.89E$-$02& & 140.265    &\ion{F }{ 5}& 2& 2&1.20E$-$02& & 148.107    &\ion{F }{ 5}& 4& 4&1.46E$-$02\\
 132.83     &\ion{Fe}{23}& 1& 3&1.52E$-$01& & 140.274    &\ion{Na}{ 4}& 1& 3&9.20E$-$03& & 148.642    &\ion{Na}{ 5}& 4& 6&6.45E$-$02\\
 132.85     &\ion{Fe}{20}& 4& 6&5.33E$-$02& & 140.3563   &\ion{N }{ 5}& 2& 4&1.06E$-$02& & 148.660    &\ion{Ne}{ 4}& 4& 2&4.82E$-$02\\
 132.885    &\ion{F }{ 5}& 2& 2&1.51E$-$02& & 140.3581   &\ion{N }{ 5}& 2& 2&5.31E$-$03& & 148.787    &\ion{Ne}{ 4}& 4& 4&9.65E$-$02\\
 & & & & & & & & & & & & & & & & \\
 133.017    &\ion{F }{ 5}& 4& 2&3.77E$-$03& & 140.412    &\ion{F }{ 5}& 4& 2&1.20E$-$02& & 148.856    &\ion{Na}{ 5}& 4& 4&4.29E$-$02\\
 133.084    &\ion{F }{ 5}& 2& 4&1.03E$-$02& & 140.4249   &\ion{Mg}{ 4}& 4& 2&7.91E$-$02& & 148.942    &\ion{Ne}{ 4}& 4& 6&1.45E$-$01\\
 133.197    &\ion{Mg}{ 4}& 2& 4&4.49E$-$02& & 140.4730   &\ion{Mg}{ 4}& 4& 2&2.74E$-$02& & 149.001    &\ion{Na}{ 5}& 4& 2&2.14E$-$02\\
 133.208    &\ion{F }{ 5}& 4& 6&9.25E$-$03& & 140.5219   &\ion{Mg}{ 4}& 4& 4&1.37E$-$01& & 150.004    &\ion{Fe}{ 7}& 5& 7&6.17E$-$06\\
 133.216    &\ion{F }{ 5}& 4& 4&1.03E$-$03& & 140.557    &\ion{Mg}{ 4}& 2& 4&1.42E$-$01& & 150.0893   &\ion{O }{ 6}& 2& 4&1.77E$-$01\\
 & & & & & & & & & & & & & & & & \\
 133.482    &\ion{Fe}{ 7}& 5& 7&1.12E$-$04& & 140.58     &\ion{Ca}{15}& 3& 3&6.55E$-$02& & 150.1246   &\ion{O }{ 6}& 2& 2&8.84E$-$02\\
 133.669    &\ion{Fe}{ 7}& 7& 7&2.80E$-$03& & 140.866    &\ion{Mg}{ 4}& 2& 2&7.89E$-$02& & 150.168    &\ion{Fe}{ 7}& 5& 5&2.16E$-$04\\
 133.875    &\ion{Fe}{ 7}& 5& 5&3.91E$-$03& & 140.914    &\ion{Mg}{ 4}& 2& 2&1.10E$-$01& & 150.188    &\ion{Fe}{ 7}& 5& 3&1.17E$-$03\\
 133.898    &\ion{Fe}{ 7}& 9& 7&2.51E$-$02& & 140.963    &\ion{Mg}{ 4}& 2& 4&5.48E$-$02& & 150.240    &\ion{Fe}{ 7}& 7& 7&1.54E$-$04\\
 133.9926   &\ion{N }{ 5}& 2& 4&4.13E$-$03& & 141.04     &\ion{Ca}{12}& 4& 2&6.21E$-$02& & 150.286    &\ion{Na}{ 4}& 5& 3&1.24E$-$03\\
 & & & & & & & & & & & & & & & & \\
 133.9933   &\ion{N }{ 5}& 2& 2&2.07E$-$03& & 142.15     &\ion{Fe}{21}& 3& 5&3.24E$-$02& & 150.292    &\ion{Na}{ 4}& 5& 5&1.87E$-$02\\
 134.064    &\ion{Fe}{ 7}& 7& 5&2.23E$-$02& & 142.26     &\ion{Fe}{21}& 3& 3&1.08E$-$02& & 150.298    &\ion{Na}{ 4}& 5& 7&1.05E$-$01\\
 134.128    &\ion{Fe}{ 7}& 5& 3&2.11E$-$02& & 142.435    &\ion{Ne}{ 5}& 1& 3&2.27E$-$01& & 150.334    &\ion{F }{ 4}& 3& 5&1.02E$-$02\\
 134.407    &\ion{F }{ 5}& 2& 4&1.28E$-$01& & 142.441    &\ion{Ne}{ 5}& 3& 1&7.56E$-$02& & 150.405    &\ion{Fe}{ 7}& 7& 5&1.23E$-$03\\
 134.537    &\ion{F }{ 5}& 4& 6&1.15E$-$01& & 142.519    &\ion{Ne}{ 5}& 3& 3&5.67E$-$02& & 150.422    &\ion{F }{ 4}& 5& 5&1.83E$-$02\\
 & & & & & & & & & & & & & & & & \\
 134.542    &\ion{F }{ 5}& 4& 4&1.28E$-$02& & 142.582    &\ion{Ne}{ 5}& 3& 5&9.45E$-$02& & 150.4923   &\ion{O }{ 5}& 1& 3&1.51E$-$05\\
 134.9958   &\ion{Li}{ 3}& 2& 4&2.77E$-$01& & 142.661    &\ion{Ne}{ 5}& 5& 3&5.67E$-$02& & 150.530    &\ion{Fe}{ 7}& 9& 7&1.38E$-$03\\
 135.0012   &\ion{Li}{ 3}& 2& 2&1.39E$-$01& & 142.724    &\ion{Ne}{ 5}& 5& 5&1.70E$-$01& & 150.536    &\ion{Na}{ 4}& 3& 3&3.10E$-$02\\
 135.5232   &\ion{O }{ 5}& 1& 3&7.77E$-$02& & 143.219    &\ion{Ca}{ 8}& 2& 4&1.15E$-$01& & 150.543    &\ion{Na}{ 4}& 3& 5&9.31E$-$02\\
 135.656    &\ion{Ne}{ 5}& 1& 3&2.68E$-$02& & 143.219    &\ion{Ne}{ 5}& 1& 3&6.73E$-$01& & 150.642    &\ion{Na}{ 4}& 1& 3&1.24E$-$01\\
 & & & & & & & & & & & & & & & & \\
 135.732    &\ion{Ne}{ 5}& 3& 3&2.68E$-$02& & 143.273    &\ion{Ne}{ 5}& 3& 5&5.05E$-$01& & 150.688    &\ion{Na}{ 4}& 5& 5&3.57E$-$02\\
 135.77     &\ion{Fe}{22}& 2& 4&4.31E$-$02& & 143.304    &\ion{Ne}{ 5}& 3& 3&1.68E$-$01& & 150.714    &\ion{Na}{ 4}& 5& 3&1.19E$-$02\\
 135.861    &\ion{Ne}{ 5}& 5& 3&2.68E$-$02& & 143.344    &\ion{Ne}{ 5}& 5& 7&5.66E$-$01& & 150.807    &\ion{Fe}{ 7}& 5& 7&6.59E$-$01\\
 136.02     &\ion{Fe}{22}& 4& 2&1.33E$-$02& & 143.416    &\ion{Ne}{ 5}& 5& 5&1.01E$-$01& & 150.853    &\ion{Fe}{ 7}& 7& 9&6.18E$-$01\\
 136.4239   &\ion{N }{ 5}& 2& 4&6.38E$-$03& & 143.448    &\ion{Ne}{ 5}& 5& 3&6.72E$-$03& & 150.940    &\ion{Na}{ 4}& 3& 5&1.97E$-$02\\
 & & & & & & & & & & & & & & & & \\
 136.4250   &\ion{N }{ 5}& 2& 2&3.18E$-$03& & 144.019    &\ion{Ne}{ 4}& 4& 6&4.32E$-$03& & 150.966    &\ion{Na}{ 4}& 3& 3&1.19E$-$02\\
 136.430    &\ion{Na}{ 4}& 5& 3&2.91E$-$02& & 144.069    &\ion{Ca}{ 8}& 4& 6&1.02E$-$01& & 151.005    &\ion{F }{ 4}& 5& 7&3.33E$-$02\\
 136.547    &\ion{Na}{ 4}& 5& 3&1.93E$-$02& & 144.108    &\ion{Ca}{ 8}& 4& 4&1.14E$-$02& & 151.023    &\ion{Fe}{ 7}& 9&11&6.26E$-$01\\
 136.551    &\ion{Na}{ 4}& 5& 5&5.81E$-$02& & 144.151    &\ion{Ne}{ 4}& 4& 4&2.88E$-$03& & 151.047    &\ion{Fe}{ 7}& 7& 7&4.12E$-$02\\
 136.636    &\ion{Na}{ 4}& 3& 3&2.91E$-$02& & 144.278    &\ion{Ne}{ 4}& 4& 2&1.44E$-$03& & 151.050    &\ion{Na}{ 4}& 3& 1&1.58E$-$02\\
 & & & & & & & & & & & & & & & & \\
 136.724    &\ion{Na}{ 4}& 1& 3&2.91E$-$02& & 144.31     &\ion{Ca}{15}& 5& 3&6.38E$-$02& & 151.073    &\ion{Na}{ 4}& 1& 3&4.74E$-$02\\
 136.754    &\ion{Na}{ 4}& 3& 3&1.93E$-$02& & 144.968    &\ion{Na}{ 4}& 5& 3&8.28E$-$05& & 151.145    &\ion{Fe}{ 7}& 9& 9&3.19E$-$02\\
 136.758    &\ion{Na}{ 4}& 3& 5&3.22E$-$02& & 144.972    &\ion{Na}{ 4}& 5& 5&1.24E$-$03& & 151.340    &\ion{Fe}{ 7}& 9& 7&5.07E$-$04\\
 136.842    &\ion{Na}{ 4}& 1& 3&7.72E$-$02& & 144.979    &\ion{Na}{ 4}& 5& 7&6.95E$-$03& & 151.433    &\ion{Fe}{ 7}& 5& 7&5.14E$-$02\\
 136.847    &\ion{Na}{ 4}& 5& 3&7.29E$-$04& & 145.201    &\ion{Na}{ 4}& 3& 3&2.07E$-$03& & 151.488    &\ion{Fe}{ 7}& 7& 9&3.72E$-$02\\
 & & & & & & & & & & & & & & & & \\
 136.850    &\ion{Na}{ 4}& 5& 5&1.09E$-$02& & 145.205    &\ion{Na}{ 4}& 3& 5&6.20E$-$03& & 151.512    &\ion{Fe}{ 7}& 5& 5&4.11E$-$01\\
 136.855    &\ion{Na}{ 4}& 5& 7&6.12E$-$02& & 145.300    &\ion{Na}{ 4}& 1& 3&8.26E$-$03& & 151.516    &\ion{O }{ 4}& 2& 4&4.22E$-$06\\
 137.055    &\ion{Na}{ 4}& 3& 3&1.82E$-$02& & 145.390    &\ion{F }{ 5}& 2& 2&2.10E$-$02& & 151.516    &\ion{O }{ 4}& 2& 2&8.45E$-$06\\
 137.057    &\ion{Na}{ 4}& 3& 5&5.46E$-$02& & 145.548    &\ion{F }{ 5}& 4& 2&2.10E$-$02& & 151.52     &\ion{Fe}{21}& 5& 5&6.09E$-$03\\
 137.143    &\ion{Na}{ 4}& 1& 3&7.27E$-$02& & 145.65     &\ion{Fe}{21}& 5& 7&3.55E$-$02& & 151.604    &\ion{O }{ 4}& 4& 2&2.11E$-$06\\
 & & & & & & & & & & & & & & & & \\
 137.20     &\ion{Ca}{15}& 1& 3&6.71E$-$02& & 146.062    &\ion{Na}{ 4}& 5& 3&1.42E$-$03& & 151.604    &\ion{O }{ 4}& 4& 4&1.05E$-$05\\
 137.404    &\ion{Mg}{ 5}& 5& 3&7.27E$-$04& & 146.064    &\ion{Na}{ 4}& 5& 7&1.19E$-$01& & 151.65     &\ion{Fe}{21}& 5& 3&4.05E$-$04\\
 137.407    &\ion{Mg}{ 5}& 5& 5&1.09E$-$02& & 146.065    &\ion{Na}{ 4}& 5& 5&2.13E$-$02& & 151.674    &\ion{Fe}{ 7}& 7& 7&3.88E$-$01\\
 137.411    &\ion{Mg}{ 5}& 5& 7&6.10E$-$02& & 146.083    &\ion{Mg}{ 5}& 5& 3&5.07E$-$02& & 151.753    &\ion{Fe}{ 7}& 7& 5&3.66E$-$02\\
 137.741    &\ion{Mg}{ 5}& 3& 3&1.81E$-$02& & 146.299    &\ion{Na}{ 4}& 3& 3&3.56E$-$02& & 151.782    &\ion{Fe}{ 7}& 9& 9&4.33E$-$01\\
 & & & & & & & & & & & & & & & & \\
 137.745    &\ion{Mg}{ 5}& 3& 5&5.43E$-$02& & 146.302    &\ion{Na}{ 4}& 3& 5&1.07E$-$01& & 151.970    &\ion{Fe}{ 7}& 9& 7&2.88E$-$02\\
 137.882    &\ion{Mg}{ 5}& 1& 3&7.24E$-$02& & 146.399    &\ion{Na}{ 4}& 1& 3&1.42E$-$01& & 152.282    &\ion{S }{ 6}& 2& 4&2.47E$-$03\\
 137.9660   &\ion{Mg}{ 4}& 4& 2&3.82E$-$03& & 146.465    &\ion{Mg}{ 5}& 3& 3&5.05E$-$02& & 152.290    &\ion{S }{ 6}& 2& 2&1.24E$-$03\\
 138.2615   &\ion{Mg}{ 4}& 4& 4&1.90E$-$02& & 146.5260   &\ion{Mg}{ 4}& 4& 4&7.07E$-$02& & 152.338    &\ion{F }{ 5}& 2& 4&3.05E$-$02\\
 138.387    &\ion{Ne}{ 6}& 2& 2&2.84E$-$02& & 146.623    &\ion{Mg}{ 5}& 1& 3&5.05E$-$02& & 152.391    &\ion{F }{ 5}& 2& 2&6.11E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 152.511    &\ion{F }{ 5}& 4& 4&7.63E$-$02& & 164.109    &\ion{Ca}{13}& 1& 3&1.05E$-$01& & 169.549    &\ion{F }{ 4}& 3& 5&2.33E$-$02\\
 152.564    &\ion{F }{ 5}& 4& 2&1.52E$-$02& & 164.17     &\ion{Ca}{16}& 4& 4&9.83E$-$02& & 169.583    &\ion{O }{ 4}& 4& 2&2.92E$-$03\\
 152.944    &\ion{F }{ 4}& 1& 3&1.53E$-$02& & 164.7940   &\ion{N }{ 4}& 1& 3&3.96E$-$03& & 169.610    &\ion{F }{ 4}& 5& 3&1.40E$-$02\\
 152.997    &\ion{F }{ 4}& 3& 1&5.12E$-$03& & 164.82     &\ion{Ar}{13}& 5& 3&7.10E$-$02& & 169.661    &\ion{F }{ 4}& 5& 5&4.19E$-$02\\
 152.997    &\ion{F }{ 4}& 3& 3&3.84E$-$03& & 165.093    &\ion{Fe}{ 6}& 6& 8&4.75E$-$03& & 169.748    &\ion{F }{ 4}& 1& 3&1.64E$-$01\\
 & & & & & & & & & & & & & & & & \\
 153.011    &\ion{F }{ 4}& 3& 5&6.40E$-$03& & 165.175    &\ion{Fe}{ 6}& 4& 6&9.96E$-$03& & 169.790    &\ion{F }{ 4}& 3& 5&1.23E$-$01\\
 153.088    &\ion{F }{ 4}& 5& 3&3.83E$-$03& & 165.278    &\ion{Fe}{ 6}& 8& 8&7.11E$-$02& & 169.813    &\ion{F }{ 4}& 3& 3&4.11E$-$02\\
 153.102    &\ion{F }{ 4}& 5& 5&1.15E$-$02& & 165.314    &\ion{Fe}{ 6}& 6& 6&1.21E$-$01& & 169.839    &\ion{F }{ 4}& 5& 7&1.38E$-$01\\
 153.141    &\ion{F }{ 4}& 5& 7&3.82E$-$02& & 165.489    &\ion{Fe}{ 7}& 5& 3&1.57E$-$03& & 169.902    &\ion{F }{ 4}& 5& 5&2.47E$-$02\\
 154.88     &\ion{Ca}{16}& 2& 4&4.17E$-$02& & 165.499    &\ion{Fe}{ 6}& 8& 6&4.26E$-$01& & 169.924    &\ion{F }{ 4}& 5& 3&1.64E$-$03\\
 & & & & & & & & & & & & & & & & \\
 155.082    &\ion{Na}{ 4}& 5& 3&6.40E$-$03& & 165.500    &\ion{Fe}{ 6}& 4& 4&1.39E$-$01& & 170.0740   &\ion{N }{ 4}& 1& 3&1.31E$-$02\\
 155.239    &\ion{Na}{ 4}& 5& 3&7.99E$-$02& & 165.500    &\ion{Fe}{ 6}&10& 8&4.97E$-$01& & 170.577    &\ion{Fe}{10}& 4& 4&1.46E$-$01\\
 155.349    &\ion{Na}{ 4}& 3& 3&6.39E$-$03& & 165.530    &\ion{Ar}{10}& 4& 2&6.70E$-$02& & 170.630    &\ion{Ar}{10}& 2& 2&6.50E$-$02\\
 155.446    &\ion{Na}{ 4}& 5& 3&5.61E$-$02& & 165.630    &\ion{Fe}{ 7}& 5& 5&2.90E$-$04& & 171.073    &\ion{Fe}{ 9}& 1& 3&3.05E+00\\
 155.462    &\ion{Na}{ 4}& 1& 3&6.38E$-$03& & 165.640    &\ion{Fe}{ 6}& 6& 4&3.71E$-$01& & 171.074    &\ion{O }{ 4}& 2& 4&3.61E$-$02\\
 & & & & & & & & & & & & & & & & \\
 155.507    &\ion{Na}{ 4}& 3& 3&7.98E$-$02& & 165.722    &\ion{Fe}{ 7}& 5& 7&8.27E$-$06& & 171.123    &\ion{O }{ 4}& 4& 6&3.25E$-$02\\
 155.508    &\ion{Na}{ 4}& 5& 5&1.68E$-$01& & 165.780    &\ion{Fe}{ 6}& 4& 2&3.48E$-$01& & 171.187    &\ion{O }{ 4}& 4& 4&3.61E$-$03\\
 155.620    &\ion{Na}{ 4}& 1& 3&7.97E$-$02& & 165.919    &\ion{Fe}{ 7}& 7& 5&1.65E$-$03& & 171.3285   &\ion{S }{ 6}& 2& 4&1.03E$-$02\\
 155.687    &\ion{Na}{ 4}& 3& 1&7.47E$-$02& & 165.9450   &\ion{N }{ 4}& 1& 3&4.09E$-$03& & 171.3645   &\ion{S }{ 6}& 2& 2&5.15E$-$03\\
 155.714    &\ion{Na}{ 4}& 3& 3&5.60E$-$02& & 165.982    &\ion{F }{ 5}& 2& 4&5.44E$-$01& & 171.5756   &\ion{Li}{ 2}& 1& 3&4.40E$-$02\\
 & & & & & & & & & & & & & & & & \\
 155.776    &\ion{Na}{ 4}& 3& 5&9.33E$-$02& & 166.012    &\ion{Fe}{ 7}& 7& 7&2.06E$-$04& & 171.59     &\ion{Ca}{15}& 1& 3&5.94E$-$02\\
 155.828    &\ion{Na}{ 4}& 1& 3&2.23E$-$01& & 166.176    &\ion{F }{ 5}& 4& 6&4.90E$-$01& & 171.6507   &\ion{Mg}{ 4}& 4& 4&7.13E$-$03\\
 155.853    &\ion{S }{ 6}& 2& 4&3.69E$-$03& & 166.187    &\ion{F }{ 5}& 4& 4&5.44E$-$02& & 171.6554   &\ion{Mg}{ 4}& 4& 6&6.42E$-$02\\
 155.865    &\ion{S }{ 6}& 2& 2&1.84E$-$03& & 166.346    &\ion{Li}{ 2}& 1& 3&7.74E$-$03& & 172.1689   &\ion{O }{ 5}& 1& 3&3.95E$-$01\\
 155.92     &\ion{Fe}{22}& 4& 6&3.37E$-$02& & 166.365    &\ion{Fe}{ 7}& 9& 7&1.86E$-$03& & 172.1711   &\ion{N }{ 4}& 1& 3&7.82E$-$05\\
 & & & & & & & & & & & & & & & & \\
 156.493    &\ion{Na}{ 4}& 5& 3&1.68E$-$03& & 166.641    &\ion{O }{ 4}& 2& 4&2.10E$-$03& & 172.310    &\ion{Mg}{ 4}& 2& 4&7.10E$-$02\\
 156.508    &\ion{Na}{ 4}& 5& 5&2.52E$-$02& & 166.744    &\ion{O }{ 4}& 4& 6&1.89E$-$03& & 172.492    &\ion{Ne}{ 4}& 4& 2&1.54E$-$01\\
 156.537    &\ion{Na}{ 4}& 5& 7&1.41E$-$01& & 166.748    &\ion{O }{ 4}& 4& 4&2.10E$-$04& & 172.525    &\ion{Ne}{ 4}& 4& 4&3.09E$-$01\\
 156.681    &\ion{Ca}{13}& 5& 3&2.74E$-$02& & 167.0737   &\ion{N }{ 4}& 1& 3&5.32E$-$03& & 172.620    &\ion{Ne}{ 4}& 4& 6&4.63E$-$01\\
 156.764    &\ion{Na}{ 4}& 3& 3&4.18E$-$02& & 167.2401   &\ion{Li}{ 2}& 1& 3&1.25E$-$02& & 173.800    &\ion{O }{ 4}& 2& 4&6.91E$-$03\\
 & & & & & & & & & & & & & & & & \\
 156.780    &\ion{Na}{ 4}& 3& 5&1.26E$-$01& & 167.44     &\ion{Ca}{16}& 4& 2&1.93E$-$02& & 173.852    &\ion{O }{ 4}& 2& 2&1.38E$-$02\\
 156.880    &\ion{Na}{ 4}& 1& 3&1.67E$-$01& & 167.474    &\ion{Ne}{ 5}& 3& 5&3.18E$-$02& & 173.916    &\ion{O }{ 4}& 4& 4&1.72E$-$02\\
 157.626    &\ion{Ne}{ 4}& 4& 6&2.28E$-$02& & 167.486    &\ion{Fe}{ 8}& 4& 4&4.81E$-$04& & 173.969    &\ion{O }{ 4}& 4& 2&3.44E$-$03\\
 157.781    &\ion{Ne}{ 4}& 4& 4&1.51E$-$02& & 167.5608   &\ion{O }{ 4}& 2& 4&5.65E$-$04& & 174.1042   &\ion{O }{ 4}& 2& 4&2.88E$-$02\\
 157.79     &\ion{Ca}{16}& 2& 2&8.18E$-$02& & 167.609    &\ion{Ne}{ 5}& 1& 3&7.63E$-$02& & 174.2212   &\ion{O }{ 4}& 4& 4&2.88E$-$03\\
 & & & & & & & & & & & & & & & & \\
 157.862    &\ion{Ne}{ 4}& 4& 2&7.59E$-$03& & 167.655    &\ion{Fe}{ 8}& 4& 6&5.34E$-$05& & 174.2212   &\ion{O }{ 4}& 4& 6&2.59E$-$02\\
 158.079    &\ion{O }{ 4}& 2& 2&2.83E$-$07& & 167.6692   &\ion{O }{ 4}& 4& 4&5.64E$-$05& & 174.534    &\ion{Fe}{10}& 4& 6&1.28E+00\\
 158.121    &\ion{O }{ 4}& 2& 4&1.42E$-$07& & 167.670    &\ion{Ne}{ 5}& 5& 5&5.73E$-$02& & 174.6020   &\ion{N }{ 4}& 1& 3&2.32E$-$02\\
 158.175    &\ion{O }{ 4}& 4& 2&7.09E$-$08& & 167.7086   &\ion{O }{ 4}& 4& 6&5.08E$-$04& & 175.266    &\ion{Fe}{10}& 2& 4&1.41E+00\\
 158.218    &\ion{O }{ 4}& 4& 4&3.54E$-$07& & 167.7090   &\ion{N }{ 4}& 1& 3&1.29E$-$02& & 175.443    &\ion{Fe}{10}& 4& 2&1.26E$-$01\\
 & & & & & & & & & & & & & & & & \\
 158.342    &\ion{F }{ 4}& 1& 3&2.63E$-$02& & 167.726    &\ion{Ne}{ 5}& 3& 3&1.91E$-$02& & 176.02     &\ion{Ca}{15}& 3& 5&2.42E$-$02\\
 158.398    &\ion{F }{ 4}& 3& 1&8.79E$-$03& & 167.830    &\ion{Ne}{ 5}& 3& 1&2.54E$-$02& & 176.346    &\ion{Fe}{ 7}& 7& 9&5.59E$-$05\\
 158.398    &\ion{F }{ 4}& 3& 3&6.59E$-$03& & 167.922    &\ion{Ne}{ 5}& 5& 3&1.91E$-$02& & 176.56     &\ion{Fe}{11}& 5& 3&1.13E$-$02\\
 158.428    &\ion{F }{ 4}& 3& 5&1.10E$-$02& & 168.003    &\ion{Fe}{ 8}& 6& 4&3.54E$-$05& & 176.566    &\ion{Ar}{ 7}& 1& 3&1.79E$-$01\\
 158.496    &\ion{F }{ 4}& 5& 3&6.58E$-$03& & 168.024    &\ion{Fe}{ 8}& 4& 4&9.54E$-$02& & 176.599    &\ion{Fe}{ 7}& 5& 7&7.71E$-$05\\
 & & & & & & & & & & & & & & & & \\
 158.526    &\ion{F }{ 4}& 5& 5&1.98E$-$02& & 168.086    &\ion{Na}{ 4}& 5& 7&1.93E$-$01& & 176.745    &\ion{Fe}{ 7}& 9& 9&6.50E$-$04\\
 158.601    &\ion{F }{ 4}& 5& 7&6.38E$-$02& & 168.0957   &\ion{Na}{ 4}& 5& 5&3.45E$-$02& & 176.92     &\ion{Ca}{15}& 3& 3&1.45E$-$02\\
 158.923    &\ion{Ar}{ 8}& 2& 4&8.29E$-$02& & 168.0988   &\ion{Na}{ 4}& 5& 3&2.30E$-$03& & 176.927    &\ion{Fe}{ 7}& 7& 7&5.82E$-$04\\
 159.08     &\ion{Ar}{13}& 1& 3&7.36E$-$02& & 168.173    &\ion{Fe}{ 8}& 6& 6&4.96E$-$04& & 177.171    &\ion{Fe}{ 7}& 5& 5&6.15E$-$04\\
 159.099    &\ion{O }{ 4}& 2& 4&3.54E$-$03& & 168.198    &\ion{O }{ 4}& 2& 4&8.39E$-$04& & 177.243    &\ion{Fe}{10}& 4& 4&6.22E$-$01\\
 & & & & & & & & & & & & & & & & \\
 159.175    &\ion{Ar}{ 8}& 2& 2&4.14E$-$02& & 168.254    &\ion{O }{ 4}& 2& 2&1.68E$-$03& & 177.25     &\ion{Ca}{15}& 3& 1&1.92E$-$02\\
 159.197    &\ion{O }{ 4}& 4& 4&8.85E$-$03& & 168.307    &\ion{O }{ 4}& 4& 4&2.10E$-$03& & 177.329    &\ion{Fe}{ 7}& 9& 7&4.32E$-$05\\
 159.835    &\ion{Ca}{13}& 3& 1&3.58E$-$02& & 168.363    &\ion{O }{ 4}& 4& 2&4.19E$-$04& & 177.502    &\ion{Fe}{ 7}& 7& 5&5.48E$-$05\\
 160.0724   &\ion{Al}{ 4}& 1& 3&2.45E$-$01& & 168.405    &\ion{Ca}{13}& 3& 5&4.25E$-$02& & 178.0142   &\ion{Li}{ 2}& 1& 3&1.12E$-$01\\
 160.2283   &\ion{Mg}{ 4}& 4& 2&1.32E$-$02& & 168.4089   &\ion{Na}{ 4}& 3& 5&1.71E$-$01& & 178.06     &\ion{Fe}{11}& 5& 5&1.68E$-$01\\
 & & & & & & & & & & & & & & & & \\
 160.802    &\ion{Mg}{ 4}& 2& 2&1.31E$-$02& & 168.4120   &\ion{Na}{ 4}& 3& 3&5.73E$-$02& & 178.546    &\ion{F }{ 4}& 3& 5&1.74E$-$02\\
 161.4939   &\ion{S }{ 6}& 2& 4&5.87E$-$03& & 168.544    &\ion{Fe}{ 8}& 6& 4&5.71E$-$01& & 178.609    &\ion{F }{ 4}& 1& 3&4.18E$-$02\\
 161.5136   &\ion{S }{ 6}& 2& 2&2.94E$-$03& & 168.5454   &\ion{Na}{ 4}& 1& 3&2.29E$-$01& & 178.670    &\ion{F }{ 4}& 5& 5&3.13E$-$02\\
 161.61     &\ion{Ar}{13}& 3& 3&7.24E$-$02& & 168.7428   &\ion{Li}{ 2}& 1& 3&2.18E$-$02& & 178.681    &\ion{F }{ 4}& 3& 3&1.04E$-$02\\
 161.676    &\ion{Ca}{ 9}& 1& 3&1.93E$-$03& & 168.87     &\ion{Ca}{16}& 2& 2&2.47E$-$02& & 178.724    &\ion{F }{ 4}& 3& 1&1.39E$-$02\\
 & & & & & & & & & & & & & & & & \\
 161.742    &\ion{Ca}{13}& 5& 5&7.98E$-$02& & 168.929    &\ion{Fe}{ 8}& 4& 2&4.74E$-$01& & 178.805    &\ion{F }{ 4}& 5& 3&1.04E$-$02\\
 161.75     &\ion{Fe}{22}& 4& 4&3.62E$-$03& & 169.434    &\ion{F }{ 4}& 1& 3&5.60E$-$02& & 179.827    &\ion{F }{ 4}& 3& 5&7.29E$-$03\\
 162.5557   &\ion{N }{ 5}& 2& 4&4.57E$-$02& & 169.472    &\ion{O }{ 4}& 2& 2&2.93E$-$03& & 179.840    &\ion{F }{ 4}& 1& 3&1.74E$-$02\\
 162.5644   &\ion{N }{ 5}& 2& 2&2.28E$-$02& & 169.481    &\ion{F }{ 4}& 3& 1&1.86E$-$02& & 179.912    &\ion{F }{ 4}& 3& 3&4.37E$-$03\\
 162.925    &\ion{Ca}{13}& 3& 3&2.64E$-$02& & 169.498    &\ion{F }{ 4}& 3& 3&1.40E$-$02& & 179.952    &\ion{F }{ 4}& 5& 5&1.31E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 179.97     &\ion{Ca}{16}& 4& 2&2.32E$-$02& & 184.281    &\ion{Ca}{ 5}& 5& 5&9.39E$-$03& & 192.82     &\ion{Ca}{17}& 1& 3&1.85E$-$01\\
 180.038    &\ion{F }{ 4}& 5& 3&4.37E$-$03& & 184.409    &\ion{Na}{ 3}& 2& 2&2.45E$-$02& & 192.8229   &\ion{N }{ 4}& 1& 3&5.98E$-$03\\
 180.0693   &\ion{Mg}{ 4}& 4& 2&2.02E$-$02& & 184.417    &\ion{Ca}{ 5}& 5& 3&3.13E$-$03& & 193.52     &\ion{Fe}{12}& 4& 4&5.09E$-$01\\
 180.073    &\ion{Ar}{ 6}& 2& 4&4.04E$-$02& & 184.52     &\ion{Ar}{11}& 5& 3&2.96E$-$02& & 193.804    &\ion{Na}{ 3}& 4& 4&3.29E$-$02\\
 180.29     &\ion{Ar}{14}& 2& 4&4.54E$-$02& & 184.543    &\ion{Fe}{10}& 4& 2&2.90E$-$01& & 193.87     &\ion{Ca}{14}& 4& 6&6.49E$-$02\\
 & & & & & & & & & & & & & & & & \\
 180.355    &\ion{O }{ 4}& 2& 2&6.89E$-$03& & 184.71     &\ion{Fe}{11}& 5& 3&1.66E$-$01& & 193.968    &\ion{Fe}{ 8}& 4& 4&2.42E$-$02\\
 180.407    &\ion{Fe}{10}& 2& 2&4.90E$-$01& & 185.101    &\ion{Ca}{ 5}& 3& 5&5.20E$-$03& & 194.037    &\ion{Na}{ 3}& 4& 6&9.59E$-$02\\
 180.41     &\ion{Fe}{11}& 5& 7&9.33E$-$01& & 185.213    &\ion{Fe}{ 8}& 6& 8&6.77E$-$01& & 194.11     &\ion{Ar}{11}& 3& 5&4.69E$-$02\\
 180.481    &\ion{O }{ 4}& 4& 2&6.89E$-$03& & 185.239    &\ion{Ca}{ 5}& 3& 3&3.12E$-$03& & 194.122    &\ion{Na}{ 3}& 4& 2&6.56E$-$03\\
 180.60     &\ion{Fe}{11}& 3& 3&2.78E$-$01& & 185.402    &\ion{O }{ 4}& 2& 2&5.46E$-$03& & 194.168    &\ion{Na}{ 3}& 4& 4&1.06E$-$02\\
 & & & & & & & & & & & & & & & & \\
 180.6143   &\ion{Mg}{ 4}& 4& 4&1.01E$-$01& & 185.535    &\ion{O }{ 4}& 4& 2&5.46E$-$03& & 194.319    &\ion{Na}{ 3}& 2& 4&1.31E$-$02\\
 180.718    &\ion{Ar}{ 6}& 4& 6&3.62E$-$02& & 185.538    &\ion{Ca}{ 5}& 1& 3&1.25E$-$02& & 194.39     &\ion{Ar}{14}& 2& 2&2.72E$-$02\\
 180.792    &\ion{Ar}{ 6}& 4& 4&4.02E$-$03& & 186.5143   &\ion{Mg}{ 3}& 1& 3&4.74E$-$01& & 194.638    &\ion{Na}{ 3}& 2& 2&2.62E$-$02\\
 180.795    &\ion{Mg}{ 4}& 2& 2&8.03E$-$02& & 186.599    &\ion{Fe}{ 8}& 4& 6&7.05E$-$01& & 194.661    &\ion{Fe}{ 8}& 6& 4&1.45E$-$01\\
 181.023    &\ion{Na}{ 3}& 4& 6&3.96E$-$03& & 186.61     &\ion{Ca}{14}& 4& 4&4.50E$-$02& & 194.685    &\ion{Na}{ 3}& 2& 4&1.06E$-$01\\
 & & & & & & & & & & & & & & & & \\
 181.027    &\ion{Na}{ 3}& 4& 4&4.39E$-$04& & 186.84     &\ion{S }{11}& 1& 3&8.24E$-$02& & 195.12     &\ion{Fe}{12}& 4& 6&7.58E$-$01\\
 181.14     &\ion{Fe}{11}& 1& 3&1.10E+00& & 187.024    &\ion{S }{ 5}& 1& 3&6.82E$-$03& & 195.388    &\ion{Fe}{ 7}& 9&11&7.20E$-$04\\
 181.1497   &\ion{O }{ 4}& 2& 4&4.91E$-$02& & 187.026    &\ion{F }{ 4}& 1& 3&2.14E$-$02& & 195.389    &\ion{Fe}{10}& 4& 4&5.17E$-$05\\
 181.2755   &\ion{O }{ 4}& 4& 6&4.42E$-$02& & 187.08     &\ion{Ar}{11}& 3& 1&3.89E$-$02& & 195.5285   &\ion{Na}{ 3}& 4& 6&9.16E$-$03\\
 181.2764   &\ion{O }{ 4}& 4& 4&4.91E$-$03& & 187.104    &\ion{F }{ 4}& 3& 3&2.14E$-$02& & 195.5287   &\ion{Na}{ 3}& 4& 4&1.02E$-$03\\
 & & & & & & & & & & & & & & & & \\
 181.301    &\ion{Fe}{ 7}& 5& 7&1.55E$-$05& & 187.240    &\ion{Fe}{ 8}& 6& 6&3.34E$-$02& & 195.8596   &\ion{O }{ 4}& 2& 4&1.14E$-$01\\
 181.344    &\ion{Mg}{ 4}& 2& 4&4.00E$-$02& & 187.240    &\ion{F }{ 4}& 5& 3&2.14E$-$02& & 195.972    &\ion{Fe}{ 8}& 4& 2&1.20E$-$01\\
 181.476    &\ion{Na}{ 3}& 2& 4&4.38E$-$03& & 187.46     &\ion{Fe}{11}& 5& 3&1.71E$-$01& & 196.0061   &\ion{O }{ 4}& 4& 6&1.03E$-$01\\
 181.515    &\ion{F }{ 4}& 1& 3&9.34E$-$02& & 187.97     &\ion{Ar}{14}& 4& 4&1.09E$-$01& & 196.0078   &\ion{O }{ 4}& 4& 4&1.15E$-$02\\
 181.530    &\ion{F }{ 4}& 3& 5&7.00E$-$02& & 188.22     &\ion{Fe}{11}& 5& 5&4.90E$-$01& & 196.045    &\ion{Fe}{ 7}& 5& 7&7.55E$-$04\\
 & & & & & & & & & & & & & & & & \\
 181.570    &\ion{F }{ 4}& 5& 7&7.84E$-$02& & 188.67     &\ion{S }{11}& 3& 3&8.16E$-$02& & 196.0525   &\ion{Na}{ 3}& 2& 4&1.02E$-$02\\
 181.589    &\ion{F }{ 4}& 3& 3&2.34E$-$02& & 188.81     &\ion{Ar}{11}& 5& 5&8.68E$-$02& & 196.423    &\ion{Fe}{ 7}& 7& 9&7.06E$-$04\\
 181.648    &\ion{Fe}{ 7}& 7& 7&3.86E$-$04& & 188.8582   &\ion{Na}{ 3}& 4& 4&3.10E$-$03& & 196.450    &\ion{Fe}{ 7}& 7& 7&4.70E$-$05\\
 181.658    &\ion{F }{ 4}& 5& 5&1.40E$-$02& & 188.8711   &\ion{Na}{ 3}& 4& 6&2.79E$-$02& & 196.650    &\ion{Fe}{ 8}& 4& 4&7.54E$-$04\\
 181.718    &\ion{F }{ 4}& 5& 3&9.33E$-$04& & 189.02     &\ion{Fe}{11}& 3& 1&2.17E$-$01& & 196.918    &\ion{Fe}{ 7}& 9& 9&3.65E$-$05\\
 & & & & & & & & & & & & & & & & \\
 181.7413   &\ion{N }{ 4}& 1& 3&4.17E$-$02& & 189.14     &\ion{Fe}{11}& 3& 3&1.62E$-$01& & 196.946    &\ion{Fe}{ 7}& 9& 7&5.80E$-$07\\
 181.757    &\ion{Na}{ 4}& 5& 5&3.12E$-$02& & 189.3468   &\ion{Na}{ 3}& 2& 4&3.09E$-$02& & 197.2278   &\ion{N }{ 4}& 1& 3&1.05E$-$01\\
 181.766    &\ion{Na}{ 4}& 5& 3&1.04E$-$02& & 189.57     &\ion{Ar}{11}& 3& 3&2.88E$-$02& & 197.362    &\ion{Fe}{ 8}& 6& 4&4.51E$-$03\\
 181.866    &\ion{O }{ 4}& 2& 4&5.21E$-$03& & 189.73     &\ion{Fe}{11}& 1& 3&6.47E$-$01& & 197.433    &\ion{Fe}{13}& 1& 3&7.28E$-$01\\
 181.887    &\ion{O }{ 4}& 2& 2&1.04E$-$02& & 190.043    &\ion{Fe}{10}& 2& 2&2.82E$-$01& & 198.549    &\ion{S }{ 8}& 4& 2&7.31E$-$02\\
 & & & & & & & & & & & & & & & & \\
 181.90     &\ion{Ca}{15}& 5& 5&4.21E$-$02& & 190.426    &\ion{Na}{ 4}& 5& 3&7.37E$-$04& & 199.040    &\ion{C }{ 4}& 2& 2&9.34E$-$04\\
 181.994    &\ion{O }{ 4}& 4& 4&1.30E$-$02& & 190.434    &\ion{Na}{ 4}& 5& 5&1.10E$-$02& & 199.040    &\ion{C }{ 4}& 2& 4&1.87E$-$03\\
 182.015    &\ion{O }{ 4}& 4& 2&2.60E$-$03& & 190.445    &\ion{Na}{ 4}& 5& 7&6.20E$-$02& & 199.2792   &\ion{Li}{ 2}& 1& 3&4.62E$-$01\\
 182.071    &\ion{Fe}{ 7}& 9& 7&3.47E$-$03& & 190.457    &\ion{Ca}{ 5}& 5& 7&1.59E$-$02& & 199.550    &\ion{Ca}{ 5}& 5& 3&1.70E$-$02\\
 182.123    &\ion{Na}{ 4}& 3& 5&1.74E$-$02& & 190.560    &\ion{Ca}{ 5}& 5& 5&2.83E$-$03& & 199.7594   &\ion{F }{ 4}& 1& 3&1.99E$-$01\\
 & & & & & & & & & & & & & & & & \\
 182.132    &\ion{Na}{ 4}& 3& 1&1.39E$-$02& & 190.567    &\ion{F }{ 5}& 2& 2&2.99E$-$02& & 199.8037   &\ion{F }{ 4}& 3& 1&6.63E$-$02\\
 182.133    &\ion{Na}{ 4}& 3& 3&1.04E$-$02& & 190.603    &\ion{Ca}{ 5}& 5& 3&1.89E$-$04& & 199.8494   &\ion{F }{ 4}& 3& 3&4.97E$-$02\\
 182.17     &\ion{Fe}{11}& 3& 5&8.25E$-$01& & 190.828    &\ion{Na}{ 4}& 3& 3&1.84E$-$02& & 199.9341   &\ion{F }{ 4}& 3& 5&8.28E$-$02\\
 182.288    &\ion{Na}{ 4}& 1& 3&4.16E$-$02& & 190.836    &\ion{Na}{ 4}& 3& 5&5.52E$-$02& & 200.0045   &\ion{F }{ 4}& 5& 3&4.96E$-$02\\
 182.310    &\ion{Fe}{10}& 2& 4&2.42E$-$01& & 190.838    &\ion{F }{ 5}& 4& 2&2.98E$-$02& & 200.021    &\ion{Fe}{13}& 3& 5&5.39E$-$01\\
 & & & & & & & & & & & & & & & & \\
 182.391    &\ion{Fe}{ 7}& 5& 5&5.39E$-$04& & 190.95     &\ion{Ar}{11}& 1& 3&1.14E$-$01& & 200.0894   &\ion{F }{ 4}& 5& 5&1.49E$-$01\\
 182.5115   &\ion{Na}{ 3}& 4& 2&2.25E$-$04& & 190.999    &\ion{Na}{ 4}& 1& 3&7.35E$-$02& & 200.512    &\ion{Ca}{ 5}& 3& 3&1.70E$-$02\\
 182.706    &\ion{O }{ 4}& 2& 4&1.75E$-$02& & 191.012    &\ion{Na}{ 3}& 4& 2&1.40E$-$03& & 200.6760   &\ion{C }{ 4}& 2& 4&2.60E$-$03\\
 182.708    &\ion{Ca}{ 8}& 2& 2&7.72E$-$02& & 191.27     &\ion{S }{11}& 5& 3&8.05E$-$02& & 200.6764   &\ion{C }{ 4}& 2& 2&1.30E$-$03\\
 182.741    &\ion{Fe}{ 7}& 7& 5&3.08E$-$03& & 191.307    &\ion{Na}{ 3}& 4& 4&6.96E$-$03& & 200.7878   &\ion{Ne}{ 3}& 5& 3&6.34E$-$05\\
 & & & & & & & & & & & & & & & & \\
 182.826    &\ion{O }{ 4}& 4& 6&1.58E$-$02& & 191.36     &\ion{Ar}{14}& 4& 2&2.14E$-$02& & 200.7955   &\ion{Ne}{ 3}& 5& 5&9.52E$-$04\\
 182.835    &\ion{O }{ 4}& 4& 4&1.75E$-$03& & 191.437    &\ion{Ca}{ 5}& 3& 5&1.41E$-$02& & 200.8061   &\ion{Ne}{ 3}& 5& 7&5.33E$-$03\\
 182.86     &\ion{Ca}{15}& 5& 3&1.40E$-$02& & 191.4794   &\ion{S }{ 6}& 2& 4&2.09E$-$02& & 200.863    &\ion{Ca}{ 5}& 1& 3&1.69E$-$02\\
 182.9678   &\ion{Na}{ 3}& 2& 2&2.25E$-$04& & 191.481    &\ion{Ca}{ 5}& 3& 3&4.70E$-$03& & 200.98     &\ion{Ca}{15}& 1& 3&5.40E$-$02\\
 183.41     &\ion{Ar}{14}& 2& 2&8.94E$-$02& & 191.512    &\ion{Na}{ 3}& 2& 2&5.57E$-$03& & 201.0125   &\ion{F }{ 4}& 1& 3&5.89E$-$01\\
 & & & & & & & & & & & & & & & & \\
 183.46     &\ion{Ca}{14}& 4& 2&2.28E$-$02& & 191.5602   &\ion{S }{ 6}& 2& 2&1.05E$-$02& & 201.0475   &\ion{Ne}{ 3}& 3& 3&1.59E$-$03\\
 183.558    &\ion{Na}{ 3}& 4& 4&2.37E$-$03& & 191.800    &\ion{Ca}{ 5}& 1& 3&1.87E$-$02& & 201.0552   &\ion{Ne}{ 3}& 3& 5&4.76E$-$03\\
 183.571    &\ion{Na}{ 3}& 4& 6&2.13E$-$02& & 191.808    &\ion{Na}{ 3}& 2& 4&2.78E$-$03& & 201.0655   &\ion{F }{ 4}& 3& 5&4.42E$-$01\\
 183.73     &\ion{Na}{ 3}& 4& 2&6.23E$-$03& & 192.004    &\ion{Fe}{ 8}& 4& 2&3.86E$-$03& & 201.1036   &\ion{F }{ 4}& 3& 3&1.47E$-$01\\
 183.747    &\ion{Na}{ 3}& 4& 4&3.12E$-$02& & 192.02     &\ion{Fe}{11}& 3& 3&1.67E$-$01& & 201.127    &\ion{Fe}{13}& 3& 3&1.79E$-$01\\
 & & & & & & & & & & & & & & & & \\
 183.945    &\ion{Na}{ 3}& 4& 2&2.45E$-$02& & 192.04     &\ion{Fe}{24}& 2& 4&4.82E$-$02& & 201.1600   &\ion{Ne}{ 3}& 1& 3&6.33E$-$03\\
 184.019    &\ion{Na}{ 3}& 2& 4&2.37E$-$02& & 192.39     &\ion{Fe}{12}& 4& 2&2.56E$-$01& & 201.1604   &\ion{F }{ 4}& 5& 7&4.94E$-$01\\
 184.157    &\ion{Ca}{ 8}& 4& 2&7.66E$-$02& & 192.555    &\ion{S }{ 5}& 1& 3&1.12E$-$02& & 201.2225   &\ion{F }{ 4}& 5& 5&8.82E$-$02\\
 184.192    &\ion{Na}{ 3}& 2& 2&2.49E$-$02& & 192.63     &\ion{Fe}{11}& 1& 3&1.66E$-$01& & 201.2607   &\ion{F }{ 4}& 5& 3&5.88E$-$03\\
 184.210    &\ion{Na}{ 3}& 2& 4&1.24E$-$02& & 192.82     &\ion{Fe}{11}& 3& 5&2.65E$-$01& & 201.565    &\ion{Fe}{10}& 2& 4&5.01E$-$04\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 201.58     &\ion{Fe}{11}& 5& 5&1.97E$-$02& & 209.619    &\ion{Fe}{13}& 3& 5&1.18E$-$01& & 220.083    &\ion{Fe}{14}& 4& 4&4.76E$-$02\\
 201.689    &\ion{Ar}{13}& 1& 3&6.40E$-$02& & 209.916    &\ion{Fe}{13}& 5& 3&7.10E$-$02& & 220.3673   &\ion{Ca}{ 4}& 2& 2&3.35E$-$03\\
 202.044    &\ion{Fe}{13}& 1& 3&2.95E$-$01& & 210.461    &\ion{Ar}{13}& 5& 5&4.61E$-$02& & 220.6763   &\ion{F }{ 3}& 4& 6&4.37E$-$03\\
 202.1485   &\ion{Na}{ 3}& 4& 4&6.78E$-$03& & 211.006    &\ion{Ar}{13}& 5& 3&1.53E$-$02& & 220.8400   &\ion{F }{ 3}& 4& 4&2.90E$-$03\\
 202.1825   &\ion{Na}{ 3}& 4& 6&6.09E$-$02& & 211.315    &\ion{Fe}{14}& 2& 4&4.96E$-$01& & 220.9497   &\ion{Ar}{ 6}& 4& 6&4.02E$-$02\\
 & & & & & & & & & & & & & & & & \\
 202.414    &\ion{Fe}{13}& 3& 1&9.81E$-$02& & 211.4034   &\ion{N }{ 4}& 1& 3&4.52E$-$03& & 220.9564   &\ion{F }{ 3}& 4& 2&1.45E$-$03\\
 202.4909   &\ion{Na}{ 3}& 4& 2&5.21E$-$02& & 211.931    &\ion{Fe}{ 7}& 7& 9&1.03E$-$02& & 220.9757   &\ion{Ar}{ 6}& 4& 4&4.47E$-$03\\
 202.606    &\ion{S }{ 8}& 2& 2&7.16E$-$02& & 212.121    &\ion{S }{12}& 2& 4&5.06E$-$02& & 221.15     &\ion{Ar}{15}& 1& 3&2.05E$-$01\\
 202.7084   &\ion{Na}{ 3}& 2& 4&6.76E$-$02& & 212.1648   &\ion{F }{ 3}& 4& 6&1.80E$-$03& & 221.241    &\ion{S }{ 9}& 5& 3&3.21E$-$02\\
 202.7189   &\ion{Na}{ 3}& 4& 2&1.47E$-$02& & 212.2333   &\ion{Ne}{ 3}& 5& 7&3.82E$-$02& & 221.425    &\ion{S }{12}& 4& 2&2.43E$-$02\\
 & & & & & & & & & & & & & & & & \\
 202.7608   &\ion{Na}{ 3}& 4& 4&7.36E$-$02& & 212.2335   &\ion{Ne}{ 3}& 5& 5&6.83E$-$03& & 222.7852   &\ion{C }{ 4}& 2& 4&1.80E$-$02\\
 202.8847   &\ion{O }{ 4}& 2& 2&2.18E$-$02& & 212.3125   &\ion{F }{ 3}& 4& 4&1.20E$-$03& & 222.7887   &\ion{C }{ 4}& 2& 2&9.03E$-$03\\
 202.9608   &\ion{S }{ 5}& 1& 3&2.01E$-$02& & 212.4139   &\ion{C }{ 4}& 2& 4&9.68E$-$03& & 223.0897   &\ion{Ne}{ 3}& 5& 7&6.89E$-$02\\
 202.989    &\ion{Ca}{ 7}& 3& 5&6.04E$-$02& & 212.4157   &\ion{C }{ 4}& 2& 2&4.83E$-$03& & 223.0986   &\ion{Ne}{ 3}& 5& 5&1.23E$-$02\\
 203.0436   &\ion{O }{ 4}& 4& 2&2.18E$-$02& & 212.508    &\ion{Fe}{ 7}& 9& 9&5.31E$-$04& & 223.1042   &\ion{Ne}{ 3}& 5& 3&8.20E$-$04\\
 & & & & & & & & & & & & & & & & \\
 203.0527   &\ion{Na}{ 3}& 2& 2&5.19E$-$02& & 212.5236   &\ion{Ne}{ 3}& 3& 5&3.41E$-$02& & 223.2512   &\ion{S }{ 5}& 1& 3&3.08E$-$02\\
 203.0542   &\ion{C }{ 4}& 2& 4&3.77E$-$03& & 212.663    &\ion{Fe}{ 7}& 9&11&1.04E$-$02& & 223.262    &\ion{S }{ 9}& 3& 1&4.25E$-$02\\
 203.0549   &\ion{C }{ 4}& 2& 2&1.88E$-$03& & 213.768    &\ion{Fe}{13}& 5& 5&2.09E$-$01& & 223.4193   &\ion{Ne}{ 3}& 3& 5&6.14E$-$02\\
 203.2819   &\ion{Na}{ 3}& 2& 2&5.87E$-$02& & 213.9747   &\ion{O }{ 4}& 2& 4&2.51E$-$02& & 223.4249   &\ion{Ne}{ 3}& 3& 3&2.05E$-$02\\
 203.3240   &\ion{Na}{ 3}& 2& 4&2.93E$-$02& & 214.0277   &\ion{O }{ 4}& 2& 2&5.01E$-$02& & 223.5638   &\ion{Ne}{ 3}& 1& 3&8.19E$-$02\\
 & & & & & & & & & & & & & & & & \\
 203.35     &\ion{Ar}{14}& 4& 2&2.60E$-$02& & 214.1516   &\ion{O }{ 4}& 4& 4&6.26E$-$02& & 223.743    &\ion{Si}{ 9}& 1& 3&9.47E$-$02\\
 203.700    &\ion{Ca}{ 7}& 1& 3&1.44E$-$01& & 214.2046   &\ion{O }{ 4}& 4& 2&1.25E$-$02& & 224.250    &\ion{Ar}{12}& 4& 6&7.09E$-$02\\
 203.795    &\ion{Fe}{13}& 5& 5&1.06E$-$01& & 214.2300   &\ion{Na}{ 3}& 4& 4&5.54E$-$02& & 224.305    &\ion{Fe}{ 8}& 6& 8&3.01E$-$02\\
 203.826    &\ion{Fe}{13}& 5& 7&5.93E$-$01& & 214.5868   &\ion{Na}{ 3}& 4& 2&1.11E$-$02& & 224.55     &\ion{Ca}{16}& 4& 6&4.14E$-$02\\
 204.002    &\ion{Ca}{ 7}& 5& 5&1.08E$-$01& & 214.804    &\ion{F }{ 3}& 4& 2&1.88E$-$02& & 224.726    &\ion{S }{ 9}& 5& 5&9.50E$-$02\\
 & & & & & & & & & & & & & & & & \\
 204.376    &\ion{Ca}{ 7}& 3& 3&3.60E$-$02& & 214.804    &\ion{F }{ 3}& 4& 4&3.76E$-$02& & 225.024    &\ion{Si}{ 9}& 3& 3&9.41E$-$02\\
 204.736    &\ion{Ca}{ 7}& 3& 1&4.79E$-$02& & 214.8589   &\ion{Na}{ 3}& 2& 4&2.21E$-$02& & 225.220    &\ion{S }{ 9}& 3& 3&3.16E$-$02\\
 204.943    &\ion{Fe}{13}& 5& 3&7.02E$-$03& & 214.8624   &\ion{F }{ 3}& 4& 6&5.64E$-$02& & 225.78     &\ion{Ca}{16}& 4& 4&4.58E$-$03\\
 205.257    &\ion{Ar}{13}& 3& 5&2.62E$-$02& & 215.0455   &\ion{Na}{ 3}& 4& 4&2.30E$-$02& & 226.034    &\ion{O }{ 3}& 5& 7&3.25E$-$04\\
 205.403    &\ion{Ca}{ 7}& 5& 3&3.58E$-$02& & 215.167    &\ion{S }{12}& 2& 2&9.98E$-$02& & 226.0550   &\ion{F }{ 3}& 4& 2&3.20E$-$02\\
 & & & & & & & & & & & & & & & & \\
 205.4864   &\ion{Na}{ 4}& 5& 3&5.27E$-$02& & 215.2178   &\ion{Na}{ 3}& 2& 2&4.41E$-$02& & 226.0938   &\ion{F }{ 3}& 4& 4&6.39E$-$02\\
 205.774    &\ion{Ar}{13}& 3& 3&1.57E$-$02& & 215.3362   &\ion{Na}{ 3}& 4& 6&2.07E$-$01& & 226.1690   &\ion{F }{ 3}& 4& 6&9.58E$-$02\\
 205.8368   &\ion{O }{ 4}& 2& 2&2.26E$-$03& & 215.37     &\ion{Ca}{15}& 5& 7&4.23E$-$02& & 226.579    &\ion{S }{ 9}& 1& 3&1.25E$-$01\\
 205.914    &\ion{Fe}{13}& 3& 3&7.23E$-$02& & 215.490    &\ion{Ar}{12}& 4& 2&2.46E$-$02& & 227.000    &\ion{Si}{ 9}& 5& 3&9.33E$-$02\\
 205.924    &\ion{Ar}{13}& 3& 1&2.09E$-$02& & 215.6792   &\ion{Na}{ 3}& 2& 4&2.29E$-$01& & 227.2469   &\ion{Ne}{ 3}& 5& 3&4.93E$-$02\\
 & & & & & & & & & & & & & & & & \\
 205.9546   &\ion{Na}{ 4}& 3& 3&5.26E$-$02& & 216.62     &\ion{Ca}{15}& 5& 3&5.01E$-$04& & 227.2579   &\ion{Ca}{ 4}& 4& 4&5.27E$-$04\\
 206.0005   &\ion{O }{ 4}& 4& 2&2.26E$-$03& & 217.03     &\ion{Ca}{15}& 5& 5&7.51E$-$03& & 227.3078   &\ion{Ca}{ 4}& 4& 6&4.74E$-$03\\
 206.1540   &\ion{Na}{ 4}& 1& 3&5.25E$-$02& & 217.3265   &\ion{Ne}{ 3}& 5& 7&2.49E$-$02& & 227.4313   &\ion{Ne}{ 3}& 5& 3&3.72E$-$02\\
 206.6326   &\ion{C }{ 4}& 2& 4&5.81E$-$03& & 217.3322   &\ion{Ne}{ 3}& 5& 5&4.44E$-$03& & 227.49     &\ion{S }{12}& 2& 2&3.04E$-$02\\
 206.6336   &\ion{C }{ 4}& 2& 2&2.90E$-$03& & 217.3378   &\ion{Ne}{ 3}& 5& 3&2.97E$-$04& & 227.4943   &\ion{Ne}{ 3}& 5& 5&1.12E$-$01\\
 & & & & & & & & & & & & & & & & \\
 206.86     &\ion{Fe}{11}& 3& 5&1.06E$-$02& & 217.6365   &\ion{Ne}{ 3}& 3& 5&2.21E$-$02& & 227.5796   &\ion{Ne}{ 3}& 3& 3&4.92E$-$02\\
 206.8729   &\ion{Na}{ 3}& 4& 2&3.48E$-$03& & 217.6421   &\ion{Ne}{ 3}& 3& 3&7.40E$-$03& & 227.7238   &\ion{Ne}{ 3}& 1& 3&4.92E$-$02\\
 207.1826   &\ion{O }{ 4}& 2& 4&1.26E$-$01& & 217.691    &\ion{Fe}{ 8}& 4& 6&3.26E$-$02& & 227.7371   &\ion{Ne}{ 3}& 3& 1&4.95E$-$02\\
 207.2386   &\ion{O }{ 4}& 4& 6&1.13E$-$01& & 217.7740   &\ion{Ne}{ 3}& 1& 3&2.96E$-$02& & 227.7646   &\ion{Ne}{ 3}& 3& 3&3.71E$-$02\\
 207.2959   &\ion{Na}{ 3}& 4& 4&1.74E$-$02& & 218.1306   &\ion{Ne}{ 3}& 5& 5&3.01E$-$02& & 227.8277   &\ion{Ne}{ 3}& 3& 5&6.19E$-$02\\
 & & & & & & & & & & & & & & & & \\
 207.3483   &\ion{O }{ 4}& 4& 4&1.26E$-$02& & 218.1816   &\ion{Ne}{ 3}& 5& 3&9.99E$-$03& & 227.9090   &\ion{Ne}{ 3}& 1& 3&1.49E$-$01\\
 207.4593   &\ion{Na}{ 3}& 2& 2&1.39E$-$02& & 218.200    &\ion{S }{12}& 4& 4&1.23E$-$01& & 228.628    &\ion{Ca}{ 6}& 4& 6&1.00E$-$01\\
 207.712    &\ion{Fe}{ 7}& 5& 7&1.12E$-$02& & 218.290    &\ion{Ar}{12}& 4& 4&4.85E$-$02& & 228.8264   &\ion{O }{ 3}& 1& 3&4.79E$-$03\\
 207.8847   &\ion{Na}{ 3}& 2& 4&6.93E$-$03& & 218.3407   &\ion{Ne}{ 3}& 5& 3&8.77E$-$04& & 228.832    &\ion{S }{ 9}& 3& 5&5.19E$-$02\\
 208.167    &\ion{Fe}{ 7}& 7& 7&6.99E$-$04& & 218.3456   &\ion{Ne}{ 3}& 5& 7&7.37E$-$02& & 228.8615   &\ion{Ne}{ 3}& 5& 3&8.02E$-$04\\
 & & & & & & & & & & & & & & & & \\
 208.33     &\ion{Ca}{15}& 3& 3&1.30E$-$02& & 218.3572   &\ion{Ne}{ 3}& 5& 5&1.32E$-$02& & 228.8797   &\ion{Ca}{ 4}& 2& 4&5.23E$-$03\\
 208.4072   &\ion{Ne}{ 3}& 5& 5&8.82E$-$03& & 218.4371   &\ion{Ne}{ 3}& 3& 5&1.67E$-$02& & 228.8852   &\ion{Ne}{ 3}& 5& 5&1.20E$-$02\\
 208.4089   &\ion{Ne}{ 3}& 5& 3&2.94E$-$03& & 218.4452   &\ion{Ne}{ 3}& 5& 3&4.71E$-$03& & 228.8857   &\ion{O }{ 3}& 3& 3&4.79E$-$03\\
 208.480    &\ion{Ne}{ 4}& 4& 6&6.63E$-$02& & 218.4882   &\ion{Ne}{ 3}& 3& 3&9.97E$-$03& & 228.9218   &\ion{Ne}{ 3}& 5& 7&6.74E$-$02\\
 208.59     &\ion{Ca}{16}& 2& 4&4.96E$-$02& & 218.5120   &\ion{Ne}{ 3}& 3& 1&1.34E$-$02& & 228.9868   &\ion{O }{ 3}& 5& 3&4.79E$-$03\\
 & & & & & & & & & & & & & & & & \\
 208.6867   &\ion{Ne}{ 3}& 3& 1&3.92E$-$03& & 218.564    &\ion{Fe}{ 8}& 6& 6&1.55E$-$03& & 229.1989   &\ion{Ne}{ 3}& 3& 3&2.01E$-$02\\
 208.6870   &\ion{Ne}{ 3}& 3& 5&4.90E$-$03& & 218.6211   &\ion{Ne}{ 3}& 1& 3&4.00E$-$02& & 229.2227   &\ion{Ne}{ 3}& 3& 5&6.01E$-$02\\
 208.6887   &\ion{Ne}{ 3}& 3& 3&2.93E$-$03& & 218.6478   &\ion{Ne}{ 3}& 3& 3&2.19E$-$02& & 229.3452   &\ion{Ne}{ 3}& 1& 3&8.00E$-$02\\
 208.72     &\ion{Ca}{15}& 3& 5&3.90E$-$02& & 218.6643   &\ion{Ne}{ 3}& 3& 5&6.57E$-$02& & 229.734    &\ion{Ca}{ 6}& 4& 4&6.65E$-$02\\
 208.723    &\ion{Fe}{ 7}& 9& 7&8.60E$-$06& & 218.7526   &\ion{Ne}{ 3}& 3& 3&4.71E$-$03& & 229.8703   &\ion{Na}{ 3}& 4& 2&1.25E$-$02\\
 & & & & & & & & & & & & & & & & \\
 208.732    &\ion{Ne}{ 4}& 4& 4&4.42E$-$02& & 218.7809   &\ion{Ne}{ 3}& 1& 3&8.76E$-$02& & 230.089    &\ion{Fe}{10}& 4& 4&2.02E$-$04\\
 208.8099   &\ion{Ne}{ 3}& 1& 3&1.18E$-$02& & 218.8634   &\ion{Ca}{ 4}& 4& 2&3.37E$-$03& & 230.1050   &\ion{F }{ 3}& 4& 2&2.62E$-$02\\
 208.899    &\ion{Ne}{ 4}& 4& 2&2.21E$-$02& & 218.8858   &\ion{Ne}{ 3}& 1& 3&4.70E$-$03& & 230.1126   &\ion{F }{ 3}& 4& 4&5.23E$-$02\\
 209.2742   &\ion{N }{ 5}& 2& 4&1.59E$-$01& & 219.123    &\ion{Fe}{14}& 4& 6&4.30E$-$01& & 230.1238   &\ion{F }{ 3}& 4& 6&7.85E$-$02\\
 209.3076   &\ion{N }{ 5}& 2& 2&7.96E$-$02& & 219.9032   &\ion{Ar}{ 6}& 2& 4&4.49E$-$02& & 230.1390   &\ion{He}{ 2}& 2& 4&1.07E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 230.1391   &\ion{He}{ 2}& 2& 2&5.35E$-$04& & 240.243    &\ion{Fe}{10}& 2& 4&1.05E$-$03& & 250.14     &\ion{Al}{ 8}& 5& 3&1.02E$-$01\\
 230.495    &\ion{Ca}{ 6}& 4& 2&3.31E$-$02& & 240.2737   &\ion{F }{ 4}& 3& 1&2.67E$-$02& & 250.1654   &\ion{Ca}{ 4}& 2& 4&4.76E$-$03\\
 230.5945   &\ion{Na}{ 3}& 2& 2&1.24E$-$02& & 240.3694   &\ion{F }{ 4}& 5& 3&2.00E$-$02& & 250.5121   &\ion{Na}{ 3}& 4& 4&7.01E$-$03\\
 230.6856   &\ion{He}{ 2}& 2& 2&7.38E$-$04& & 240.5460   &\ion{F }{ 3}& 4& 6&7.15E$-$03& & 250.5169   &\ion{Na}{ 3}& 4& 6&6.31E$-$02\\
 230.6856   &\ion{He}{ 2}& 2& 4&1.48E$-$03& & 240.696    &\ion{Fe}{13}& 1& 3&2.04E$-$01& & 251.1340   &\ion{Ne}{ 3}& 5& 7&1.47E$-$01\\
 & & & & & & & & & & & & & & & & \\
 230.7680   &\ion{N }{ 3}& 2& 4&4.53E$-$04& & 240.7350   &\ion{F }{ 3}& 4& 4&4.77E$-$03& & 251.1420   &\ion{Ne}{ 3}& 5& 5&2.63E$-$02\\
 230.7890   &\ion{N }{ 3}& 2& 2&9.06E$-$04& & 240.8570   &\ion{F }{ 3}& 4& 2&2.38E$-$03& & 251.1449   &\ion{Ne}{ 3}& 5& 3&1.76E$-$03\\
 230.8609   &\ion{N }{ 3}& 4& 4&1.13E$-$03& & 240.859    &\ion{O }{ 3}& 1& 3&3.72E$-$02& & 251.3695   &\ion{Ca}{ 4}& 2& 2&9.47E$-$03\\
 230.8819   &\ion{N }{ 3}& 4& 2&2.27E$-$04& & 240.925    &\ion{O }{ 3}& 3& 3&9.32E$-$03& & 251.3725   &\ion{Na}{ 3}& 2& 4&6.99E$-$02\\
 231.0431   &\ion{Fe}{ 7}& 7& 9&5.17E$-$03& & 240.925    &\ion{O }{ 3}& 3& 5&2.79E$-$02& & 251.5484   &\ion{Ne}{ 3}& 3& 5&1.32E$-$01\\
 & & & & & & & & & & & & & & & & \\
 231.097    &\ion{Fe}{ 8}& 6& 8&1.31E$-$02& & 240.9344   &\ion{Ca}{ 4}& 2& 2&3.88E$-$02& & 251.5513   &\ion{Ne}{ 3}& 3& 3&4.38E$-$02\\
 231.4541   &\ion{He}{ 2}& 2& 2&1.06E$-$03& & 241.037    &\ion{O }{ 3}& 5& 3&3.72E$-$04& & 251.7274   &\ion{Ne}{ 3}& 1& 3&1.75E$-$01\\
 231.4541   &\ion{He}{ 2}& 2& 4&2.12E$-$03& & 241.037    &\ion{O }{ 3}& 5& 5&5.58E$-$03& & 251.7339   &\ion{Ca}{ 4}& 2& 4&6.65E$-$02\\
 231.520    &\ion{Fe}{10}& 4& 4&2.73E$-$03& & 241.037    &\ion{O }{ 3}& 5& 7&3.13E$-$02& & 251.952    &\ion{Fe}{13}& 5& 3&1.94E$-$01\\
 231.6909   &\ion{Fe}{ 7}& 5& 7&7.13E$-$03& & 241.2734   &\ion{Ca}{ 4}& 4& 2&3.70E$-$04& & 252.197    &\ion{Fe}{14}& 2& 4&1.49E$-$01\\
 & & & & & & & & & & & & & & & & \\
 231.7284   &\ion{Fe}{ 7}& 9& 9&6.01E$-$02& & 241.3362   &\ion{Ca}{ 4}& 2& 4&4.50E$-$02& & 253.79     &\ion{Si}{10}& 2& 4&5.82E$-$02\\
 231.7336   &\ion{Mg}{ 3}& 1& 3&2.39E$-$01& & 241.7076   &\ion{Ca}{ 4}& 2& 4&7.38E$-$04& & 255.0394   &\ion{O }{ 3}& 3& 5&2.87E$-$03\\
 231.884    &\ion{Fe}{ 8}& 4& 6&1.37E$-$02& & 241.90     &\ion{Ar}{13}& 3& 3&1.41E$-$02& & 255.10     &\ion{Fe}{24}& 2& 2&1.81E$-$02\\
 231.9774   &\ion{Ca}{ 4}& 4& 4&1.51E$-$03& & 242.20     &\ion{Ar}{13}& 3& 5&4.24E$-$02& & 255.1555   &\ion{O }{ 3}& 1& 3&6.88E$-$03\\
 231.9834   &\ion{Ca}{ 4}& 4& 6&1.36E$-$02& & 242.3922   &\ion{Ca}{ 4}& 4& 2&6.96E$-$03& & 255.1649   &\ion{O }{ 3}& 5& 5&5.16E$-$03\\
 & & & & & & & & & & & & & & & & \\
 232.0462   &\ion{Fe}{ 7}& 5& 7&5.30E$-$04& & 242.3927   &\ion{Ca}{ 4}& 4& 4&4.83E$-$02& & 255.2293   &\ion{O }{ 3}& 3& 3&1.72E$-$03\\
 232.2567   &\ion{Fe}{ 7}& 7& 7&5.38E$-$02& & 242.594    &\ion{S }{11}& 3& 5&2.91E$-$02& & 255.2860   &\ion{O }{ 3}& 3& 1&2.29E$-$03\\
 232.4428   &\ion{Fe}{ 7}& 5& 5&5.68E$-$02& & 242.849    &\ion{S }{11}& 3& 3&1.74E$-$02& & 255.3550   &\ion{O }{ 3}& 5& 3&1.72E$-$03\\
 232.5842   &\ion{He}{ 2}& 2& 4&3.21E$-$03& & 242.872    &\ion{S }{11}& 3& 1&2.32E$-$02& & 255.7234   &\ion{F }{ 3}& 4& 2&1.13E$-$01\\
 232.5843   &\ion{He}{ 2}& 2& 2&1.60E$-$03& & 243.0264   &\ion{He}{ 2}& 2& 4&1.93E$-$02& & 255.7699   &\ion{F }{ 3}& 4& 4&2.25E$-$01\\
 & & & & & & & & & & & & & & & & \\
 232.6138   &\ion{Fe}{ 7}& 7& 7&1.32E$-$02& & 243.0269   &\ion{He}{ 2}& 2& 2&9.67E$-$03& & 255.8627   &\ion{F }{ 3}& 4& 6&3.38E$-$01\\
 232.876    &\ion{Fe}{ 8}& 6& 6&6.48E$-$04& & 243.1023   &\ion{Ca}{ 4}& 2& 2&1.47E$-$03& & 256.3166   &\ion{He}{ 2}& 2& 4&5.27E$-$02\\
 232.9493   &\ion{Fe}{ 7}& 9& 7&3.99E$-$03& & 243.740    &\ion{Ar}{14}& 2& 4&5.36E$-$02& & 256.3177   &\ion{He}{ 2}& 2& 2&2.63E$-$02\\
 233.0123   &\ion{Fe}{ 7}& 7& 5&5.07E$-$03& & 244.2382   &\ion{Ca}{ 4}& 2& 2&6.91E$-$03& & 256.38     &\ion{Si}{10}& 2& 2&1.15E$-$01\\
 233.3085   &\ion{Fe}{ 7}& 9& 7&1.18E$-$01& & 244.2387   &\ion{Ca}{ 4}& 2& 4&1.91E$-$02& & 256.685    &\ion{S }{13}& 1& 3&2.30E$-$01\\
 & & & & & & & & & & & & & & & & \\
 233.6008   &\ion{N }{ 3}& 2& 4&6.91E$-$04& & 244.3071   &\ion{O }{ 3}& 3& 5&1.21E$-$03& & 257.147    &\ion{S }{10}& 4& 2&2.69E$-$02\\
 233.6200   &\ion{N }{ 3}& 2& 2&1.38E$-$03& & 244.4223   &\ion{O }{ 3}& 5& 5&2.18E$-$03& & 257.372    &\ion{Ar}{14}& 4& 6&4.57E$-$02\\
 233.6676   &\ion{Ca}{ 4}& 2& 4&1.50E$-$02& & 244.4237   &\ion{O }{ 3}& 1& 3&2.90E$-$03& & 257.394    &\ion{Fe}{14}& 2& 2&2.93E$-$01\\
 233.6960   &\ion{N }{ 3}& 4& 4&1.72E$-$03& & 244.4913   &\ion{O }{ 3}& 3& 3&7.25E$-$04& & 257.963    &\ion{Ca}{ 5}& 5& 5&3.86E$-$02\\
 233.7152   &\ion{N }{ 3}& 4& 2&3.45E$-$04& & 244.5350   &\ion{O }{ 3}& 3& 1&9.67E$-$04& & 257.987    &\ion{Ar}{14}& 4& 4&5.06E$-$03\\
 & & & & & & & & & & & & & & & & \\
 233.7625   &\ion{Fe}{ 7}& 5& 5&1.84E$-$02& & 244.6067   &\ion{O }{ 3}& 5& 3&7.25E$-$04& & 258.247    &\ion{Ca}{ 5}& 5& 3&1.29E$-$02\\
 234.3385   &\ion{Fe}{ 7}& 7& 5&1.05E$-$01& & 244.9034   &\ion{C }{ 4}& 2& 4&4.07E$-$02& & 258.37     &\ion{Si}{10}& 4& 4&1.43E$-$01\\
 234.3472   &\ion{He}{ 2}& 2& 4&5.20E$-$03& & 244.9113   &\ion{C }{ 4}& 2& 2&2.03E$-$02& & 259.496    &\ion{S }{10}& 4& 4&5.34E$-$02\\
 234.3473   &\ion{He}{ 2}& 2& 2&2.60E$-$03& & 246.004    &\ion{Si}{ 6}& 4& 2&8.02E$-$02& & 259.574    &\ion{Ca}{ 5}& 3& 5&2.13E$-$02\\
 234.50     &\ion{S }{12}& 4& 2&2.95E$-$02& & 246.209    &\ion{Fe}{13}& 3& 3&1.99E$-$01& & 259.861    &\ion{Ca}{ 5}& 3& 3&1.28E$-$02\\
 & & & & & & & & & & & & & & & & \\
 235.2229   &\ion{Fe}{ 7}& 5& 3&9.88E$-$02& & 246.895    &\ion{S }{11}& 5& 5&5.14E$-$02& & 259.987    &\ion{Ca}{ 5}& 3& 1&1.70E$-$02\\
 235.5568   &\ion{S }{ 5}& 1& 3&7.87E$-$03& & 247.159    &\ion{S }{11}& 5& 3&1.71E$-$02& & 260.450    &\ion{Ca}{ 5}& 1& 3&5.10E$-$02\\
 236.27     &\ion{Ar}{13}& 1& 3&5.79E$-$02& & 247.2051   &\ion{N }{ 4}& 1& 3&3.27E$-$01& & 261.06     &\ion{Si}{10}& 4& 2&2.82E$-$02\\
 237.3307   &\ion{He}{ 2}& 2& 4&9.30E$-$03& & 247.40     &\ion{Al}{ 8}& 1& 3&1.03E$-$01& & 262.6617   &\ion{O }{ 3}& 1& 3&1.09E$-$02\\
 237.3309   &\ion{He}{ 2}& 2& 2&4.65E$-$03& & 248.2291   &\ion{Ca}{ 4}& 4& 4&1.20E$-$02& & 262.7266   &\ion{O }{ 3}& 3& 1&3.63E$-$03\\
 & & & & & & & & & & & & & & & & \\
 237.9941   &\ion{N }{ 3}& 2& 4&8.63E$-$04& & 248.3204   &\ion{N }{ 3}& 2& 4&2.74E$-$03& & 262.7398   &\ion{O }{ 3}& 3& 3&2.71E$-$03\\
 238.0351   &\ion{N }{ 3}& 2& 2&1.72E$-$03& & 248.3703   &\ion{N }{ 3}& 2& 2&5.48E$-$03& & 262.7476   &\ion{O }{ 3}& 3& 5&4.53E$-$03\\
 238.0930   &\ion{N }{ 3}& 4& 4&2.15E$-$03& & 248.4279   &\ion{N }{ 3}& 4& 4&6.84E$-$03& & 262.8731   &\ion{O }{ 3}& 5& 3&2.71E$-$03\\
 238.1340   &\ion{N }{ 3}& 4& 2&4.32E$-$04& & 248.45     &\ion{Al}{ 8}& 3& 3&1.02E$-$01& & 262.8809   &\ion{O }{ 3}& 5& 5&8.15E$-$03\\
 238.1941   &\ion{Ne}{ 3}& 5& 3&1.13E$-$02& & 248.4779   &\ion{N }{ 3}& 4& 2&1.37E$-$03& & 263.6942   &\ion{O }{ 3}& 1& 3&1.04E$-$01\\
 & & & & & & & & & & & & & & & & \\
 238.3598   &\ion{O }{ 4}& 2& 4&5.04E$-$01& & 248.5380   &\ion{O }{ 3}& 1& 3&6.64E$-$02& & 263.7271   &\ion{O }{ 3}& 3& 5&7.78E$-$02\\
 238.5596   &\ion{Ne}{ 3}& 3& 3&1.13E$-$02& & 248.5718   &\ion{O }{ 3}& 3& 5&4.98E$-$02& & 263.7729   &\ion{O }{ 3}& 3& 3&2.59E$-$02\\
 238.5697   &\ion{O }{ 4}& 4& 6&4.54E$-$01& & 248.6079   &\ion{O }{ 3}& 3& 3&1.66E$-$02& & 263.8170   &\ion{O }{ 3}& 5& 7&8.72E$-$02\\
 238.5792   &\ion{O }{ 4}& 4& 4&5.04E$-$02& & 248.6158   &\ion{O }{ 3}& 5& 7&5.58E$-$02& & 263.8614   &\ion{O }{ 3}& 5& 5&1.56E$-$02\\
 238.703    &\ion{Fe}{10}& 2& 4&1.95E$-$03& & 248.6391   &\ion{Ca}{ 4}& 4& 6&6.06E$-$02& & 263.9073   &\ion{O }{ 3}& 5& 3&1.04E$-$03\\
 & & & & & & & & & & & & & & & & \\
 238.7180   &\ion{Ne}{ 3}& 1& 3&1.13E$-$02& & 248.6911   &\ion{O }{ 3}& 5& 5&9.97E$-$03& & 264.230    &\ion{S }{10}& 4& 6&7.86E$-$02\\
 239.1378   &\ion{Ca}{ 4}& 4& 2&9.79E$-$03& & 248.71     &\ion{Ar}{13}& 5& 7&4.62E$-$02& & 264.2582   &\ion{O }{ 3}& 1& 3&7.36E$-$02\\
 239.5336   &\ion{Ca}{ 4}& 4& 4&4.54E$-$03& & 248.7272   &\ion{O }{ 3}& 5& 3&6.64E$-$04& & 264.3251   &\ion{O }{ 3}& 3& 1&2.46E$-$02\\
 239.816    &\ion{S }{11}& 1& 3&7.05E$-$02& & 248.9872   &\ion{S }{ 6}& 2& 4&5.47E$-$02& & 264.3372   &\ion{O }{ 3}& 3& 3&1.84E$-$02\\
 239.8552   &\ion{F }{ 4}& 3& 5&3.34E$-$02& & 249.124    &\ion{Si}{ 6}& 2& 2&7.92E$-$02& & 264.3457   &\ion{O }{ 3}& 3& 5&3.07E$-$02\\
 & & & & & & & & & & & & & & & & \\
 239.8996   &\ion{Ca}{ 4}& 4& 4&1.86E$-$03& & 249.16     &\ion{Ar}{13}& 5& 3&5.49E$-$04& & 264.4721   &\ion{O }{ 3}& 5& 3&1.84E$-$02\\
 240.0155   &\ion{F }{ 4}& 1& 3&8.01E$-$02& & 249.2714   &\ion{S }{ 6}& 2& 2&2.74E$-$02& & 264.4806   &\ion{O }{ 3}& 5& 5&5.52E$-$02\\
 240.0537   &\ion{Ca}{ 4}& 4& 6&4.08E$-$02& & 249.4146   &\ion{Ca}{ 4}& 4& 2&2.39E$-$03& & 264.787    &\ion{Fe}{14}& 4& 4&3.55E$-$01\\
 240.0787   &\ion{F }{ 4}& 5& 5&6.01E$-$02& & 249.48     &\ion{Ar}{13}& 5& 5&8.23E$-$03& & 264.8226   &\ion{N }{ 3}& 2& 4&6.54E$-$03\\
 240.1453   &\ion{F }{ 4}& 3& 3&2.00E$-$02& & 249.7734   &\ion{Ca}{ 4}& 4& 4&6.70E$-$03& & 264.8460   &\ion{N }{ 3}& 2& 2&1.31E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 264.9449   &\ion{N }{ 3}& 4& 4&1.64E$-$02& & 276.9456   &\ion{Fe}{ 6}& 8& 8&4.36E$-$03& & 291.8007   &\ion{Fe}{ 6}& 6& 4&6.87E$-$02\\
 264.9684   &\ion{N }{ 3}& 4& 2&3.27E$-$03& & 277.001    &\ion{Mg}{ 7}& 3& 3&1.12E$-$01& & 291.811    &\ion{S }{11}& 5& 5&9.16E$-$03\\
 266.8055   &\ion{N }{ 3}& 2& 4&2.84E$-$03& & 277.2332   &\ion{Fe}{ 6}& 4& 6&6.10E$-$04& & 292.1390   &\ion{Ar}{ 6}& 2& 2&8.27E$-$02\\
 266.8471   &\ion{N }{ 3}& 2& 2&5.68E$-$03& & 277.25     &\ion{Si}{10}& 4& 2&3.42E$-$02& & 292.4424   &\ion{N }{ 3}& 2& 4&4.84E$-$02\\
 266.8945   &\ion{Na}{ 3}& 4& 2&2.03E$-$02& & 277.5701   &\ion{Fe}{ 6}&10& 8&3.05E$-$02& & 292.5907   &\ion{N }{ 3}& 4& 6&4.35E$-$02\\
 & & & & & & & & & & & & & & & & \\
 266.9298   &\ion{N }{ 3}& 4& 4&7.09E$-$03& & 277.6268   &\ion{Fe}{ 6}& 6& 6&7.42E$-$03& & 292.5916   &\ion{N }{ 3}& 4& 4&4.83E$-$03\\
 266.9714   &\ion{N }{ 3}& 4& 2&1.42E$-$03& & 277.9466   &\ion{Fe}{ 6}& 4& 4&8.52E$-$03& & 292.763    &\ion{Si}{ 9}& 3& 5&3.29E$-$02\\
 266.9716   &\ion{O }{ 3}& 1& 3&1.18E$-$01& & 278.1496   &\ion{Fe}{ 6}& 8& 6&2.61E$-$02& & 292.800    &\ion{Si}{ 9}& 3& 1&2.63E$-$02\\
 266.9868   &\ion{O }{ 3}& 3& 5&8.86E$-$02& & 278.2447   &\ion{Fe}{ 6}& 4& 2&2.13E$-$02& & 292.857    &\ion{Si}{ 9}& 3& 3&1.98E$-$02\\
 267.0267   &\ion{Ne}{ 3}& 5& 5&3.06E$-$02& & 278.3422   &\ion{Fe}{ 6}& 6& 4&2.27E$-$02& & 293.0436   &\ion{Fe}{ 6}& 8&10&1.47E$-$02\\
 & & & & & & & & & & & & & & & & \\
 267.0306   &\ion{O }{ 3}& 5& 7&9.92E$-$02& & 278.402    &\ion{Mg}{ 7}& 5& 3&1.11E$-$01& & 293.3807   &\ion{Fe}{ 6}& 6& 8&2.52E$-$02\\
 267.0314   &\ion{Ne}{ 3}& 5& 3&1.02E$-$02& & 278.4367   &\ion{N }{ 3}& 2& 2&1.15E$-$03& & 293.4875   &\ion{Fe}{ 6}&10&12&1.88E$-$02\\
 267.0523   &\ion{O }{ 3}& 3& 3&2.95E$-$02& & 278.443    &\ion{Si}{ 7}& 3& 5&5.81E$-$02& & 293.7429   &\ion{Fe}{ 6}&10&10&1.29E$-$01\\
 267.1244   &\ion{O }{ 3}& 5& 5&1.78E$-$02& & 278.5719   &\ion{N }{ 3}& 4& 2&1.15E$-$03& & 293.8204   &\ion{Fe}{ 6}& 4& 6&2.82E$-$02\\
 267.1900   &\ion{O }{ 3}& 5& 3&1.18E$-$03& & 278.694    &\ion{Al}{ 5}& 4& 2&8.39E$-$02& & 293.9646   &\ion{Fe}{ 6}& 8& 8&1.08E$-$01\\
 & & & & & & & & & & & & & & & & \\
 267.4861   &\ion{Ne}{ 3}& 3& 5&1.70E$-$02& & 279.6309   &\ion{O }{ 4}& 2& 2&3.14E$-$02& & 294.0349   &\ion{Ar}{ 6}& 4& 2&8.22E$-$02\\
 267.4905   &\ion{Ne}{ 3}& 3& 1&1.36E$-$02& & 279.9330   &\ion{O }{ 4}& 4& 2&3.14E$-$02& & 294.1171   &\ion{S }{ 4}& 2& 4&9.70E$-$04\\
 267.4909   &\ion{Ne}{ 3}& 3& 3&1.02E$-$02& & 280.0260   &\ion{C }{ 3}& 1& 3&1.64E$-$02& & 294.2624   &\ion{Fe}{ 6}& 6& 6&9.67E$-$02\\
 267.6428   &\ion{Na}{ 3}& 4& 4&1.01E$-$01& & 280.1090   &\ion{O }{ 3}& 3& 5&4.61E$-$03& & 294.2789   &\ion{S }{ 4}& 2& 2&1.93E$-$03\\
 267.6901   &\ion{Ne}{ 3}& 1& 3&4.07E$-$02& & 280.15     &\ion{Al}{ 9}& 2& 4&6.28E$-$02& & 294.3369   &\ion{Fe}{ 6}& 8&10&1.79E$-$02\\
 & & & & & & & & & & & & & & & & \\
 267.8713   &\ion{Na}{ 3}& 2& 2&8.07E$-$02& & 280.2337   &\ion{O }{ 3}& 1& 3&1.11E$-$02& & 294.5163   &\ion{Fe}{ 6}& 4& 4&1.12E$-$01\\
 268.348    &\ion{N }{ 3}& 2& 4&5.97E$-$03& & 280.2605   &\ion{O }{ 3}& 5& 5&8.30E$-$03& & 294.6682   &\ion{Fe}{ 6}&10& 8&1.17E$-$02\\
 268.473    &\ion{N }{ 3}& 4& 4&5.97E$-$04& & 280.3226   &\ion{O }{ 3}& 3& 3&2.77E$-$03& & 294.8498   &\ion{Fe}{ 6}& 8& 6&1.88E$-$02\\
 268.473    &\ion{N }{ 3}& 4& 6&5.37E$-$03& & 280.4081   &\ion{O }{ 3}& 3& 1&3.69E$-$03& & 294.9425   &\ion{S }{ 4}& 4& 4&2.42E$-$03\\
 268.6251   &\ion{Na}{ 3}& 2& 4&4.03E$-$02& & 280.4744   &\ion{O }{ 3}& 5& 3&2.77E$-$03& & 294.9605   &\ion{Fe}{ 6}& 6& 4&1.87E$-$02\\
 & & & & & & & & & & & & & & & & \\
 269.0726   &\ion{N }{ 3}& 2& 2&5.44E$-$04& & 281.394    &\ion{Al}{ 5}& 2& 2&8.31E$-$02& & 295.0151   &\ion{Fe}{ 6}& 6& 8&1.79E$-$02\\
 269.1989   &\ion{N }{ 3}& 4& 2&5.43E$-$04& & 281.402    &\ion{S }{11}& 1& 3&6.33E$-$02& & 295.0423   &\ion{Fe}{ 6}&10&10&1.29E$-$03\\
 270.074    &\ion{N }{ 3}& 2& 4&7.82E$-$03& & 282.0632   &\ion{N }{ 3}& 2& 4&2.71E$-$02& & 295.0870   &\ion{S }{ 4}& 2& 4&8.90E$-$03\\
 270.201    &\ion{N }{ 3}& 4& 4&7.82E$-$04& & 282.2020   &\ion{N }{ 3}& 4& 4&2.71E$-$03& & 295.1051   &\ion{S }{ 4}& 4& 2&4.83E$-$04\\
 270.201    &\ion{N }{ 3}& 4& 6&7.04E$-$03& & 282.2020   &\ion{N }{ 3}& 4& 6&2.44E$-$02& & 295.1692   &\ion{Ne}{ 2}& 4& 2&7.71E$-$03\\
 & & & & & & & & & & & & & & & & \\
 270.300    &\ion{Ca}{ 5}& 5& 7&7.40E$-$02& & 282.42     &\ion{Al}{ 9}& 2& 2&1.24E$-$01& & 295.6055   &\ion{Fe}{ 6}& 8& 8&2.11E$-$03\\
 270.324    &\ion{C }{ 3}& 1& 3&7.72E$-$03& & 283.1406   &\ion{Ne}{ 3}& 5& 3&7.35E$-$04& & 295.6337   &\ion{Fe}{ 6}& 4& 6&2.00E$-$02\\
 270.493    &\ion{Ca}{ 5}& 5& 5&1.31E$-$02& & 283.1567   &\ion{Ne}{ 3}& 5& 5&1.10E$-$02& & 295.8396   &\ion{S }{ 4}& 4& 6&7.99E$-$03\\
 270.521    &\ion{Fe}{14}& 4& 2&6.96E$-$02& & 283.1803   &\ion{Ne}{ 3}& 5& 7&6.18E$-$02& & 295.8506   &\ion{Ne}{ 2}& 2& 2&7.69E$-$03\\
 270.570    &\ion{Ca}{ 5}& 5& 3&8.79E$-$04& & 283.6573   &\ion{Ne}{ 3}& 3& 3&1.84E$-$02& & 295.9178   &\ion{S }{ 4}& 4& 4&8.88E$-$04\\
 & & & & & & & & & & & & & & & & \\
 271.0807   &\ion{N }{ 3}& 2& 2&6.34E$-$04& & 283.6734   &\ion{Ne}{ 3}& 3& 5&5.51E$-$02& & 296.0813   &\ion{Fe}{ 6}& 6& 6&2.14E$-$03\\
 271.2089   &\ion{N }{ 3}& 4& 2&6.34E$-$04& & 283.8813   &\ion{Ne}{ 3}& 1& 3&7.34E$-$02& & 296.117    &\ion{Si}{ 9}& 5& 5&5.86E$-$02\\
 271.98     &\ion{Si}{10}& 2& 2&3.49E$-$02& & 284.04     &\ion{Al}{ 9}& 4& 4&1.55E$-$01& & 296.213    &\ion{Si}{ 9}& 5& 3&1.95E$-$02\\
 272.263    &\ion{Ca}{ 5}& 3& 5&6.55E$-$02& & 284.163    &\ion{Fe}{15}& 1& 3&8.24E$-$01& & 296.3170   &\ion{Fe}{ 6}&10& 8&3.70E$-$05\\
 272.342    &\ion{Ca}{ 5}& 3& 3&2.19E$-$02& & 284.970    &\ion{Ca}{ 5}& 5& 3&6.58E$-$02& & 296.5494   &\ion{Ca}{ 4}& 4& 2&1.59E$-$03\\
 & & & & & & & & & & & & & & & & \\
 272.524    &\ion{N }{ 3}& 2& 4&1.10E$-$02& & 285.587    &\ion{S }{11}& 3& 3&1.56E$-$02& & 296.6760   &\ion{Fe}{ 6}& 8& 6&5.93E$-$05\\
 272.639    &\ion{Si}{ 7}& 5& 3&3.56E$-$02& & 285.822    &\ion{S }{11}& 3& 5&4.68E$-$02& & 296.9570   &\ion{Ca}{ 3}& 1& 3&1.17E+00\\
 272.654    &\ion{N }{ 3}& 4& 4&1.10E$-$03& & 285.8574   &\ion{N }{ 3}& 2& 2&1.91E$-$03& & 299.3170   &\ion{Ca}{ 4}& 2& 2&1.58E$-$03\\
 272.654    &\ion{N }{ 3}& 4& 6&9.92E$-$03& & 286.0000   &\ion{N }{ 3}& 4& 2&1.91E$-$03& & 299.518    &\ion{S }{12}& 4& 6&5.10E$-$02\\
 272.990    &\ion{Ca}{ 5}& 1& 3&8.71E$-$02& & 286.0949   &\ion{S }{ 5}& 1& 3&9.83E$-$02& & 299.6596   &\ion{N }{ 3}& 2& 2&5.45E$-$03\\
 & & & & & & & & & & & & & & & & \\
 273.5339   &\ion{S }{ 4}& 2& 4&2.73E$-$03& & 286.38     &\ion{Al}{ 9}& 4& 2&3.07E$-$02& & 299.792    &\ion{S }{12}& 4& 4&5.66E$-$03\\
 273.7903   &\ion{S }{ 4}& 2& 2&5.47E$-$03& & 286.936    &\ion{Ca}{ 5}& 3& 3&6.53E$-$02& & 299.8163   &\ion{N }{ 3}& 4& 2&5.44E$-$03\\
 273.9770   &\ion{N }{ 3}& 2& 2&8.10E$-$04& & 287.655    &\ion{Ca}{ 5}& 1& 3&6.52E$-$02& & 300.3314   &\ion{S }{ 4}& 2& 2&3.41E$-$03\\
 274.051    &\ion{C }{ 3}& 1& 3&1.13E$-$02& & 288.4232   &\ion{C }{ 3}& 1& 3&3.25E$-$03& & 300.5170   &\ion{Si}{ 4}& 2& 4&2.07E$-$03\\
 274.1079   &\ion{N }{ 3}& 4& 2&8.10E$-$04& & 288.434    &\ion{S }{12}& 2& 4&5.89E$-$02& & 300.5315   &\ion{Si}{ 4}& 2& 2&1.04E$-$03\\
 & & & & & & & & & & & & & & & & \\
 274.175    &\ion{Si}{ 7}& 3& 1&4.72E$-$02& & 289.151    &\ion{Fe}{14}& 4& 2&5.48E$-$02& & 300.56     &\ion{Al}{ 9}& 2& 2&3.77E$-$02\\
 274.203    &\ion{Fe}{14}& 2& 2&5.78E$-$02& & 289.9296   &\ion{Fe}{ 6}& 6& 8&8.82E$-$04& & 301.1921   &\ion{S }{ 4}& 4& 2&3.40E$-$03\\
 274.2476   &\ion{S }{ 4}& 4& 4&6.82E$-$03& & 290.4669   &\ion{Fe}{ 6}& 4& 6&1.85E$-$03& & 302.190    &\ion{Ca}{18}& 2& 4&5.38E$-$02\\
 274.5053   &\ion{S }{ 4}& 4& 2&1.37E$-$03& & 290.4998   &\ion{Fe}{ 6}& 8& 8&1.32E$-$02& & 303.325    &\ion{Si}{11}& 1& 3&2.65E$-$01\\
 275.2824   &\ion{O }{ 3}& 1& 3&1.39E$-$02& & 290.690    &\ion{Si}{ 9}& 1& 3&7.95E$-$02& & 303.355    &\ion{Fe}{13}& 1& 3&6.49E$-$02\\
 & & & & & & & & & & & & & & & & \\
 275.353    &\ion{Si}{ 7}& 5& 5&1.06E$-$01& & 290.8446   &\ion{S }{ 4}& 2& 2&2.07E$-$03& & 303.4129   &\ion{O }{ 3}& 1& 3&1.60E$-$01\\
 275.3682   &\ion{O }{ 3}& 3& 3&1.39E$-$02& & 290.8989   &\ion{Fe}{ 6}& 6& 6&2.25E$-$02& & 303.4607   &\ion{O }{ 3}& 3& 1&5.32E$-$02\\
 275.5146   &\ion{O }{ 3}& 5& 3&1.39E$-$02& & 291.0197   &\ion{Fe}{ 6}& 4& 2&6.46E$-$02& & 303.5171   &\ion{O }{ 3}& 3& 3&3.99E$-$02\\
 275.667    &\ion{Si}{ 7}& 3& 3&3.52E$-$02& & 291.1869   &\ion{Fe}{ 6}&10& 8&9.23E$-$02& & 303.6223   &\ion{O }{ 3}& 3& 5&6.66E$-$02\\
 276.154    &\ion{Mg}{ 7}& 1& 3&1.12E$-$01& & 291.3260   &\ion{C }{ 3}& 1& 3&4.51E$-$02& & 303.6950   &\ion{O }{ 3}& 5& 3&3.99E$-$02\\
 & & & & & & & & & & & & & & & & \\
 276.193    &\ion{N }{ 3}& 2& 4&1.65E$-$02& & 291.3660   &\ion{Fe}{ 6}& 4& 4&2.58E$-$02& & 303.7804   &\ion{He}{ 2}& 2& 4&2.77E$-$01\\
 276.326    &\ion{N }{ 3}& 4& 4&1.66E$-$03& & 291.4730   &\ion{Fe}{ 6}& 8& 6&7.90E$-$02& & 303.7858   &\ion{He}{ 2}& 2& 2&1.39E$-$01\\
 276.326    &\ion{N }{ 3}& 4& 6&1.49E$-$02& & 291.566    &\ion{S }{11}& 5& 3&6.11E$-$04& & 303.8003   &\ion{O }{ 3}& 5& 5&1.20E$-$01\\
 276.4274   &\ion{Fe}{ 6}& 6& 8&2.91E$-$04& & 291.578    &\ion{S }{11}& 5& 7&5.13E$-$02& & 305.05     &\ion{Al}{ 9}& 4& 2&3.72E$-$02\\
 276.839    &\ion{Si}{ 7}& 1& 3&1.40E$-$01& & 291.6517   &\ion{S }{ 4}& 4& 2&2.06E$-$03& & 305.5962   &\ion{O }{ 3}& 1& 3&4.70E$-$01\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 305.6561   &\ion{O }{ 3}& 3& 5&3.52E$-$01& & 322.757    &\ion{Ca}{ 5}& 5& 5&1.75E$-$03& & 335.410    &\ion{Fe}{16}& 2& 4&2.65E$-$01\\
 305.7019   &\ion{O }{ 3}& 3& 3&1.18E$-$01& & 323.0680   &\ion{Ca}{ 4}& 2& 4&1.56E+00& & 336.553    &\ion{Ar}{ 5}& 3& 5&5.94E$-$02\\
 305.7562   &\ion{N }{ 3}& 2& 2&6.79E$-$03& & 323.307    &\ion{Mg}{ 4}& 2& 2&8.65E$-$02& & 336.554    &\ion{Ca}{ 5}& 3& 3&4.02E$-$03\\
 305.7674   &\ion{O }{ 3}& 5& 7&3.95E$-$01& & 323.4307   &\ion{N }{ 3}& 2& 4&1.73E$-$02& & 337.543    &\ion{Ca}{ 5}& 1& 3&1.60E$-$02\\
 305.8365   &\ion{O }{ 3}& 5& 5&7.06E$-$02& & 323.4872   &\ion{N }{ 3}& 2& 2&3.48E$-$02& & 337.554    &\ion{Ar}{ 5}& 1& 3&1.42E$-$01\\
 & & & & & & & & & & & & & & & & \\
 305.8824   &\ion{O }{ 3}& 5& 3&4.70E$-$03& & 323.51     &\ion{Al}{ 8}& 1& 3&8.51E$-$02& & 337.993    &\ion{Ar}{ 5}& 5& 5&1.07E$-$01\\
 305.9193   &\ion{N }{ 3}& 4& 2&6.79E$-$03& & 323.6133   &\ion{N }{ 3}& 4& 4&4.34E$-$02& & 338.056    &\ion{Ca}{ 5}& 3& 5&6.66E$-$03\\
 307.249    &\ion{Al}{ 6}& 5& 3&3.76E$-$02& & 323.6698   &\ion{N }{ 3}& 4& 2&8.69E$-$03& & 338.426    &\ion{Ar}{ 5}& 3& 3&3.55E$-$02\\
 308.563    &\ion{Al}{ 6}& 3& 1&4.99E$-$02& & 323.8752   &\ion{S }{ 4}& 2& 2&3.19E$-$05& & 338.825    &\ion{Ca}{ 7}& 1& 3&1.14E+00\\
 309.596    &\ion{Al}{ 6}& 5& 5&1.12E$-$01& & 324.109    &\ion{Ca}{ 5}& 3& 3&2.90E$-$03& & 338.8312   &\ion{Ca}{ 4}& 4& 2&1.05E$-$01\\
 & & & & & & & & & & & & & & & & \\
 309.850    &\ion{Al}{ 6}& 3& 3&3.73E$-$02& & 324.477    &\ion{Ca}{ 5}& 5& 7&9.73E$-$03& & 339.006    &\ion{Mg}{ 8}& 4& 2&4.05E$-$02\\
 310.1697   &\ion{C }{ 3}& 1& 3&2.84E$-$02& & 324.5682   &\ion{Ne}{ 2}& 4& 4&5.00E$-$04& & 339.007    &\ion{Ar}{ 5}& 3& 1&4.71E$-$02\\
 310.2335   &\ion{Si}{ 4}& 2& 4&3.25E$-$03& & 324.5686   &\ion{Ne}{ 2}& 4& 6&4.50E$-$03& & 339.882    &\ion{Ar}{ 5}& 5& 3&3.53E$-$02\\
 310.2575   &\ion{Si}{ 4}& 2& 2&1.63E$-$03& & 324.8763   &\ion{S }{ 4}& 4& 2&3.18E$-$05& & 339.966    &\ion{Ca}{ 7}& 3& 5&8.53E$-$01\\
 310.907    &\ion{Al}{ 6}& 1& 3&1.49E$-$01& & 325.026    &\ion{Ca}{ 5}& 1& 3&1.16E$-$02& & 340.2839   &\ion{Ca}{ 4}& 4& 4&5.22E$-$01\\
 & & & & & & & & & & & & & & & & \\
 311.5476   &\ion{N }{ 3}& 2& 4&1.59E$-$02& & 325.281    &\ion{Ca}{ 5}& 3& 5&8.67E$-$03& & 340.385    &\ion{Ca}{ 5}& 5& 3&2.83E$-$01\\
 311.549    &\ion{Fe}{13}& 3& 5&2.63E$-$02& & 325.31     &\ion{Al}{ 8}& 3& 1&2.82E$-$02& & 340.700    &\ion{Ca}{ 7}& 3& 3&2.84E$-$01\\
 311.6309   &\ion{N }{ 3}& 4& 6&1.44E$-$02& & 325.31     &\ion{Al}{ 8}& 3& 5&3.53E$-$02& & 341.113    &\ion{Fe}{11}& 5& 3&1.60E$-$02\\
 311.7170   &\ion{N }{ 3}& 4& 4&1.60E$-$03& & 325.31     &\ion{Al}{ 8}& 3& 3&2.12E$-$02& & 341.2868   &\ion{Ca}{ 4}& 4& 2&4.50E$-$01\\
 311.796    &\ion{Mg}{ 8}& 2& 4&6.86E$-$02& & 325.3924   &\ion{Ne}{ 2}& 2& 4&4.99E$-$03& & 341.4206   &\ion{S }{ 4}& 2& 4&4.64E$-$03\\
 & & & & & & & & & & & & & & & & \\
 311.926    &\ion{Na}{ 6}& 1& 3&1.24E$-$01& & 326.5170   &\ion{Ne}{ 2}& 4& 4&3.94E$-$03& & 341.7995   &\ion{S }{ 4}& 2& 2&9.27E$-$03\\
 312.164    &\ion{Fe}{13}& 3& 3&1.58E$-$02& & 326.5376   &\ion{Ne}{ 2}& 4& 6&3.55E$-$02& & 341.949    &\ion{Si}{ 9}& 1& 3&7.05E$-$02\\
 312.237    &\ion{Al}{ 6}& 3& 5&6.17E$-$02& & 326.7856   &\ion{Ne}{ 2}& 4& 2&2.38E$-$02& & 342.395    &\ion{Ca}{ 7}& 5& 7&9.48E$-$01\\
 312.4202   &\ion{C }{ 4}& 2& 4&1.35E$-$01& & 327.1371   &\ion{Si}{ 4}& 2& 4&5.57E$-$03& & 342.4492   &\ion{Ca}{ 4}& 2& 2&4.15E$-$01\\
 312.4511   &\ion{C }{ 4}& 2& 2&6.78E$-$02& & 327.1811   &\ion{Si}{ 4}& 2& 2&2.79E$-$03& & 342.5332   &\ion{S }{ 4}& 4& 4&1.16E$-$02\\
 & & & & & & & & & & & & & & & & \\
 312.606    &\ion{Na}{ 6}& 3& 3&1.23E$-$01& & 327.2441   &\ion{Ne}{ 2}& 4& 2&7.04E$-$03& & 342.817    &\ion{Ca}{ 7}& 5& 5&1.69E$-$01\\
 313.0580   &\ion{Ne}{ 3}& 5& 3&5.46E$-$02& & 327.2605   &\ion{Ne}{ 2}& 4& 4&3.51E$-$02& & 342.9146   &\ion{S }{ 4}& 4& 2&2.31E$-$03\\
 313.5385   &\ion{Ne}{ 2}& 4& 4&1.38E$-$03& & 327.3511   &\ion{Ne}{ 2}& 2& 4&3.93E$-$02& & 343.194    &\ion{Ca}{ 5}& 3& 3&2.80E$-$01\\
 313.6897   &\ion{Ne}{ 3}& 3& 3&5.45E$-$02& & 327.6210   &\ion{Ne}{ 2}& 2& 2&2.38E$-$02& & 343.564    &\ion{Ca}{ 7}& 5& 3&1.12E$-$02\\
 313.745    &\ion{Na}{ 6}& 5& 3&1.23E$-$01& & 328.0819   &\ion{Ne}{ 2}& 2& 2&2.81E$-$02& & 343.9331   &\ion{Ca}{ 4}& 2& 4&2.07E$-$01\\
 & & & & & & & & & & & & & & & & \\
 313.754    &\ion{Mg}{ 8}& 2& 2&1.37E$-$01& & 328.0984   &\ion{Ne}{ 2}& 2& 4&1.41E$-$02& & 344.223    &\ion{Ca}{ 5}& 1& 3&2.80E$-$01\\
 313.9637   &\ion{Ne}{ 3}& 1& 3&5.45E$-$02& & 328.20     &\ion{Al}{ 8}& 5& 3&2.10E$-$02& & 344.760    &\ion{Ca}{18}& 2& 2&2.36E$-$02\\
 314.3075   &\ion{Ne}{ 2}& 2& 4&5.50E$-$04& & 328.20     &\ion{Al}{ 8}& 5& 5&6.30E$-$02& & 344.951    &\ion{Si}{ 9}& 3& 3&1.74E$-$02\\
 314.33     &\ion{Si}{ 8}& 4& 2&2.99E$-$02& & 328.4717   &\ion{Ne}{ 2}& 4& 2&7.95E$-$04& & 344.9577   &\ion{Ca}{ 4}& 2& 2&4.46E$-$01\\
 314.4652   &\ion{Ne}{ 2}& 4& 6&1.40E$-$02& & 328.9752   &\ion{Ne}{ 2}& 4& 4&3.97E$-$03& & 345.124    &\ion{Si}{ 9}& 3& 5&5.24E$-$02\\
 & & & & & & & & & & & & & & & & \\
 314.7151   &\ion{N }{ 3}& 2& 4&1.94E$-$01& & 329.1090   &\ion{Ca}{ 4}& 4& 4&8.20E$-$02& & 345.723    &\ion{Fe}{10}& 4& 2&2.86E$-$02\\
 314.8564   &\ion{N }{ 3}& 4& 6&1.74E$-$01& & 329.3158   &\ion{Ne}{ 2}& 2& 2&3.17E$-$03& & 346.852    &\ion{Fe}{12}& 4& 2&1.78E$-$02\\
 314.8879   &\ion{N }{ 3}& 4& 4&1.93E$-$02& & 329.3802   &\ion{Ca}{ 4}& 4& 2&1.23E$-$01& & 347.029    &\ion{Ca}{ 7}& 1& 3&4.64E$-$01\\
 315.039    &\ion{Mg}{ 8}& 4& 4&1.69E$-$01& & 329.6655   &\ion{S }{ 4}& 2& 4&1.95E$-$02& & 347.40     &\ion{Si}{10}& 2& 4&6.62E$-$02\\
 315.2188   &\ion{F }{ 3}& 4& 6&6.76E$-$02& & 329.7741   &\ion{Ne}{ 2}& 4& 4&9.29E$-$03& & 347.972    &\ion{Ca}{ 7}& 3& 1&1.54E$-$01\\
 & & & & & & & & & & & & & & & & \\
 315.5361   &\ion{F }{ 3}& 4& 4&4.50E$-$02& & 329.8219   &\ion{Ne}{ 2}& 2& 4&1.58E$-$03& & 348.183    &\ion{Fe}{13}& 1& 3&5.33E$-$02\\
 315.7465   &\ion{F }{ 3}& 4& 2&2.25E$-$02& & 330.2163   &\ion{Ne}{ 2}& 4& 2&1.85E$-$03& & 348.7892   &\ion{F }{ 2}& 5& 3&5.57E$-$03\\
 316.21     &\ion{Si}{ 8}& 4& 4&5.94E$-$02& & 330.5472   &\ion{S }{ 4}& 4& 6&1.76E$-$02& & 348.7951   &\ion{F }{ 2}& 5& 5&1.68E$-$02\\
 317.039    &\ion{Mg}{ 8}& 4& 2&3.37E$-$02& & 330.6249   &\ion{Ne}{ 2}& 2& 4&3.71E$-$03& & 348.997    &\ion{Ca}{ 7}& 3& 3&1.16E$-$01\\
 318.4521   &\ion{Ne}{ 2}& 4& 2&5.02E$-$04& & 330.6595   &\ion{Ne}{ 2}& 4& 4&4.22E$-$03& & 349.046    &\ion{Fe}{11}& 3& 1&2.08E$-$02\\
 & & & & & & & & & & & & & & & & \\
 318.8245   &\ion{Ne}{ 2}& 4& 4&2.51E$-$03& & 330.7027   &\ion{S }{ 4}& 4& 4&1.95E$-$03& & 349.2011   &\ion{F }{ 2}& 3& 1&7.42E$-$03\\
 319.0550   &\ion{Ne}{ 2}& 4& 4&9.17E$-$03& & 330.7887   &\ion{Ne}{ 2}& 4& 6&3.80E$-$02& & 349.2045   &\ion{F }{ 2}& 3& 3&5.57E$-$03\\
 319.2455   &\ion{Ne}{ 2}& 2& 2&2.00E$-$03& & 331.0694   &\ion{Ne}{ 2}& 2& 2&7.40E$-$03& & 349.2104   &\ion{F }{ 2}& 3& 5&9.29E$-$03\\
 319.3475   &\ion{Ne}{ 2}& 4& 6&2.59E$-$02& & 331.4350   &\ion{Ca}{ 4}& 4& 4&6.11E$-$01& & 349.3862   &\ion{F }{ 2}& 1& 3&2.22E$-$02\\
 319.4825   &\ion{Ne}{ 2}& 4& 2&1.83E$-$03& & 331.5149   &\ion{Ne}{ 2}& 2& 4&4.21E$-$02& & 349.617    &\ion{Si}{ 9}& 5& 3&6.90E$-$04\\
 & & & & & & & & & & & & & & & & \\
 319.6197   &\ion{Ne}{ 2}& 2& 4&1.00E$-$03& & 331.9845   &\ion{Ca}{ 4}& 4& 6&7.32E$-$01& & 349.6391   &\ion{Ar}{ 3}& 5& 5&4.97E$-$03\\
 319.83     &\ion{Si}{ 8}& 4& 6&8.82E$-$02& & 332.1048   &\ion{S }{ 4}& 2& 4&1.50E$-$03& & 349.7947   &\ion{Ar}{ 3}& 5& 3&1.66E$-$03\\
 319.8460   &\ion{Ca}{ 4}& 4& 4&1.58E$-$01& & 332.1348   &\ion{N }{ 3}& 2& 2&6.14E$-$03& & 349.795    &\ion{Si}{ 9}& 5& 5&1.03E$-$02\\
 319.8514   &\ion{Ne}{ 2}& 2& 4&3.66E$-$03& & 332.3273   &\ion{N }{ 3}& 4& 2&6.14E$-$03& & 349.873    &\ion{Si}{ 9}& 5& 7&5.79E$-$02\\
 319.9245   &\ion{Ne}{ 2}& 4& 4&2.87E$-$03& & 332.5213   &\ion{Ca}{ 4}& 2& 4&8.12E$-$01& & 350.645    &\ion{Na}{ 7}& 2& 4&7.54E$-$02\\
 & & & & & & & & & & & & & & & & \\
 319.9820   &\ion{Ca}{ 4}& 4& 6&1.41E+00& & 332.6404   &\ion{S }{ 4}& 4& 6&1.35E$-$03& & 351.0039   &\ion{Ar}{ 3}& 3& 5&2.75E$-$03\\
 320.2809   &\ion{Ne}{ 2}& 2& 2&7.31E$-$03& & 332.79     &\ion{Al}{10}& 1& 3&2.87E$-$01& & 351.0887   &\ion{Mg}{ 5}& 5& 3&3.96E$-$02\\
 320.7251   &\ion{Ne}{ 2}& 2& 4&2.87E$-$02& & 332.7982   &\ion{Ca}{ 4}& 2& 2&4.87E$-$01& & 351.1607   &\ion{Ar}{ 3}& 3& 3&1.65E$-$03\\
 320.803    &\ion{Fe}{13}& 5& 5&4.60E$-$02& & 333.1575   &\ion{S }{ 4}& 4& 4&1.49E$-$04& & 351.2234   &\ion{Ar}{ 3}& 3& 1&2.20E$-$03\\
 320.994    &\ion{Mg}{ 4}& 4& 2&8.71E$-$02& & 333.852    &\ion{Ca}{ 5}& 5& 3&4.05E$-$03& & 351.371    &\ion{Ca}{ 7}& 3& 5&1.91E$-$01\\
 & & & & & & & & & & & & & & & & \\
 321.0267   &\ion{S }{ 4}& 2& 2&8.89E$-$03& & 334.171    &\ion{Fe}{14}& 2& 4&7.09E$-$02& & 351.7265   &\ion{Ar}{ 3}& 1& 3&6.58E$-$03\\
 321.455    &\ion{Fe}{13}& 5& 3&1.53E$-$02& & 334.8960   &\ion{Ca}{ 4}& 2& 4&2.42E$-$01& & 351.9658   &\ion{Ar}{ 3}& 5& 3&7.23E$-$04\\
 321.602    &\ion{Ca}{ 5}& 5& 3&1.17E$-$04& & 335.253    &\ion{Mg}{ 8}& 2& 2&4.10E$-$02& & 351.9899   &\ion{Ar}{ 3}& 5& 5&1.08E$-$02\\
 322.0102   &\ion{S }{ 4}& 4& 2&8.86E$-$03& & 335.330    &\ion{Ca}{ 5}& 5& 5&1.21E$-$02& & 352.003    &\ion{Ca}{ 7}& 5& 3&1.15E$-$01\\
 322.5741   &\ion{C }{ 3}& 1& 3&4.52E$-$02& & 335.357    &\ion{Ca}{ 5}& 3& 1&5.37E$-$03& & 352.106    &\ion{Fe}{12}& 4& 4&3.50E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 352.15     &\ion{Al}{ 7}& 4& 2&3.17E$-$02& & 361.9708   &\ion{Fe}{ 5}& 7& 7&2.20E$-$03& & 371.7263   &\ion{Ar}{ 3}& 5& 5&8.95E$-$03\\
 352.2009   &\ion{Mg}{ 5}& 3& 1&5.27E$-$02& & 362.3765   &\ion{Fe}{ 5}& 7& 5&1.26E$-$03& & 371.7425   &\ion{Ar}{ 3}& 5& 7&5.02E$-$02\\
 352.2086   &\ion{Ar}{ 3}& 5& 7&6.07E$-$02& & 362.4544   &\ion{Ne}{ 2}& 2& 2&9.78E$-$03& & 371.7736   &\ion{Ar}{ 3}& 5& 3&5.97E$-$04\\
 352.2436   &\ion{Ne}{ 2}& 4& 2&2.52E$-$03& & 362.6004   &\ion{Fe}{ 5}& 9& 7&7.33E$-$04& & 372.025    &\ion{Fe}{13}& 5& 5&7.49E$-$03\\
 352.275    &\ion{Na}{ 7}& 2& 2&1.50E$-$01& & 363.4426   &\ion{Fe}{ 5}& 1& 3&4.39E$-$03& & 372.0751   &\ion{Na}{ 2}& 1& 3&2.18E$-$01\\
 & & & & & & & & & & & & & & & & \\
 352.662    &\ion{Fe}{11}& 5& 5&4.65E$-$02& & 363.6304   &\ion{Fe}{ 5}& 3& 3&3.65E$-$04& & 372.240    &\ion{Fe}{13}& 5& 3&4.99E$-$04\\
 352.9549   &\ion{Ne}{ 2}& 4& 4&1.25E$-$02& & 363.773    &\ion{Mg}{ 7}& 1& 3&9.20E$-$02& & 373.2693   &\ion{Ar}{ 3}& 3& 5&4.46E$-$02\\
 353.0920   &\ion{Mg}{ 5}& 5& 5&1.18E$-$01& & 363.9947   &\ion{Fe}{ 5}& 5& 3&1.54E$-$03& & 373.3171   &\ion{Ar}{ 3}& 3& 3&1.49E$-$02\\
 353.2145   &\ion{Ne}{ 2}& 2& 2&1.00E$-$02& & 364.1512   &\ion{Fe}{ 5}& 3& 1&1.46E$-$03& & 373.8027   &\ion{O }{ 3}& 3& 5&3.47E$-$02\\
 353.294    &\ion{Na}{ 7}& 4& 4&1.88E$-$01& & 364.2815   &\ion{Fe}{ 5}& 5& 7&5.14E$-$03& & 373.9566   &\ion{Ar}{ 3}& 1& 3&5.93E$-$02\\
 & & & & & & & & & & & & & & & & \\
 353.3005   &\ion{Mg}{ 5}& 3& 3&3.94E$-$02& & 364.467    &\ion{Fe}{12}& 4& 6&5.07E$-$02& & 374.0036   &\ion{O }{ 3}& 1& 3&8.31E$-$02\\
 353.3489   &\ion{Ar}{ 3}& 3& 3&1.80E$-$02& & 364.7942   &\ion{Fe}{ 5}& 7& 7&2.56E$-$02& & 374.0725   &\ion{O }{ 3}& 5& 5&6.23E$-$02\\
 353.3731   &\ion{Ar}{ 3}& 3& 5&5.40E$-$02& & 364.9108   &\ion{N }{ 2}& 1& 3&1.03E$-$03& & 374.1620   &\ion{O }{ 3}& 3& 3&2.08E$-$02\\
 353.4231   &\ion{F }{ 2}& 5& 5&2.15E$-$02& & 364.9715   &\ion{Fe}{ 5}& 3& 5&1.92E$-$02& & 374.1977   &\ion{N }{ 3}& 2& 4&4.41E$-$01\\
 353.4661   &\ion{F }{ 2}& 5& 3&7.16E$-$03& & 364.9756   &\ion{N }{ 2}& 3& 3&1.03E$-$03& & 374.3278   &\ion{O }{ 3}& 3& 1&2.76E$-$02\\
 & & & & & & & & & & & & & & & & \\
 353.77     &\ion{Al}{ 7}& 4& 4&6.31E$-$02& & 365.0850   &\ion{N }{ 2}& 5& 3&1.03E$-$03& & 374.4324   &\ion{O }{ 3}& 5& 3&2.07E$-$02\\
 353.833    &\ion{Fe}{14}& 4& 6&6.03E$-$02& & 365.177    &\ion{Mg}{ 7}& 3& 1&3.05E$-$02& & 374.4342   &\ion{N }{ 3}& 4& 6&3.97E$-$01\\
 353.8496   &\ion{F }{ 2}& 3& 5&1.19E$-$02& & 365.234    &\ion{Mg}{ 7}& 3& 5&3.82E$-$02& & 374.4421   &\ion{N }{ 3}& 4& 4&4.41E$-$02\\
 353.8927   &\ion{F }{ 2}& 3& 3&7.15E$-$03& & 365.243    &\ion{Mg}{ 7}& 3& 3&2.29E$-$02& & 374.5722   &\ion{O }{ 2}& 4& 6&7.04E$-$04\\
 353.9131   &\ion{F }{ 2}& 3& 1&9.52E$-$03& & 365.3384   &\ion{Fe}{ 5}& 5& 5&4.48E$-$02& & 374.7367   &\ion{Ca}{ 4}& 2& 4&2.12E$-$02\\
 & & & & & & & & & & & & & & & & \\
 353.92     &\ion{Ar}{16}& 2& 4&5.79E$-$02& & 365.4336   &\ion{Fe}{ 5}& 9& 7&7.69E$-$02& & 374.8098   &\ion{O }{ 2}& 4& 4&4.69E$-$04\\
 353.9218   &\ion{Ar}{ 3}& 1& 3&7.18E$-$02& & 365.4395   &\ion{Fe}{ 5}& 1& 3&7.69E$-$02& & 374.9559   &\ion{O }{ 2}& 4& 2&2.35E$-$04\\
 353.9297   &\ion{Ne}{ 2}& 2& 4&5.01E$-$03& & 365.543    &\ion{Fe}{10}& 2& 2&2.71E$-$02& & 375.2363   &\ion{F }{ 2}& 5& 3&1.72E$-$02\\
 354.0793   &\ion{F }{ 2}& 1& 3&2.86E$-$02& & 365.6294   &\ion{Fe}{ 5}& 3& 3&5.76E$-$02& & 375.2995   &\ion{F }{ 2}& 5& 5&5.16E$-$02\\
 354.163    &\ion{Ca}{ 8}& 2& 4&7.68E$-$01& & 365.8541   &\ion{Fe}{ 5}& 7& 5&5.12E$-$02& & 375.4309   &\ion{F }{ 2}& 5& 3&2.31E$-$02\\
 & & & & & & & & & & & & & & & & \\
 354.2249   &\ion{Mg}{ 5}& 1& 3&1.57E$-$01& & 365.9976   &\ion{Fe}{ 5}& 5& 3&2.69E$-$02& & 375.6921   &\ion{F }{ 2}& 3& 1&2.29E$-$02\\
 354.418    &\ion{Ca}{ 7}& 5& 5&3.42E$-$01& & 367.3043   &\ion{Ar}{ 3}& 5& 7&1.79E$-$02& & 375.7170   &\ion{F }{ 2}& 3& 3&1.72E$-$02\\
 354.4814   &\ion{Ar}{ 3}& 5& 5&8.76E$-$03& & 367.3929   &\ion{Ar}{ 3}& 5& 5&3.20E$-$03& & 375.7804   &\ion{F }{ 2}& 3& 5&2.86E$-$02\\
 354.6056   &\ion{Ar}{ 3}& 5& 3&2.92E$-$03& & 367.4744   &\ion{Ar}{ 3}& 5& 3&2.14E$-$04& & 375.9122   &\ion{F }{ 2}& 3& 3&2.30E$-$02\\
 354.950    &\ion{Na}{ 7}& 4& 2&3.72E$-$02& & 367.5530   &\ion{Ar}{ 3}& 5& 3&1.28E$-$02& & 375.9274   &\ion{F }{ 2}& 1& 3&6.87E$-$02\\
 & & & & & & & & & & & & & & & & \\
 354.9620   &\ion{Ne}{ 2}& 4& 4&3.27E$-$02& & 367.674    &\ion{Mg}{ 7}& 5& 5&6.83E$-$02& & 376.1227   &\ion{F }{ 2}& 1& 3&2.30E$-$02\\
 355.3292   &\ion{Mg}{ 5}& 3& 5&6.53E$-$02& & 367.684    &\ion{Mg}{ 7}& 5& 3&2.27E$-$02& & 376.3305   &\ion{B }{ 3}& 2& 4&1.50E$-$02\\
 355.4512   &\ion{Ne}{ 2}& 4& 2&6.54E$-$03& & 368.071    &\ion{Mg}{ 9}& 1& 3&3.14E$-$01& & 376.3335   &\ion{B }{ 3}& 2& 2&7.51E$-$03\\
 355.8843   &\ion{Ar}{ 3}& 3& 5&4.84E$-$03& & 368.0883   &\ion{Ar}{ 3}& 5& 3&1.85E$-$02& & 376.6243   &\ion{F }{ 2}& 5& 3&5.12E$-$04\\
 355.9480   &\ion{Ne}{ 2}& 2& 4&1.31E$-$02& & 368.122    &\ion{Fe}{13}& 5& 7&4.24E$-$02& & 376.6501   &\ion{F }{ 2}& 5& 5&7.69E$-$03\\
 & & & & & & & & & & & & & & & & \\
 356.0095   &\ion{Ar}{ 3}& 3& 3&2.90E$-$03& & 368.3101   &\ion{Ar}{ 3}& 5& 5&5.55E$-$02& & 376.6871   &\ion{F }{ 2}& 5& 7&4.30E$-$02\\
 356.01     &\ion{Si}{10}& 4& 6&5.81E$-$02& & 368.9002   &\ion{Ar}{ 3}& 3& 5&1.59E$-$02& & 376.6930   &\ion{O }{ 2}& 4& 4&2.90E$-$02\\
 356.05     &\ion{Si}{10}& 4& 4&6.46E$-$03& & 368.9752   &\ion{S }{ 4}& 2& 2&1.59E$-$02& & 376.7450   &\ion{O }{ 2}& 4& 6&4.36E$-$02\\
 356.0800   &\ion{Ar}{ 3}& 3& 1&3.87E$-$03& & 368.9823   &\ion{Ar}{ 3}& 3& 3&5.31E$-$03& & 376.8500   &\ion{F }{ 2}& 5& 3&1.18E$-$03\\
 356.4399   &\ion{Ne}{ 2}& 2& 2&2.61E$-$02& & 369.0615   &\ion{Ar}{ 3}& 3& 3&1.27E$-$02& & 377.1086   &\ion{F }{ 2}& 3& 3&1.28E$-$02\\
 & & & & & & & & & & & & & & & & \\
 356.519    &\ion{Fe}{11}& 3& 3&1.53E$-$02& & 369.153    &\ion{Fe}{11}& 3& 5&2.47E$-$02& & 377.1345   &\ion{F }{ 2}& 3& 5&3.84E$-$02\\
 356.5398   &\ion{Ne}{ 2}& 4& 4&1.11E$-$02& & 369.5708   &\ion{Ar}{ 3}& 3& 1&2.46E$-$02& & 377.3205   &\ion{F }{ 2}& 1& 3&5.11E$-$02\\
 356.5911   &\ion{Ar}{ 3}& 1& 3&1.16E$-$02& & 369.6013   &\ion{Ar}{ 3}& 3& 3&1.84E$-$02& & 377.3349   &\ion{F }{ 2}& 3& 3&1.18E$-$03\\
 356.639    &\ion{Fe}{14}& 4& 4&6.64E$-$03& & 369.6070   &\ion{Ar}{ 3}& 1& 3&2.12E$-$02& & 377.5470   &\ion{F }{ 2}& 1& 3&1.18E$-$03\\
 356.8001   &\ion{Ne}{ 2}& 4& 6&9.94E$-$02& & 369.6450   &\ion{Ca}{ 4}& 4& 6&1.94E$-$02& & 378.1362   &\ion{Na}{ 3}& 4& 2&8.89E$-$02\\
 & & & & & & & & & & & & & & & & \\
 356.89     &\ion{Al}{ 7}& 4& 6&9.39E$-$02& & 369.6866   &\ion{Ar}{ 3}& 1& 3&1.27E$-$02& & 378.21     &\ion{Na}{ 7}& 2& 2&4.53E$-$02\\
 357.5346   &\ion{Ne}{ 2}& 2& 4&1.10E$-$01& & 369.8249   &\ion{Ar}{ 3}& 3& 5&3.07E$-$02& & 378.6765   &\ion{F }{ 2}& 5& 3&8.68E$-$05\\
 357.955    &\ion{Ne}{ 5}& 1& 3&1.39E$-$01& & 369.8584   &\ion{F }{ 2}& 5& 3&1.31E$-$03& & 378.6798   &\ion{F }{ 2}& 5& 5&1.30E$-$03\\
 357.9692   &\ion{Ca}{ 3}& 1& 3&3.83E+00& & 370.2281   &\ion{Ar}{ 3}& 1& 3&7.36E$-$02& & 378.6837   &\ion{F }{ 2}& 5& 7&7.29E$-$03\\
 358.486    &\ion{Ne}{ 5}& 3& 3&1.39E$-$01& & 370.2751   &\ion{S }{ 4}& 4& 2&1.60E$-$02& & 379.1661   &\ion{F }{ 2}& 3& 3&2.17E$-$03\\
 & & & & & & & & & & & & & & & & \\
 358.621    &\ion{Fe}{11}& 1& 3&6.09E$-$02& & 370.3254   &\ion{F }{ 2}& 3& 3&1.31E$-$03& & 379.1694   &\ion{F }{ 2}& 3& 5&6.50E$-$03\\
 359.365    &\ion{Ca}{ 8}& 4& 6&6.82E$-$01& & 370.4086   &\ion{Ca}{ 4}& 4& 4&2.15E$-$03& & 379.3803   &\ion{F }{ 2}& 1& 3&8.66E$-$03\\
 359.385    &\ion{Ne}{ 5}& 5& 3&1.38E$-$01& & 370.5298   &\ion{F }{ 2}& 1& 3&1.31E$-$03& & 380.0999   &\ion{Na}{ 3}& 2& 2&8.84E$-$02\\
 359.638    &\ion{Fe}{13}& 3& 5&3.88E$-$02& & 370.7319   &\ion{F }{ 2}& 5& 3&2.61E$-$04& & 381.2      &\ion{Al}{ 8}& 1& 3&7.49E$-$02\\
 359.651    &\ion{Ca}{ 8}& 4& 4&7.56E$-$02& & 370.7330   &\ion{F }{ 2}& 5& 5&3.92E$-$03& & 381.30     &\ion{Na}{ 7}& 4& 2&4.49E$-$02\\
 & & & & & & & & & & & & & & & & \\
 359.838    &\ion{Fe}{13}& 3& 3&1.29E$-$02& & 370.7360   &\ion{F }{ 2}& 5& 7&2.19E$-$02& & 383.70     &\ion{Al}{ 8}& 3& 3&1.86E$-$02\\
 360.6558   &\ion{Fe}{ 5}& 7& 9&9.47E$-$04& & 370.9562   &\ion{F }{ 2}& 5& 3&6.47E$-$05& & 383.79     &\ion{Al}{ 8}& 3& 5&5.58E$-$02\\
 360.761    &\ion{Fe}{16}& 2& 2&1.22E$-$01& & 370.9695   &\ion{F }{ 2}& 5& 5&9.70E$-$04& & 384.9573   &\ion{Fe}{ 5}& 9&11&7.10E$-$02\\
 361.2808   &\ion{Fe}{ 5}& 9& 9&3.67E$-$03& & 370.9901   &\ion{F }{ 2}& 5& 7&5.43E$-$03& & 384.97     &\ion{Al}{ 9}& 2& 4&7.08E$-$02\\
 361.4321   &\ion{Ne}{ 2}& 4& 2&9.80E$-$03& & 371.2012   &\ion{F }{ 2}& 3& 3&6.52E$-$03& & 385.0331   &\ion{Fe}{ 5}& 7& 9&6.22E$-$02\\
 & & & & & & & & & & & & & & & & \\
 361.4660   &\ion{Fe}{ 5}& 5& 7&1.76E$-$03& & 371.2023   &\ion{F }{ 2}& 3& 5&1.96E$-$02& & 385.3009   &\ion{Fe}{ 5}& 5& 7&5.57E$-$02\\
 361.5106   &\ion{Fe}{ 5}& 3& 5&2.57E$-$03& & 371.4065   &\ion{F }{ 2}& 1& 3&2.60E$-$02& & 385.4622   &\ion{N }{ 2}& 1& 3&2.00E$-$03\\
 361.5603   &\ion{Si}{ 4}& 2& 4&1.08E$-$02& & 371.4260   &\ion{F }{ 2}& 3& 3&1.62E$-$03& & 385.5345   &\ion{N }{ 2}& 3& 3&2.00E$-$03\\
 361.6589   &\ion{Si}{ 4}& 2& 2&5.37E$-$03& & 371.4394   &\ion{F }{ 2}& 3& 5&4.84E$-$03& & 385.6567   &\ion{N }{ 2}& 5& 3&2.00E$-$03\\
 361.8706   &\ion{Fe}{ 5}& 5& 5&1.10E$-$03& & 371.6315   &\ion{F }{ 2}& 1& 3&6.46E$-$03& & 385.7456   &\ion{Fe}{ 5}& 9& 9&9.66E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 385.7519   &\ion{Fe}{ 5}& 3& 5&5.41E$-$02& & 407.7630   &\ion{Ca}{ 7}& 1& 3&2.70E$-$01& & 429.8428   &\ion{N }{ 2}& 5& 5&1.38E$-$03\\
 385.8745   &\ion{Fe}{ 5}& 7& 7&1.74E$-$02& & 408.3775   &\ion{Si}{ 3}& 1& 3&2.86E$-$03& & 429.8964   &\ion{N }{ 2}& 5& 3&4.58E$-$04\\
 386.1618   &\ion{Fe}{ 5}& 5& 5&2.32E$-$02& & 408.6844   &\ion{Na}{ 4}& 5& 3&4.19E$-$02& & 429.9180   &\ion{O }{ 2}& 4& 2&6.18E$-$02\\
 386.2028   &\ion{C }{ 3}& 1& 3&2.32E$-$01& & 409.6136   &\ion{Na}{ 4}& 3& 1&5.58E$-$02& & 430.0410   &\ion{O }{ 2}& 4& 4&1.24E$-$01\\
 386.2622   &\ion{Fe}{ 5}& 1& 3&1.73E$-$01& & 410.3711   &\ion{Na}{ 4}& 5& 5&1.26E$-$01& & 430.1765   &\ion{O }{ 2}& 4& 6&1.86E$-$01\\
 & & & & & & & & & & & & & & & & \\
 386.4743   &\ion{Fe}{ 5}& 3& 3&1.44E$-$02& & 410.4827   &\ion{Ca}{ 7}& 3& 3&2.68E$-$01& & 430.465    &\ion{Mg}{ 8}& 2& 4&7.63E$-$02\\
 386.5901   &\ion{Fe}{ 5}& 9& 7&6.42E$-$04& & 410.5405   &\ion{Na}{ 4}& 3& 3&4.17E$-$02& & 430.4837   &\ion{N }{ 2}& 3& 5&2.13E$-$04\\
 386.7380   &\ion{Fe}{ 5}& 7& 5&1.65E$-$03& & 411.171    &\ion{Na}{ 8}& 1& 3&3.48E$-$01& & 430.6360   &\ion{N }{ 2}& 5& 5&3.83E$-$04\\
 386.7848   &\ion{Fe}{ 5}& 7& 9&3.70E$-$02& & 411.3337   &\ion{Na}{ 4}& 1& 3&1.67E$-$01& & 430.9113   &\ion{F }{ 2}& 5& 7&8.18E$-$02\\
 386.8810   &\ion{Fe}{ 5}& 3& 1&5.75E$-$02& & 411.8043   &\ion{B }{ 3}& 2& 4&3.31E$-$02& & 430.9153   &\ion{F }{ 2}& 5& 5&1.46E$-$02\\
 & & & & & & & & & & & & & & & & \\
 386.8858   &\ion{Fe}{ 5}& 5& 3&6.05E$-$02& & 411.8113   &\ion{B }{ 3}& 2& 2&1.66E$-$02& & 430.9168   &\ion{F }{ 2}& 5& 3&9.74E$-$04\\
 387.2026   &\ion{Fe}{ 5}& 5& 7&6.90E$-$02& & 412.2426   &\ion{Na}{ 4}& 3& 5&6.94E$-$02& & 431.189    &\ion{Mg}{ 7}& 3& 3&1.99E$-$02\\
 387.5038   &\ion{Fe}{ 5}& 9& 9&1.43E$-$01& & 414.351    &\ion{Na}{ 6}& 1& 3&1.00E$-$01& & 431.2421   &\ion{N }{ 2}& 1& 3&1.24E$-$02\\
 387.6173   &\ion{Fe}{ 5}& 3& 5&1.01E$-$01& & 414.6468   &\ion{Ca}{ 7}& 5& 3&2.65E$-$01& & 431.3129   &\ion{N }{ 2}& 3& 5&5.20E$-$03\\
 387.6493   &\ion{O }{ 2}& 4& 6&1.89E$-$03& & 415.553    &\ion{Na}{ 6}& 3& 1&3.32E$-$02& & 431.313    &\ion{Mg}{ 7}& 3& 5&5.97E$-$02\\
 & & & & & & & & & & & & & & & & \\
 387.73     &\ion{Al}{ 8}& 5& 3&7.37E$-$04& & 415.553    &\ion{Na}{ 6}& 3& 5&4.15E$-$02& & 431.3326   &\ion{N }{ 2}& 3& 1&4.16E$-$03\\
 387.7819   &\ion{Fe}{ 5}& 7& 7&8.62E$-$02& & 415.553    &\ion{Na}{ 6}& 3& 3&2.50E$-$02& & 431.3326   &\ion{N }{ 2}& 3& 3&3.11E$-$03\\
 387.82     &\ion{Al}{ 8}& 5& 5&1.10E$-$02& & 417.568    &\ion{Na}{ 6}& 5& 3&2.49E$-$02& & 431.4025   &\ion{N }{ 2}& 5& 7&7.17E$-$03\\
 387.8977   &\ion{O }{ 2}& 4& 4&1.26E$-$03& & 417.568    &\ion{Na}{ 6}& 5& 5&7.45E$-$02& & 431.4486   &\ion{N }{ 2}& 1& 3&8.53E$-$03\\
 387.96     &\ion{Al}{ 8}& 5& 7&6.18E$-$02& & 417.660    &\ion{S }{14}& 2& 4&6.39E$-$02& & 431.4658   &\ion{N }{ 2}& 5& 5&9.34E$-$03\\
 & & & & & & & & & & & & & & & & \\
 388.0313   &\ion{Fe}{ 5}& 5& 5&4.30E$-$02& & 418.5958   &\ion{O }{ 2}& 4& 6&7.34E$-$03& & 431.4855   &\ion{N }{ 2}& 5& 3&3.11E$-$03\\
 388.0545   &\ion{O }{ 2}& 4& 2&6.32E$-$04& & 418.8786   &\ion{O }{ 2}& 4& 4&4.89E$-$03& & 431.5393   &\ion{N }{ 2}& 3& 3&2.14E$-$03\\
 388.5046   &\ion{Fe}{ 5}& 9& 7&2.87E$-$02& & 419.0633   &\ion{O }{ 2}& 4& 2&2.44E$-$03& & 431.5494   &\ion{F }{ 2}& 3& 5&7.29E$-$02\\
 388.6130   &\ion{Fe}{ 5}& 7& 5&4.91E$-$02& & 419.6440   &\ion{F }{ 4}& 1& 3&1.58E$-$01& & 431.5510   &\ion{F }{ 2}& 3& 3&2.43E$-$02\\
 389.14     &\ion{Ar}{16}& 2& 2&2.63E$-$02& & 420.0410   &\ion{F }{ 4}& 3& 3&1.58E$-$01& & 431.6516   &\ion{N }{ 2}& 3& 5&6.40E$-$03\\
 & & & & & & & & & & & & & & & & \\
 390.2249   &\ion{F }{ 2}& 5& 3&3.79E$-$03& & 420.7270   &\ion{F }{ 4}& 5& 3&1.58E$-$01& & 431.6923   &\ion{N }{ 2}& 5& 3&8.54E$-$05\\
 390.7449   &\ion{F }{ 2}& 3& 3&3.78E$-$03& & 422.0107   &\ion{F }{ 2}& 5& 3&1.06E$-$02& & 431.8047   &\ion{N }{ 2}& 5& 5&1.28E$-$03\\
 390.9724   &\ion{F }{ 2}& 1& 3&3.78E$-$03& & 422.6188   &\ion{F }{ 2}& 3& 3&1.06E$-$02& & 431.8285   &\ion{F }{ 2}& 1& 3&9.71E$-$02\\
 391.5491   &\ion{S }{ 4}& 2& 4&5.15E$-$05& & 422.8850   &\ion{F }{ 2}& 1& 3&1.06E$-$02& & 432.8699   &\ion{Ca}{ 8}& 2& 2&3.82E$-$01\\
 391.9062   &\ion{O }{ 2}& 4& 2&2.73E$-$02& & 423.8166   &\ion{Si}{ 3}& 1& 3&1.81E$-$03& & 433.176    &\ion{Ne}{ 6}& 2& 2&5.05E$-$02\\
 & & & & & & & & & & & & & & & & \\
 391.9380   &\ion{O }{ 2}& 4& 4&5.47E$-$02& & 426.4018   &\ion{N }{ 2}& 1& 3&1.72E$-$03& & 434.5568   &\ion{Ca}{ 4}& 4& 6&6.09E$-$03\\
 391.9954   &\ion{O }{ 2}& 4& 6&8.21E$-$02& & 426.4903   &\ion{N }{ 2}& 3& 3&4.31E$-$04& & 434.594    &\ion{Mg}{ 7}& 5& 3&7.91E$-$04\\
 392.36     &\ion{Al}{ 9}& 4& 4&6.94E$-$03& & 426.5403   &\ion{N }{ 2}& 3& 5&7.18E$-$04& & 434.6710   &\ion{N }{ 2}& 1& 3&5.62E$-$03\\
 392.40     &\ion{Al}{ 9}& 4& 6&6.25E$-$02& & 426.6302   &\ion{N }{ 2}& 3& 5&3.84E$-$03& & 434.7168   &\ion{N }{ 2}& 3& 5&4.22E$-$03\\
 393.0063   &\ion{S }{ 4}& 4& 6&4.62E$-$05& & 426.6397   &\ion{N }{ 2}& 5& 3&4.31E$-$04& & 434.720    &\ion{Mg}{ 7}& 5& 5&1.19E$-$02\\
 & & & & & & & & & & & & & & & & \\
 393.0132   &\ion{S }{ 4}& 4& 4&5.13E$-$06& & 426.6437   &\ion{Si}{ 3}& 1& 3&4.15E$-$04& & 434.7629   &\ion{N }{ 2}& 3& 3&1.41E$-$03\\
 393.6752   &\ion{F }{ 2}& 5& 7&3.22E$-$02& & 426.6898   &\ion{N }{ 2}& 5& 5&1.29E$-$03& & 434.7925   &\ion{N }{ 2}& 5& 7&4.72E$-$03\\
 393.6769   &\ion{F }{ 2}& 5& 5&5.75E$-$03& & 426.7736   &\ion{N }{ 2}& 5& 7&4.30E$-$03& & 434.8721   &\ion{N }{ 2}& 5& 5&8.43E$-$04\\
 393.6778   &\ion{F }{ 2}& 5& 3&3.83E$-$04& & 426.7797   &\ion{N }{ 2}& 5& 5&7.67E$-$04& & 434.917    &\ion{Mg}{ 7}& 5& 7&6.64E$-$02\\
 394.2061   &\ion{F }{ 2}& 3& 5&2.87E$-$02& & 426.8109   &\ion{N }{ 2}& 1& 3&5.12E$-$03& & 434.9182   &\ion{N }{ 2}& 5& 3&5.62E$-$05\\
 & & & & & & & & & & & & & & & & \\
 394.2070   &\ion{F }{ 2}& 3& 3&9.56E$-$03& & 426.8996   &\ion{N }{ 2}& 3& 3&1.28E$-$03& & 435.3035   &\ion{N }{ 2}& 1& 3&1.07E$-$02\\
 394.4385   &\ion{F }{ 2}& 1& 3&3.82E$-$02& & 427.0493   &\ion{N }{ 2}& 5& 3&5.11E$-$05& & 435.3957   &\ion{N }{ 2}& 3& 1&3.56E$-$03\\
 395.9206   &\ion{Ar}{ 3}& 5& 3&2.38E$-$02& & 427.7926   &\ion{N }{ 2}& 3& 5&2.72E$-$04& & 435.3957   &\ion{N }{ 2}& 3& 3&2.67E$-$03\\
 396.3640   &\ion{Ar}{ 3}& 5& 7&1.39E$-$01& & 427.9430   &\ion{N }{ 2}& 5& 5&4.89E$-$04& & 435.4119   &\ion{N }{ 2}& 3& 5&4.45E$-$03\\
 396.3961   &\ion{Ar}{ 3}& 5& 3&1.66E$-$03& & 427.9781   &\ion{N }{ 2}& 1& 3&6.51E$-$04& & 435.5515   &\ion{N }{ 2}& 5& 3&2.67E$-$03\\
 & & & & & & & & & & & & & & & & \\
 396.4263   &\ion{Ar}{ 3}& 5& 5&2.48E$-$02& & 428.0673   &\ion{N }{ 2}& 3& 3&1.63E$-$04& & 435.5677   &\ion{N }{ 2}& 5& 5&8.00E$-$03\\
 396.8782   &\ion{Ar}{ 4}& 4& 6&6.13E$-$02& & 428.0954   &\ion{Ca}{ 8}& 2& 4&1.94E$-$01& & 435.6315   &\ion{F }{ 2}& 5& 3&8.80E$-$03\\
 397.6716   &\ion{Ar}{ 3}& 3& 3&2.37E$-$02& & 428.2178   &\ion{N }{ 2}& 5& 3&1.63E$-$04& & 435.6347   &\ion{F }{ 2}& 5& 5&2.64E$-$02\\
 398.1513   &\ion{Ar}{ 3}& 3& 3&4.12E$-$02& & 428.3429   &\ion{N }{ 2}& 1& 3&1.97E$-$03& & 435.648    &\ion{Ne}{ 6}& 4& 2&5.03E$-$02\\
 398.1818   &\ion{Ar}{ 3}& 3& 5&1.24E$-$01& & 428.4260   &\ion{N }{ 2}& 3& 5&8.20E$-$04& & 436.1063   &\ion{N }{ 2}& 1& 3&3.82E$-$02\\
 & & & & & & & & & & & & & & & & \\
 398.3974   &\ion{Ar}{ 3}& 1& 3&2.36E$-$02& & 428.4323   &\ion{N }{ 2}& 3& 1&6.55E$-$04& & 436.1394   &\ion{Ca}{ 8}& 4& 4&4.74E$-$01\\
 398.5629   &\ion{Ar}{ 4}& 4& 4&4.07E$-$02& & 428.4323   &\ion{N }{ 2}& 3& 3&4.92E$-$04& & 436.1529   &\ion{N }{ 2}& 3& 5&2.87E$-$02\\
 398.8788   &\ion{Ar}{ 3}& 1& 3&1.65E$-$01& & 428.5742   &\ion{N }{ 2}& 3& 5&5.05E$-$03& & 436.1989   &\ion{N }{ 2}& 3& 3&9.56E$-$03\\
 399.281    &\ion{Mg}{ 6}& 4& 2&3.41E$-$02& & 428.5768   &\ion{N }{ 2}& 5& 5&1.48E$-$03& & 436.2248   &\ion{N }{ 2}& 5& 7&3.21E$-$02\\
 399.6569   &\ion{Ar}{ 4}& 4& 2&2.03E$-$02& & 428.5831   &\ion{N }{ 2}& 5& 3&4.92E$-$04& & 436.2746   &\ion{F }{ 2}& 3& 1&1.17E$-$02\\
 & & & & & & & & & & & & & & & & \\
 399.821    &\ion{Ne}{ 6}& 2& 4&8.44E$-$02& & 428.6916   &\ion{N }{ 2}& 5& 7&5.65E$-$03& & 436.2796   &\ion{F }{ 2}& 3& 3&8.79E$-$03\\
 400.667    &\ion{Mg}{ 6}& 4& 4&6.78E$-$02& & 428.7012   &\ion{N }{ 2}& 1& 3&6.72E$-$03& & 436.2828   &\ion{F }{ 2}& 3& 5&1.47E$-$02\\
 401.136    &\ion{Ne}{ 6}& 2& 2&1.68E$-$01& & 428.7251   &\ion{N }{ 2}& 5& 5&1.01E$-$03& & 436.3092   &\ion{N }{ 2}& 5& 5&5.74E$-$03\\
 401.926    &\ion{Ne}{ 6}& 4& 4&2.10E$-$01& & 428.7907   &\ion{N }{ 2}& 3& 3&1.68E$-$03& & 436.3552   &\ion{N }{ 2}& 5& 3&3.82E$-$04\\
 403.255    &\ion{Ne}{ 6}& 4& 2&4.18E$-$02& & 428.9417   &\ion{N }{ 2}& 5& 3&6.72E$-$05& & 436.5632   &\ion{F }{ 2}& 1& 3&3.51E$-$02\\
 & & & & & & & & & & & & & & & & \\
 403.310    &\ion{Mg}{ 6}& 4& 6&1.01E$-$01& & 429.140    &\ion{Mg}{ 7}& 1& 3&8.00E$-$02& & 436.672    &\ion{Mg}{ 8}& 4& 4&7.52E$-$03\\
 403.7201   &\ion{Ca}{ 3}& 1& 3&7.00E$-$01& & 429.6548   &\ion{N }{ 2}& 1& 3&1.83E$-$03& & 436.735    &\ion{Mg}{ 8}& 4& 6&6.77E$-$02\\
 405.8483   &\ion{Ne}{ 2}& 4& 4&6.52E$-$03& & 429.6911   &\ion{N }{ 2}& 3& 5&7.65E$-$04& & 437.2545   &\ion{Si}{ 3}& 1& 3&4.83E$-$03\\
 405.8538   &\ion{Ne}{ 2}& 4& 6&5.87E$-$02& & 429.7446   &\ion{N }{ 2}& 3& 1&6.11E$-$04& & 437.7578   &\ion{Ca}{ 4}& 4& 4&6.72E$-$04\\
 407.1377   &\ion{Ne}{ 2}& 2& 4&6.50E$-$02& & 429.7446   &\ion{N }{ 2}& 3& 3&4.58E$-$04& & 438.7741   &\ion{C }{ 2}& 2& 4&1.28E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 438.8251   &\ion{C }{ 2}& 2& 2&2.57E$-$03& & 456.1633   &\ion{Fe}{ 3}& 7& 5&9.58E$-$05& & 473.9224   &\ion{Ar}{ 3}& 5& 5&2.69E$-$01\\
 438.8962   &\ion{C }{ 2}& 4& 4&3.22E$-$03& & 456.3495   &\ion{Fe}{ 3}& 7& 7&1.00E$-$03& & 474.4931   &\ion{N }{ 2}& 1& 3&4.36E$-$02\\
 438.9473   &\ion{C }{ 2}& 4& 2&6.43E$-$04& & 456.5456   &\ion{Fe}{ 3}& 7& 9&3.59E$-$03& & 474.5463   &\ion{N }{ 2}& 3& 1&1.45E$-$02\\
 439.4419   &\ion{N }{ 2}& 3& 5&2.80E$-$04& & 456.6116   &\ion{Fe}{ 3}& 5& 3&1.34E$-$04& & 474.6027   &\ion{N }{ 2}& 3& 3&1.09E$-$02\\
 439.6006   &\ion{N }{ 2}& 5& 5&5.03E$-$04& & 456.7941   &\ion{Fe}{ 3}& 5& 5&1.34E$-$03& & 474.7067   &\ion{N }{ 2}& 3& 5&1.81E$-$02\\
 & & & & & & & & & & & & & & & & \\
 439.6128   &\ion{N }{ 2}& 1& 3&6.70E$-$04& & 456.9809   &\ion{Fe}{ 3}& 5& 7&3.21E$-$03& & 474.7877   &\ion{N }{ 2}& 5& 3&1.09E$-$02\\
 439.7069   &\ion{N }{ 2}& 3& 3&1.68E$-$04& & 456.9816   &\ion{Ca}{ 4}& 2& 4&2.89E$-$04& & 474.8919   &\ion{N }{ 2}& 5& 5&3.26E$-$02\\
 439.7666   &\ion{N }{ 2}& 3& 1&2.24E$-$04& & 457.0155   &\ion{Fe}{ 3}& 3& 3&1.56E$-$03& & 475.1616   &\ion{Ar}{ 3}& 3& 3&4.47E$-$01\\
 439.8658   &\ion{N }{ 2}& 5& 3&1.68E$-$04& & 457.1983   &\ion{Fe}{ 3}& 3& 5&3.12E$-$03& & 475.2839   &\ion{S }{ 3}& 3& 5&1.13E$-$02\\
 441.0960   &\ion{Ca}{ 8}& 4& 2&9.37E$-$02& & 457.2138   &\ion{Fe}{ 3}& 1& 3&4.68E$-$03& & 475.6477   &\ion{N }{ 2}& 1& 3&1.19E$-$01\\
 & & & & & & & & & & & & & & & & \\
 441.6097   &\ion{N }{ 2}& 1& 3&1.36E$-$02& & 457.4712   &\ion{Ar}{ 6}& 2& 4&9.42E$-$01& & 475.6985   &\ion{N }{ 2}& 3& 5&8.91E$-$02\\
 441.6771   &\ion{N }{ 2}& 3& 1&4.52E$-$03& & 457.8154   &\ion{Si}{ 4}& 2& 4&2.36E$-$02& & 475.7040   &\ion{Ar}{ 3}& 5& 7&1.50E+00\\
 441.7046   &\ion{N }{ 2}& 3& 3&3.39E$-$03& & 458.115    &\ion{Ar}{ 5}& 1& 3&5.79E$-$01& & 475.7579   &\ion{N }{ 2}& 3& 3&2.96E$-$02\\
 441.7624   &\ion{N }{ 2}& 3& 5&5.65E$-$03& & 458.1548   &\ion{Si}{ 4}& 2& 2&1.18E$-$02& & 475.8038   &\ion{N }{ 2}& 5& 7&9.97E$-$02\\
 441.8649   &\ion{N }{ 2}& 5& 3&3.39E$-$03& & 458.971    &\ion{Ar}{ 5}& 3& 1&1.93E$-$01& & 475.8845   &\ion{N }{ 2}& 5& 5&1.78E$-$02\\
 & & & & & & & & & & & & & & & & \\
 441.9227   &\ion{N }{ 2}& 5& 5&1.02E$-$02& & 459.722    &\ion{Ar}{ 5}& 3& 3&1.45E$-$01& & 475.9056   &\ion{Ar}{ 2}& 4& 6&1.06E$-$01\\
 442.0279   &\ion{N }{ 2}& 3& 5&3.46E$-$02& & 459.897    &\ion{Na}{ 5}& 4& 2&3.64E$-$02& & 475.9438   &\ion{N }{ 2}& 5& 3&1.19E$-$03\\
 442.0562   &\ion{N }{ 2}& 1& 3&4.61E$-$02& & 460.7284   &\ion{Ne}{ 2}& 4& 2&8.57E$-$02& & 476.1981   &\ion{Ar}{ 3}& 1& 3&1.79E+00\\
 442.1334   &\ion{N }{ 2}& 5& 7&3.87E$-$02& & 461.050    &\ion{Na}{ 5}& 4& 4&7.27E$-$02& & 476.3551   &\ion{S }{ 3}& 1& 3&2.70E$-$02\\
 442.1513   &\ion{N }{ 2}& 3& 3&1.15E$-$02& & 461.0947   &\ion{Ca}{ 4}& 2& 2&5.73E$-$04& & 476.4335   &\ion{Ar}{ 3}& 3& 5&1.34E+00\\
 & & & & & & & & & & & & & & & & \\
 442.1885   &\ion{N }{ 2}& 5& 5&6.91E$-$03& & 461.223    &\ion{Ar}{ 5}& 3& 5&2.40E$-$01& & 476.4942   &\ion{S }{ 3}& 5& 5&2.02E$-$02\\
 442.3119   &\ion{N }{ 2}& 5& 3&4.60E$-$04& & 461.7127   &\ion{Ca}{ 8}& 2& 2&7.66E$-$02& & 477.0338   &\ion{S }{ 3}& 3& 3&6.74E$-$03\\
 443.8158   &\ion{Ca}{ 4}& 2& 4&6.62E$-$03& & 462.0096   &\ion{Ar}{ 6}& 4& 6&8.40E$-$01& & 477.1049   &\ion{Ar}{ 2}& 4& 4&5.31E$-$02\\
 445.0393   &\ion{Ne}{ 2}& 4& 2&1.95E$-$02& & 462.1373   &\ion{Ar}{ 6}& 4& 4&9.33E$-$02& & 477.3812   &\ion{S }{ 3}& 3& 1&8.98E$-$03\\
 445.700    &\ion{S }{14}& 2& 2&2.99E$-$02& & 462.3908   &\ion{Ne}{ 2}& 2& 2&8.54E$-$02& & 477.5241   &\ion{Ar}{ 2}& 4& 4&1.17E$-$02\\
 & & & & & & & & & & & & & & & & \\
 445.999    &\ion{Ar}{ 5}& 1& 3&1.40E+00& & 462.413    &\ion{Ar}{ 5}& 5& 3&1.44E$-$01& & 478.2530   &\ion{S }{ 3}& 5& 3&6.72E$-$03\\
 446.2552   &\ion{Ne}{ 2}& 4& 4&9.74E$-$02& & 463.263    &\ion{Na}{ 5}& 4& 6&1.09E$-$01& & 479.0056   &\ion{Ar}{ 2}& 4& 2&1.47E$-$03\\
 446.5902   &\ion{Ne}{ 2}& 2& 2&7.78E$-$02& & 463.932    &\ion{Ar}{ 5}& 5& 5&4.29E$-$01& & 480.1925   &\ion{Ar}{ 2}& 4& 4&7.33E$-$03\\
 446.944    &\ion{Ar}{ 5}& 3& 5&1.05E+00& & 464.365    &\ion{F }{ 5}& 2& 4&9.63E$-$02& & 480.3860   &\ion{Ar}{ 2}& 2& 4&2.10E$-$02\\
 447.522    &\ion{Ar}{ 5}& 3& 3&3.48E$-$01& & 464.9740   &\ion{Ar}{ 2}& 4& 2&9.72E$-$03& & 480.407    &\ion{Ne}{ 5}& 1& 3&1.10E$-$01\\
 & & & & & & & & & & & & & & & & \\
 447.8146   &\ion{Ne}{ 2}& 2& 4&3.89E$-$02& & 465.220    &\ion{Ne}{ 7}& 1& 3&3.89E$-$01& & 480.5269   &\ion{S }{ 3}& 1& 3&1.79E$-$02\\
 448.2921   &\ion{N }{ 2}& 1& 3&2.57E$-$03& & 465.374    &\ion{F }{ 5}& 2& 2&1.92E$-$01& & 480.8110   &\ion{Ar}{ 2}& 2& 4&1.17E$-$01\\
 448.3900   &\ion{N }{ 2}& 3& 3&2.57E$-$03& & 465.8367   &\ion{Ar}{ 2}& 4& 6&1.01E$-$02& & 480.9698   &\ion{S }{ 3}& 3& 1&5.95E$-$03\\
 448.5552   &\ion{N }{ 2}& 5& 3&2.57E$-$03& & 465.979    &\ion{F }{ 5}& 4& 4&2.40E$-$01& & 481.2176   &\ion{S }{ 3}& 3& 3&4.46E$-$03\\
 448.7736   &\ion{N }{ 2}& 3& 5&6.57E$-$04& & 466.1306   &\ion{Si}{ 3}& 1& 3&1.41E$-$02& & 481.281    &\ion{Ne}{ 5}& 3& 1&3.66E$-$02\\
 & & & & & & & & & & & & & & & & \\
 448.9390   &\ion{N }{ 2}& 5& 5&1.18E$-$03& & 466.240    &\ion{Ca}{ 9}& 1& 3&1.09E+00& & 481.364    &\ion{Ne}{ 5}& 3& 5&4.57E$-$02\\
 448.9460   &\ion{N }{ 2}& 1& 3&1.58E$-$03& & 466.3528   &\ion{C }{ 2}& 2& 4&2.97E$-$03& & 481.364    &\ion{Ne}{ 5}& 3& 3&2.74E$-$02\\
 449.0441   &\ion{N }{ 2}& 3& 3&3.94E$-$04& & 466.4085   &\ion{C }{ 2}& 2& 2&5.92E$-$03& & 481.7088   &\ion{S }{ 3}& 3& 5&7.42E$-$03\\
 449.059    &\ion{Ar}{ 5}& 5& 7&1.17E+00& & 466.4907   &\ion{C }{ 2}& 4& 4&7.40E$-$03& & 481.8536   &\ion{Ar}{ 3}& 5& 3&2.26E$-$01\\
 449.1228   &\ion{N }{ 2}& 3& 1&5.25E$-$04& & 466.5272   &\ion{Ar}{ 3}& 5& 3&8.91E$-$02& & 482.3130   &\ion{Ar}{ 2}& 2& 2&5.84E$-$03\\
 & & & & & & & & & & & & & & & & \\
 449.2097   &\ion{N }{ 2}& 5& 3&3.93E$-$04& & 466.5465   &\ion{C }{ 2}& 4& 2&1.48E$-$03& & 482.4550   &\ion{Fe}{ 3}& 9&11&3.23E$-$02\\
 449.487    &\ion{Ar}{ 5}& 5& 5&2.08E$-$01& & 466.5588   &\ion{N }{ 2}& 3& 5&1.52E$-$03& & 482.4583   &\ion{S }{ 3}& 5& 3&4.45E$-$03\\
 450.072    &\ion{Ar}{ 5}& 5& 3&1.38E$-$02& & 466.7281   &\ion{N }{ 2}& 1& 3&3.64E$-$03& & 482.4667   &\ion{Fe}{ 3}& 9& 9&4.40E$-$03\\
 450.5615   &\ion{Ca}{ 4}& 4& 4&7.32E$-$04& & 466.7376   &\ion{N }{ 2}& 5& 5&2.73E$-$03& & 482.4788   &\ion{Fe}{ 3}& 9& 7&2.93E$-$04\\
 451.2090   &\ion{Ar}{ 4}& 4& 2&5.21E$-$01& & 466.8342   &\ion{N }{ 2}& 3& 3&9.10E$-$04& & 482.5452   &\ion{Ar}{ 3}& 5& 5&6.75E$-$01\\
 & & & & & & & & & & & & & & & & \\
 451.8708   &\ion{N }{ 3}& 2& 2&3.16E$-$02& & 466.9339   &\ion{N }{ 2}& 3& 1&1.21E$-$03& & 482.9520   &\ion{S }{ 3}& 5& 5&1.33E$-$02\\
 451.8745   &\ion{Ar}{ 4}& 4& 4&1.04E+00& & 466.995    &\ion{F }{ 5}& 4& 2&4.78E$-$02& & 482.987    &\ion{Ne}{ 5}& 5& 3&2.73E$-$02\\
 452.2272   &\ion{N }{ 3}& 4& 2&3.16E$-$02& & 467.0132   &\ion{N }{ 2}& 5& 3&9.09E$-$04& & 482.987    &\ion{Ne}{ 5}& 5& 5&8.19E$-$02\\
 452.6394   &\ion{N }{ 2}& 1& 3&2.22E$-$02& & 467.3918   &\ion{Ar}{ 3}& 5& 5&2.67E$-$01& & 483.4832   &\ion{Fe}{ 3}& 7& 9&2.82E$-$02\\
 452.6964   &\ion{N }{ 2}& 3& 1&7.41E$-$03& & 468.0899   &\ion{Ar}{ 2}& 2& 2&9.65E$-$03& & 483.4954   &\ion{Fe}{ 3}& 7& 7&7.92E$-$03\\
 & & & & & & & & & & & & & & & & \\
 452.7391   &\ion{N }{ 2}& 3& 3&5.56E$-$03& & 468.4782   &\ion{Ar}{ 3}& 3& 1&1.18E$-$01& & 483.5076   &\ion{Fe}{ 3}& 7& 5&7.53E$-$04\\
 452.8161   &\ion{N }{ 2}& 3& 5&9.25E$-$03& & 468.9603   &\ion{Ar}{ 3}& 3& 3&8.86E$-$02& & 483.5164   &\ion{Ar}{ 2}& 2& 4&2.92E$-$03\\
 452.9076   &\ion{N }{ 2}& 5& 3&5.55E$-$03& & 469.6299   &\ion{Ar}{ 2}& 4& 6&1.93E$-$02& & 484.1125   &\ion{Ar}{ 3}& 3& 1&2.98E$-$01\\
 452.9271   &\ion{Ar}{ 4}& 4& 6&1.56E+00& & 469.6327   &\ion{Ar}{ 2}& 4& 4&2.14E$-$03& & 484.1668   &\ion{S }{ 3}& 1& 3&5.78E$-$02\\
 452.9846   &\ion{N }{ 2}& 5& 5&1.67E$-$02& & 469.8339   &\ion{Ar}{ 3}& 3& 5&1.48E$-$01& & 484.2042   &\ion{Fe}{ 3}& 5& 7&2.53E$-$02\\
 & & & & & & & & & & & & & & & & \\
 453.2276   &\ion{N }{ 2}& 1& 3&6.24E$-$02& & 469.9699   &\ion{Ar}{ 3}& 1& 3&3.54E$-$01& & 484.2164   &\ion{Fe}{ 3}& 5& 5&1.05E$-$02\\
 453.2569   &\ion{N }{ 2}& 3& 5&4.68E$-$02& & 471.0835   &\ion{Ca}{ 8}& 4& 2&7.51E$-$02& & 484.2288   &\ion{Fe}{ 3}& 5& 3&1.05E$-$03\\
 453.3276   &\ion{N }{ 2}& 3& 3&1.56E$-$02& & 471.9201   &\ion{F }{ 2}& 5& 3&6.97E$-$04& & 484.4497   &\ion{Ar}{ 3}& 3& 3&2.24E$-$01\\
 453.3451   &\ion{N }{ 2}& 5& 7&5.25E$-$02& & 471.9492   &\ion{F }{ 2}& 5& 5&1.04E$-$02& & 484.5562   &\ion{S }{ 3}& 3& 5&4.34E$-$02\\
 453.4257   &\ion{N }{ 2}& 5& 5&9.36E$-$03& & 471.9962   &\ion{F }{ 2}& 5& 7&5.86E$-$02& & 484.6705   &\ion{Fe}{ 3}& 3& 5&2.46E$-$02\\
 & & & & & & & & & & & & & & & & \\
 453.4964   &\ion{N }{ 2}& 5& 3&6.25E$-$04& & 472.6639   &\ion{Ar}{ 3}& 5& 3&1.80E$-$02& & 484.6830   &\ion{Fe}{ 3}& 3& 3&1.23E$-$02\\
 454.5593   &\ion{Ca}{ 4}& 4& 2&1.45E$-$04& & 472.6808   &\ion{F }{ 2}& 3& 3&1.75E$-$02& & 484.8680   &\ion{S }{ 3}& 3& 3&1.44E$-$02\\
 455.4438   &\ion{Fe}{ 3}& 9& 7&3.73E$-$05& & 472.7100   &\ion{F }{ 2}& 3& 5&5.23E$-$02& & 484.9061   &\ion{Fe}{ 3}& 1& 3&3.68E$-$02\\
 455.6391   &\ion{Fe}{ 3}& 9& 9&5.60E$-$04& & 472.8115   &\ion{Ar}{ 2}& 2& 4&2.13E$-$02& & 485.1487   &\ion{Ar}{ 3}& 3& 5&3.72E$-$01\\
 455.7561   &\ion{Fe}{ 3}& 9&11&4.11E$-$03& & 473.0137   &\ion{F }{ 2}& 1& 3&6.96E$-$02& & 485.2495   &\ion{S }{ 3}& 5& 7&4.85E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 485.5272   &\ion{Ar}{ 3}& 1& 3&8.93E$-$01& & 497.1010   &\ion{Fe}{ 3}& 9& 7&1.57E$-$04& & 518.9089   &\ion{Ar}{ 2}& 4& 4&3.83E$-$02\\
 485.8142   &\ion{S }{ 3}& 5& 5&8.65E$-$03& & 498.0787   &\ion{Fe}{ 3}& 7& 9&2.01E$-$04& & 519.3270   &\ion{Ar}{ 2}& 4& 6&3.45E$-$01\\
 486.0684   &\ion{Fe}{ 3}& 9& 7&1.14E$-$03& & 498.1803   &\ion{Fe}{ 3}& 7& 7&4.69E$-$04& & 520.665    &\ion{Si}{12}& 2& 2&3.45E$-$02\\
 486.1276   &\ion{S }{ 3}& 5& 3&5.76E$-$04& & 498.1856   &\ion{Fe}{ 3}& 7& 5&2.68E$-$04& & 522.092    &\ion{Ar}{ 5}& 1& 3&3.05E$-$01\\
 486.2110   &\ion{Fe}{ 3}& 9& 9&5.70E$-$03& & 498.4454   &\ion{Ar}{ 2}& 4& 2&4.98E$-$04& & 522.2128   &\ion{He}{ 1}& 1& 3&3.07E$-$02\\
 & & & & & & & & & & & & & & & & \\
 486.741    &\ion{Na}{ 7}& 2& 4&8.29E$-$02& & 498.9038   &\ion{Fe}{ 3}& 5& 3&3.28E$-$04& & 522.7925   &\ion{Ar}{ 2}& 2& 4&3.80E$-$01\\
 486.8839   &\ion{Al}{ 3}& 2& 4&1.78E$-$03& & 498.9328   &\ion{Fe}{ 3}& 5& 7&3.75E$-$04& & 524.181    &\ion{Ar}{ 5}& 3& 3&3.03E$-$01\\
 486.9124   &\ion{Al}{ 3}& 2& 2&8.90E$-$04& & 498.9381   &\ion{Fe}{ 3}& 5& 5&2.34E$-$04& & 524.6804   &\ion{Ar}{ 2}& 4& 4&1.31E$-$01\\
 487.0880   &\ion{Fe}{ 3}& 7& 5&1.95E$-$03& & 499.3859   &\ion{Fe}{ 3}& 3& 3&7.80E$-$05& & 525.6881   &\ion{Fe}{ 4}& 6& 8&1.83E$-$01\\
 487.1002   &\ion{Fe}{ 3}& 7& 7&3.42E$-$03& & 499.4056   &\ion{Fe}{ 3}& 3& 1&3.12E$-$04& & 526.2929   &\ion{Fe}{ 4}& 6& 6&1.38E$-$01\\
 & & & & & & & & & & & & & & & & \\
 487.2272   &\ion{Ar}{ 2}& 4& 2&9.32E$-$02& & 499.406    &\ion{Si}{12}& 2& 4&7.19E$-$02& & 526.4969   &\ion{Ar}{ 2}& 4& 2&2.60E$-$02\\
 487.2435   &\ion{Fe}{ 3}& 7& 9&1.47E$-$03& & 499.4203   &\ion{Fe}{ 3}& 3& 5&5.46E$-$04& & 526.6342   &\ion{Fe}{ 4}& 6& 4&9.14E$-$02\\
 487.2783   &\ion{Ar}{ 2}& 4& 4&9.53E$-$02& & 499.6228   &\ion{Fe}{ 3}& 1& 3&9.36E$-$04& & 527.683    &\ion{Ar}{ 5}& 5& 3&3.01E$-$01\\
 487.3410   &\ion{Fe}{ 3}& 9&11&2.91E$-$05& & 499.9193   &\ion{Ar}{ 2}& 4& 4&2.49E$-$03& & 528.0375   &\ion{Ar}{ 3}& 5& 5&2.72E$-$03\\
 487.5848   &\ion{Fe}{ 3}& 9& 9&3.97E$-$06& & 500.0449   &\ion{Ar}{ 2}& 4& 4&3.25E$-$04& & 528.6512   &\ion{Ar}{ 2}& 2& 4&5.20E$-$02\\
 & & & & & & & & & & & & & & & & \\
 487.7990   &\ion{Fe}{ 3}& 9& 7&2.64E$-$07& & 500.8017   &\ion{Ar}{ 2}& 4& 6&2.93E$-$03& & 529.3555   &\ion{N }{ 2}& 1& 3&1.03E$-$01\\
 487.8074   &\ion{Fe}{ 3}& 5& 5&1.71E$-$03& & 501.1897   &\ion{Ar}{ 2}& 4& 4&2.90E$-$02& & 529.4132   &\ion{N }{ 2}& 3& 1&3.43E$-$02\\
 487.8196   &\ion{Fe}{ 3}& 5& 7&2.73E$-$03& & 501.3873   &\ion{Ar}{ 2}& 4& 2&5.80E$-$03& & 529.4919   &\ion{N }{ 2}& 3& 3&2.57E$-$02\\
 487.9107   &\ion{Fe}{ 3}& 5& 3&2.39E$-$03& & 501.8507   &\ion{Fe}{ 3}& 9& 7&1.07E$-$04& & 529.6372   &\ion{N }{ 2}& 3& 5&4.29E$-$02\\
 488.1085   &\ion{Ne}{ 3}& 5& 3&4.38E$-$02& & 501.9760   &\ion{Fe}{ 3}& 9& 9&1.61E$-$03& & 529.7223   &\ion{N }{ 2}& 5& 3&2.57E$-$02\\
 & & & & & & & & & & & & & & & & \\
 488.2683   &\ion{Fe}{ 3}& 3& 5&3.98E$-$03& & 502.0277   &\ion{Ar}{ 2}& 2& 2&1.97E$-$03& & 529.8677   &\ion{N }{ 2}& 5& 5&7.71E$-$02\\
 488.3718   &\ion{Fe}{ 3}& 3& 3&5.68E$-$04& & 502.1599   &\ion{Fe}{ 3}& 9&11&1.17E$-$02& & 529.8965   &\ion{Ar}{ 3}& 5& 7&2.66E$-$02\\
 488.4530   &\ion{Ar}{ 3}& 5& 3&2.58E$-$01& & 502.8553   &\ion{Fe}{ 3}& 7& 5&2.74E$-$04& & 530.2754   &\ion{C }{ 2}& 2& 4&3.62E$-$02\\
 488.5983   &\ion{Fe}{ 3}& 1& 3&6.81E$-$03& & 502.9507   &\ion{Fe}{ 3}& 7& 7&2.88E$-$03& & 530.3587   &\ion{C }{ 2}& 4& 6&3.25E$-$02\\
 488.6231   &\ion{Fe}{ 3}& 7& 9&2.55E$-$05& & 503.0765   &\ion{Fe}{ 3}& 7& 9&1.03E$-$02& & 530.4489   &\ion{Ar}{ 3}& 5& 3&9.02E$-$04\\
 & & & & & & & & & & & & & & & & \\
 488.7928   &\ion{Ar}{ 2}& 4& 6&1.80E$-$01& & 503.5229   &\ion{Ar}{ 2}& 2& 4&9.85E$-$04& & 530.4538   &\ion{C }{ 2}& 4& 4&3.62E$-$03\\
 488.8382   &\ion{Fe}{ 3}& 7& 7&7.11E$-$06& & 503.5515   &\ion{Fe}{ 3}& 5& 3&3.85E$-$04& & 530.4954   &\ion{Ar}{ 2}& 2& 2&1.04E$-$01\\
 488.8742   &\ion{Ne}{ 3}& 3& 1&5.82E$-$02& & 503.6220   &\ion{Fe}{ 3}& 5& 5&3.85E$-$03& & 531.1566   &\ion{Ar}{ 3}& 3& 5&1.50E$-$03\\
 488.9616   &\ion{Ar}{ 2}& 4& 2&1.90E$-$02& & 503.6503   &\ion{Ar}{ 2}& 2& 4&3.23E$-$03& & 532.4100   &\ion{Ar}{ 3}& 5& 5&4.73E$-$03\\
 488.9797   &\ion{Fe}{ 3}& 7& 5&6.78E$-$07& & 503.7177   &\ion{Fe}{ 3}& 5& 7&9.22E$-$03& & 533.5116   &\ion{N }{ 2}& 1& 3&2.99E$-$01\\
 & & & & & & & & & & & & & & & & \\
 489.1954   &\ion{Ar}{ 2}& 4& 4&2.00E$-$02& & 504.0427   &\ion{Fe}{ 3}& 3& 3&4.47E$-$03& & 533.5818   &\ion{N }{ 2}& 3& 5&2.24E$-$01\\
 489.5045   &\ion{Ne}{ 3}& 5& 5&1.31E$-$01& & 504.1133   &\ion{Fe}{ 3}& 3& 5&8.96E$-$03& & 533.5966   &\ion{Ar}{ 3}& 3& 3&8.96E$-$04\\
 489.5627   &\ion{Fe}{ 3}& 5& 7&2.27E$-$05& & 504.2840   &\ion{Fe}{ 3}& 1& 3&1.35E$-$02& & 533.6501   &\ion{N }{ 2}& 3& 3&7.48E$-$02\\
 489.570    &\ion{Na}{ 6}& 1& 3&8.60E$-$02& & 504.8117   &\ion{Ar}{ 2}& 2& 4&1.15E$-$02& & 533.7293   &\ion{N }{ 2}& 5& 7&2.51E$-$01\\
 489.6459   &\ion{Ne}{ 3}& 3& 3&4.36E$-$02& & 505.0121   &\ion{Ar}{ 2}& 2& 2&2.30E$-$02& & 533.8157   &\ion{N }{ 2}& 5& 5&4.48E$-$02\\
 & & & & & & & & & & & & & & & & \\
 489.7047   &\ion{Fe}{ 3}& 5& 5&9.48E$-$06& & 506.163    &\ion{F }{ 5}& 2& 2&5.74E$-$02& & 533.8841   &\ion{N }{ 2}& 5& 3&2.99E$-$03\\
 489.7913   &\ion{Fe}{ 3}& 5& 3&9.48E$-$07& & 507.0576   &\ion{He}{ 1}& 1& 3&1.88E$-$03& & 534.2643   &\ion{Ar}{ 3}& 5& 3&3.14E$-$04\\
 490.1692   &\ion{Fe}{ 3}& 3& 5&2.20E$-$05& & 507.3883   &\ion{O }{ 3}& 1& 3&1.85E$-$01& & 534.6659   &\ion{Ar}{ 3}& 3& 1&1.19E$-$03\\
 490.2560   &\ion{Fe}{ 3}& 3& 3&1.10E$-$05& & 507.6799   &\ion{O }{ 3}& 3& 3&1.85E$-$01& & 534.9041   &\ion{Ar}{ 3}& 1& 3&3.58E$-$03\\
 490.3138   &\ion{Ne}{ 3}& 1& 3&1.75E$-$01& & 507.7178   &\ion{He}{ 1}& 1& 3&2.59E$-$03& & 535.206    &\ion{F }{ 6}& 1& 3&4.43E$-$01\\
 & & & & & & & & & & & & & & & & \\
 490.4843   &\ion{Fe}{ 3}& 1& 3&3.31E$-$05& & 508.081    &\ion{F }{ 5}& 4& 2&5.72E$-$02& & 535.5811   &\ion{Ar}{ 3}& 3& 5&2.35E$-$02\\
 490.6495   &\ion{Ar}{ 2}& 2& 2&9.26E$-$02& & 508.1778   &\ion{O }{ 3}& 5& 3&1.85E$-$01& & 537.0296   &\ion{He}{ 1}& 1& 3&7.52E$-$02\\
 490.7013   &\ion{Ar}{ 2}& 2& 4&3.79E$-$02& & 508.4347   &\ion{Ar}{ 3}& 5& 7&1.58E$-$01& & 537.4577   &\ion{Ar}{ 3}& 3& 3&7.80E$-$03\\
 491.0508   &\ion{Ne}{ 3}& 3& 5&7.26E$-$02& & 508.4849   &\ion{N }{ 2}& 3& 5&4.35E$-$03& & 538.4075   &\ion{C }{ 2}& 2& 2&6.05E$-$04\\
 491.1208   &\ion{Ar}{ 3}& 3& 3&2.57E$-$01& & 508.6044   &\ion{Ar}{ 3}& 5& 5&2.82E$-$02& & 538.5914   &\ion{C }{ 2}& 4& 2&6.04E$-$04\\
 & & & & & & & & & & & & & & & & \\
 491.248    &\ion{Na}{ 6}& 3& 3&2.14E$-$02& & 508.6431   &\ion{He}{ 1}& 1& 3&3.69E$-$03& & 538.7842   &\ion{Ar}{ 3}& 1& 3&3.11E$-$02\\
 491.340    &\ion{Na}{ 6}& 3& 5&6.43E$-$02& & 508.6680   &\ion{Ar}{ 3}& 5& 3&1.88E$-$03& & 539.0861   &\ion{O }{ 2}& 4& 6&6.52E$-$02\\
 491.862    &\ion{Na}{ 7}& 4& 4&8.21E$-$03& & 508.6680   &\ion{N }{ 2}& 1& 3&1.05E$-$02& & 539.3950   &\ion{Ca}{ 7}& 1& 3&6.65E$-$02\\
 491.949    &\ion{Na}{ 7}& 4& 6&7.38E$-$02& & 508.6974   &\ion{N }{ 2}& 5& 5&7.84E$-$03& & 539.5473   &\ion{O }{ 2}& 4& 4&4.35E$-$02\\
 492.2282   &\ion{Ar}{ 3}& 1& 3&2.56E$-$01& & 508.7940   &\ion{N }{ 2}& 3& 3&2.61E$-$03& & 539.8540   &\ion{O }{ 2}& 4& 2&2.17E$-$02\\
 & & & & & & & & & & & & & & & & \\
 492.4084   &\ion{Ar}{ 2}& 2& 2&7.54E$-$02& & 508.9282   &\ion{N }{ 2}& 3& 1&3.48E$-$03& & 541.128    &\ion{Ne}{ 4}& 4& 2&3.90E$-$02\\
 492.6455   &\ion{Ar}{ 2}& 2& 4&1.99E$-$01& & 509.0067   &\ion{N }{ 2}& 5& 3&2.61E$-$03& & 541.1818   &\ion{Fe}{ 3}& 9&11&5.68E$-$02\\
 494.066    &\ion{Na}{ 6}& 5& 3&8.52E$-$04& & 509.9979   &\ion{He}{ 1}& 1& 3&5.53E$-$03& & 541.1856   &\ion{Fe}{ 3}& 9& 9&7.75E$-$03\\
 494.159    &\ion{Na}{ 6}& 5& 5&1.27E$-$02& & 510.5509   &\ion{Ar}{ 2}& 4& 4&9.56E$-$04& & 541.1885   &\ion{Fe}{ 3}& 9& 7&5.17E$-$04\\
 494.381    &\ion{Na}{ 6}& 5& 7&7.15E$-$02& & 510.5564   &\ion{Ar}{ 2}& 4& 6&8.60E$-$03& & 542.073    &\ion{Ne}{ 4}& 4& 4&7.79E$-$02\\
 & & & & & & & & & & & & & & & & \\
 494.5586   &\ion{Fe}{ 3}& 9& 7&6.09E$-$03& & 511.1384   &\ion{Al}{ 3}& 2& 4&2.96E$-$03& & 542.4650   &\ion{Fe}{ 3}& 7& 9&4.96E$-$02\\
 495.4251   &\ion{Fe}{ 3}& 7& 5&4.05E$-$03& & 511.1907   &\ion{Al}{ 3}& 2& 2&1.48E$-$03& & 542.4679   &\ion{Fe}{ 3}& 7& 7&1.39E$-$02\\
 495.6268   &\ion{Fe}{ 3}& 7& 7&2.03E$-$03& & 511.4976   &\ion{Ar}{ 3}& 3& 5&1.40E$-$01& & 542.4706   &\ion{Fe}{ 3}& 7& 5&1.32E$-$03\\
 496.0420   &\ion{Fe}{ 3}& 5& 3&2.13E$-$03& & 511.5619   &\ion{Ar}{ 3}& 3& 3&4.67E$-$02& & 543.2033   &\ion{Ar}{ 2}& 4& 2&1.30E$-$01\\
 496.1693   &\ion{Fe}{ 3}& 5& 5&3.54E$-$03& & 512.0982   &\ion{He}{ 1}& 1& 3&8.83E$-$03& & 543.2580   &\ion{C }{ 2}& 2& 4&3.49E$-$02\\
 & & & & & & & & & & & & & & & & \\
 496.3716   &\ion{Fe}{ 3}& 5& 7&4.05E$-$04& & 512.7635   &\ion{Ar}{ 3}& 1& 3&1.87E$-$01& & 543.3603   &\ion{Fe}{ 3}& 5& 7&4.44E$-$02\\
 496.5186   &\ion{Fe}{ 3}& 3& 3&4.55E$-$03& & 514.3100   &\ion{Ar}{ 2}& 2& 4&9.49E$-$03& & 543.3629   &\ion{Fe}{ 3}& 5& 5&1.85E$-$02\\
 496.6462   &\ion{Fe}{ 3}& 3& 5&1.52E$-$03& & 515.6166   &\ion{He}{ 1}& 1& 3&1.54E$-$02& & 543.3638   &\ion{Fe}{ 3}& 5& 3&1.85E$-$03\\
 496.7528   &\ion{Fe}{ 3}& 1& 3&6.06E$-$03& & 518.2383   &\ion{B }{ 3}& 2& 4&1.02E$-$01& & 543.4432   &\ion{C }{ 2}& 4& 6&3.15E$-$02\\
 496.9999   &\ion{Fe}{ 3}& 9& 9&7.84E$-$04& & 518.2652   &\ion{B }{ 3}& 2& 2&5.11E$-$02& & 543.4453   &\ion{C }{ 2}& 4& 4&3.49E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 543.7305   &\ion{Ar}{ 2}& 4& 2&8.11E$-$03& & 572.0137   &\ion{Ar}{ 2}& 4& 2&5.15E$-$02& & 630.7851   &\ion{Ca}{ 7}& 3& 3&1.25E$-$02\\
 543.892    &\ion{Ne}{ 4}& 4& 6&1.16E$-$01& & 572.033    &\ion{Ne}{ 5}& 5& 3&9.22E$-$04& & 633.8441   &\ion{Ca}{ 6}& 4& 4&3.18E$-$02\\
 543.9349   &\ion{Fe}{ 3}& 3& 5&4.31E$-$02& & 572.105    &\ion{Ne}{ 5}& 5& 5&1.38E$-$02& & 635.9945   &\ion{C }{ 2}& 2& 2&6.14E$-$03\\
 543.9358   &\ion{Fe}{ 3}& 3& 3&2.16E$-$02& & 572.338    &\ion{Ne}{ 5}& 5& 7&7.74E$-$02& & 636.2511   &\ion{C }{ 2}& 4& 2&6.13E$-$03\\
 544.1072   &\ion{Ca}{ 7}& 3& 5&2.75E$-$02& & 572.6439   &\ion{F }{ 4}& 5& 3&3.04E$-$02& & 636.8246   &\ion{Ar}{ 3}& 5& 3&2.67E$-$05\\
 & & & & & & & & & & & & & & & & \\
 544.1644   &\ion{Ca}{ 7}& 3& 3&1.65E$-$02& & 572.6603   &\ion{F }{ 4}& 5& 5&9.11E$-$02& & 637.2601   &\ion{Ar}{ 3}& 5& 5&4.00E$-$04\\
 544.2168   &\ion{Fe}{ 3}& 1& 3&6.47E$-$02& & 573.3620   &\ion{Ar}{ 2}& 4& 4&2.57E$-$01& & 637.2853   &\ion{Ar}{ 3}& 5& 7&2.25E$-$03\\
 544.2719   &\ion{Ca}{ 7}& 3& 1&2.20E$-$02& & 574.010    &\ion{Ca}{10}& 2& 2&1.66E$-$01& & 637.9170   &\ion{Ca}{ 5}& 5& 3&1.39E$-$02\\
 544.7332   &\ion{Ar}{ 6}& 2& 4&2.18E$-$01& & 574.3888   &\ion{S }{ 2}& 4& 6&3.68E$-$03& & 639.1500   &\ion{Ca}{ 7}& 5& 7&4.13E$-$02\\
 546.1768   &\ion{Ar}{ 2}& 4& 4&4.04E$-$02& & 576.0509   &\ion{S }{ 2}& 4& 4&2.44E$-$03& & 640.4144   &\ion{Ca}{ 7}& 5& 5&7.36E$-$03\\
 & & & & & & & & & & & & & & & & \\
 546.8533   &\ion{F }{ 2}& 5& 3&5.55E$-$02& & 576.7365   &\ion{Ar}{ 2}& 2& 2&2.05E$-$01& & 640.4161   &\ion{S }{ 2}& 4& 2&8.68E$-$02\\
 547.4606   &\ion{Ar}{ 2}& 2& 2&1.29E$-$01& & 576.8748   &\ion{C }{ 2}& 2& 2&2.34E$-$03& & 640.6720   &\ion{Ca}{ 7}& 5& 3&4.90E$-$04\\
 547.5408   &\ion{B }{ 2}& 1& 3&2.42E$-$02& & 576.9780   &\ion{S }{ 2}& 4& 2&1.22E$-$03& & 640.9043   &\ion{S }{ 2}& 4& 4&1.74E$-$01\\
 547.8750   &\ion{F }{ 2}& 3& 3&5.54E$-$02& & 577.0859   &\ion{C }{ 2}& 4& 2&2.34E$-$03& & 641.3669   &\ion{Ar}{ 3}& 3& 3&6.64E$-$04\\
 547.9961   &\ion{Ar}{ 2}& 2& 2&3.22E$-$02& & 578.1072   &\ion{Ar}{ 2}& 2& 4&1.02E$-$01& & 641.7715   &\ion{S }{ 2}& 4& 6&2.60E$-$01\\
 & & & & & & & & & & & & & & & & \\
 548.3223   &\ion{F }{ 2}& 1& 3&5.54E$-$02& & 578.6044   &\ion{Ar}{ 2}& 4& 4&5.50E$-$02& & 641.8086   &\ion{Ar}{ 3}& 3& 5&1.99E$-$03\\
 548.9044   &\ion{Ar}{ 6}& 2& 2&4.33E$-$01& & 580.2632   &\ion{Ar}{ 2}& 4& 6&4.93E$-$01& & 641.9041   &\ion{Ca}{ 6}& 4& 6&4.71E$-$02\\
 549.3195   &\ion{C }{ 2}& 2& 4&6.06E$-$03& & 582.8450   &\ion{Ca}{ 8}& 2& 4&7.25E$-$02& & 643.1042   &\ion{Ca}{ 5}& 3& 1&1.83E$-$02\\
 549.3785   &\ion{C }{ 2}& 2& 2&1.21E$-$02& & 583.4371   &\ion{Ar}{ 2}& 2& 4&5.45E$-$01& & 643.2568   &\ion{Ar}{ 3}& 1& 3&2.64E$-$03\\
 549.5110   &\ion{C }{ 2}& 4& 4&1.51E$-$02& & 584.3340   &\ion{He}{ 1}& 1& 3&2.85E$-$01& & 644.6349   &\ion{N }{ 2}& 1& 3&2.24E$-$01\\
 & & & & & & & & & & & & & & & & \\
 549.5700   &\ion{C }{ 2}& 4& 2&3.03E$-$03& & 585.754    &\ion{Ar}{ 7}& 1& 3&1.24E+00& & 644.8372   &\ion{N }{ 2}& 3& 3&2.24E$-$01\\
 550.031    &\ion{Al}{11}& 2& 4&7.73E$-$02& & 586.1955   &\ion{B }{ 2}& 1& 3&5.14E$-$02& & 645.1789   &\ion{N }{ 2}& 5& 3&2.24E$-$01\\
 550.4810   &\ion{Ar}{ 2}& 2& 4&1.60E$-$02& & 588.9153   &\ion{Ar}{ 6}& 2& 2&8.73E$-$02& & 646.5344   &\ion{Ca}{ 5}& 5& 5&4.10E$-$02\\
 551.1218   &\ion{S }{ 4}& 2& 2&8.69E$-$02& & 593.5055   &\ion{S }{ 2}& 4& 2&2.76E$-$02& & 647.8551   &\ion{Ca}{ 5}& 3& 3&1.37E$-$02\\
 551.3621   &\ion{Ar}{ 6}& 4& 4&5.39E$-$01& & 593.8317   &\ion{S }{ 2}& 4& 4&5.52E$-$02& & 651.5312   &\ion{Ca}{ 5}& 1& 3&5.41E$-$02\\
 & & & & & & & & & & & & & & & & \\
 551.4479   &\ion{Ca}{ 7}& 5& 5&4.88E$-$02& & 594.0723   &\ion{Fe}{ 3}& 9& 7&1.09E$-$02& & 654.031    &\ion{F }{ 5}& 2& 4&9.99E$-$02\\
 551.5066   &\ion{Ca}{ 7}& 5& 3&1.63E$-$02& & 594.4699   &\ion{S }{ 2}& 4& 6&8.28E$-$02& & 655.9997   &\ion{Ca}{ 4}& 4& 2&2.95E$-$02\\
 551.6808   &\ion{C }{ 2}& 2& 2&1.12E$-$03& & 594.8000   &\ion{C }{ 2}& 2& 4&1.17E$-$01& & 656.1211   &\ion{F }{ 3}& 4& 2&4.18E$-$02\\
 551.8739   &\ion{C }{ 2}& 4& 2&1.12E$-$03& & 595.0219   &\ion{C }{ 2}& 4& 6&1.06E$-$01& & 656.7450   &\ion{Ca}{ 5}& 3& 5&2.24E$-$02\\
 553.3293   &\ion{O }{ 4}& 2& 4&1.12E$-$01& & 595.0245   &\ion{C }{ 2}& 4& 4&1.17E$-$02& & 656.8688   &\ion{F }{ 3}& 4& 4&8.35E$-$02\\
 & & & & & & & & & & & & & & & & \\
 553.4593   &\ion{Ar}{ 3}& 5& 3&1.22E$-$01& & 595.2906   &\ion{Fe}{ 3}& 7& 5&7.22E$-$03& & 657.237    &\ion{F }{ 5}& 4& 4&9.94E$-$03\\
 554.0268   &\ion{S }{ 4}& 4& 2&8.65E$-$02& & 595.6144   &\ion{Fe}{ 3}& 7& 7&3.61E$-$03& & 657.3187   &\ion{S }{ 4}& 2& 4&1.18E+00\\
 554.0756   &\ion{O }{ 4}& 2& 2&2.24E$-$01& & 596.1650   &\ion{Fe}{ 3}& 5& 3&3.79E$-$03& & 657.333    &\ion{F }{ 5}& 4& 6&8.95E$-$02\\
 554.5134   &\ion{O }{ 4}& 4& 4&2.79E$-$01& & 596.3654   &\ion{Fe}{ 3}& 5& 5&6.31E$-$03& & 658.3291   &\ion{F }{ 3}& 4& 6&1.25E$-$01\\
 555.2628   &\ion{O }{ 4}& 4& 2&5.58E$-$02& & 596.6708   &\ion{Ar}{ 6}& 4& 2&8.62E$-$02& & 661.3959   &\ion{S }{ 4}& 4& 6&1.06E+00\\
 & & & & & & & & & & & & & & & & \\
 555.6358   &\ion{Ar}{ 6}& 4& 2&1.07E$-$01& & 596.6903   &\ion{Fe}{ 3}& 5& 7&7.20E$-$04& & 661.4554   &\ion{S }{ 4}& 4& 4&1.17E$-$01\\
 555.7660   &\ion{Ar}{ 2}& 4& 4&1.74E$-$06& & 596.8535   &\ion{Fe}{ 3}& 3& 3&8.11E$-$03& & 661.8689   &\ion{Ar}{ 2}& 4& 6&7.93E$-$02\\
 556.8170   &\ion{Ar}{ 2}& 4& 6&1.57E$-$05& & 596.9351   &\ion{Ca}{ 8}& 4& 6&6.37E$-$02& & 662.2674   &\ion{S }{ 2}& 4& 6&2.77E$-$02\\
 556.8869   &\ion{Ar}{ 3}& 3& 3&1.21E$-$01& & 597.0544   &\ion{Fe}{ 3}& 3& 5&2.70E$-$03& & 664.3136   &\ion{S }{ 2}& 4& 4&1.84E$-$02\\
 557.765    &\ion{Ca}{10}& 2& 4&3.43E$-$01& & 597.1919   &\ion{Fe}{ 3}& 1& 3&1.08E$-$02& & 664.5623   &\ion{Ar}{ 2}& 4& 4&8.77E$-$03\\
 & & & & & & & & & & & & & & & & \\
 558.3112   &\ion{Ar}{ 3}& 1& 3&1.21E$-$01& & 597.7001   &\ion{Ar}{ 2}& 4& 2&6.86E$-$02& & 665.5197   &\ion{S }{ 2}& 4& 2&9.18E$-$03\\
 558.594    &\ion{Ne}{ 6}& 2& 4&9.07E$-$02& & 597.8576   &\ion{Ca}{ 8}& 4& 4&7.07E$-$03& & 669.6982   &\ion{Ca}{ 4}& 2& 2&2.89E$-$02\\
 558.7550   &\ion{S }{ 2}& 4& 2&6.24E$-$03& & 600.6734   &\ion{S }{ 2}& 4& 6&7.68E$-$03& & 670.9455   &\ion{Ar}{ 2}& 2& 4&8.68E$-$02\\
 558.9240   &\ion{S }{ 2}& 4& 4&1.25E$-$02& & 602.4410   &\ion{S }{ 2}& 4& 4&5.10E$-$03& & 671.0164   &\ion{N }{ 2}& 3& 5&3.20E$-$02\\
 559.1310   &\ion{S }{ 2}& 4& 6&1.87E$-$02& & 602.8585   &\ion{Ar}{ 2}& 2& 2&6.80E$-$02& & 671.3864   &\ion{N }{ 2}& 5& 5&5.75E$-$02\\
 & & & & & & & & & & & & & & & & \\
 560.2233   &\ion{Ar}{ 2}& 2& 4&1.73E$-$05& & 603.4303   &\ion{S }{ 2}& 4& 2&2.55E$-$03& & 671.4114   &\ion{N }{ 2}& 1& 3&7.66E$-$02\\
 560.2394   &\ion{C }{ 2}& 2& 4&5.71E$-$02& & 605.6691   &\ion{F }{ 2}& 5& 3&4.41E$-$02& & 671.6309   &\ion{N }{ 2}& 3& 3&1.91E$-$02\\
 560.3173   &\ion{Al}{ 3}& 2& 4&5.35E$-$03& & 606.2877   &\ion{F }{ 2}& 3& 1&5.89E$-$02& & 671.7734   &\ion{N }{ 2}& 3& 1&2.56E$-$02\\
 560.4331   &\ion{Al}{ 3}& 2& 2&2.67E$-$03& & 606.8039   &\ion{F }{ 2}& 5& 5&1.32E$-$01& & 671.8513   &\ion{Ar}{ 2}& 4& 6&8.02E$-$02\\
 560.4367   &\ion{C }{ 2}& 4& 6&5.14E$-$02& & 606.9226   &\ion{F }{ 2}& 3& 3&4.41E$-$02& & 672.0016   &\ion{N }{ 2}& 5& 3&1.92E$-$02\\
 & & & & & & & & & & & & & & & & \\
 560.4386   &\ion{C }{ 2}& 4& 4&5.71E$-$03& & 607.4716   &\ion{F }{ 2}& 1& 3&1.76E$-$01& & 672.8563   &\ion{Ar}{ 2}& 4& 4&8.90E$-$03\\
 562.711    &\ion{Ne}{ 6}& 4& 4&9.00E$-$03& & 608.0621   &\ion{F }{ 2}& 3& 5&7.34E$-$02& & 676.1252   &\ion{F }{ 4}& 1& 3&1.00E$-$01\\
 562.803    &\ion{Ne}{ 6}& 4& 6&8.10E$-$02& & 608.3968   &\ion{O }{ 4}& 2& 2&6.70E$-$02& & 677.1563   &\ion{F }{ 4}& 3& 3&2.50E$-$02\\
 566.6134   &\ion{Si}{ 3}& 1& 3&1.55E$-$02& & 609.793    &\ion{Mg}{10}& 2& 4&8.42E$-$02& & 677.2145   &\ion{F }{ 4}& 3& 5&7.49E$-$02\\
 568.120    &\ion{Al}{11}& 2& 2&3.75E$-$02& & 609.8286   &\ion{O }{ 4}& 4& 2&6.69E$-$02& & 677.7290   &\ion{S }{ 3}& 1& 3&1.64E+00\\
 & & & & & & & & & & & & & & & & \\
 568.418    &\ion{Ne}{ 5}& 1& 3&9.28E$-$02& & 615.6283   &\ion{Ne}{ 1}& 1& 3&6.48E$-$03& & 678.4559   &\ion{S }{ 3}& 3& 5&1.23E+00\\
 569.758    &\ion{Ne}{ 5}& 3& 3&2.31E$-$02& & 618.6717   &\ion{Ne}{ 1}& 1& 3&1.60E$-$02& & 678.9410   &\ion{F }{ 4}& 5& 3&9.96E$-$04\\
 569.830    &\ion{Ne}{ 5}& 3& 5&6.94E$-$02& & 619.1024   &\ion{Ne}{ 1}& 1& 3&5.69E$-$03& & 678.9996   &\ion{F }{ 4}& 5& 5&1.49E$-$02\\
 570.6395   &\ion{F }{ 4}& 1& 3&1.22E$-$01& & 624.3854   &\ion{Ca}{ 7}& 1& 3&5.03E$-$02& & 679.0211   &\ion{Al}{ 2}& 1& 3&8.56E$-$04\\
 571.1560   &\ion{S }{ 2}& 4& 2&1.20E$-$02& & 624.941    &\ion{Mg}{10}& 2& 2&4.10E$-$02& & 679.1037   &\ion{S }{ 3}& 3& 3&4.09E$-$01\\
 & & & & & & & & & & & & & & & & \\
 571.3016   &\ion{F }{ 4}& 3& 1&4.05E$-$02& & 626.8232   &\ion{Ne}{ 1}& 1& 3&1.31E$-$02& & 679.2168   &\ion{F }{ 4}& 5& 7&8.36E$-$02\\
 571.3640   &\ion{S }{ 2}& 4& 4&2.40E$-$02& & 629.6020   &\ion{Ca}{ 6}& 4& 2&1.60E$-$02& & 679.4006   &\ion{Ar}{ 2}& 2& 4&8.81E$-$02\\
 571.3737   &\ion{F }{ 4}& 3& 3&3.05E$-$02& & 629.7320   &\ion{O }{ 5}& 1& 3&5.15E$-$01& & 680.6767   &\ion{S }{ 3}& 5& 7&1.37E+00\\
 571.3900   &\ion{F }{ 4}& 3& 5&5.07E$-$02& & 629.7388   &\ion{Ne}{ 1}& 1& 3&8.56E$-$03& & 680.698    &\ion{F }{ 1}& 4& 2&1.95E$-$02\\
 571.7790   &\ion{S }{ 2}& 4& 6&3.60E$-$02& & 630.5353   &\ion{Ca}{ 7}& 3& 5&3.74E$-$02& & 680.9246   &\ion{S }{ 3}& 5& 5&2.45E$-$01\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 680.9743   &\ion{S }{ 3}& 3& 5&2.85E$-$02& & 730.9630   &\ion{Fe}{ 3}& 5& 5&1.16E$-$02& & 749.2419   &\ion{O }{ 1}& 3& 3&1.11E$-$03\\
 681.4888   &\ion{S }{ 3}& 1& 3&6.83E$-$02& & 731.1343   &\ion{Fe}{ 3}& 7& 9&9.91E$-$03& & 749.2672   &\ion{O }{ 1}& 3& 5&1.85E$-$03\\
 681.5772   &\ion{S }{ 3}& 5& 3&1.63E$-$02& & 731.6140   &\ion{Fe}{ 3}& 5& 7&1.85E$-$02& & 749.6279   &\ion{O }{ 1}& 1& 3&4.44E$-$03\\
 681.719    &\ion{Na}{ 9}& 2& 4&9.24E$-$02& & 731.8454   &\ion{Fe}{ 3}& 3& 1&1.54E$-$02& & 750.2215   &\ion{S }{ 4}& 4& 4&6.24E$-$01\\
 682.576    &\ion{F }{ 1}& 2& 2&1.95E$-$02& & 731.9102   &\ion{Fe}{ 3}& 3& 3&3.85E$-$03& & 750.6197   &\ion{F }{ 1}& 4& 2&1.15E$-$03\\
 & & & & & & & & & & & & & & & & \\
 682.8788   &\ion{S }{ 3}& 3& 3&1.70E$-$02& & 731.9984   &\ion{Fe}{ 3}& 3& 5&2.70E$-$02& & 750.6395   &\ion{F }{ 1}& 2& 4&9.62E$-$03\\
 683.0663   &\ion{S }{ 3}& 3& 1&2.27E$-$02& & 732.1288   &\ion{F }{ 1}& 4& 4&1.07E$-$03& & 751.8889   &\ion{F }{ 1}& 4& 4&5.76E$-$03\\
 683.4615   &\ion{S }{ 3}& 5& 5&5.11E$-$02& & 732.4192   &\ion{Fe}{ 3}& 1& 3&4.62E$-$02& & 752.9035   &\ion{F }{ 1}& 2& 2&4.60E$-$03\\
 683.5274   &\ion{Al}{ 2}& 1& 3&9.45E$-$04& & 733.0300   &\ion{F }{ 1}& 4& 2&2.14E$-$04& & 753.7147   &\ion{Si}{ 2}& 2& 4&9.14E$-$04\\
 684.9981   &\ion{N }{ 3}& 2& 4&1.35E$-$01& & 734.2961   &\ion{Fe}{ 3}& 9&11&1.32E$-$02& & 753.7603   &\ion{S }{ 4}& 4& 2&1.24E$-$01\\
 & & & & & & & & & & & & & & & & \\
 685.3800   &\ion{S }{ 3}& 5& 3&1.69E$-$02& & 734.3012   &\ion{F }{ 1}& 2& 4&4.26E$-$04& & 754.1803   &\ion{F }{ 1}& 2& 4&2.30E$-$03\\
 685.5151   &\ion{N }{ 3}& 2& 2&2.68E$-$01& & 734.4775   &\ion{F }{ 1}& 4& 2&5.49E$-$04& & 754.1927   &\ion{Si}{ 2}& 2& 2&1.83E$-$03\\
 685.8174   &\ion{N }{ 3}& 4& 4&3.35E$-$01& & 734.6793   &\ion{F }{ 1}& 4& 4&5.27E$-$04& & 754.9369   &\ion{Ar}{ 6}& 2& 4&6.68E$-$02\\
 686.3357   &\ion{N }{ 3}& 4& 2&6.70E$-$02& & 734.7958   &\ion{F }{ 1}& 4& 6&4.74E$-$03& & 755.3500   &\ion{Si}{ 2}& 4& 4&2.28E$-$03\\
 686.4884   &\ion{Ar}{ 2}& 4& 4&3.74E$-$04& & 735.2078   &\ion{F }{ 1}& 2& 2&8.52E$-$04& & 755.7654   &\ion{O }{ 1}& 5& 3&1.99E$-$03\\
 & & & & & & & & & & & & & & & & \\
 687.0526   &\ion{C }{ 2}& 2& 4&3.36E$-$01& & 735.2474   &\ion{Fe}{ 3}& 9& 7&1.20E$-$04& & 755.7945   &\ion{O }{ 1}& 5& 5&5.97E$-$03\\
 687.3453   &\ion{C }{ 2}& 4& 6&3.02E$-$01& & 735.3444   &\ion{Fe}{ 3}& 9& 9&1.80E$-$03& & 755.8301   &\ion{Si}{ 2}& 4& 2&4.56E$-$04\\
 687.3521   &\ion{C }{ 2}& 4& 4&3.36E$-$02& & 735.4759   &\ion{F }{ 1}& 4& 4&2.75E$-$03& & 756.6704   &\ion{O }{ 1}& 3& 3&1.98E$-$03\\
 689.9354   &\ion{Al}{ 2}& 1& 3&9.95E$-$04& & 735.8963   &\ion{Ne}{ 1}& 1& 3&1.49E$-$01& & 756.6996   &\ion{O }{ 1}& 3& 5&3.31E$-$03\\
 691.0373   &\ion{Ar}{ 2}& 4& 2&7.42E$-$05& & 736.6639   &\ion{F }{ 1}& 2& 2&2.19E$-$03& & 757.0640   &\ion{O }{ 1}& 1& 3&7.95E$-$03\\
 & & & & & & & & & & & & & & & & \\
 693.3019   &\ion{Ar}{ 2}& 2& 4&1.48E$-$04& & 736.7783   &\ion{Fe}{ 3}& 5& 3&4.31E$-$04& & 763.3337   &\ion{N }{ 3}& 2& 2&8.20E$-$02\\
 693.9473   &\ion{B }{ 2}& 1& 3&9.93E$-$02& & 736.8669   &\ion{F }{ 1}& 2& 4&5.26E$-$03& & 763.6564   &\ion{S }{ 2}& 4& 2&3.98E$-$01\\
 694.146    &\ion{Na}{ 9}& 2& 2&4.54E$-$02& & 737.0185   &\ion{Fe}{ 3}& 7& 5&3.07E$-$04& & 764.3513   &\ion{N }{ 3}& 4& 2&8.19E$-$02\\
 695.8289   &\ion{Al}{ 3}& 2& 4&9.26E$-$03& & 737.6108   &\ion{Fe}{ 3}& 7& 7&3.22E$-$03& & 764.4158   &\ion{S }{ 2}& 4& 4&7.95E$-$01\\
 696.2170   &\ion{Al}{ 3}& 2& 2&4.62E$-$03& & 737.6683   &\ion{F }{ 1}& 2& 4&1.09E$-$03& & 765.1467   &\ion{N }{ 4}& 1& 3&6.16E$-$01\\
 & & & & & & & & & & & & & & & & \\
 697.9419   &\ion{Ar}{ 2}& 2& 2&2.94E$-$04& & 737.6688   &\ion{O }{ 1}& 5& 3&2.82E$-$04& & 765.6838   &\ion{S }{ 2}& 4& 6&1.19E+00\\
 698.7270   &\ion{S }{ 3}& 1& 3&7.83E$-$01& & 737.6791   &\ion{O }{ 1}& 5& 5&8.48E$-$04& & 767.0653   &\ion{Ar}{ 6}& 4& 6&5.92E$-$02\\
 699.4905   &\ion{Al}{ 2}& 1& 3&1.05E$-$03& & 737.7085   &\ion{Fe}{ 3}& 7& 9&1.16E$-$02& & 767.7290   &\ion{Ar}{ 6}& 4& 4&6.57E$-$03\\
 700.1497   &\ion{S }{ 3}& 3& 5&3.26E$-$01& & 737.8303   &\ion{Fe}{ 3}& 3& 3&5.01E$-$03& & 769.3528   &\ion{O }{ 1}& 5& 3&4.77E$-$03\\
 700.1883   &\ion{S }{ 3}& 3& 3&1.95E$-$01& & 738.3475   &\ion{Fe}{ 3}& 1& 3&1.50E$-$02& & 769.4083   &\ion{O }{ 1}& 5& 5&1.43E$-$02\\
 & & & & & & & & & & & & & & & & \\
 700.24     &\ion{Ar}{ 8}& 2& 4&3.85E$-$01& & 738.5310   &\ion{O }{ 1}& 3& 3&2.82E$-$04& & 770.2600   &\ion{O }{ 1}& 3& 1&6.35E$-$03\\
 700.2880   &\ion{S }{ 3}& 3& 1&2.60E$-$01& & 738.5413   &\ion{O }{ 1}& 3& 5&4.71E$-$04& & 770.2907   &\ion{O }{ 1}& 3& 3&4.76E$-$03\\
 702.3370   &\ion{O }{ 3}& 1& 3&1.37E$-$01& & 738.6667   &\ion{Fe}{ 3}& 5& 5&4.29E$-$03& & 770.3464   &\ion{O }{ 1}& 3& 5&7.93E$-$03\\
 702.7792   &\ion{S }{ 3}& 5& 5&5.84E$-$01& & 738.9059   &\ion{O }{ 1}& 1& 3&1.13E$-$03& & 770.4089   &\ion{Ne}{ 8}& 2& 4&1.03E$-$01\\
 702.8181   &\ion{S }{ 3}& 5& 3&1.95E$-$01& & 739.0710   &\ion{O }{ 1}& 5& 3&3.63E$-$04& & 770.6986   &\ion{O }{ 1}& 1& 3&1.90E$-$02\\
 & & & & & & & & & & & & & & & & \\
 702.8379   &\ion{O }{ 3}& 3& 1&4.56E$-$02& & 739.0792   &\ion{O }{ 1}& 5& 5&1.09E$-$03& & 775.3621   &\ion{Be}{ 2}& 2& 2&4.96E$-$03\\
 702.8957   &\ion{O }{ 3}& 3& 3&3.42E$-$02& & 739.2617   &\ion{Fe}{ 3}& 5& 7&1.03E$-$02& & 775.3621   &\ion{Be}{ 2}& 2& 4&9.92E$-$03\\
 702.8996   &\ion{O }{ 3}& 3& 5&5.70E$-$02& & 739.7240   &\ion{Fe}{ 3}& 3& 5&1.00E$-$02& & 776.9265   &\ion{F }{ 1}& 4& 4&3.54E$-$03\\
 703.8505   &\ion{O }{ 3}& 5& 3&3.41E$-$02& & 739.9365   &\ion{O }{ 1}& 3& 3&3.63E$-$04& & 778.0877   &\ion{F }{ 1}& 4& 2&7.06E$-$04\\
 703.8545   &\ion{O }{ 3}& 5& 5&1.02E$-$01& & 739.9447   &\ion{O }{ 1}& 3& 5&6.05E$-$04& & 779.3734   &\ion{F }{ 1}& 2& 4&1.41E$-$03\\
 & & & & & & & & & & & & & & & & \\
 705.353    &\ion{Ar}{ 5}& 1& 3&6.12E$-$02& & 740.3129   &\ion{O }{ 1}& 1& 3&1.45E$-$03& & 779.9106   &\ion{F }{ 1}& 4& 4&1.95E$-$03\\
 709.171    &\ion{Ar}{ 5}& 3& 1&2.03E$-$02& & 741.0311   &\ion{O }{ 1}& 5& 3&4.93E$-$04& & 780.3240   &\ion{Ne}{ 8}& 2& 2&5.05E$-$02\\
 709.171    &\ion{Ar}{ 5}& 3& 3&1.52E$-$02& & 741.0492   &\ion{O }{ 1}& 5& 5&1.48E$-$03& & 780.3935   &\ion{F }{ 1}& 4& 6&1.76E$-$02\\
 709.216    &\ion{Ar}{ 5}& 3& 5&2.53E$-$02& & 741.1833   &\ion{Al}{ 2}& 1& 3&1.09E$-$03& & 780.5419   &\ion{F }{ 1}& 2& 2&2.82E$-$03\\
 713.81     &\ion{Ar}{ 8}& 2& 2&1.88E$-$01& & 741.9012   &\ion{O }{ 1}& 3& 3&4.92E$-$04& & 782.3763   &\ion{F }{ 1}& 2& 4&1.94E$-$02\\
 & & & & & & & & & & & & & & & & \\
 714.6993   &\ion{Al}{ 2}& 1& 3&1.10E$-$03& & 741.9194   &\ion{O }{ 1}& 3& 5&8.21E$-$04& & 786.4683   &\ion{S }{ 5}& 1& 3&1.42E+00\\
 715.595    &\ion{Ar}{ 5}& 5& 3&1.51E$-$02& & 742.2796   &\ion{O }{ 1}& 1& 3&1.97E$-$03& & 787.7105   &\ion{O }{ 4}& 2& 4&1.11E$-$01\\
 715.641    &\ion{Ar}{ 5}& 5& 5&4.53E$-$02& & 743.5740   &\ion{Be}{ 2}& 2& 2&2.73E$-$03& & 790.0069   &\ion{F }{ 1}& 4& 2&3.18E$-$03\\
 718.0899   &\ion{Ar}{ 2}& 4& 2&3.64E$-$02& & 743.5740   &\ion{Be}{ 2}& 2& 4&5.48E$-$03& & 790.1122   &\ion{O }{ 4}& 4& 4&1.10E$-$02\\
 723.3606   &\ion{Ar}{ 2}& 4& 4&1.81E$-$01& & 743.7195   &\ion{Ne}{ 1}& 1& 3&1.21E$-$02& & 790.1990   &\ion{O }{ 4}& 4& 6&9.93E$-$02\\
 & & & & & & & & & & & & & & & & \\
 724.2881   &\ion{S }{ 3}& 1& 3&3.52E$-$01& & 743.9009   &\ion{O }{ 1}& 5& 3&7.09E$-$04& & 791.5136   &\ion{O }{ 1}& 5& 3&1.55E$-$02\\
 725.5485   &\ion{Ar}{ 2}& 2& 2&1.44E$-$01& & 743.9292   &\ion{O }{ 1}& 5& 5&2.13E$-$03& & 791.8749   &\ion{F }{ 1}& 4& 4&1.58E$-$02\\
 725.710    &\ion{Be}{ 2}& 2& 2&1.68E$-$03& & 744.7778   &\ion{O }{ 1}& 3& 3&7.09E$-$04& & 791.9732   &\ion{O }{ 1}& 5& 5&4.65E$-$02\\
 725.710    &\ion{Be}{ 2}& 2& 4&3.38E$-$03& & 744.8061   &\ion{O }{ 1}& 3& 5&1.19E$-$03& & 792.2330   &\ion{O }{ 1}& 3& 1&2.07E$-$02\\
 725.8584   &\ion{S }{ 3}& 3& 3&3.51E$-$01& & 744.9045   &\ion{S }{ 4}& 2& 4&2.51E$-$01& & 792.5063   &\ion{O }{ 1}& 3& 3&1.55E$-$02\\
 & & & & & & & & & & & & & & & & \\
 727.4700   &\ion{F }{ 1}& 4& 4&3.15E$-$04& & 745.1591   &\ion{O }{ 1}& 1& 3&2.83E$-$03& & 792.5370   &\ion{F }{ 1}& 2& 2&1.27E$-$02\\
 727.5302   &\ion{F }{ 1}& 4& 6&2.83E$-$03& & 745.7606   &\ion{F }{ 1}& 4& 4&1.91E$-$03& & 792.9381   &\ion{O }{ 1}& 1& 3&6.18E$-$02\\
 727.6821   &\ion{Fe}{ 3}& 9& 7&7.75E$-$03& & 746.7680   &\ion{F }{ 1}& 4& 2&3.82E$-$04& & 792.9671   &\ion{O }{ 1}& 3& 5&2.58E$-$02\\
 728.6849   &\ion{S }{ 3}& 5& 3&3.50E$-$01& & 748.0149   &\ion{F }{ 1}& 2& 4&7.61E$-$04& & 794.4170   &\ion{F }{ 1}& 2& 4&6.31E$-$03\\
 728.8121   &\ion{Fe}{ 3}& 9& 9&3.87E$-$02& & 748.3546   &\ion{O }{ 1}& 5& 3&1.11E$-$03& & 794.4767   &\ion{Al}{ 2}& 1& 3&5.65E$-$04\\
 & & & & & & & & & & & & & & & & \\
 729.3490   &\ion{Fe}{ 3}& 7& 5&1.33E$-$02& & 748.3694   &\ion{F }{ 1}& 4& 4&9.65E$-$04& & 803.2406   &\ion{Si}{ 2}& 2& 4&4.62E$-$03\\
 729.6149   &\ion{F }{ 1}& 2& 4&3.14E$-$03& & 748.3798   &\ion{O }{ 1}& 5& 5&3.33E$-$03& & 804.6561   &\ion{Si}{ 2}& 2& 2&1.00E$-$03\\
 729.9971   &\ion{Fe}{ 3}& 7& 7&2.32E$-$02& & 748.3932   &\ion{S }{ 4}& 2& 2&5.00E$-$01& & 805.0981   &\ion{Si}{ 2}& 4& 4&4.61E$-$04\\
 730.8751   &\ion{Fe}{ 3}& 5& 3&1.62E$-$02& & 748.5951   &\ion{F }{ 1}& 4& 6&8.69E$-$03& & 805.0981   &\ion{Si}{ 2}& 4& 6&4.15E$-$03\\
 730.9297   &\ion{Ar}{ 2}& 2& 4&7.15E$-$02& & 749.0284   &\ion{F }{ 1}& 2& 2&1.52E$-$03& & 806.5202   &\ion{Si}{ 2}& 4& 2&1.00E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 806.9592   &\ion{F }{ 1}& 4& 4&4.83E$-$03& & 842.0250   &\ion{Be}{ 2}& 2& 4&2.08E$-$02& & 875.7212   &\ion{N }{ 1}& 4& 6&5.33E$-$03\\
 806.9654   &\ion{F }{ 1}& 4& 6&4.34E$-$02& & 842.0306   &\ion{Be}{ 2}& 2& 2&1.04E$-$02& & 876.0577   &\ion{Ar}{ 1}& 1& 3&9.30E$-$02\\
 808.0781   &\ion{Fe}{ 3}& 9& 7&2.28E$-$03& & 843.7191   &\ion{Si}{ 2}& 2& 4&1.67E$-$02& & 876.0670   &\ion{N }{ 1}& 4& 6&1.87E$-$03\\
 809.5992   &\ion{F }{ 1}& 2& 4&4.81E$-$02& & 843.7651   &\ion{Ar}{ 4}& 4& 4&2.59E$-$02& & 876.6458   &\ion{N }{ 1}& 4& 4&1.25E$-$03\\
 809.6556   &\ion{S }{ 4}& 2& 2&1.04E$-$01& & 845.4112   &\ion{Fe}{ 3}& 7& 5&4.55E$-$02& & 876.9879   &\ion{N }{ 1}& 4& 2&6.22E$-$04\\
 & & & & & & & & & & & & & & & & \\
 810.6650   &\ion{O }{ 1}& 5& 3&7.38E$-$04& & 845.6911   &\ion{Fe}{ 3}& 9& 7&6.83E$-$02& & 877.7983   &\ion{O }{ 1}& 5& 3&1.97E$-$02\\
 810.9339   &\ion{Fe}{ 3}& 7& 7&7.55E$-$04& & 845.7683   &\ion{Si}{ 2}& 4& 6&1.50E$-$02& & 877.8787   &\ion{O }{ 1}& 5& 5&5.89E$-$02\\
 811.0512   &\ion{O }{ 1}& 5& 5&2.22E$-$03& & 845.7688   &\ion{Si}{ 2}& 4& 4&1.67E$-$03& & 878.7331   &\ion{Ar}{ 3}& 5& 5&2.88E$-$02\\
 811.2856   &\ion{Fe}{ 3}& 7& 5&1.51E$-$03& & 846.5307   &\ion{Fe}{ 3}& 5& 3&2.38E$-$02& & 878.9720   &\ion{O }{ 1}& 3& 1&2.61E$-$02\\
 811.4968   &\ion{O }{ 1}& 3& 1&9.83E$-$04& & 847.5805   &\ion{Fe}{ 3}& 5& 5&3.98E$-$02& & 879.0194   &\ion{O }{ 1}& 3& 3&1.96E$-$02\\
 & & & & & & & & & & & & & & & & \\
 811.7064   &\ion{O }{ 1}& 3& 3&7.38E$-$04& & 847.9197   &\ion{Fe}{ 3}& 3& 3&5.11E$-$02& & 879.1001   &\ion{O }{ 1}& 3& 5&3.26E$-$02\\
 812.0936   &\ion{O }{ 1}& 3& 5&1.23E$-$03& & 848.0700   &\ion{Si}{ 2}& 2& 2&2.79E$-$03& & 879.5507   &\ion{O }{ 1}& 1& 3&7.83E$-$02\\
 812.1594   &\ion{O }{ 1}& 1& 3&2.95E$-$03& & 848.6028   &\ion{Fe}{ 3}& 1& 3&6.80E$-$02& & 879.6212   &\ion{Ar}{ 3}& 3& 3&9.60E$-$03\\
 812.9297   &\ion{Fe}{ 3}& 5& 7&1.51E$-$04& & 848.8194   &\ion{Fe}{ 3}& 7& 7&2.27E$-$02& & 879.9466   &\ion{Ar}{ 1}& 1& 3&2.68E$-$02\\
 813.2832   &\ion{Fe}{ 3}& 5& 5&1.32E$-$03& & 848.9730   &\ion{Fe}{ 3}& 3& 5&1.70E$-$02& & 883.11     &\ion{F }{ 7}& 2& 4&1.15E$-$01\\
 & & & & & & & & & & & & & & & & \\
 813.3788   &\ion{Fe}{ 3}& 9& 9&6.94E$-$02& & 850.1409   &\ion{Si}{ 2}& 4& 2&2.78E$-$03& & 883.1800   &\ion{Ar}{ 3}& 1& 3&3.83E$-$02\\
 814.1370   &\ion{Fe}{ 3}& 9& 7&1.38E$-$02& & 850.5962   &\ion{Ar}{ 4}& 4& 6&3.85E$-$02& & 884.6967   &\ion{Mg}{ 2}& 2& 4&3.00E$-$04\\
 814.2379   &\ion{Fe}{ 3}& 5& 3&7.90E$-$04& & 850.9068   &\ion{Fe}{ 3}& 9& 9&6.09E$-$04& & 884.7189   &\ion{Mg}{ 2}& 2& 2&1.50E$-$04\\
 814.5651   &\ion{Fe}{ 3}& 3& 5&5.64E$-$04& & 851.0063   &\ion{Fe}{ 3}& 5& 7&4.52E$-$03& & 885.9729   &\ion{N }{ 1}& 4& 2&3.00E$-$03\\
 815.5229   &\ion{Fe}{ 3}& 3& 3&1.69E$-$03& & 854.0739   &\ion{Fe}{ 3}& 7& 9&1.56E$-$04& & 886.2261   &\ion{N }{ 1}& 4& 4&5.99E$-$03\\
 & & & & & & & & & & & & & & & & \\
 815.9411   &\ion{S }{ 4}& 4& 2&1.03E$-$01& & 854.2001   &\ion{Fe}{ 3}& 9& 7&1.22E$-$04& & 886.3326   &\ion{N }{ 1}& 4& 6&8.99E$-$03\\
 816.1548   &\ion{Fe}{ 3}& 1& 3&2.25E$-$03& & 857.3918   &\ion{Fe}{ 3}& 7& 7&3.63E$-$04& & 887.4051   &\ion{Ar}{ 3}& 3& 5&1.58E$-$02\\
 816.1694   &\ion{Fe}{ 3}& 3& 1&2.77E$-$02& & 858.0918   &\ion{C }{ 2}& 2& 2&1.30E$-$02& & 887.4580   &\ion{N }{ 1}& 4& 6&3.28E$-$03\\
 816.2722   &\ion{Fe}{ 3}& 7& 9&1.78E$-$02& & 858.5512   &\ion{Fe}{ 3}& 9& 7&1.05E$-$03& & 888.0237   &\ion{N }{ 1}& 4& 4&2.19E$-$03\\
 817.0359   &\ion{Fe}{ 3}& 7& 7&4.14E$-$02& & 858.5590   &\ion{C }{ 2}& 4& 2&1.30E$-$02& & 888.3719   &\ion{N }{ 1}& 4& 2&1.10E$-$03\\
 & & & & & & & & & & & & & & & & \\
 818.3812   &\ion{Fe}{ 3}& 7& 5&2.36E$-$02& & 858.6091   &\ion{Fe}{ 3}& 9& 9&1.57E$-$02& & 889.7228   &\ion{Si}{ 2}& 2& 4&4.34E$-$02\\
 818.5752   &\ion{Si}{ 2}& 2& 4&8.18E$-$03& & 858.6464   &\ion{Fe}{ 3}& 7& 5&2.69E$-$03& & 890.79     &\ion{F }{ 7}& 2& 2&5.73E$-$02\\
 818.9707   &\ion{Fe}{ 3}& 5& 3&2.90E$-$02& & 859.6232   &\ion{Fe}{ 3}& 5& 7&2.89E$-$04& & 892.0011   &\ion{Si}{ 2}& 4& 6&3.89E$-$02\\
 819.0619   &\ion{Fe}{ 3}& 5& 7&3.30E$-$02& & 859.7227   &\ion{Fe}{ 3}& 9&11&1.15E$-$01& & 892.0024   &\ion{Si}{ 2}& 4& 4&4.33E$-$03\\
 820.2707   &\ion{Fe}{ 3}& 3& 3&6.88E$-$03& & 860.5925   &\ion{Fe}{ 3}& 5& 3&3.76E$-$03& & 899.4063   &\ion{Si}{ 2}& 2& 2&5.70E$-$03\\
 & & & & & & & & & & & & & & & & \\
 820.4139   &\ion{Fe}{ 3}& 5& 5&2.06E$-$02& & 860.6215   &\ion{Mg}{ 2}& 2& 4&1.53E$-$04& & 901.7359   &\ion{Si}{ 2}& 4& 2&5.69E$-$03\\
 820.5041   &\ion{Si}{ 2}& 4& 6&7.35E$-$03& & 860.6319   &\ion{Mg}{ 2}& 2& 2&7.62E$-$05& & 903.6235   &\ion{C }{ 2}& 2& 4&1.68E$-$01\\
 820.5045   &\ion{Si}{ 2}& 4& 4&8.16E$-$04& & 860.8843   &\ion{Fe}{ 3}& 5& 5&3.76E$-$02& & 903.9616   &\ion{C }{ 2}& 2& 2&3.36E$-$01\\
 820.9100   &\ion{Fe}{ 3}& 1& 3&8.25E$-$02& & 861.7756   &\ion{Fe}{ 3}& 7& 7&2.82E$-$02& & 904.1416   &\ion{C }{ 2}& 4& 4&4.19E$-$01\\
 820.9211   &\ion{Si}{ 2}& 2& 2&1.60E$-$03& & 861.8339   &\ion{Fe}{ 3}& 7& 9&1.01E$-$01& & 904.4801   &\ion{C }{ 2}& 4& 2&8.39E$-$02\\
 & & & & & & & & & & & & & & & & \\
 821.7184   &\ion{Fe}{ 3}& 3& 5&4.81E$-$02& & 862.0280   &\ion{Fe}{ 3}& 3& 3&4.38E$-$02& & 906.2074   &\ion{N }{ 1}& 4& 2&5.57E$-$03\\
 822.152    &\ion{Ar}{ 5}& 1& 3&4.33E$-$02& & 862.1904   &\ion{Fe}{ 3}& 7& 5&2.07E$-$04& & 906.4316   &\ion{N }{ 1}& 4& 4&1.11E$-$02\\
 822.8615   &\ion{Si}{ 2}& 4& 2&1.59E$-$03& & 862.3208   &\ion{Fe}{ 3}& 3& 5&8.75E$-$02& & 906.6185   &\ion{N }{ 1}& 4& 6&1.67E$-$02\\
 823.2563   &\ion{Fe}{ 3}& 9&11&1.61E$-$02& & 862.4020   &\ion{N }{ 1}& 4& 6&5.35E$-$04& & 906.8765   &\ion{S }{ 2}& 4& 6&1.87E$-$01\\
 824.7988   &\ion{Fe}{ 3}& 9& 9&2.19E$-$03& & 862.7341   &\ion{Fe}{ 3}& 1& 3&1.31E$-$01& & 907.3752   &\ion{Mg}{ 2}& 2& 4&4.42E$-$04\\
 & & & & & & & & & & & & & & & & \\
 826.3869   &\ion{Fe}{ 3}& 9& 7&1.45E$-$04& & 862.9877   &\ion{N }{ 1}& 4& 4&3.57E$-$04& & 907.4115   &\ion{Mg}{ 2}& 2& 2&2.21E$-$04\\
 827.029    &\ion{Ar}{ 5}& 3& 5&3.23E$-$02& & 863.3394   &\ion{N }{ 1}& 4& 2&1.78E$-$04& & 909.6974   &\ion{N }{ 1}& 4& 6&6.67E$-$03\\
 827.343    &\ion{Ar}{ 5}& 3& 3&1.08E$-$02& & 864.0299   &\ion{Fe}{ 3}& 5& 7&8.99E$-$02& & 910.2782   &\ion{N }{ 1}& 4& 4&4.45E$-$03\\
 827.7742   &\ion{Fe}{ 3}& 7& 9&1.40E$-$02& & 864.4469   &\ion{Fe}{ 3}& 5& 5&1.80E$-$04& & 910.4849   &\ion{S }{ 2}& 4& 4&1.24E$-$01\\
 829.3738   &\ion{Fe}{ 3}& 7& 7&3.91E$-$03& & 864.7423   &\ion{Fe}{ 3}& 5& 3&2.52E$-$04& & 910.6454   &\ion{N }{ 1}& 4& 2&2.22E$-$03\\
 & & & & & & & & & & & & & & & & \\
 830.6322   &\ion{Fe}{ 3}& 7& 5&3.71E$-$04& & 865.2270   &\ion{N }{ 1}& 4& 6&7.68E$-$04& & 912.7361   &\ion{S }{ 2}& 4& 2&6.21E$-$02\\
 831.4615   &\ion{Fe}{ 3}& 5& 7&1.25E$-$02& & 865.8346   &\ion{N }{ 1}& 4& 4&5.11E$-$04& & 915.6131   &\ion{N }{ 2}& 1& 3&1.60E$-$01\\
 832.7263   &\ion{Fe}{ 3}& 5& 5&5.19E$-$03& & 865.8953   &\ion{Fe}{ 3}& 3& 5&4.19E$-$04& & 915.8795   &\ion{N }{ 2}& 3& 1&5.36E$-$02\\
 832.7583   &\ion{O }{ 2}& 4& 2&4.44E$-$02& & 866.1796   &\ion{N }{ 1}& 4& 2&2.56E$-$04& & 916.0172   &\ion{N }{ 2}& 3& 5&6.69E$-$02\\
 832.9294   &\ion{O }{ 3}& 1& 3&1.07E$-$01& & 866.1917   &\ion{Fe}{ 3}& 3& 3&5.99E$-$05& & 916.0213   &\ion{N }{ 2}& 3& 3&4.02E$-$02\\
 & & & & & & & & & & & & & & & & \\
 833.3303   &\ion{O }{ 2}& 4& 4&8.86E$-$02& & 866.3054   &\ion{Fe}{ 3}& 3& 1&2.39E$-$04& & 916.7068   &\ion{N }{ 2}& 5& 5&1.21E$-$01\\
 833.6201   &\ion{Fe}{ 3}& 5& 3&5.18E$-$04& & 866.8000   &\ion{Ar}{ 1}& 1& 3&1.06E$-$01& & 916.7109   &\ion{N }{ 2}& 5& 3&4.02E$-$02\\
 833.7153   &\ion{O }{ 3}& 3& 3&2.66E$-$02& & 866.9046   &\ion{Fe}{ 3}& 1& 3&7.18E$-$04& & 919.658    &\ion{O }{ 1}& 5& 3&7.85E$-$06\\
 833.7487   &\ion{O }{ 3}& 3& 5&8.00E$-$02& & 869.4042   &\ion{N }{ 1}& 4& 6&1.16E$-$03& & 919.658    &\ion{O }{ 1}& 5& 5&1.18E$-$04\\
 834.0703   &\ion{Fe}{ 3}& 3& 5&1.21E$-$02& & 869.4238   &\ion{N }{ 1}& 4& 4&2.26E$-$03& & 919.658    &\ion{O }{ 1}& 5& 7&6.59E$-$04\\
 & & & & & & & & & & & & & & & & \\
 834.4654   &\ion{O }{ 2}& 4& 6&1.32E$-$01& & 869.4820   &\ion{N }{ 1}& 4& 6&3.40E$-$03& & 919.7810   &\ion{Ar}{ 2}& 4& 2&1.81E$-$02\\
 834.858    &\ion{Ar}{ 5}& 5& 7&3.58E$-$02& & 869.7542   &\ion{Ar}{ 1}& 1& 3&1.19E$-$02& & 919.917    &\ion{O }{ 1}& 5& 3&1.76E$-$04\\
 834.9670   &\ion{Fe}{ 3}& 3& 3&6.04E$-$03& & 870.0260   &\ion{N }{ 1}& 4& 4&7.71E$-$04& & 920.9630   &\ion{H }{ 1}& 2& 2&5.35E$-$04\\
 835.0589   &\ion{O }{ 3}& 5& 3&1.07E$-$03& & 870.3317   &\ion{Mg}{ 2}& 2& 4&2.11E$-$04& & 920.9630   &\ion{H }{ 1}& 2& 4&1.07E$-$03\\
 835.0924   &\ion{O }{ 3}& 5& 5&1.60E$-$02& & 870.3463   &\ion{Mg}{ 2}& 2& 2&1.05E$-$04& & 920.998    &\ion{O }{ 1}& 3& 3&1.96E$-$04\\
 & & & & & & & & & & & & & & & & \\
 835.2891   &\ion{O }{ 3}& 5& 7&8.94E$-$02& & 870.3675   &\ion{N }{ 1}& 4& 2&3.86E$-$04& & 920.998    &\ion{O }{ 1}& 3& 5&5.88E$-$04\\
 835.6294   &\ion{Fe}{ 3}& 1& 3&1.81E$-$02& & 871.0999   &\ion{Ar}{ 3}& 5& 3&9.70E$-$03& & 921.258    &\ion{O }{ 1}& 3& 3&1.75E$-$04\\
 835.779    &\ion{Ar}{ 5}& 5& 5&6.39E$-$03& & 875.2774   &\ion{N }{ 1}& 4& 2&1.78E$-$03& & 921.581    &\ion{O }{ 1}& 1& 3&7.83E$-$04\\
 836.101    &\ion{Ar}{ 5}& 5& 3&4.26E$-$04& & 875.5287   &\ion{Ar}{ 3}& 3& 1&1.29E$-$02& & 921.841    &\ion{O }{ 1}& 1& 3&1.75E$-$04\\
 840.0277   &\ion{Ar}{ 4}& 4& 2&1.30E$-$02& & 875.6567   &\ion{N }{ 1}& 4& 4&3.55E$-$03& & 921.857    &\ion{O }{ 1}& 5& 3&1.08E$-$05\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
 921.857    &\ion{O }{ 1}& 5& 5&1.62E$-$04& & 936.6295   &\ion{O }{ 1}& 5& 7&3.02E$-$03& & 958.525    &\ion{F }{ 1}& 2& 4&3.14E$-$02\\
 921.857    &\ion{O }{ 1}& 5& 7&9.03E$-$04& & 936.8022   &\ion{Fe}{ 2}& 2& 2&1.68E$-$05& & 963.9903   &\ion{N }{ 1}& 4& 6&1.57E$-$02\\
 922.200    &\ion{O }{ 1}& 5& 3&2.42E$-$04& & 936.8341   &\ion{Fe}{ 2}& 4& 4&1.23E$-$05& & 964.6256   &\ion{N }{ 1}& 4& 4&1.05E$-$02\\
 923.1503   &\ion{H }{ 1}& 2& 2&7.38E$-$04& & 937.1225   &\ion{Fe}{ 2}& 4& 6&1.55E$-$05& & 965.0413   &\ion{N }{ 1}& 4& 2&5.22E$-$03\\
 923.1503   &\ion{H }{ 1}& 2& 4&1.48E$-$03& & 937.5362   &\ion{Fe}{ 2}& 4& 6&1.46E$-$05& & 971.7371   &\ion{O }{ 1}& 5& 3&1.54E$-$04\\
 & & & & & & & & & & & & & & & & \\
 923.204    &\ion{O }{ 1}& 3& 3&2.68E$-$04& & 937.6515   &\ion{Fe}{ 2}&10&12&1.45E$-$02& & 971.7376   &\ion{O }{ 1}& 5& 5&2.31E$-$03\\
 923.204    &\ion{O }{ 1}& 3& 5&8.05E$-$04& & 937.8033   &\ion{H }{ 1}& 2& 4&5.20E$-$03& & 971.7382   &\ion{O }{ 1}& 5& 7&1.30E$-$02\\
 923.548    &\ion{O }{ 1}& 3& 3&2.42E$-$04& & 937.8035   &\ion{H }{ 1}& 2& 2&2.60E$-$03& & 972.5366   &\ion{H }{ 1}& 2& 4&1.93E$-$02\\
 923.790    &\ion{O }{ 1}& 1& 3&1.07E$-$03& & 937.8395   &\ion{Fe}{ 2}& 2& 4&1.33E$-$05& & 972.5370   &\ion{H }{ 1}& 2& 2&9.67E$-$03\\
 923.8784   &\ion{Fe}{ 2}&10& 8&6.83E$-$03& & 937.8405   &\ion{O }{ 1}& 5& 3&8.67E$-$04& & 973.2339   &\ion{O }{ 1}& 3& 3&3.84E$-$03\\
 & & & & & & & & & & & & & & & & \\
 924.135    &\ion{O }{ 1}& 1& 3&2.42E$-$04& & 937.8699   &\ion{Fe}{ 2}&10&10&2.22E$-$03& & 973.2343   &\ion{O }{ 1}& 3& 5&1.15E$-$02\\
 924.950    &\ion{O }{ 1}& 5& 3&1.53E$-$05& & 938.0112   &\ion{Fe}{ 2}&10& 8&3.46E$-$03& & 973.8852   &\ion{O }{ 1}& 1& 3&1.53E$-$02\\
 924.950    &\ion{O }{ 1}& 5& 5&2.29E$-$04& & 938.0200   &\ion{O }{ 1}& 3& 3&8.99E$-$04& & 976.4481   &\ion{O }{ 1}& 5& 3&3.27E$-$03\\
 924.950    &\ion{O }{ 1}& 5& 7&1.29E$-$03& & 938.0200   &\ion{O }{ 1}& 3& 5&2.70E$-$03& & 977.0201   &\ion{C }{ 3}& 1& 3&7.67E$-$01\\
 925.446    &\ion{O }{ 1}& 5& 3&3.50E$-$04& & 938.6249   &\ion{O }{ 1}& 1& 3&3.59E$-$03& & 977.9594   &\ion{O }{ 1}& 3& 3&3.26E$-$03\\
 & & & & & & & & & & & & & & & & \\
 926.2122   &\ion{Fe}{ 2}&10&10&3.01E$-$02& & 938.7080   &\ion{Fe}{ 2}& 6& 8&3.86E$-$06& & 978.6170   &\ion{O }{ 1}& 1& 3&3.26E$-$03\\
 926.2256   &\ion{H }{ 1}& 2& 4&2.12E$-$03& & 939.1614   &\ion{Fe}{ 2}&10& 8&1.78E$-$04& & 988.5778   &\ion{O }{ 1}& 5& 3&5.35E$-$04\\
 926.2257   &\ion{H }{ 1}& 2& 2&1.06E$-$03& & 939.2346   &\ion{O }{ 1}& 3& 3&8.65E$-$04& & 988.6549   &\ion{O }{ 1}& 5& 5&8.03E$-$03\\
 926.306    &\ion{O }{ 1}& 3& 3&3.81E$-$04& & 939.5904   &\ion{Fe}{ 2}& 8& 6&6.00E$-$03& & 988.7734   &\ion{O }{ 1}& 5& 7&4.49E$-$02\\
 926.306    &\ion{O }{ 1}& 3& 5&1.15E$-$03& & 939.6630   &\ion{Fe}{ 2}& 4& 2&7.29E$-$03& & 989.799    &\ion{N }{ 3}& 2& 4&1.22E$-$01\\
 & & & & & & & & & & & & & & & & \\
 926.804    &\ion{O }{ 1}& 3& 3&3.50E$-$04& & 939.8412   &\ion{O }{ 1}& 1& 3&8.65E$-$04& & 989.8731   &\ion{Si}{ 2}& 2& 4&1.71E$-$01\\
 926.896    &\ion{O }{ 1}& 1& 3&1.52E$-$03& & 940.0572   &\ion{Fe}{ 2}& 6& 4&7.47E$-$03& & 990.1269   &\ion{O }{ 1}& 3& 3&1.34E$-$02\\
 927.1745   &\ion{Fe}{ 2}& 8& 8&1.65E$-$02& & 940.1924   &\ion{Fe}{ 2}&10&10&1.52E$-$02& & 990.2043   &\ion{O }{ 1}& 3& 5&4.01E$-$02\\
 927.394    &\ion{O }{ 1}& 1& 3&3.49E$-$04& & 940.6746   &\ion{Fe}{ 2}& 2& 2&4.16E$-$03& & 990.8010   &\ion{O }{ 1}& 1& 3&5.34E$-$02\\
 928.1111   &\ion{Fe}{ 2}& 8& 6&1.19E$-$02& & 941.2667   &\ion{Fe}{ 2}& 8&10&1.22E$-$02& & 991.511    &\ion{N }{ 3}& 4& 4&1.22E$-$02\\
 & & & & & & & & & & & & & & & & \\
 929.5168   &\ion{O }{ 1}& 5& 3&2.27E$-$05& & 941.4091   &\ion{Fe}{ 2}& 8& 8&8.35E$-$03& & 991.577    &\ion{N }{ 3}& 4& 6&1.10E$-$01\\
 929.5168   &\ion{O }{ 1}& 5& 5&3.41E$-$04& & 941.5532   &\ion{Fe}{ 2}& 8& 6&5.13E$-$04& & 992.6828   &\ion{Si}{ 2}& 4& 6&1.53E$-$01\\
 929.5168   &\ion{O }{ 1}& 5& 7&1.90E$-$03& & 941.7830   &\ion{Fe}{ 2}& 4& 4&2.05E$-$04& & 992.6956   &\ion{Si}{ 2}& 4& 4&1.70E$-$02\\
 929.5250   &\ion{Fe}{ 2}& 8&10&8.52E$-$03& & 942.0945   &\ion{Fe}{ 2}& 6& 6&3.19E$-$03& & 993.229    &\ion{B }{ 1}& 2& 4&4.08E$-$05\\
 929.6128   &\ion{Fe}{ 2}& 6& 8&1.58E$-$02& & 942.5676   &\ion{Fe}{ 2}& 8& 8&4.08E$-$03& & 993.380    &\ion{B }{ 1}& 4& 4&1.02E$-$04\\
 & & & & & & & & & & & & & & & & \\
 930.0233   &\ion{Fe}{ 2}& 6& 4&1.47E$-$02& & 942.7991   &\ion{Fe}{ 2}& 2& 4&1.45E$-$02& &1010.903    &\ion{B }{ 1}& 2& 4&1.66E$-$04\\
 930.2566   &\ion{O }{ 1}& 5& 3&5.32E$-$04& & 943.6062   &\ion{Fe}{ 2}& 8&10&4.30E$-$03& &1011.058    &\ion{B }{ 1}& 4& 4&4.15E$-$04\\
 930.5543   &\ion{Fe}{ 2}& 6& 6&6.31E$-$03& & 943.8278   &\ion{Fe}{ 2}& 4& 6&1.12E$-$02& &1012.495    &\ion{S }{ 3}& 1& 3&4.25E$-$02\\
 930.5810   &\ion{Fe}{ 2}&10& 8&3.21E$-$07& & 943.9229   &\ion{Fe}{ 2}& 6& 8&7.97E$-$03& &1015.502    &\ion{S }{ 3}& 3& 1&1.41E$-$02\\
 930.7482   &\ion{H }{ 1}& 2& 2&1.60E$-$03& & 944.0678   &\ion{Fe}{ 2}& 6& 6&5.54E$-$03& &1015.567    &\ion{S }{ 3}& 3& 3&1.06E$-$02\\
 & & & & & & & & & & & & & & & & \\
 930.7482   &\ion{H }{ 1}& 2& 4&3.21E$-$03& & 944.523    &\ion{S }{ 6}& 2& 2&2.20E$-$01& &1015.779    &\ion{S }{ 3}& 3& 5&1.76E$-$02\\
 930.8862   &\ion{O }{ 1}& 3& 3&5.67E$-$04& & 945.0877   &\ion{Fe}{ 2}& 6& 8&1.03E$-$02& &1020.6989   &\ion{Si}{ 2}& 2& 2&1.51E$-$02\\
 930.8862   &\ion{O }{ 1}& 3& 5&1.70E$-$03& & 945.191    &\ion{C }{ 1}& 1& 3&1.52E$-$01& &1021.108    &\ion{S }{ 3}& 5& 3&1.06E$-$02\\
 931.4820   &\ion{O }{ 1}& 1& 3&2.27E$-$03& & 945.338    &\ion{C }{ 1}& 3& 3&1.52E$-$01& &1021.323    &\ion{S }{ 3}& 5& 5&3.16E$-$02\\
 931.6282   &\ion{O }{ 1}& 3& 3&5.31E$-$04& & 945.579    &\ion{C }{ 1}& 5& 3&1.52E$-$01& &1023.7002   &\ion{Si}{ 2}& 4& 2&1.51E$-$02\\
 & & & & & & & & & & & & & & & & \\
 931.7124   &\ion{Fe}{ 2}& 4& 4&4.04E$-$04& & 945.7998   &\ion{Fe}{ 2}& 6& 4&9.55E$-$04& &1025.7218   &\ion{H }{ 1}& 2& 4&5.27E$-$02\\
 932.0537   &\ion{Ar}{ 2}& 2& 2&1.78E$-$02& & 945.8083   &\ion{Fe}{ 2}& 4& 6&8.60E$-$03& &1025.7229   &\ion{H }{ 1}& 2& 2&2.63E$-$02\\
 932.2249   &\ion{O }{ 1}& 1& 3&5.30E$-$04& & 946.7033   &\ion{Mg}{ 2}& 2& 4&6.65E$-$04& &1025.7616   &\ion{O }{ 1}& 5& 7&1.58E$-$02\\
 932.2453   &\ion{Fe}{ 2}& 4& 6&2.21E$-$02& & 946.7694   &\ion{Mg}{ 2}& 2& 2&3.32E$-$04& &1025.7626   &\ion{O }{ 1}& 5& 5&2.82E$-$03\\
 932.6807   &\ion{Fe}{ 2}&10&10&3.98E$-$06& & 946.8479   &\ion{Fe}{ 2}& 4& 2&1.32E$-$03& &1025.7633   &\ion{O }{ 1}& 5& 3&1.88E$-$04\\
 & & & & & & & & & & & & & & & & \\
 932.7069   &\ion{Fe}{ 2}& 2& 4&2.87E$-$02& & 947.5468   &\ion{Fe}{ 2}& 4& 4&6.80E$-$03& &1025.9681   &\ion{Mg}{ 2}& 2& 4&9.36E$-$04\\
 932.8612   &\ion{Fe}{ 2}&10& 8&4.89E$-$05& & 947.8750   &\ion{Fe}{ 2}& 2& 2&9.30E$-$03& &1026.1134   &\ion{Mg}{ 2}& 2& 2&4.68E$-$04\\
 932.9449   &\ion{Fe}{ 2}& 8& 6&9.25E$-$07& & 948.5754   &\ion{Fe}{ 2}& 2& 4&7.38E$-$03& &1027.4305   &\ion{O }{ 1}& 3& 5&1.41E$-$02\\
 933.1907   &\ion{Fe}{ 2}& 6& 4&1.52E$-$05& & 948.6855   &\ion{O }{ 1}& 5& 3&6.25E$-$05& &1027.4313   &\ion{O }{ 1}& 3& 3&4.70E$-$03\\
 933.3550   &\ion{Fe}{ 2}& 8& 6&3.14E$-$05& & 948.6855   &\ion{O }{ 1}& 5& 5&9.37E$-$04& &1028.1571   &\ion{O }{ 1}& 1& 3&1.88E$-$02\\
 & & & & & & & & & & & & & & & & \\
 933.378    &\ion{S }{ 6}& 2& 4&4.45E$-$01& & 948.6855   &\ion{O }{ 1}& 5& 7&5.24E$-$03& &1031.9261   &\ion{O }{ 6}& 2& 4&1.33E$-$01\\
 933.9252   &\ion{Fe}{ 2}& 8& 8&7.35E$-$06& & 949.7429   &\ion{H }{ 1}& 2& 4&9.30E$-$03& &1036.2986   &\ion{Be}{ 2}& 2& 4&5.51E$-$02\\
 934.8913   &\ion{Fe}{ 2}& 4& 4&3.42E$-$05& & 949.7431   &\ion{H }{ 1}& 2& 2&4.65E$-$03& &1036.3193   &\ion{Be}{ 2}& 2& 2&2.75E$-$02\\
 935.1264   &\ion{Fe}{ 2}& 6& 4&1.73E$-$06& & 950.1121   &\ion{O }{ 1}& 3& 3&1.56E$-$03& &1036.3367   &\ion{C }{ 2}& 2& 2&1.22E$-$01\\
 935.2738   &\ion{Al}{ 2}& 1& 3&3.00E$-$03& & 950.1121   &\ion{O }{ 1}& 3& 5&4.68E$-$03& &1037.0182   &\ion{C }{ 2}& 4& 2&1.23E$-$01\\
 & & & & & & & & & & & & & & & & \\
 935.4137   &\ion{Fe}{ 2}& 6& 6&9.99E$-$06& & 950.7327   &\ion{O }{ 1}& 1& 3&6.24E$-$03& &1037.6167   &\ion{O }{ 6}& 2& 2&6.61E$-$02\\
 935.5176   &\ion{Fe}{ 2}&10&12&2.59E$-$05& & 950.8846   &\ion{O }{ 1}& 5& 3&1.57E$-$03& &1038.29     &\ion{S }{ 1}& 5& 3&7.22E$-$04\\
 935.7989   &\ion{Fe}{ 2}& 4& 2&2.39E$-$06& & 951.871    &\ion{F }{ 1}& 4& 2&1.58E$-$02& &1038.29     &\ion{S }{ 1}& 5& 5&2.16E$-$03\\
 935.8260   &\ion{Fe}{ 2}& 6& 6&2.98E$-$05& & 952.3178   &\ion{O }{ 1}& 3& 3&1.56E$-$03& &1039.2304   &\ion{O }{ 1}& 5& 3&9.04E$-$03\\
 935.8926   &\ion{Fe}{ 2}& 2& 4&4.87E$-$05& & 952.9413   &\ion{O }{ 1}& 1& 3&1.56E$-$03& &1040.9425   &\ion{O }{ 1}& 3& 3&9.03E$-$03\\
 & & & & & & & & & & & & & & & & \\
 936.0401   &\ion{Fe}{ 2}& 8&10&2.19E$-$05& & 953.4152   &\ion{N }{ 1}& 4& 2&1.16E$-$02& &1041.6876   &\ion{O }{ 1}& 1& 3&9.02E$-$03\\
 936.2219   &\ion{Fe}{ 2}& 8& 8&1.75E$-$05& & 953.6549   &\ion{N }{ 1}& 4& 4&2.31E$-$02& &1042.58     &\ion{S }{ 1}& 3& 1&9.57E$-$04\\
 936.3991   &\ion{Fe}{ 2}& 6& 8&1.85E$-$05& & 953.9699   &\ion{N }{ 1}& 4& 6&3.47E$-$02& &1042.58     &\ion{S }{ 1}& 3& 5&1.20E$-$03\\
 936.6295   &\ion{O }{ 1}& 5& 3&3.60E$-$05& & 954.827    &\ion{F }{ 1}& 4& 4&7.89E$-$02& &1042.58     &\ion{S }{ 1}& 3& 3&7.18E$-$04\\
 936.6295   &\ion{O }{ 1}& 5& 5&5.40E$-$04& & 955.546    &\ion{F }{ 1}& 2& 2&6.31E$-$02& &1044.51     &\ion{S }{ 1}& 1& 3&2.87E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
1045.75     &\ion{S }{ 1}& 5& 3&4.17E$-$03& &1089.6881   &\ion{Fe}{ 2}& 8& 8&3.90E$-$03& &1122.3438   &\ion{C }{ 1}& 5& 5&8.83E$-$04\\
1045.75     &\ion{S }{ 1}& 5& 5&1.25E$-$02& &1091.2987   &\ion{Fe}{ 2}& 8& 6&4.89E$-$04& &1122.447    &\ion{C }{ 1}& 1& 3&5.88E$-$03\\
1047.652    &\ion{B }{ 1}& 2& 4&1.15E$-$03& &1092.67     &\ion{S }{ 1}& 5& 5&1.10E$-$02& &1122.5183   &\ion{C }{ 1}& 1& 3&1.40E$-$03\\
1047.697    &\ion{B }{ 1}& 2& 2&2.31E$-$03& &1093.0576   &\ion{Fe}{ 2}& 6& 8&9.83E$-$03& &1122.5241   &\ion{Fe}{ 3}& 9& 7&7.97E$-$02\\
1047.820    &\ion{B }{ 1}& 4& 4&2.89E$-$03& &1093.06     &\ion{S }{ 1}& 5& 3&3.68E$-$03& &1122.653    &\ion{C }{ 1}& 3& 3&1.48E$-$03\\
 & & & & & & & & & & & & & & & & \\
1047.865    &\ion{B }{ 1}& 4& 2&5.78E$-$04& &1094.6782   &\ion{Fe}{ 2}& 6& 6&5.29E$-$03& &1122.7250   &\ion{C }{ 1}& 3& 3&3.50E$-$04\\
1048.2199   &\ion{Ar}{ 1}& 1& 3&2.44E$-$01& &1095.9112   &\ion{Fe}{ 2}& 6& 4&9.12E$-$04& &1122.7727   &\ion{C }{ 1}& 3& 1&4.67E$-$04\\
1050.10     &\ion{S }{ 1}& 3& 1&5.53E$-$03& &1096.6073   &\ion{Fe}{ 2}& 8& 6&8.89E$-$03& &1122.8427   &\ion{Fe}{ 2}& 8& 6&5.22E$-$02\\
1050.10     &\ion{S }{ 1}& 3& 5&6.92E$-$03& &1096.7824   &\ion{Fe}{ 2}& 6& 4&4.31E$-$03& &1122.994    &\ion{C }{ 1}& 5& 3&5.88E$-$05\\
1050.10     &\ion{S }{ 1}& 3& 3&4.15E$-$03& &1096.8768   &\ion{Fe}{ 2}&10& 8&1.38E$-$02& &1123.0654   &\ion{C }{ 1}& 5& 3&3.50E$-$04\\
 & & & & & & & & & & & & & & & & \\
1050.35     &\ion{S }{ 1}& 5& 5&2.15E$-$02& &1097.0191   &\ion{Fe}{ 2}& 4& 6&8.20E$-$03& &1124.1227   &\ion{Fe}{ 2}& 6& 4&2.53E$-$02\\
1050.54     &\ion{S }{ 1}& 5& 3&7.20E$-$03& &1097.42     &\ion{S }{ 1}& 3& 5&6.09E$-$03& &1124.8742   &\ion{Fe}{ 3}& 7& 5&5.31E$-$02\\
1052.06     &\ion{S }{ 1}& 1& 3&1.65E$-$02& &1097.82     &\ion{S }{ 1}& 3& 3&3.66E$-$03& &1125.4476   &\ion{Fe}{ 2}&10& 8&3.00E$-$03\\
1054.74     &\ion{S }{ 1}& 3& 5&1.19E$-$02& &1098.02     &\ion{S }{ 1}& 3& 1&4.87E$-$03& &1126.4207   &\ion{Fe}{ 2}& 6& 6&4.96E$-$02\\
1054.93     &\ion{S }{ 1}& 3& 3&7.16E$-$03& &1098.2574   &\ion{Fe}{ 2}& 4& 4&6.48E$-$03& &1126.5914   &\ion{Fe}{ 2}& 4& 4&5.67E$-$02\\
 & & & & & & & & & & & & & & & & \\
1055.02     &\ion{S }{ 1}& 3& 1&9.54E$-$03& &1099.0447   &\ion{Fe}{ 2}& 4& 2&1.26E$-$03& &1126.7231   &\ion{Fe}{ 3}& 5& 3&2.78E$-$02\\
1055.2617   &\ion{Fe}{ 2}&10& 8&7.15E$-$04& &1099.1323   &\ion{Fe}{ 2}& 4& 4&9.67E$-$03& &1126.8397   &\ion{Fe}{ 2}& 8& 8&2.90E$-$02\\
1056.91     &\ion{S }{ 1}& 1& 3&2.86E$-$02& &1099.6395   &\ion{Fe}{ 2}& 2& 4&7.04E$-$03& &1126.9553   &\ion{Fe}{ 2}& 8& 6&5.20E$-$03\\
1059.16     &\ion{S }{ 1}& 5& 3&4.67E$-$03& &1099.96     &\ion{S }{ 1}& 1& 3&1.46E$-$02& &1127.0984   &\ion{Fe}{ 2}&10&10&1.32E$-$02\\
1059.16     &\ion{S }{ 1}& 5& 5&1.40E$-$02& &1100.0198   &\ion{Fe}{ 2}& 6& 6&8.44E$-$03& &1127.8597   &\ion{Fe}{ 2}& 6& 4&6.47E$-$03\\
 & & & & & & & & & & & & & & & & \\
1059.54     &\ion{S }{ 1}& 5& 3&2.06E$-$04& &1100.4288   &\ion{Fe}{ 2}& 2& 2&8.85E$-$03& &1128.0424   &\ion{Fe}{ 3}& 7& 7&2.64E$-$02\\
1059.54     &\ion{S }{ 1}& 5& 5&6.19E$-$04& &1100.5166   &\ion{Fe}{ 2}& 2& 4&1.38E$-$02& &1128.0457   &\ion{Fe}{ 2}& 2& 4&8.10E$-$02\\
1059.5641   &\ion{Fe}{ 2}& 8& 8&2.55E$-$04& &1101.5260   &\ion{Fe}{ 2}& 8& 8&4.94E$-$03& &1128.075    &\ion{C }{ 1}& 1& 3&2.04E$-$03\\
1060.4420   &\ion{Fe}{ 2}& 8& 6&4.56E$-$04& &1102.3836   &\ion{Fe}{ 2}& 4& 6&4.13E$-$03& &1128.252    &\ion{C }{ 1}& 3& 1&6.80E$-$04\\
1062.664    &\ion{S }{ 4}& 2& 4&4.87E$-$02& &1104.9693   &\ion{Fe}{ 2}& 6& 8&1.09E$-$03& &1128.284    &\ion{C }{ 1}& 3& 3&5.10E$-$04\\
 & & & & & & & & & & & & & & & & \\
1062.7497   &\ion{Fe}{ 2}& 6& 8&5.64E$-$05& &1107.4120   &\ion{Fe}{ 2}&10& 8&3.37E$-$05& &1128.408    &\ion{C }{ 1}& 3& 5&8.50E$-$04\\
1063.1764   &\ion{Fe}{ 2}&10&10&6.78E$-$02& &1109.8407   &\ion{Fe}{ 2}& 8& 6&9.71E$-$05& &1128.4833   &\ion{Fe}{ 2}&10&10&2.95E$-$03\\
1063.63     &\ion{S }{ 1}& 3& 1&6.20E$-$03& &1110.2803   &\ion{Fe}{ 2}&10&10&4.18E$-$04& &1128.5567   &\ion{Fe}{ 2}& 4& 2&6.30E$-$03\\
1063.63     &\ion{S }{ 1}& 3& 5&7.76E$-$03& &1112.0277   &\ion{Fe}{ 2}& 6& 4&1.81E$-$04& &1128.627    &\ion{C }{ 1}& 5& 3&5.10E$-$04\\
1063.63     &\ion{S }{ 1}& 3& 3&4.65E$-$03& &1112.0480   &\ion{Fe}{ 2}&10&12&2.72E$-$03& &1128.7181   &\ion{Fe}{ 3}& 5& 5&4.62E$-$02\\
 & & & & & & & & & & & & & & & & \\
1063.6328   &\ion{Fe}{ 2}& 6& 6&4.33E$-$04& &1112.1511   &\ion{Fe}{ 2}& 8& 8&7.71E$-$04& &1128.752    &\ion{C }{ 1}& 5& 5&1.53E$-$03\\
1063.9718   &\ion{Fe}{ 2}&10& 8&1.54E$-$02& &1113.3362   &\ion{Fe}{ 2}& 6& 6&1.05E$-$03& &1128.8166   &\ion{C }{ 1}& 3& 5&6.62E$-$03\\
1064.00     &\ion{S }{ 1}& 3& 1&2.74E$-$04& &1113.7643   &\ion{Fe}{ 2}& 4& 2&2.51E$-$04& &1128.8995   &\ion{Fe}{ 2}& 4& 6&2.43E$-$02\\
1064.00     &\ion{S }{ 1}& 3& 5&3.42E$-$04& &1114.1258   &\ion{C }{ 1}& 3& 5&2.25E$-$03& &1129.0777   &\ion{C }{ 1}& 3& 5&8.69E$-$04\\
1064.00     &\ion{S }{ 1}& 3& 3&2.05E$-$04& &1114.4435   &\ion{Fe}{ 2}& 4& 4&1.29E$-$03& &1129.135    &\ion{C }{ 1}& 5& 7&7.41E$-$03\\
 & & & & & & & & & & & & & & & & \\
1065.64     &\ion{S }{ 1}& 1& 3&1.85E$-$02& &1114.457    &\ion{C }{ 1}& 5& 7&2.52E$-$03& &1129.1607   &\ion{C }{ 1}& 5& 5&1.32E$-$03\\
1065.8427   &\ion{Fe}{ 2}& 4& 6&2.12E$-$04& &1114.4611   &\ion{C }{ 1}& 5& 5&4.50E$-$04& &1129.1851   &\ion{Fe}{ 3}& 3& 3&5.94E$-$02\\
1066.01     &\ion{S }{ 1}& 1& 3&8.20E$-$04& &1114.63     &\ion{C }{ 1}& 1& 3&3.00E$-$03& &1129.196    &\ion{C }{ 1}& 1& 3&8.82E$-$03\\
1066.6599   &\ion{Ar}{ 1}& 1& 3&6.65E$-$02& &1114.83     &\ion{C }{ 1}& 3& 3&7.50E$-$04& &1129.3175   &\ion{C }{ 1}& 1& 3&2.08E$-$03\\
1067.5437   &\ion{Fe}{ 2}& 8&10&1.92E$-$02& &1115.0440   &\ion{Fe}{ 2}& 8&10&2.30E$-$03& &1129.405    &\ion{C }{ 1}& 3& 3&2.21E$-$03\\
 & & & & & & & & & & & & & & & & \\
1068.3456   &\ion{Fe}{ 2}& 8& 8&3.71E$-$02& &1115.17     &\ion{C }{ 1}& 5& 3&3.00E$-$05& &1129.4221   &\ion{C }{ 1}& 5& 5&1.56E$-$03\\
1069.0440   &\ion{Fe}{ 2}& 6& 4&2.19E$-$04& &1115.1857   &\ion{Fe}{ 2}& 2& 2&1.76E$-$03& &1129.5267   &\ion{C }{ 1}& 3& 3&5.21E$-$04\\
1070.1346   &\ion{Fe}{ 2}& 8& 6&2.66E$-$02& &1115.6612   &\ion{Fe}{ 2}& 6& 8&1.94E$-$03& &1129.5943   &\ion{C }{ 1}& 3& 1&6.95E$-$04\\
1071.2764   &\ion{Fe}{ 2}& 4& 4&4.93E$-$04& &1115.7577   &\ion{Fe}{ 2}& 4& 6&1.63E$-$03& &1129.749    &\ion{C }{ 1}& 5& 3&8.81E$-$05\\
1071.5842   &\ion{Fe}{ 2}& 6& 8&3.54E$-$02& &1115.8666   &\ion{Fe}{ 2}& 2& 4&1.40E$-$03& &1129.8712   &\ion{C }{ 1}& 5& 3&5.21E$-$04\\
 & & & & & & & & & & & & & & & & \\
1072.5914   &\ion{Fe}{ 2}& 2& 4&7.03E$-$04& &1117.244    &\ion{C }{ 1}& 3& 5&3.87E$-$04& &1130.0161   &\ion{Fe}{ 2}& 2& 2&3.60E$-$03\\
1072.973    &\ion{S }{ 4}& 4& 6&4.34E$-$02& &1117.393    &\ion{C }{ 1}& 3& 5&3.10E$-$03& &1130.3427   &\ion{Fe}{ 2}& 8& 8&7.22E$-$03\\
1073.2763   &\ion{Fe}{ 2}& 6& 4&3.30E$-$02& &1117.581    &\ion{C }{ 1}& 5& 5&6.97E$-$04& &1130.3448   &\ion{Fe}{ 2}& 4& 4&1.77E$-$04\\
1073.3211   &\ion{Fe}{ 2}& 4& 2&3.22E$-$02& &1117.724    &\ion{C }{ 1}& 5& 7&3.47E$-$03& &1130.3969   &\ion{Fe}{ 3}& 1& 3&7.92E$-$02\\
1073.3841   &\ion{Fe}{ 2}& 6& 6&1.41E$-$02& &1117.730    &\ion{C }{ 1}& 5& 5&6.19E$-$04& &1130.4432   &\ion{Fe}{ 2}& 6& 8&6.42E$-$03\\
 & & & & & & & & & & & & & & & & \\
1073.518    &\ion{S }{ 4}& 4& 4&4.83E$-$03& &1117.866    &\ion{C }{ 1}& 1& 3&4.13E$-$03& &1130.5596   &\ion{Fe}{ 2}& 6& 6&2.76E$-$03\\
1074.6411   &\ion{Fe}{ 2}& 2& 2&1.84E$-$02& &1117.9202   &\ion{C }{ 1}& 1& 3&9.87E$-$04& &1131.1888   &\ion{Fe}{ 3}& 3& 5&1.98E$-$02\\
1075.5264   &\ion{Fe}{ 2}& 4& 4&9.05E$-$04& &1118.070    &\ion{C }{ 1}& 3& 3&1.04E$-$03& &1131.8089   &\ion{Fe}{ 2}& 2& 4&1.26E$-$02\\
1075.6347   &\ion{Fe}{ 2}& 4& 6&4.94E$-$02& &1118.1252   &\ion{C }{ 1}& 3& 3&2.47E$-$04& &1131.9080   &\ion{Fe}{ 3}& 5& 7&5.27E$-$03\\
1076.8518   &\ion{Fe}{ 2}& 2& 4&6.41E$-$02& &1118.408    &\ion{C }{ 1}& 5& 3&4.12E$-$05& &1132.0078   &\ion{Fe}{ 2}& 8&10&3.73E$-$03\\
 & & & & & & & & & & & & & & & & \\
1081.8748   &\ion{Fe}{ 2}&10&12&1.38E$-$02& &1118.4629   &\ion{C }{ 1}& 5& 3&2.47E$-$04& &1133.0566   &\ion{Fe}{ 2}& 4& 6&9.66E$-$03\\
1083.4204   &\ion{Fe}{ 2}&10&10&2.12E$-$03& &1121.453    &\ion{C }{ 1}& 1& 3&1.35E$-$03& &1133.4048   &\ion{Fe}{ 2}& 8&10&8.33E$-$04\\
1083.9937   &\ion{N }{ 2}& 1& 3&1.09E$-$01& &1121.641    &\ion{C }{ 1}& 3& 1&4.49E$-$04& &1133.6653   &\ion{Fe}{ 2}&10& 8&6.66E$-$04\\
1084.5659   &\ion{N }{ 2}& 3& 3&2.71E$-$02& &1121.660    &\ion{C }{ 1}& 3& 3&3.36E$-$04& &1133.9688   &\ion{Fe}{ 2}& 6& 8&6.89E$-$03\\
1084.5841   &\ion{N }{ 2}& 3& 5&8.14E$-$02& &1121.758    &\ion{C }{ 1}& 3& 5&5.61E$-$04& &1134.1653   &\ion{N }{ 1}& 4& 2&3.85E$-$03\\
 & & & & & & & & & & & & & & & & \\
1085.1381   &\ion{Fe}{ 2}&10& 8&1.70E$-$04& &1121.9748   &\ion{Fe}{ 2}&10& 8&8.14E$-$02& &1134.4149   &\ion{N }{ 1}& 4& 4&7.70E$-$03\\
1085.5328   &\ion{N }{ 2}& 5& 3&1.09E$-$03& &1121.999    &\ion{C }{ 1}& 5& 3&3.36E$-$04& &1134.9803   &\ion{N }{ 1}& 4& 6&1.16E$-$02\\
1085.5511   &\ion{N }{ 2}& 5& 5&1.63E$-$02& &1122.0038   &\ion{C }{ 1}& 3& 5&4.42E$-$03& &1138.383    &\ion{C }{ 1}& 1& 3&3.34E$-$03\\
1085.7096   &\ion{N }{ 2}& 5& 7&9.11E$-$02& &1122.098    &\ion{C }{ 1}& 5& 5&1.01E$-$03& &1138.557    &\ion{C }{ 1}& 3& 1&1.11E$-$03\\
1087.9559   &\ion{Fe}{ 2}& 8&10&1.17E$-$02& &1122.328    &\ion{C }{ 1}& 5& 7&4.95E$-$03& &1138.595    &\ion{C }{ 1}& 3& 3&8.37E$-$04\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
1138.6323   &\ion{Fe}{ 2}& 8& 8&1.60E$-$03& &1161.749    &\ion{S }{ 1}& 3& 1&6.45E$-$03& &1238.341    &\ion{S }{ 1}& 1& 3&5.73E$-$04\\
1138.743    &\ion{C }{ 1}& 3& 5&1.40E$-$03& &1163.996    &\ion{S }{ 1}& 1& 3&1.93E$-$02& &1238.82     &\ion{N }{ 5}& 2& 4&1.57E$-$01\\
1138.946    &\ion{C }{ 1}& 5& 3&8.37E$-$04& &1188.833    &\ion{C }{ 1}& 1& 3&1.29E$-$02& &1239.332    &\ion{S }{ 1}& 3& 3&1.04E$-$04\\
1139.093    &\ion{C }{ 1}& 5& 5&2.51E$-$03& &1188.992    &\ion{C }{ 1}& 3& 1&4.31E$-$03& &1239.366    &\ion{S }{ 1}& 3& 5&3.12E$-$04\\
1139.514    &\ion{C }{ 1}& 3& 5&1.06E$-$02& &1189.065    &\ion{C }{ 1}& 3& 3&3.23E$-$03& &1239.925    &\ion{Mg}{ 2}& 2& 4&3.72E$-$04\\
 & & & & & & & & & & & & & & & & \\
1139.766    &\ion{C }{ 1}& 3& 5&1.37E$-$03& &1189.249    &\ion{C }{ 1}& 3& 5&5.38E$-$03& &1240.395    &\ion{Mg}{ 2}& 2& 2&1.85E$-$04\\
1139.79     &\ion{C }{ 1}& 1& 3&1.41E$-$02& &1189.447    &\ion{C }{ 1}& 5& 3&3.23E$-$03& &1241.905    &\ion{S }{ 1}& 5& 3&1.02E$-$03\\
1139.812    &\ion{C }{ 1}& 5& 7&1.18E$-$02& &1189.631    &\ion{C }{ 1}& 5& 5&9.69E$-$03& &1242.066    &\ion{S }{ 1}& 1& 3&4.14E$-$04\\
1139.865    &\ion{C }{ 1}& 5& 5&2.12E$-$03& &1190.20     &\ion{S }{ 3}& 1& 3&2.53E$-$02& &1242.80     &\ion{N }{ 5}& 2& 2&7.80E$-$02\\
1140.01     &\ion{C }{ 1}& 3& 3&3.53E$-$03& &1190.416    &\ion{Si}{ 2}& 2& 4&2.93E$-$01& &1247.107    &\ion{S }{ 1}& 5& 3&8.86E$-$07\\
 & & & & & & & & & & & & & & & & \\
1140.010    &\ion{C }{ 1}& 1& 3&3.28E$-$03& &1193.009    &\ion{C }{ 1}& 3& 5&3.56E$-$02& &1247.134    &\ion{S }{ 1}& 5& 5&1.33E$-$05\\
1140.117    &\ion{C }{ 1}& 5& 5&2.46E$-$03& &1193.031    &\ion{C }{ 1}& 1& 3&4.76E$-$02& &1247.160    &\ion{S }{ 1}& 5& 7&7.44E$-$05\\
1140.223    &\ion{C }{ 1}& 3& 3&8.20E$-$04& &1193.240    &\ion{C }{ 1}& 5& 7&3.99E$-$02& &1248.044    &\ion{S }{ 1}& 3& 3&1.01E$-$03\\
1140.316    &\ion{C }{ 1}& 3& 1&1.09E$-$03& &1193.264    &\ion{C }{ 1}& 3& 3&1.19E$-$02& &1250.584    &\ion{S }{ 2}& 4& 2&5.20E$-$03\\
1140.35     &\ion{C }{ 1}& 5& 3&1.41E$-$04& &1193.290    &\ion{Si}{ 2}& 2& 2&5.84E$-$01& &1250.816    &\ion{S }{ 1}& 1& 3&1.01E$-$03\\
 & & & & & & & & & & & & & & & & \\
1140.574    &\ion{C }{ 1}& 5& 3&8.19E$-$04& &1193.393    &\ion{C }{ 1}& 5& 5&7.13E$-$03& &1253.297    &\ion{S }{ 1}& 3& 3&2.20E$-$05\\
1140.5813   &\ion{Fe}{ 2}& 8& 6&1.15E$-$03& &1193.649    &\ion{C }{ 1}& 5& 3&4.75E$-$04& &1253.325    &\ion{S }{ 1}& 3& 5&6.61E$-$05\\
1142.3118   &\ion{Fe}{ 2}& 6& 8&1.53E$-$03& &1193.679    &\ion{C }{ 1}& 3& 5&4.40E$-$03& &1253.811    &\ion{S }{ 2}& 4& 4&1.03E$-$02\\
1142.3656   &\ion{Fe}{ 2}&10& 8&1.65E$-$03& &1193.995    &\ion{C }{ 1}& 1& 3&1.05E$-$02& &1255.27     &\ion{Si}{ 1}& 1& 3&2.89E$-$01\\
1143.2260   &\ion{Fe}{ 2}&10&10&2.05E$-$02& &1194.06     &\ion{S }{ 3}& 3& 5&1.89E$-$02& &1256.093    &\ion{S }{ 1}& 1& 3&8.80E$-$05\\
 & & & & & & & & & & & & & & & & \\
1144.2735   &\ion{Fe}{ 2}& 6& 6&6.11E$-$04& &1194.063    &\ion{C }{ 1}& 5& 5&7.91E$-$03& &1256.49     &\ion{Si}{ 1}& 3& 3&2.89E$-$01\\
1144.9390   &\ion{Fe}{ 2}&10&12&1.33E$-$01& &1194.229    &\ion{C }{ 1}& 3& 3&2.64E$-$03& &1258.80     &\ion{Si}{ 1}& 5& 3&2.89E$-$01\\
1145.5152   &\ion{Fe}{ 2}& 6& 4&1.43E$-$03& &1194.406    &\ion{C }{ 1}& 3& 1&3.51E$-$03& &1259.519    &\ion{S }{ 2}& 4& 6&1.55E$-$02\\
1146.8315   &\ion{Fe}{ 2}& 4& 6&2.14E$-$03& &1194.45     &\ion{S }{ 3}& 3& 3&6.29E$-$03& &1260.422    &\ion{Si}{ 2}& 2& 4&1.18E+00\\
1146.9516   &\ion{Fe}{ 2}& 8& 6&4.74E$-$03& &1194.500    &\ion{Si}{ 2}& 4& 4&7.29E$-$01& &1260.5333   &\ion{Fe}{ 2}&10& 8&1.76E$-$02\\
 & & & & & & & & & & & & & & & & \\
1147.4092   &\ion{Fe}{ 2}& 8& 8&3.77E$-$02& &1194.615    &\ion{C }{ 1}& 5& 3&2.64E$-$03& &1260.735    &\ion{C }{ 1}& 1& 3&3.87E$-$02\\
1148.0788   &\ion{Fe}{ 2}& 4& 4&3.91E$-$05& &1197.394    &\ion{Si}{ 2}& 4& 2&1.46E$-$01& &1260.927    &\ion{C }{ 1}& 3& 1&1.29E$-$02\\
1148.2773   &\ion{Fe}{ 2}& 8&10&1.13E$-$01& &1199.5496   &\ion{N }{ 1}& 4& 6&1.63E$-$01& &1260.996    &\ion{C }{ 1}& 3& 3&9.67E$-$03\\
1148.9564   &\ion{Fe}{ 2}& 4& 2&1.23E$-$02& &1200.2233   &\ion{N }{ 1}& 4& 4&1.08E$-$01& &1261.122    &\ion{C }{ 1}& 3& 5&1.61E$-$02\\
1149.5892   &\ion{Fe}{ 2}& 2& 4&2.77E$-$03& &1200.7098   &\ion{N }{ 1}& 4& 2&5.41E$-$02& &1261.426    &\ion{C }{ 1}& 5& 3&9.67E$-$03\\
 & & & & & & & & & & & & & & & & \\
1150.2904   &\ion{Fe}{ 2}& 6& 4&8.84E$-$03& &1200.97     &\ion{S }{ 3}& 5& 7&2.10E$-$02& &1261.552    &\ion{C }{ 1}& 5& 5&2.90E$-$02\\
1150.4691   &\ion{Fe}{ 2}& 2& 2&8.62E$-$02& &1201.73     &\ion{S }{ 3}& 5& 5&3.75E$-$03& &1262.860    &\ion{S }{ 1}& 5& 3&2.00E$-$03\\
1150.6851   &\ion{Fe}{ 2}& 6& 6&5.12E$-$02& &1202.12     &\ion{S }{ 3}& 5& 3&2.50E$-$04& &1264.738    &\ion{Si}{ 2}& 4& 6&1.06E+00\\
1151.1458   &\ion{Fe}{ 2}& 6& 8&9.50E$-$02& &1206.500    &\ion{Si}{ 3}& 1& 3&1.68E+00& &1265.002    &\ion{Si}{ 2}& 4& 4&1.18E$-$01\\
1151.21     &\ion{B }{ 1}& 2& 4&1.94E$-$02& &1214.281    &\ion{S }{ 1}& 5& 3&1.99E$-$05& &1266.6772   &\ion{Fe}{ 2}& 8& 8&6.26E$-$03\\
 & & & & & & & & & & & & & & & & \\
1151.28     &\ion{B }{ 1}& 2& 2&3.88E$-$02& &1214.294    &\ion{S }{ 1}& 5& 5&2.99E$-$04& &1267.4220   &\ion{Fe}{ 2}& 8& 6&1.12E$-$02\\
1151.42     &\ion{B }{ 1}& 4& 4&4.85E$-$02& &1214.318    &\ion{S }{ 1}& 5& 7&1.68E$-$03& &1269.208    &\ion{S }{ 1}& 3& 3&1.99E$-$03\\
1151.49     &\ion{B }{ 1}& 4& 2&9.70E$-$03& &1215.6682   &\ion{H }{ 1}& 2& 4&2.77E$-$01& &1270.769    &\ion{S }{ 1}& 5& 3&4.14E$-$05\\
1152.4281   &\ion{Fe}{ 2}& 4& 2&1.38E$-$03& &1215.6736   &\ion{H }{ 1}& 2& 2&1.39E$-$01& &1270.780    &\ion{S }{ 1}& 5& 7&3.47E$-$03\\
1152.8755   &\ion{Fe}{ 2}& 4& 4&6.28E$-$02& &1216.424    &\ion{S }{ 1}& 5& 3&2.32E$-$04& &1270.787    &\ion{S }{ 1}& 5& 5&6.21E$-$04\\
 & & & & & & & & & & & & & & & & \\
1153.2719   &\ion{Fe}{ 2}& 4& 6&7.94E$-$02& &1218.513    &\ion{S }{ 1}& 5& 3&1.81E$-$05& &1271.2325   &\ion{Fe}{ 2}& 6& 8&1.38E$-$03\\
1153.9500   &\ion{Fe}{ 2}& 2& 2&7.89E$-$04& &1218.570    &\ion{S }{ 1}& 5& 5&2.72E$-$04& &1271.9826   &\ion{Fe}{ 2}& 6& 6&1.06E$-$02\\
1154.3985   &\ion{Fe}{ 2}& 2& 4&6.83E$-$02& &1218.595    &\ion{S }{ 1}& 5& 7&1.52E$-$03& &1272.075    &\ion{S }{ 1}& 1& 3&1.99E$-$03\\
1155.809    &\ion{C }{ 1}& 1& 3&6.05E$-$03& &1220.149    &\ion{S }{ 1}& 3& 3&4.96E$-$04& &1272.6129   &\ion{Fe}{ 2}& 6& 4&5.41E$-$03\\
1155.979    &\ion{C }{ 1}& 3& 1&2.01E$-$03& &1220.163    &\ion{S }{ 1}& 3& 5&1.49E$-$03& &1275.1443   &\ion{Fe}{ 2}& 4& 6&5.21E$-$03\\
 & & & & & & & & & & & & & & & & \\
1156.026    &\ion{S }{ 1}& 5& 5&1.46E$-$02& &1221.752    &\ion{S }{ 1}& 5& 3&3.55E$-$04& &1275.7778   &\ion{Fe}{ 2}& 4& 4&1.21E$-$02\\
1156.028    &\ion{C }{ 1}& 3& 3&1.52E$-$03& &1222.313    &\ion{S }{ 1}& 3& 3&2.31E$-$04& &1277.197    &\ion{S }{ 1}& 3& 3&1.02E$-$03\\
1156.199    &\ion{C }{ 1}& 3& 5&2.52E$-$03& &1222.799    &\ion{S }{ 1}& 1& 3&1.98E$-$03& &1277.216    &\ion{S }{ 1}& 3& 5&3.08E$-$03\\
1156.276    &\ion{S }{ 1}& 5& 3&4.87E$-$03& &1224.422    &\ion{S }{ 1}& 3& 3&4.50E$-$04& &1277.245    &\ion{C }{ 1}& 1& 3&1.07E$-$01\\
1156.389    &\ion{C }{ 1}& 5& 3&1.51E$-$03& &1224.471    &\ion{S }{ 1}& 5& 3&1.27E$-$05& &1277.282    &\ion{C }{ 1}& 3& 5&8.03E$-$02\\
 & & & & & & & & & & & & & & & & \\
1156.560    &\ion{C }{ 1}& 5& 5&4.53E$-$03& &1224.480    &\ion{S }{ 1}& 3& 5&1.35E$-$03& &1277.513    &\ion{C }{ 1}& 3& 3&2.67E$-$02\\
1157.769    &\ion{C }{ 1}& 3& 5&1.83E$-$02& &1224.506    &\ion{S }{ 1}& 5& 5&1.91E$-$04& &1277.550    &\ion{C }{ 1}& 5& 7&9.00E$-$02\\
1157.910    &\ion{C }{ 1}& 1& 3&2.44E$-$02& &1224.544    &\ion{S }{ 1}& 5& 7&1.07E$-$03& &1277.6431   &\ion{Fe}{ 2}& 2& 4&1.73E$-$02\\
1158.019    &\ion{C }{ 1}& 5& 7&2.05E$-$02& &1224.972    &\ion{S }{ 1}& 1& 3&2.31E$-$04& &1277.723    &\ion{C }{ 1}& 5& 5&1.61E$-$02\\
1158.035    &\ion{C }{ 1}& 3& 5&2.33E$-$03& &1227.091    &\ion{S }{ 1}& 1& 3&1.80E$-$03& &1277.954    &\ion{C }{ 1}& 5& 3&1.07E$-$03\\
 & & & & & & & & & & & & & & & & \\
1158.130    &\ion{C }{ 1}& 3& 3&6.10E$-$03& &1227.692    &\ion{S }{ 1}& 3& 3&3.53E$-$04& &1279.890    &\ion{C }{ 1}& 3& 5&8.82E$-$03\\
1158.132    &\ion{C }{ 1}& 5& 5&3.66E$-$03& &1229.607    &\ion{S }{ 1}& 5& 3&5.77E$-$04& &1280.100    &\ion{S }{ 1}& 1& 3&4.11E$-$03\\
1158.324    &\ion{C }{ 1}& 1& 3&5.57E$-$03& &1230.375    &\ion{S }{ 1}& 1& 3&3.53E$-$04& &1280.135    &\ion{C }{ 1}& 1& 3&2.12E$-$02\\
1158.397    &\ion{C }{ 1}& 5& 5&4.18E$-$03& &1230.438    &\ion{S }{ 1}& 3& 3&3.17E$-$04& &1280.333    &\ion{C }{ 1}& 5& 5&1.59E$-$02\\
1158.492    &\ion{C }{ 1}& 5& 3&2.44E$-$04& &1230.473    &\ion{S }{ 1}& 3& 5&9.51E$-$04& &1280.404    &\ion{C }{ 1}& 3& 3&5.29E$-$03\\
 & & & & & & & & & & & & & & & & \\
1158.544    &\ion{C }{ 1}& 3& 3&1.39E$-$03& &1233.132    &\ion{S }{ 1}& 1& 3&1.26E$-$03& &1280.597    &\ion{C }{ 1}& 3& 1&7.05E$-$03\\
1158.674    &\ion{C }{ 1}& 3& 1&1.86E$-$03& &1233.279    &\ion{S }{ 1}& 5& 3&4.17E$-$06& &1280.847    &\ion{C }{ 1}& 5& 3&5.29E$-$03\\
1158.907    &\ion{C }{ 1}& 5& 3&1.40E$-$03& &1233.312    &\ion{S }{ 1}& 5& 5&6.26E$-$05& &1286.79     &\ion{Al}{ 1}& 2& 4&4.82E$-$03\\
1161.344    &\ion{S }{ 1}& 3& 5&8.07E$-$03& &1233.345    &\ion{S }{ 1}& 5& 7&3.51E$-$04& &1288.65     &\ion{Al}{ 1}& 4& 4&1.21E$-$02\\
1161.595    &\ion{S }{ 1}& 3& 3&4.84E$-$03& &1235.624    &\ion{S }{ 1}& 3& 3&5.74E$-$04& &1295.653    &\ion{S }{ 1}& 5& 5&8.36E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
1296.174    &\ion{S }{ 1}& 5& 3&2.78E$-$02& &1519.598    &\ion{B }{ 1}& 4& 4&4.27E$-$04& &1600.763    &\ion{B }{ 1}& 4& 6&3.27E$-$02\\
1302.1715   &\ion{O }{ 1}& 5& 3&5.04E$-$02& &1519.598    &\ion{B }{ 1}& 4& 6&3.85E$-$03& &1600.846    &\ion{B }{ 1}& 4& 2&6.75E$-$03\\
1302.336    &\ion{S }{ 1}& 3& 5&4.62E$-$02& &1524.173    &\ion{B }{ 1}& 2& 2&1.02E$-$02& &1608.4511   &\ion{Fe}{ 2}&10& 8&8.92E$-$02\\
1302.862    &\ion{S }{ 1}& 3& 3&2.77E$-$02& &1524.527    &\ion{B }{ 1}& 4& 2&1.02E$-$02& &1614.566    &\ion{Si}{ 1}& 1& 3&7.37E$-$03\\
1303.110    &\ion{S }{ 1}& 3& 1&3.70E$-$02& &1525.282    &\ion{B }{ 1}& 2& 4&5.90E$-$03& &1615.949    &\ion{Si}{ 1}& 3& 1&2.45E$-$03\\
 & & & & & & & & & & & & & & & & \\
1303.430    &\ion{S }{ 1}& 5& 3&4.60E$-$03& &1525.637    &\ion{B }{ 1}& 4& 4&5.89E$-$04& &1616.579    &\ion{Si}{ 1}& 3& 3&1.84E$-$03\\
1304.370    &\ion{Si}{ 2}& 2& 2&8.71E$-$02& &1525.637    &\ion{B }{ 1}& 4& 6&5.31E$-$03& &1618.4680   &\ion{Fe}{ 2}& 8& 8&3.18E$-$02\\
1304.8607   &\ion{O }{ 1}& 3& 3&5.03E$-$02& &1526.707    &\ion{Si}{ 2}& 2& 2&1.32E$-$01& &1619.044    &\ion{Si}{ 1}& 3& 5&3.07E$-$03\\
1305.884    &\ion{S }{ 1}& 1& 3&1.11E$-$01& &1532.094    &\ion{B }{ 1}& 2& 2&1.69E$-$02& &1619.527    &\ion{Si}{ 1}& 3& 5&1.48E$-$02\\
1306.0317   &\ion{O }{ 1}& 1& 3&5.02E$-$02& &1532.452    &\ion{B }{ 1}& 4& 2&1.69E$-$02& &1620.405    &\ion{Si}{ 1}& 5& 3&1.84E$-$03\\
 & & & & & & & & & & & & & & & & \\
1309.276    &\ion{Si}{ 2}& 4& 2&8.67E$-$02& &1533.431    &\ion{Si}{ 2}& 4& 2&1.31E$-$01& &1621.6856   &\ion{Fe}{ 2}& 8& 6&5.68E$-$02\\
1310.194    &\ion{S }{ 1}& 3& 3&4.58E$-$03& &1533.805    &\ion{B }{ 1}& 2& 4&8.46E$-$03& &1622.882    &\ion{Si}{ 1}& 5& 5&5.50E$-$03\\
1313.249    &\ion{S }{ 1}& 1& 3&4.57E$-$03& &1534.164    &\ion{B }{ 1}& 4& 4&8.46E$-$04& &1623.366    &\ion{Si}{ 1}& 5& 5&2.66E$-$02\\
1316.543    &\ion{S }{ 1}& 5& 7&2.26E$-$02& &1534.164    &\ion{B }{ 1}& 4& 6&7.62E$-$03& &1623.497    &\ion{Si}{ 1}& 1& 3&3.55E$-$02\\
1316.615    &\ion{S }{ 1}& 5& 5&4.03E$-$03& &1543.399    &\ion{B }{ 1}& 2& 2&1.50E$-$02& &1625.532    &\ion{Si}{ 1}& 3& 3&8.86E$-$03\\
 & & & & & & & & & & & & & & & & \\
1316.622    &\ion{S }{ 1}& 5& 3&2.69E$-$04& &1543.762    &\ion{B }{ 1}& 4& 2&1.50E$-$02& &1625.705    &\ion{Si}{ 1}& 1& 3&8.51E$-$02\\
1323.516    &\ion{S }{ 1}& 3& 5&2.01E$-$02& &1546.424    &\ion{B }{ 1}& 2& 4&1.28E$-$02& &1625.9123   &\ion{Fe}{ 2}& 6& 8&7.01E$-$03\\
1323.523    &\ion{S }{ 1}& 3& 3&6.69E$-$03& &1546.789    &\ion{B }{ 1}& 4& 4&1.28E$-$03& &1627.050    &\ion{Si}{ 1}& 3& 1&1.18E$-$02\\
1326.642    &\ion{S }{ 1}& 1& 3&2.67E$-$02& &1546.789    &\ion{B }{ 1}& 4& 6&1.14E$-$02& &1627.746    &\ion{Si}{ 1}& 3& 3&2.13E$-$02\\
1328.834    &\ion{C }{ 1}& 1& 3&6.08E$-$02& &1548.1950   &\ion{C }{ 4}& 2& 4&1.90E$-$01& &1629.1596   &\ion{Fe}{ 2}& 6& 6&5.38E$-$02\\
 & & & & & & & & & & & & & & & & \\
1329.085    &\ion{C }{ 1}& 3& 1&2.03E$-$02& &1550.7700   &\ion{C }{ 4}& 2& 2&9.52E$-$02& &1629.400    &\ion{Si}{ 1}& 5& 3&8.84E$-$03\\
1329.100    &\ion{C }{ 1}& 3& 5&2.54E$-$02& &1558.701    &\ion{B }{ 1}& 2& 2&9.92E$-$03& &1629.441    &\ion{Si}{ 1}& 3& 5&6.36E$-$02\\
1329.123    &\ion{C }{ 1}& 3& 3&1.52E$-$02& &1559.071    &\ion{B }{ 1}& 4& 2&9.92E$-$03& &1629.9478   &\ion{Si}{ 1}& 5& 7&7.13E$-$02\\
1329.577    &\ion{C }{ 1}& 5& 5&4.57E$-$02& &1560.309    &\ion{C }{ 1}& 1& 3&7.14E$-$02& &1631.1285   &\ion{Fe}{ 2}& 6& 4&2.74E$-$02\\
1329.600    &\ion{C }{ 1}& 5& 3&1.52E$-$02& &1560.682    &\ion{C }{ 1}& 3& 5&5.36E$-$02& &1631.624    &\ion{Si}{ 1}& 5& 3&8.48E$-$04\\
 & & & & & & & & & & & & & & & & \\
1334.532    &\ion{C }{ 2}& 2& 4&1.27E$-$01& &1560.709    &\ion{C }{ 1}& 3& 3&1.79E$-$02& &1633.328    &\ion{Si}{ 1}& 5& 5&1.27E$-$02\\
1335.663    &\ion{C }{ 2}& 4& 4&1.27E$-$02& &1561.340    &\ion{C }{ 1}& 5& 5&1.07E$-$02& &1634.3498   &\ion{Fe}{ 2}& 4& 6&2.63E$-$02\\
1335.708    &\ion{C }{ 2}& 4& 6&1.14E$-$01& &1561.367    &\ion{C }{ 1}& 5& 3&7.15E$-$04& &1636.3313   &\ion{Fe}{ 2}& 4& 4&6.14E$-$02\\
1341.890    &\ion{Ca}{ 2}& 2& 4&1.47E$-$03& &1561.438    &\ion{C }{ 1}& 5& 7&6.00E$-$02& &1639.4012   &\ion{Fe}{ 2}& 2& 4&8.75E$-$02\\
1342.554    &\ion{Ca}{ 2}& 2& 2&7.32E$-$04& &1566.286    &\ion{B }{ 1}& 2& 4&2.06E$-$02& &1649.858    &\ion{Ca}{ 2}& 2& 4&5.79E$-$04\\
 & & & & & & & & & & & & & & & & \\
1362.461    &\ion{B }{ 2}& 1& 3&1.01E+00& &1566.302    &\ion{Si}{ 1}& 1& 3&1.85E$-$02& &1651.164    &\ion{Mg}{ 1}& 1& 3&7.77E$-$04\\
1378.654    &\ion{B }{ 1}& 2& 4&1.95E$-$01& &1566.661    &\ion{B }{ 1}& 4& 4&2.06E$-$03& &1651.991    &\ion{Ca}{ 2}& 2& 2&2.90E$-$04\\
1378.875    &\ion{B }{ 1}& 2& 2&3.90E$-$01& &1566.661    &\ion{B }{ 1}& 4& 6&1.85E$-$02& &1656.267    &\ion{C }{ 1}& 3& 5&6.16E$-$02\\
1378.944    &\ion{B }{ 1}& 4& 4&4.88E$-$01& &1567.725    &\ion{Si}{ 1}& 3& 1&6.18E$-$03& &1656.929    &\ion{C }{ 1}& 1& 3&1.48E$-$01\\
1379.165    &\ion{B }{ 1}& 4& 2&9.74E$-$02& &1568.196    &\ion{Si}{ 1}& 3& 3&4.63E$-$03& &1657.008    &\ion{C }{ 1}& 5& 5&1.11E$-$01\\
 & & & & & & & & & & & & & & & & \\
1381.5527   &\ion{S }{ 1}& 5& 3&1.27E$-$04& &1568.618    &\ion{Si}{ 1}& 1& 3&3.18E$-$02& &1657.379    &\ion{C }{ 1}& 3& 3&3.69E$-$02\\
1385.5103   &\ion{S }{ 1}& 3& 1&1.70E$-$04& &1570.518    &\ion{Si}{ 1}& 3& 3&7.94E$-$03& &1657.907    &\ion{C }{ 1}& 3& 1&4.93E$-$02\\
1388.4358   &\ion{S }{ 1}& 5& 5&3.81E$-$04& &1571.796    &\ion{Si}{ 1}& 5& 3&4.62E$-$03& &1658.121    &\ion{C }{ 1}& 5& 3&3.69E$-$02\\
1389.1537   &\ion{S }{ 1}& 3& 3&1.26E$-$04& &1573.301    &\ion{B }{ 1}& 2& 2&7.29E$-$03& &1658.312    &\ion{Mg}{ 1}& 1& 3&1.11E$-$03\\
1392.5892   &\ion{S }{ 1}& 1& 3&5.06E$-$04& &1573.678    &\ion{B }{ 1}& 4& 2&7.29E$-$03& &1661.478    &\ion{Be}{ 1}& 1& 3&1.56E$-$02\\
 & & & & & & & & & & & & & & & & \\
1393.755    &\ion{Si}{ 4}& 2& 4&5.24E$-$01& &1573.884    &\ion{Si}{ 1}& 5& 7&2.66E$-$02& &1662.609    &\ion{B }{ 1}& 2& 2&8.29E$-$03\\
1396.1130   &\ion{S }{ 1}& 3& 5&2.10E$-$04& &1574.128    &\ion{Si}{ 1}& 5& 3&3.17E$-$04& &1663.030    &\ion{B }{ 1}& 4& 2&8.29E$-$03\\
1401.5142   &\ion{S }{ 1}& 5& 3&1.42E$-$02& &1574.847    &\ion{Si}{ 1}& 3& 5&2.37E$-$02& &1666.849    &\ion{B }{ 1}& 2& 4&7.32E$-$02\\
1402.770    &\ion{Si}{ 4}& 2& 2&2.60E$-$01& &1578.477    &\ion{Si}{ 1}& 5& 5&4.74E$-$03& &1667.273    &\ion{B }{ 1}& 4& 4&7.31E$-$03\\
1409.3371   &\ion{S }{ 1}& 3& 3&1.41E$-$02& &1584.852    &\ion{Si}{ 1}& 1& 3&7.21E$-$03& &1667.273    &\ion{B }{ 1}& 4& 6&6.58E$-$02\\
 & & & & & & & & & & & & & & & & \\
1412.8732   &\ion{S }{ 1}& 1& 3&1.41E$-$02& &1586.137    &\ion{Si}{ 1}& 3& 1&2.40E$-$03& &1668.429    &\ion{Mg}{ 1}& 1& 3&1.67E$-$03\\
1413.16     &\ion{Al}{ 1}& 2& 4&3.98E$-$02& &1586.792    &\ion{Si}{ 1}& 3& 3&1.80E$-$03& &1670.787    &\ion{Al}{ 2}& 1& 3&1.81E+00\\
1414.24     &\ion{Al}{ 1}& 2& 2&7.97E$-$02& &1586.891    &\ion{Si}{ 1}& 3& 5&1.24E$-$02& &1682.6733   &\ion{Si}{ 1}& 3& 5&4.77E$-$03\\
1415.40     &\ion{Al}{ 1}& 4& 4&9.95E$-$02& &1588.731    &\ion{Si}{ 1}& 3& 5&2.99E$-$03& &1683.412    &\ion{Mg}{ 1}& 1& 3&2.71E$-$03\\
1416.48     &\ion{Al}{ 1}& 4& 2&1.99E$-$02& &1589.173    &\ion{Si}{ 1}& 1& 3&5.03E$-$02& &1686.8185   &\ion{Si}{ 1}& 5& 5&8.55E$-$03\\
 & & & & & & & & & & & & & & & & \\
1425.0300   &\ion{S }{ 1}& 5& 7&1.21E$-$01& &1590.477    &\ion{Si}{ 1}& 5& 3&1.79E$-$03& &1687.0924   &\ion{Si}{ 1}& 1& 3&1.14E$-$02\\
1425.1879   &\ion{S }{ 1}& 5& 5&2.16E$-$02& &1590.577    &\ion{Si}{ 1}& 5& 5&2.23E$-$02& &1689.2902   &\ion{Si}{ 1}& 3& 3&2.85E$-$03\\
1425.2191   &\ion{S }{ 1}& 5& 3&1.44E$-$03& &1591.123    &\ion{Si}{ 1}& 3& 3&1.26E$-$02& &1690.789    &\ion{Si}{ 1}& 3& 1&3.79E$-$03\\
1426.117    &\ion{Be}{ 1}& 1& 3&3.57E$-$04& &1592.021    &\ion{Si}{ 1}& 1& 3&2.97E$-$02& &1693.2935   &\ion{Si}{ 1}& 1& 3&1.56E$-$01\\
1433.2781   &\ion{S }{ 1}& 3& 5&1.07E$-$01& &1592.426    &\ion{Si}{ 1}& 5& 5&5.38E$-$03& &1693.4681   &\ion{Si}{ 1}& 5& 3&2.84E$-$03\\
 & & & & & & & & & & & & & & & & \\
1433.3096   &\ion{S }{ 1}& 3& 3&3.57E$-$02& &1593.977    &\ion{Si}{ 1}& 3& 3&7.43E$-$03& &1695.5074   &\ion{Si}{ 1}& 3& 3&3.88E$-$02\\
1436.9672   &\ion{S }{ 1}& 1& 3&1.42E$-$01& &1594.145    &\ion{Si}{ 1}& 3& 1&9.91E$-$03& &1696.207    &\ion{Si}{ 1}& 3& 5&1.17E$-$01\\
1473.9943   &\ion{S }{ 1}& 5& 7&3.44E$-$02& &1594.566    &\ion{Si}{ 1}& 5& 7&4.22E$-$02& &1697.941    &\ion{Si}{ 1}& 5& 7&1.31E$-$01\\
1474.3785   &\ion{S }{ 1}& 5& 5&6.14E$-$03& &1594.829    &\ion{Si}{ 1}& 5& 3&5.01E$-$04& &1699.7162   &\ion{Si}{ 1}& 5& 3&1.55E$-$03\\
1474.5706   &\ion{S }{ 1}& 5& 3&4.09E$-$04& &1594.950    &\ion{Si}{ 1}& 3& 5&3.77E$-$02& &1700.419    &\ion{Si}{ 1}& 5& 5&2.32E$-$02\\
 & & & & & & & & & & & & & & & & \\
1483.0385   &\ion{S }{ 1}& 3& 5&3.05E$-$02& &1597.697    &\ion{Si}{ 1}& 5& 3&7.41E$-$03& &1707.061    &\ion{Mg}{ 1}& 1& 3&4.85E$-$03\\
1483.2329   &\ion{S }{ 1}& 3& 3&1.01E$-$02& &1598.674    &\ion{Si}{ 1}& 5& 5&7.51E$-$03& &1747.7937   &\ion{Mg}{ 1}& 1& 3&1.02E$-$02\\
1487.1500   &\ion{S }{ 1}& 1& 3&4.05E$-$02& &1600.372    &\ion{B }{ 1}& 2& 4&3.63E$-$02& &1762.8918   &\ion{Al}{ 1}& 2& 4&2.66E$-$01\\
1491.765    &\ion{Be}{ 1}& 1& 3&8.44E$-$07& &1600.455    &\ion{B }{ 1}& 2& 2&6.75E$-$03& &1763.661    &\ion{Si}{ 1}& 1& 3&1.21E$-$02\\
1519.246    &\ion{B }{ 1}& 2& 4&4.27E$-$03& &1600.763    &\ion{B }{ 1}& 4& 4&3.63E$-$03& &1765.030    &\ion{Si}{ 1}& 3& 1&4.04E$-$03\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
1765.6323   &\ion{Al}{ 1}& 2& 2&5.31E$-$01& &2148.234    &\ion{Al}{ 1}& 4& 2&5.29E$-$04& &2349.329    &\ion{Be}{ 1}& 1& 3&1.39E+00\\
1766.063    &\ion{Si}{ 1}& 3& 3&3.03E$-$03& &2151.376    &\ion{Al}{ 1}& 4& 6&3.79E$-$02& &2351.1301   &\ion{Fe}{ 1}& 9& 7&1.04E$-$04\\
1766.3542   &\ion{Si}{ 1}& 3& 5&5.05E$-$03& &2151.405    &\ion{Al}{ 1}& 4& 4&4.21E$-$03& &2359.8278   &\ion{Fe}{ 2}& 4& 6&3.77E$-$02\\
1766.3813   &\ion{Al}{ 1}& 4& 4&6.63E$-$01& &2151.4717   &\ion{Ca}{ 1}& 1& 3&2.03E$-$02& &2365.5518   &\ion{Fe}{ 2}& 8& 8&4.49E$-$02\\
1769.1327   &\ion{Al}{ 1}& 4& 2&1.32E$-$01& &2165.2570   &\ion{Al}{ 1}& 2& 2&8.02E$-$04& &2367.5905   &\ion{Fe}{ 2}&10& 8&4.25E$-$03\\
 & & & & & & & & & & & & & & & & \\
1770.629    &\ion{Si}{ 1}& 5& 3&3.02E$-$03& &2167.4534   &\ion{Fe}{ 1}& 9& 7&1.50E$-$01& &2367.7750   &\ion{Al}{ 1}& 2& 4&6.48E$-$02\\
1770.9225   &\ion{Si}{ 1}& 5& 5&9.06E$-$03& &2169.5069   &\ion{Al}{ 1}& 2& 4&6.47E$-$02& &2370.1800   &\ion{Fe}{ 1}& 3& 3&2.15E$-$03\\
1807.3113   &\ion{S }{ 1}& 5& 3&8.45E$-$02& &2170.5235   &\ion{Al}{ 1}& 4& 2&8.00E$-$04& &2372.1546   &\ion{Fe}{ 1}& 5& 5&2.24E$-$03\\
1808.013    &\ion{Si}{ 2}& 2& 4&2.56E$-$03& &2171.9780   &\ion{Fe}{ 1}& 5& 7&5.02E$-$03& &2372.7939   &\ion{Al}{ 1}& 2& 2&4.86E$-$03\\
1816.928    &\ion{Si}{ 2}& 4& 6&2.29E$-$03& &2174.7522   &\ion{Al}{ 1}& 4& 6&5.81E$-$02& &2373.8466   &\ion{Al}{ 1}& 4& 6&5.82E$-$02\\
 & & & & & & & & & & & & & & & & \\
1817.451    &\ion{Si}{ 2}& 4& 4&2.55E$-$04& &2174.7942   &\ion{Al}{ 1}& 4& 4&6.46E$-$03& &2374.0743   &\ion{Al}{ 1}& 4& 4&6.46E$-$03\\
1817.8453   &\ion{B }{ 1}& 2& 2&1.56E$-$02& &2192.5244   &\ion{Fe}{ 1}& 5& 5&8.34E$-$02& &2374.3491   &\ion{Fe}{ 1}& 7& 7&5.56E$-$03\\
1818.3495   &\ion{B }{ 1}& 4& 2&1.56E$-$02& &2196.7282   &\ion{Fe}{ 1}& 3& 3&8.57E$-$02& &2374.4612   &\ion{Fe}{ 2}&10&10&5.27E$-$02\\
1820.3412   &\ion{S }{ 1}& 3& 3&8.39E$-$02& &2199.8694   &\ion{Al}{ 1}& 2& 2&1.30E$-$03& &2375.2435   &\ion{Fe}{ 1}& 1& 3&7.94E$-$03\\
1825.8960   &\ion{B }{ 1}& 2& 4&1.75E$-$01& &2201.4114   &\ion{Fe}{ 1}& 3& 5&3.41E$-$02& &2379.1199   &\ion{Al}{ 1}& 4& 2&4.84E$-$03\\
 & & & & & & & & & & & & & & & & \\
1826.2448   &\ion{S }{ 1}& 1& 3&8.36E$-$02& &2201.4136   &\ion{Ca}{ 1}& 1& 3&1.88E$-$02& &2381.4887   &\ion{Fe}{ 2}& 6& 8&9.88E$-$03\\
1826.3990   &\ion{B }{ 1}& 4& 6&1.58E$-$01& &2205.3059   &\ion{Al}{ 1}& 4& 2&1.30E$-$03& &2382.5610   &\ion{Fe}{ 1}& 3& 5&6.21E$-$03\\
1826.4047   &\ion{B }{ 1}& 4& 4&1.75E$-$02& &2205.3554   &\ion{Al}{ 1}& 2& 4&1.00E$-$01& &2382.7652   &\ion{Fe}{ 2}&10&12&3.43E$-$01\\
1827.9351   &\ion{Mg}{ 1}& 1& 3&2.83E$-$02& &2208.6665   &\ion{Si}{ 1}& 1& 3&5.22E$-$02& &2383.7884   &\ion{Fe}{ 2}& 8& 6&1.22E$-$02\\
1836.5100   &\ion{Si}{ 1}& 3& 5&1.22E$-$02& &2210.7493   &\ion{Al}{ 1}& 4& 6&9.01E$-$02& &2389.3582   &\ion{Fe}{ 2}& 8& 8&9.68E$-$02\\
 & & & & & & & & & & & & & & & & \\
1841.1521   &\ion{Si}{ 1}& 1& 3&2.91E$-$02& &2210.8191   &\ion{Al}{ 1}& 4& 4&1.00E$-$02& &2390.7013   &\ion{Fe}{ 1}& 5& 7&5.38E$-$03\\
1841.4489   &\ion{Si}{ 1}& 5& 5&2.18E$-$02& &2211.5814   &\ion{Si}{ 1}& 3& 5&3.90E$-$02& &2396.1497   &\ion{Fe}{ 2}& 6& 4&2.27E$-$02\\
1843.7699   &\ion{Si}{ 1}& 3& 3&7.27E$-$03& &2212.4348   &\ion{Si}{ 1}& 3& 3&1.30E$-$02& &2396.3559   &\ion{Fe}{ 2}& 8&10&2.89E$-$01\\
1845.5202   &\ion{Si}{ 1}& 1& 3&2.71E$-$01& &2217.3593   &\ion{Si}{ 1}& 5& 7&4.36E$-$02& &2399.2893   &\ion{Ca}{ 1}& 1& 3&1.54E$-$03\\
1846.1116   &\ion{Si}{ 1}& 3& 1&9.67E$-$03& &2218.7476   &\ion{Si}{ 1}& 5& 5&7.79E$-$03& &2399.9728   &\ion{Fe}{ 2}& 6& 6&1.31E$-$01\\
 & & & & & & & & & & & & & & & & \\
1847.4735   &\ion{Si}{ 1}& 3& 5&2.03E$-$01& &2219.6065   &\ion{Si}{ 1}& 5& 3&5.19E$-$04& &2405.1638   &\ion{Fe}{ 2}& 4& 2&3.14E$-$02\\
1848.1505   &\ion{Si}{ 1}& 3& 3&6.76E$-$02& &2251.4880   &\ion{Fe}{ 1}& 9& 9&9.24E$-$04& &2405.6186   &\ion{Fe}{ 2}& 6& 8&2.43E$-$01\\
1848.7480   &\ion{Si}{ 1}& 5& 3&7.25E$-$03& &2258.7062   &\ion{Al}{ 1}& 2& 2&2.33E$-$03& &2407.3942   &\ion{Fe}{ 2}& 4& 4&1.61E$-$01\\
1850.6720   &\ion{Si}{ 1}& 5& 7&2.27E$-$01& &2259.9821   &\ion{Fe}{ 1}& 7& 5&7.00E$-$04& &2411.2533   &\ion{Fe}{ 2}& 4& 6&2.03E$-$01\\
1852.4716   &\ion{Si}{ 1}& 5& 5&4.05E$-$02& &2260.2097   &\ion{Fe}{ 1}& 9&11&5.32E$-$03& &2411.8023   &\ion{Fe}{ 2}& 2& 2&2.20E$-$01\\
 & & & & & & & & & & & & & & & & \\
1853.1522   &\ion{Si}{ 1}& 5& 3&2.70E$-$03& &2264.1647   &\ion{Al}{ 1}& 2& 4&1.33E$-$01& &2414.0450   &\ion{Fe}{ 2}& 2& 4&1.75E$-$01\\
1854.716    &\ion{Al}{ 3}& 2& 4&5.75E$-$01& &2264.4378   &\ion{Al}{ 1}& 4& 2&2.32E$-$03& &2426.149    &\ion{Li}{ 1}& 2& 2&3.41E$-$04\\
1862.790    &\ion{Al}{ 3}& 2& 2&2.86E$-$01& &2265.7550   &\ion{Fe}{ 1}& 7& 7&1.11E$-$03& &2426.149    &\ion{Li}{ 1}& 2& 4&6.82E$-$04\\
1934.5351   &\ion{Fe}{ 1}& 9& 7&1.11E$-$02& &2269.7979   &\ion{Al}{ 1}& 4& 6&1.20E$-$01& &2448.4509   &\ion{Fe}{ 1}& 9& 7&2.32E$-$03\\
1937.2684   &\ion{Fe}{ 1}& 9& 7&9.46E$-$03& &2269.9241   &\ion{Al}{ 1}& 4& 4&1.34E$-$02& &2462.9259   &\ion{Fe}{ 1}& 7& 5&7.16E$-$03\\
 & & & & & & & & & & & & & & & & \\
1940.6605   &\ion{Fe}{ 1}& 7& 5&5.19E$-$03& &2272.7718   &\ion{Fe}{ 1}& 7& 9&2.92E$-$03& &2463.3922   &\ion{Fe}{ 1}& 9& 9&5.32E$-$02\\
1977.5979   &\ion{Si}{ 1}& 1& 3&5.39E$-$02& &2275.8946   &\ion{Fe}{ 1}& 3& 1&1.60E$-$03& &2473.6195   &\ion{Fe}{ 1}& 5& 3&1.15E$-$02\\
1979.2055   &\ion{Si}{ 1}& 3& 1&1.80E$-$02& &2276.1686   &\ion{Ca}{ 1}& 1& 3&1.08E$-$02& &2473.6422   &\ion{Fe}{ 1}& 7& 7&1.19E$-$01\\
1980.6184   &\ion{Si}{ 1}& 3& 3&1.34E$-$02& &2276.7289   &\ion{Fe}{ 1}& 9& 7&7.51E$-$03& &2475.780    &\ion{Li}{ 1}& 2& 2&5.29E$-$04\\
1983.2328   &\ion{Si}{ 1}& 3& 5&2.24E$-$02& &2280.6408   &\ion{Fe}{ 1}& 5& 7&2.05E$-$03& &2475.780    &\ion{Li}{ 1}& 2& 4&1.05E$-$03\\
 & & & & & & & & & & & & & & & & \\
1986.3640   &\ion{Si}{ 1}& 5& 3&1.34E$-$02& &2284.0088   &\ion{Fe}{ 1}& 1& 3&6.03E$-$03& &2480.5253   &\ion{Fe}{ 1}& 5& 5&1.59E$-$01\\
1988.9937   &\ion{Si}{ 1}& 5& 5&4.02E$-$02& &2284.3599   &\ion{Fe}{ 1}& 3& 5&2.01E$-$03& &2484.0209   &\ion{Fe}{ 1}& 9&11&5.44E$-$01\\
2026.4768   &\ion{Mg}{ 1}& 1& 3&1.22E$-$01& &2284.7903   &\ion{Fe}{ 1}& 7& 5&7.16E$-$03& &2484.9373   &\ion{Fe}{ 1}& 3& 3&2.10E$-$01\\
2066.436    &\ion{B }{ 3}& 2& 4&2.43E$-$01& &2287.9552   &\ion{Fe}{ 1}& 5& 3&1.05E$-$02& &2488.8936   &\ion{Fe}{ 1}& 7& 9&5.07E$-$01\\
2067.893    &\ion{B }{ 3}& 2& 2&1.21E$-$01& &2293.2314   &\ion{Fe}{ 1}& 7& 9&2.98E$-$03& &2490.5036   &\ion{Fe}{ 1}& 1& 3&6.46E$-$01\\
 & & & & & & & & & & & & & & & & \\
2083.442    &\ion{Ca}{ 1}& 1& 3&6.24E$-$03& &2294.5545   &\ion{Fe}{ 1}& 5& 5&8.53E$-$04& &2491.3957   &\ion{Fe}{ 1}& 5& 7&4.48E$-$01\\
2084.7848   &\ion{Fe}{ 1}& 9& 7&1.89E$-$02& &2295.1151   &\ion{Fe}{ 1}& 3& 1&9.39E$-$03& &2491.4643   &\ion{Na}{ 1}& 2& 4&3.33E$-$05\\
2089.562    &\ion{B }{ 1}& 2& 4&3.51E$-$02& &2297.6344   &\ion{Fe}{ 1}& 3& 3&3.18E$-$03& &2491.4788   &\ion{Na}{ 1}& 2& 2&1.66E$-$05\\
2090.214    &\ion{B }{ 1}& 4& 6&3.15E$-$02& &2298.4949   &\ion{Fe}{ 1}& 7& 7&1.13E$-$02& &2491.9065   &\ion{Fe}{ 1}& 3& 5&4.50E$-$01\\
2090.228    &\ion{B }{ 1}& 4& 4&3.51E$-$03& &2298.8769   &\ion{Fe}{ 1}& 9& 9&2.43E$-$02& &2497.5243   &\ion{B }{ 1}& 2& 2&8.08E$-$02\\
 & & & & & & & & & & & & & & & & \\
2098.103    &\ion{Ca}{ 1}& 1& 3&9.97E$-$03& &2299.3682   &\ion{Fe}{ 1}& 3& 3&1.27E$-$03& &2498.4762   &\ion{B }{ 1}& 4& 2&8.07E$-$02\\
2103.0207   &\ion{Fe}{ 1}& 7& 7&5.82E$-$03& &2299.9282   &\ion{Fe}{ 1}& 5& 5&5.51E$-$03& &2501.8858   &\ion{Fe}{ 1}& 9& 7&4.96E$-$02\\
2113.6379   &\ion{Fe}{ 1}& 1& 3&3.80E$-$02& &2300.8501   &\ion{Fe}{ 1}& 5& 7&5.51E$-$03& &2507.6522   &\ion{Si}{ 1}& 3& 5&9.85E$-$02\\
2118.986    &\ion{Al}{ 1}& 2& 4&2.01E$-$02& &2302.3924   &\ion{Fe}{ 1}& 1& 3&2.09E$-$02& &2511.5910   &\ion{Fe}{ 1}& 7& 5&8.81E$-$02\\
2119.3459   &\ion{Ca}{ 1}& 1& 3&1.54E$-$02& &2304.1334   &\ion{Fe}{ 1}& 1& 3&1.74E$-$02& &2512.8905   &\ion{Na}{ 1}& 2& 4&5.20E$-$05\\
 & & & & & & & & & & & & & & & & \\
2124.030    &\ion{Al}{ 1}& 4& 4&2.01E$-$03& &2304.2898   &\ion{Fe}{ 1}& 3& 5&6.35E$-$03& &2512.9113   &\ion{Na}{ 1}& 2& 2&2.60E$-$05\\
2124.03     &\ion{Al}{ 1}& 4& 6&1.81E$-$02& &2309.7092   &\ion{Fe}{ 1}& 3& 5&1.36E$-$02& &2515.0725   &\ion{Si}{ 1}& 1& 3&2.36E$-$01\\
2127.972    &\ion{Al}{ 1}& 2& 2&3.69E$-$04& &2313.8155   &\ion{Fe}{ 1}& 5& 7&1.32E$-$02& &2516.8696   &\ion{Si}{ 1}& 5& 5&1.77E$-$01\\
2130.335    &\ion{Al}{ 1}& 2& 4&2.87E$-$02& &2321.0705   &\ion{Fe}{ 1}& 7& 9&1.46E$-$02& &2518.8595   &\ion{Fe}{ 1}& 5& 3&1.07E$-$01\\
2133.058    &\ion{Al}{ 1}& 4& 2&3.68E$-$04& &2328.1112   &\ion{Fe}{ 2}& 6& 4&3.96E$-$02& &2519.9600   &\ion{Si}{ 1}& 3& 3&5.88E$-$02\\
 & & & & & & & & & & & & & & & & \\
2135.407    &\ion{Al}{ 1}& 4& 6&2.58E$-$02& &2333.5156   &\ion{Fe}{ 2}& 8& 6&8.15E$-$02& &2523.6083   &\ion{Fe}{ 1}& 9& 9&2.79E$-$01\\
2135.433    &\ion{Al}{ 1}& 4& 4&2.86E$-$03& &2338.7248   &\ion{Fe}{ 2}& 4& 4&8.87E$-$02& &2524.8669   &\ion{Si}{ 1}& 3& 1&7.83E$-$02\\
2139.2667   &\ion{Fe}{ 1}& 9& 7&1.50E$-$03& &2344.2139   &\ion{Fe}{ 2}&10& 8&1.26E$-$01& &2525.0517   &\ion{Fe}{ 1}& 3& 1&1.08E$-$01\\
2143.075    &\ion{Al}{ 1}& 2& 2&5.31E$-$04& &2345.0011   &\ion{Fe}{ 2}& 2& 4&1.26E$-$01& &2528.1946   &\ion{Fe}{ 1}& 7& 7&1.80E$-$01\\
2146.230    &\ion{Al}{ 1}& 2& 4&4.22E$-$02& &2349.0223   &\ion{Fe}{ 2}& 6& 6&7.71E$-$02& &2529.2682   &\ion{Si}{ 1}& 5& 3&5.86E$-$02\\
\end{tabular}
\newpage
{\bf Table 2.} Finding list of lines
   
\vspace{0.3cm}
\begin{tabular}{llrrc|cllrrc|cllrrc}
\hline
\hline
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$ &
&
$\lambda$, \AA &
Ion &
$g_i$ &
 $g_k$ &
$f_{ik}$\\
\hline
 & & & & & & & & & & & & & & & & \\
2529.8954   &\ion{Fe}{ 1}& 5& 5&9.35E$-$02& &3021.9526   &\ion{Fe}{ 1}& 7& 7&6.24E$-$02& & &  &  &  &    \\
2530.5960   &\ion{Fe}{ 1}& 3& 3&3.69E$-$02& &3026.7235   &\ion{Fe}{ 1}& 1& 3&1.45E$-$01& & &  &  &  &    \\
2536.3689   &\ion{Fe}{ 1}& 1& 3&2.82E$-$01& &3038.2727   &\ion{Fe}{ 1}& 3& 5&6.65E$-$02& & &  & & &   \\
2541.7352   &\ion{Fe}{ 1}& 3& 5&1.49E$-$01& &3048.4911   &\ion{Fe}{ 1}& 5& 7&5.51E$-$02& & &  & & &   \\
2544.604    &\ion{Na}{ 1}& 2& 4&8.85E$-$05& &3059.9750   &\ion{Fe}{ 1}& 7& 9&2.92E$-$02& &    & & &   \\
 & & & & & & & & & & & & & & & & \\
2544.636    &\ion{Na}{ 1}& 2& 2&4.42E$-$05& &3083.0462   &\ion{Al}{ 1}& 2& 4&1.62E$-$01& & &  & & &   \\
2546.7427   &\ion{Fe}{ 1}& 5& 7&9.14E$-$02& &3093.6062   &\ion{Al}{ 1}& 4& 6&1.45E$-$01& & &  & & &   \\
2550.3784   &\ion{Fe}{ 1}& 7& 9&4.52E$-$02& &3093.7347   &\ion{Al}{ 1}& 4& 4&1.61E$-$02& & &  & & &   \\
2563.070    &\ion{Li}{ 1}& 2& 2&8.59E$-$04& &3131.327    &\ion{Be}{ 2}& 2& 4&3.33E$-$01& & &  & & &   \\
2563.070    &\ion{Li}{ 1}& 2& 4&1.71E$-$03& &3131.973    &\ion{Be}{ 2}& 2& 2&1.66E$-$01& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2586.6500   &\ion{Fe}{ 2}&10& 8&5.48E$-$02& &3233.5637   &\ion{Li}{ 1}& 2& 2&1.61E$-$03& & &  & & &   \\
2594.644    &\ion{Na}{ 1}& 2& 4&1.70E$-$04& &3233.5637   &\ion{Li}{ 1}& 2& 4&3.20E$-$03& & &  & & &   \\
2594.695    &\ion{Na}{ 1}& 2& 2&8.52E$-$05& &3303.319    &\ion{Na}{ 1}& 2& 4&9.01E$-$03& & &  & & &   \\
2599.1465   &\ion{Fe}{ 2}& 8& 6&9.48E$-$02& &3303.929    &\ion{Na}{ 1}& 2& 2&4.50E$-$03& & &  & & &   \\
2600.1729   &\ion{Fe}{ 2}&10&10&2.40E$-$01& &3441.5918   &\ion{Fe}{ 1}& 9& 7&2.38E$-$02& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2607.8664   &\ion{Fe}{ 2}& 6& 4&1.18E$-$01& &3441.9748   &\ion{Fe}{ 1}& 7& 5&1.57E$-$02& & &  & & &   \\
2612.6542   &\ion{Fe}{ 2}& 8& 8&1.31E$-$01& &3444.8634   &\ion{Fe}{ 1}& 5& 3&8.53E$-$03& & &  & & &   \\
2614.6051   &\ion{Fe}{ 2}& 4& 2&1.14E$-$01& &3466.8532   &\ion{Fe}{ 1}& 3& 3&2.15E$-$02& & &  & & &   \\
2618.3991   &\ion{Fe}{ 2}& 6& 6&5.02E$-$02& &3476.4453   &\ion{Fe}{ 1}& 5& 5&1.78E$-$02& & &  & & &   \\
2621.1912   &\ion{Fe}{ 2}& 4& 4&3.22E$-$03& &3477.6972   &\ion{Fe}{ 1}& 1& 3&3.09E$-$02& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2622.4518   &\ion{Fe}{ 2}& 2& 2&6.52E$-$02& &3491.5727   &\ion{Fe}{ 1}& 7& 7&1.11E$-$02& & &  & & &   \\
2626.4511   &\ion{Fe}{ 2}& 8&10&6.75E$-$02& &3498.8414   &\ion{Fe}{ 1}& 3& 5&9.39E$-$03& & &  & & &   \\
2629.0777   &\ion{Fe}{ 2}& 2& 4&2.28E$-$01& &3527.0488   &\ion{Fe}{ 1}& 5& 7&2.96E$-$03& & &  & & &   \\
2631.8321   &\ion{Fe}{ 2}& 4& 6&1.75E$-$01& &3650.3426   &\ion{Fe}{ 1}& 9& 7&6.99E$-$05& & &  & & &   \\
2632.1081   &\ion{Fe}{ 2}& 6& 8&1.25E$-$01& &3680.9611   &\ion{Fe}{ 1}& 9& 9&2.80E$-$03& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2653.2654   &\ion{Al}{ 1}& 2& 2&1.47E$-$02& &3684.1032   &\ion{Fe}{ 1}& 7& 5&4.12E$-$04& & &  & & &   \\
2661.1778   &\ion{Al}{ 1}& 4& 2&1.46E$-$02& &3706.6201   &\ion{Fe}{ 1}& 7& 7&6.62E$-$03& & &  & & &   \\
2681.137    &\ion{Na}{ 1}& 2& 4&4.01E$-$04& &3708.8770   &\ion{Fe}{ 1}& 5& 3&8.93E$-$04& & &  & & &   \\
2681.230    &\ion{Na}{ 1}& 2& 2&2.01E$-$04& &3720.9928   &\ion{Fe}{ 1}& 9&11&4.12E$-$02& & &  & & &   \\
2719.8329   &\ion{Fe}{ 1}& 9& 7&1.19E$-$01& &3723.6218   &\ion{Fe}{ 1}& 5& 5&1.03E$-$02& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2721.7082   &\ion{Fe}{ 1}& 7& 5&8.41E$-$02& &3734.3790   &\ion{Fe}{ 1}& 3& 3&1.30E$-$02& & &  & & &   \\
2722.4504   &\ion{Ca}{ 1}& 1& 3&2.01E$-$02& &3738.1941   &\ion{Fe}{ 1}& 7& 9&3.81E$-$02& & &  & & &   \\
2724.3840   &\ion{Fe}{ 1}& 5& 3&4.28E$-$02& &3746.6259   &\ion{Fe}{ 1}& 5& 7&3.39E$-$02& & &  & & &   \\
2738.1192   &\ion{Fe}{ 1}& 3& 3&9.39E$-$02& &3746.9642   &\ion{Fe}{ 1}& 1& 3&4.62E$-$02& & &  & & &   \\
2741.995    &\ion{Li}{ 1}& 2& 2&1.43E$-$03& &3749.3276   &\ion{Fe}{ 1}& 3& 5&3.21E$-$02& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2741.995    &\ion{Li}{ 1}& 2& 4&2.88E$-$03& &3825.5288   &\ion{Fe}{ 1}& 9& 7&4.83E$-$03& & &  & & &   \\
2743.2165   &\ion{Fe}{ 1}& 5& 5&7.10E$-$02& &3857.4650   &\ion{Fe}{ 1}& 7& 5&7.39E$-$03& & &  & & &   \\
2744.8790   &\ion{Fe}{ 1}& 1& 3&1.20E$-$01& &3861.0058   &\ion{Fe}{ 1}& 9& 9&2.17E$-$02& & &  & & &   \\
2750.9536   &\ion{Fe}{ 1}& 7& 7&4.41E$-$02& &3879.6724   &\ion{Fe}{ 1}& 5& 3&8.93E$-$03& & &  & & &   \\
2757.1427   &\ion{Fe}{ 1}& 3& 5&3.82E$-$02& &3887.3834   &\ion{Fe}{ 1}& 7& 7&1.20E$-$02& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2772.9285   &\ion{Fe}{ 1}& 5& 7&6.65E$-$03& &3896.7600   &\ion{Fe}{ 1}& 3& 1&7.13E$-$03& & &  & & &   \\
2796.352    &\ion{Mg}{ 2}& 2& 4&6.29E$-$01& &3900.8122   &\ion{Fe}{ 1}& 5& 5&5.89E$-$03& & &  & & &   \\
2803.531    &\ion{Mg}{ 2}& 2& 2&3.14E$-$01& &3907.5861   &\ion{Fe}{ 1}& 3& 3&1.90E$-$03& & &  & & &   \\
2852.9642   &\ion{Mg}{ 1}& 1& 3&1.73E+00& &3921.3679   &\ion{Fe}{ 1}& 1& 3&1.79E$-$02& & &  & & &   \\
2853.649    &\ion{Na}{ 1}& 2& 4&1.33E$-$03& &3924.0224   &\ion{Fe}{ 1}& 7& 9&3.19E$-$03& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2853.850    &\ion{Na}{ 1}& 2& 2&6.64E$-$04& &3929.0319   &\ion{Fe}{ 1}& 3& 5&8.57E$-$03& & &  & & &   \\
2913.0102   &\ion{Fe}{ 1}& 9& 7&2.60E$-$03& &3931.4095   &\ion{Fe}{ 1}& 5& 7&5.14E$-$03& & &  & & &   \\
2929.8641   &\ion{Fe}{ 1}& 7& 5&4.73E$-$03& &3934.777    &\ion{Ca}{ 2}& 2& 4&6.50E$-$01& & &  & & &   \\
2937.7623   &\ion{Fe}{ 1}& 9& 9&1.80E$-$02& &3945.1224   &\ion{Al}{ 1}& 2& 2&1.23E$-$01& & &  & & &   \\
2942.2029   &\ion{Fe}{ 1}& 5& 3&3.99E$-$03& &3962.6410   &\ion{Al}{ 1}& 4& 2&1.23E$-$01& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2948.7376   &\ion{Fe}{ 1}& 7& 7&2.37E$-$02& &3969.591    &\ion{Ca}{ 2}& 2& 2&3.22E$-$01& & &  & & &   \\
2954.8032   &\ion{Fe}{ 1}& 5& 5&2.46E$-$02& &4227.9179   &\ion{Ca}{ 1}& 1& 3&1.94E+00& & &  & & &   \\
2958.2286   &\ion{Fe}{ 1}& 3& 3&2.31E$-$02& &5891.5826   &\ion{Na}{ 1}& 2& 4&6.70E$-$01& & &  & & &   \\
2966.1205   &\ion{Fe}{ 1}& 1& 3&4.57E$-$02& &5897.5575   &\ion{Na}{ 1}& 2& 2&3.35E$-$01& & &  & & &   \\
2967.7646   &\ion{Fe}{ 1}& 9&11&4.42E$-$02& &6709.6127   &\ion{Li}{ 1}& 2& 4&4.99E$-$01& & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
2970.9668   &\ion{Fe}{ 1}& 3& 5&2.47E$-$02& &6709.7639   &\ion{Li}{ 1}& 2& 2&2.49E$-$01& & &  & & &   \\
2974.0004   &\ion{Fe}{ 1}& 5& 7&2.52E$-$02& & &  & & &   & & &  & & &   \\
2974.1032   &\ion{Fe}{ 1}& 7& 9&3.13E$-$02& & &  & & &   & & &  & & &   \\
2984.4402   &\ion{Fe}{ 1}& 9& 7&2.92E$-$02& & &  & & &   & & &  & & &   \\
2995.3000   &\ion{Fe}{ 1}& 7& 5&4.22E$-$02& & &  & & &   & & &  & & &   \\
 & & & & & & & & & & & & & & & & \\
3001.8226   &\ion{Fe}{ 1}& 5& 3&5.14E$-$02& & &  & & &   & & &  & & &   \\
3009.0148   &\ion{Fe}{ 1}& 3& 1&4.82E$-$02& & &  & & &   & & &  & & &   \\
3018.5063   &\ion{Fe}{ 1}& 3& 3&9.39E$-$03& & &  & & &   & & &  & & &   \\
3021.3705   &\ion{Fe}{ 1}& 5& 5&2.64E$-$02& & &  & & &   & & &  & & &   \\
3021.5187   &\ion{Fe}{ 1}& 9& 9&1.04E$-$01& & &  & & &   & & &  & & &   \\
\hline
\end{tabular}
\end{document}


